A Diagrammatic Basis for Computer Programming

Tape diagrams provide a convenient graphical notation for arrows of rig categories, i.e., categories equipped with two monoidal products, $\oplus$ and $\otimes$. In this work, we introduce Kleene-Cartesian rig categories, namely rig categories where $\otimes$ provides a Cartesian bicategory, while $\oplus$ a Kleene bicategory. We show that the associated tape diagrams can conveniently deal with imperative programs and various program logic.

==> (inline-0) <==
\begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (0) at (-1.25, 1.5) {};
            \node [style=none] (3) at (-1.25, -2.5) {};
            \node [style=none] (4) at (1.25, -2.5) {};
            \node [style=none] (5) at (1.25, 1.5) {};
            \node [style=none] (6) at (1.25, 0) {};
            \node [style=none] (7) at (0, -0.5) {$#1$};
            \node [style=dots] (8) at (1.75, 0.65) {$\vdots$};
            \node [style=none] (9) at (-1.25, 0) {};
            \node [style=dots] (11) at (-1.75, 0.65) {$\vdots$};
            \node [style=none] (21) at (-1.75, 0) {};
            \node [style=none] (22) at (1.75, 0) {};
            \node [style=none] (23) at (1.75, 1) {};
            \node [style=none] (24) at (-1.75, 1) {};
            \node [style=label] (29) at (1.75, 1.5) {$#2$};
            \node [style=label] (31) at (-1.75, 1.5) {$#2$};
            \node [style=none] (33) at (1.25, 1) {};
            \node [style=none] (34) at (-1.25, 1) {};
            \node [style=none] (35) at (-1.25, -2) {};
            \node [style=dots] (36) at (-2.5, -1.35) {$\vdots$};
            \node [style=none] (37) at (-3, -2) {};
            \node [style=none] (38) at (-3, -1) {};
            \node [style=label] (39) at (-2.5, -0.5) {$#3$};
            \node [style=none] (40) at (-1.25, -1) {};
            \node [style=none] (41) at (1.25, -2) {};
            \node [style=dots] (42) at (2.5, -1.35) {$\vdots$};
            \node [style=none] (43) at (3, -2) {};
            \node [style=none] (44) at (3, -1) {};
            \node [style=label] (45) at (2.5, -0.5) {$#4$};
            \node [style=none] (46) at (1.25, -1) {};
            \node [style=none] (47) at (1.75, 2) {};
            \node [style=none] (48) at (1.75, 3) {};
            \node [style=none] (49) at (-1.75, 2) {};
            \node [style=none] (50) at (-1.75, 3) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [style=tape] (43.center)
                 to (44.center)
                 to (46.center)
                 to (6.center)
                 to (22.center)
                 to [bend right=90, looseness=1.50] (48.center)
                 to (50.center)
                 to [bend right=90, looseness=1.50] (21.center)
                 to (9.center)
                 to (40.center)
                 to (38.center)
                 to (37.center)
                 to (35.center)
                 to (3.center)
                 to (4.center)
                 to (41.center)
                 to cycle;
            \draw [style=tape, fill=white] (0.center)
                 to (34.center)
                 to (24.center)
                 to [bend left=90, looseness=1.50] (49.center)
                 to (47.center)
                 to [bend left=90, looseness=1.50] (23.center)
                 to (33.center)
                 to (5.center)
                 to cycle;
        \end{pgfonlayer}
    \end{tikzpicture}            
}

\NewDocumentCommand{\TTraceMon}{gooo}{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (0) at (-1.25, 1.5) {};
            \node [style=none] (3) at (-1.25, -2.5) {};
            \node [style=none] (4) at (1.25, -2.5) {};
            \node [style=none] (5) at (1.25, 1.5) {};
            \node [style=none] (6) at (1.25, 0) {};
            \node [style=none] (7) at (0, -0.5) {$#1$};
            \node [style=none] (9) at (-1.25, 0) {};
            \node [style=none] (21) at (-1.75, 0) {};
            \node [style=none] (22) at (1.75, 0) {};
            \node [style=none] (23) at (1.75, 1) {};
            \node [style=none] (24) at (-1.75, 1) {};
            \node [style=label] (29) at (1.75, 1.5) {$#2$};
            \node [style=label] (31) at (-1.75, 1.5) {$#2$};
            \node [style=none] (33) at (1.25, 1) {};
            \node [style=none] (34) at (-1.25, 1) {};
            \node [style=none] (35) at (-1.25, -2) {};
            \node [style=dots] (36) at (-2.5, -1.35) {$\vdots$};
            \node [style=none] (37) at (-3, -2) {};
            \node [style=none] (38) at (-3, -1) {};
            \node [style=label] (39) at (-2.5, -0.5) {$#3$};
            \node [style=none] (40) at (-1.25, -1) {};
            \node [style=none] (41) at (1.25, -2) {};
            \node [style=dots] (42) at (2.5, -1.35) {$\vdots$};
            \node [style=none] (43) at (3, -2) {};
            \node [style=none] (44) at (3, -1) {};
            \node [style=label] (45) at (2.5, -0.5) {$#4$};
            \node [style=none] (46) at (1.25, -1) {};
            \node [style=none] (47) at (1.75, 2) {};
            \node [style=none] (48) at (1.75, 3) {};
            \node [style=none] (49) at (-1.75, 2) {};
            \node [style=none] (50) at (-1.75, 3) {};
            \node [style=none] (51) at (1.75, 0.5) {};
            \node [style=none] (52) at (-1.75, 0.5) {};
            \node [style=none] (53) at (1.25, 0.5) {};
            \node [style=none] (54) at (-1.25, 0.5) {};
            \node [style=none] (55) at (1.75, 2.5) {};
            \node [style=none] (56) at (-1.75, 2.5) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [style=tape] (43.center)
                 to (44.center)
                 to (46.center)
                 to (6.center)
                 to (22.center)
                 to [bend right=90, looseness=1.50] (48.center)
                 to (50.center)
                 to [bend right=90, looseness=1.50] (21.center)
                 to (9.center)
                 to (40.center)
                 to (38.center)
                 to (37.center)
                 to (35.center)
                 to (3.center)
                 to (4.center)
                 to (41.center)
                 to cycle;
            \draw [style=tape, fill=white] (0.center)
                 to (34.center)
                 to (24.center)
                 to [bend left=90, looseness=1.50] (49.center)
                 to (47.center)
                 to [bend left=90, looseness=1.50] (23.center)
                 to (33.center)
                 to (5.center)
                 to cycle;
            \draw (54.center)
                 to (52.center)
                 to [bend left=90, looseness=1.50] (56.center)
                 to (55.center)
                 to [bend left=90, looseness=1.50] (51.center)
                 to (53.center);
        \end{pgfonlayer}
    \end{tikzpicture}         
}

\NewDocumentCommand{\Crepetition}{mmm}{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=label] (105) at (-3.75, -0.625) {$#2$};
            \node [style=black] (107) at (0.25, 0) {};
            \node [style=none] (108) at (-0.75, -0.625) {};
            \node [style=none] (109) at (-0.75, 0.625) {};
            \node [style=none] (117) at (-3.25, -0.625) {};
            \node [style=none] (118) at (-2.5, 0.625) {};
            \node [style=label] (120) at (3.75, -0.625) {$#3$};
            \node [style=black] (121) at (1.25, 0) {};
            \node [style=none] (122) at (2.25, -0.625) {};
            \node [style=none] (123) at (2.25, 0.625) {};
            \node [style=none] (125) at (3.25, -0.625) {};
            \node [style=none] (126) at (2.5, 0.625) {};
            \node [style=none] (127) at (-2.5, 1.875) {};
            \node [style=none] (128) at (2.5, 1.875) {};
            \node [style=stringbox, scale=1.2] (129) at (-1.5, 0.625) {$#1$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [bend left] (109.center) to (107);
            \draw [bend left] (107) to (108.center);
            \draw [bend right] (123.center) to (121);
            \draw [bend right] (121) to (122.center);
            \draw (107) to (121);
            \draw (123.center) to (126.center);
            \draw (125.center) to (122.center);
            \draw (108.center) to (117.center);
            \draw [bend right=90, looseness=1.75] (127.center) to (118.center);
            \draw (127.center) to (128.center);
            \draw [bend left=90, looseness=1.75] (128.center) to (126.center);
            \draw (118.center) to (129);
            \draw (129) to (109.center);
        \end{pgfonlayer}
    \end{tikzpicture}         
}

\NewDocumentCommand{\Ctracerep}{mmmm}{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=label] (105) at (-5.5, 0) {$#3$};
            \node [style=black] (107) at (5.25, 0) {};
            \node [style=none] (108) at (4, -1.125) {};
            \node [style=none] (109) at (4, 1.125) {};
            \node [style=label] (120) at (6.5, 0) {$#4$};
            \node [style=black] (121) at (-4.25, 0) {};
            \node [style=none] (122) at (-3, -1.125) {};
            \node [style=none] (123) at (-3, 1.125) {};
            \node [style=none] (126) at (-3, 1.125) {};
            \node [style=stringbox, scale=1.2] (129) at (0.5, -1.125) {$#1_{#3#4}$};
            \node [style=stringbox, scale=1.2] (130) at (-2, 1.125) {$#1_{#3#2}$};
            \node [style=stringbox, scale=1.2] (131) at (0.5, 1.125) {$\kstar{#1}_{#2#2}$};
            \node [style=stringbox, scale=1.2] (132) at (3, 1.125) {$#1_{#2#4}$};
            \node [style=none] (133) at (6, 0) {};
            \node [style=none] (134) at (-5, 0) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [bend left] (109.center) to (107);
            \draw [bend left] (107) to (108.center);
            \draw [bend right] (123.center) to (121);
            \draw [bend right] (121) to (122.center);
            \draw (123.center) to (126.center);
            \draw (126.center) to (130);
            \draw (130) to (131);
            \draw (131) to (132);
            \draw (132) to (109.center);
            \draw (108.center) to (129);
            \draw (129) to (122.center);
            \draw (134.center) to (121);
            \draw (107) to (133.center);
        \end{pgfonlayer}
    \end{tikzpicture}                     
}

\NewDocumentCommand{\CStPar}{mmmmmmmm}{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=label] (36) at (-2.75, -1.5) {$#7$};
            \node [style=none] (40) at (-2.25, -1.5) {};
            \node [style=none] (45) at (2.25, -1.5) {};
            \node [style=none] (50) at (-0.5, -1.5) {};
            \node [style=none] (51) at (0.5, -1.5) {};
            \node [style=stringbox] (54) at (0, -1) {$#5\vphantom{#1}$};
            \node [style=label] (56) at (-2.75, -0.5) {$#3$};
            \node [style=none] (57) at (-1.25, -0.5) {};
            \node [style=none] (58) at (1.25, -0.5) {};
            \node [style=none] (59) at (-0.5, -0.5) {};
            \node [style=none] (60) at (0.5, -0.5) {};
            \node [style=none] (61) at (-1.25, 0.5) {};
            \node [style=none] (62) at (1.25, 0.5) {};
            \node [style=none] (63) at (-0.5, 0.5) {};
            \node [style=none] (64) at (0.5, 0.5) {};
            \node [style=stringbox] (65) at (0, 1) {$#1\vphantom{#5}$};
            \node [style=none] (66) at (-2.25, 1.5) {};
            \node [style=none] (67) at (2.25, 1.5) {};
            \node [style=none] (68) at (-0.5, 1.5) {};
            \node [style=none] (69) at (0.5, 1.5) {};
            \node [style=none] (70) at (2.25, 0.5) {};
            \node [style=none] (71) at (2.25, -0.5) {};
            \node [style=none] (72) at (-2.25, 0.5) {};
            \node [style=none] (73) at (-2.25, -0.5) {};
            \node [style=none] (74) at (2, -0.5) {};
            \node [style=none] (75) at (2, 0.5) {};
            \node [style=none] (76) at (-2, -0.5) {};
            \node [style=none] (77) at (-2, 0.5) {};
            \node [style=label] (78) at (-2.75, 0.5) {$#6$};
            \node [style=label] (79) at (-2.75, 1.5) {$#2$};
            \node [style=label] (80) at (2.75, 0.5) {$#6$};
            \node [style=label] (81) at (2.75, 1.5) {$#2$};
            \node [style=label] (82) at (2.75, -1.5) {$#8$};
            \node [style=label] (83) at (2.75, -0.5) {$#4$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (51.center) to (45.center);
            \draw (40.center) to (50.center);
            \draw (60.center) to (58.center);
            \draw (57.center) to (59.center);
            \draw (64.center) to (62.center);
            \draw (61.center) to (63.center);
            \draw (69.center) to (67.center);
            \draw (66.center) to (68.center);
            \draw (73.center) to (76.center);
            \draw [in=180, out=0, looseness=0.75] (76.center) to (61.center);
            \draw (77.center) to (72.center);
            \draw [in=180, out=0, looseness=0.75] (77.center) to (57.center);
            \draw [in=-180, out=0, looseness=0.75] (58.center) to (75.center);
            \draw (75.center) to (70.center);
            \draw (71.center) to (74.center);
            \draw [in=0, out=180, looseness=0.75] (74.center) to (62.center);
        \end{pgfonlayer}
    \end{tikzpicture}        
}

\NewDocumentCommand{\CStSeq}{mmmmmm}{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=label] (36) at (-6.25, -1) {$#3$};
            \node [style=none] (40) at (-3, -1) {};
            \node [style=none] (45) at (1.25, -1) {};
            \node [style=none] (50) at (-0.75, -1) {};
            \node [style=none] (51) at (0.25, -1) {};
            \node [style=stringbox] (54) at (-0.25, -0.5) {$#4\vphantom{#1}$};
            \node [style=label] (56) at (-6.25, 0) {$#5$};
            \node [style=none] (57) at (-1.5, 0) {};
            \node [style=none] (58) at (1.25, 0) {};
            \node [style=none] (59) at (-0.75, 0) {};
            \node [style=none] (60) at (0.25, 0) {};
            \node [style=none] (61) at (-1.5, 1) {};
            \node [style=none] (62) at (1.25, 1) {};
            \node [style=none] (63) at (-0.25, 1) {};
            \node [style=none] (64) at (-0.25, 1) {};
            \node [style=stringbox] (65) at (-3.5, -0.5) {$#1\vphantom{#4}$};
            \node [style=none] (72) at (-3.5, 1) {};
            \node [style=none] (73) at (-3, 0) {};
            \node [style=none] (76) at (-2.25, 0) {};
            \node [style=none] (77) at (-2.25, 1) {};
            \node [style=label] (78) at (-6.25, 1) {$#2$};
            \node [style=label] (80) at (1.75, 1) {$#2$};
            \node [style=label] (82) at (1.75, -1) {$#6$};
            \node [style=label] (83) at (1.75, 0) {$#5$};
            \node [style=none] (84) at (-4, -1) {};
            \node [style=none] (85) at (-5.5, 0) {};
            \node [style=none] (86) at (-5.5, 1) {};
            \node [style=none] (88) at (-3.5, 1) {};
            \node [style=none] (89) at (-4, 0) {};
            \node [style=none] (90) at (-4.75, 0) {};
            \node [style=none] (91) at (-4.75, 1) {};
            \node [style=none] (92) at (-5.75, -1) {};
            \node [style=none] (93) at (-5.75, 0) {};
            \node [style=none] (94) at (-5.75, 1) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (51.center) to (45.center);
            \draw (40.center) to (50.center);
            \draw (60.center) to (58.center);
            \draw (57.center) to (59.center);
            \draw (64.center) to (62.center);
            \draw (61.center) to (63.center);
            \draw (73.center) to (76.center);
            \draw [in=180, out=0, looseness=0.75] (76.center) to (61.center);
            \draw (77.center) to (72.center);
            \draw [in=180, out=0, looseness=0.75] (77.center) to (57.center);
            \draw [in=-180, out=0, looseness=0.75] (85.center) to (91.center);
            \draw (91.center) to (88.center);
            \draw (89.center) to (90.center);
            \draw [in=0, out=180, looseness=0.75] (90.center) to (86.center);
            \draw (86.center) to (94.center);
            \draw (93.center) to (85.center);
            \draw (92.center) to (84.center);
        \end{pgfonlayer}
    \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=black] (121) at (-0.5, 0) {};
            \node [style=label] (124) at (-2, 0) {$#1$};
            \node [style=none] (141) at (-1.5, 0) {};
            \node [style=black] (144) at (0.5, 0) {};
            \node [style=label] (147) at (2, 0) {$#2$};
            \node [style=none] (148) at (1.5, 0) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (141.center) to (121);
            \draw (148.center) to (144);
        \end{pgfonlayer}
    \end{tikzpicture}    
}

\NewDocumentCommand{\stringMatrix}{mmmmm}{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=label] (120) at (4, -1.5) {$#5$};
            \node [style=label] (124) at (4, 1.5) {$#3$};
            \node [style=stringbox] (130) at (0.25, 2.25) {$#1_{#2#3}$};
            \node [style=stringbox] (131) at (0.25, 0.75) {$#1_{#4#3}$};
            \node [style=stringbox] (132) at (0.25, -0.75) {$#1_{#2#5}$};
            \node [style=stringbox] (133) at (0.25, -2.25) {$#1_{#4#5}$};
            \node [style=black] (134) at (2.5, 1.5) {};
            \node [style=black] (135) at (2.5, -1.5) {};
            \node [style=none] (136) at (3.5, 1.5) {};
            \node [style=none] (137) at (3.5, -1.5) {};
            \node [style=none] (138) at (1.25, -0.75) {};
            \node [style=none] (139) at (1.25, -2.25) {};
            \node [style=none] (140) at (1.25, 0.75) {};
            \node [style=none] (141) at (1.25, 2.25) {};
            \node [style=none] (146) at (-0.75, 0.75) {};
            \node [style=none] (148) at (-0.75, -0.75) {};
            \node [style=label] (153) at (-4.5, -1.5) {$#4$};
            \node [style=label] (154) at (-4.5, 1.5) {$#2$};
            \node [style=black] (155) at (-3, 1.5) {};
            \node [style=black] (156) at (-3, -1.5) {};
            \node [style=none] (157) at (-4, 1.5) {};
            \node [style=none] (158) at (-4, -1.5) {};
            \node [style=none] (159) at (-1.75, -0.75) {};
            \node [style=none] (160) at (-1.75, -2.25) {};
            \node [style=none] (161) at (-1.75, 0.75) {};
            \node [style=none] (162) at (-1.75, 2.25) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (136.center) to (134);
            \draw [bend right] (134) to (141.center);
            \draw [bend left] (134) to (140.center);
            \draw (140.center) to (131);
            \draw (130) to (141.center);
            \draw (132) to (138.center);
            \draw [bend left] (138.center) to (135);
            \draw (135) to (137.center);
            \draw [bend left] (135) to (139.center);
            \draw (139.center) to (133);
            \draw (131) to (146.center);
            \draw (132) to (148.center);
            \draw (157.center) to (155);
            \draw [bend left] (155) to (162.center);
            \draw [bend right] (155) to (161.center);
            \draw [bend right] (159.center) to (156);
            \draw (156) to (158.center);
            \draw [bend right] (156) to (160.center);
            \draw (133) to (160.center);
            \draw (130) to (162.center);
            \draw [in=-180, out=0, looseness=0.50] (161.center) to (148.center);
            \draw [in=-180, out=0, looseness=0.50] (159.center) to (146.center);
        \end{pgfonlayer}
    \end{tikzpicture}        
}

\NewDocumentCommand{\stringCospan}{mm}{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=bbox, scale=0.9] (107) at (-0.75, 0) {$#1$};
            \node [style=label] (120) at (2.25, 0) {$#2$};
            \node [style=label] (124) at (-2.25, 0) {$#2$};
            \node [style=bboxOp, scale=0.9] (125) at (0.75, 0) {$#1$};
            \node [style=none] (126) at (1.75, 0) {};
            \node [style=none] (127) at (-1.75, 0) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (126.center) to (125);
            \draw (127.center) to (107);
            \draw (107) to (125);
        \end{pgfonlayer}
    \end{tikzpicture}       
}

\NewDocumentCommand{\stringSpan}{mm}{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=bboxOp, scale=0.9] (107) at (-0.75, 0) {$#1$};
            \node [style=label] (120) at (2.25, 0) {$#2$};
            \node [style=label] (124) at (-2.25, 0) {$#2$};
            \node [style=bbox, scale=0.9] (125) at (0.75, 0) {$#1$};
            \node [style=none] (126) at (1.75, 0) {};
            \node [style=none] (127) at (-1.75, 0) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (126.center) to (125);
            \draw (127.center) to (107);
            \draw (107) to (125);
        \end{pgfonlayer}
    \end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=stringbox] (107) at (0, 0) {$#1$};
            \node [style=label] (120) at (3, 1) {$#2$};
            \node [style=label] (124) at (-3, -1) {$#3$};
            \node [style=none] (126) at (0.75, 0) {};
            \node [style=none] (127) at (-0.75, 0) {};
            \node [style=none] (128) at (0.75, -1) {};
            \node [style=none] (129) at (-0.75, 1) {};
            \node [style=black] (130) at (1.5, -0.5) {};
            \node [style=black] (131) at (2.25, -0.5) {};
            \node [style=black] (132) at (-1.5, 0.5) {};
            \node [style=black] (133) at (-2.25, 0.5) {};
            \node [style=none] (134) at (2.5, 1) {};
            \node [style=none] (135) at (-2.5, -1) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (127.center) to (107);
            \draw (107) to (126.center);
            \draw (133) to (132);
            \draw [bend left] (132) to (129.center);
            \draw [bend right] (132) to (127.center);
            \draw [bend right] (128.center) to (130);
            \draw [bend left] (126.center) to (130);
            \draw (130) to (131);
            \draw (129.center) to (134.center);
            \draw (128.center) to (135.center);
        \end{pgfonlayer}
    \end{tikzpicture}    
}

\NewDocumentCommand{\stringBox}{mmm}{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=bbox] (107) at (0, 0) {$#1$};
            \node [style=label] (120) at (-2, 0) {$#2$};
            \node [style=label] (124) at (2, 0) {$#3$};
            \node [style=none] (126) at (1.5, 0) {};
            \node [style=none] (127) at (-1.5, 0) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (127.center) to (107);
            \draw (107) to (126.center);
        \end{pgfonlayer}
    \end{tikzpicture}    
}

\NewDocumentCommand{\stringBoxOp}{mmm}{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=bboxOp] (107) at (0, 0) {$#1$};
            \node [style=label] (120) at (-2, 0) {$#3$};
            \node [style=label] (124) at (2, 0) {$#2$};
            \node [style=none] (126) at (1.5, 0) {};
            \node [style=none] (127) at (-1.5, 0) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (127.center) to (107);
            \draw (107) to (126.center);
        \end{pgfonlayer}
    \end{tikzpicture}    
}

\NewDocumentCommand{\stringId}{m}{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=label] (128) at (-2.25, 0) {$#1$};
            \node [style=label] (129) at (2.25, 0) {$#1$};
            \node [style=none] (130) at (1.75, 0) {};
            \node [style=none] (131) at (-1.75, 0) {};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (131.center) to (130.center);
        \end{pgfonlayer}
    \end{tikzpicture}    
}

\NewDocumentCommand{\stringCorefl}{mm}{
    \begin{tikzpicture}[scale=1.5]
        \begin{pgfonlayer}{nodelayer}
            \node [style=label] (110) at (-1.25, 0) {$#2$};
            \node [style=label] (120) at (1.25, 0) {$#2$};
            \node [style=none] (122) at (-0.75, 0) {};
            \node [style=none] (125) at (0.75, 0) {};
            \node [style=corefl, scale=0.9] (139) at (0, 0) {$#1$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw (125.center) to (122.center);
        \end{pgfonlayer}
    \end{tikzpicture}    
}

\NewDocumentCommand{\modCirc}{mmm}{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (127) at (-1.75, 1.25) {};
            \node [style=none] (128) at (1.75, 1.25) {};
            \node [style=none] (129) at (1.75, -1.25) {};
            \node [style=none] (130) at (-1.75, -1.25) {};
            \node [style=none] (138) at (-1.75, -0.45) {};
            \node [style=none] (148) at (-1.75, 0.425) {};
            \node [style=none] (150) at (1.75, 0.425) {};
            \node [style=label] (165) at (2.5, 0.425) {$#2$};
            \node [style=none] (176) at (1.75, -0.45) {};
            \node [style=none] (178) at (1.75, -0.45) {};
            \node [style=label] (182) at (-2.5, 0.425) {$#2$};
            \node [style=label] (183) at (2.5, -0.45) {$#3$};
            \node [style=label] (184) at (-2.5, -0.45) {$#3$};
            \node [style=bbox, minimum height=1.8em] (185) at (0, 0) {$\encoding{#1}$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [tape] (129.center)
                 to (128.center)
                 to (127.center)
                 to (130.center)
                 to cycle;
            \draw (150.center) to (148.center);
            \draw (138.center) to (178.center);
        \end{pgfonlayer}
    \end{tikzpicture}    
}

\NewDocumentCommand{\modCircCB}{mmm}{
    \begin{tikzpicture}
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (127) at (-2.5, 1.25) {};
            \node [style=none] (128) at (2.5, 1.25) {};
            \node [style=none] (129) at (2.5, -1.25) {};
            \node [style=none] (130) at (-2.5, -1.25) {};
            \node [style=none] (131) at (-2.5, -0.375) {};
            \node [style=black] (133) at (-1.75, -0.375) {};
            \node [style=none] (138) at (-1, 0.125) {};
            \node [style=none] (139) at (-1, -0.875) {};
            \node [style=none] (148) at (-2.5, 0.5) {};
            \node [style=none] (150) at (2.5, 0.5) {};
            \node [style=none] (151) at (0, -0.875) {};
            \node [style=none] (153) at (0, 0.125) {};
            \node [style=label] (165) at (3.25, 0.5) {$#2$};
            \node [style=none] (176) at (2.5, -0.375) {};
            \node [style=black] (177) at (1.75, -0.375) {};
            \node [style=none] (178) at (1, 0.125) {};
            \node [style=none] (179) at (1, -0.875) {};
            \node [style=none] (181) at (2.5, -0.375) {};
            \node [style=label] (182) at (-3.25, 0.5) {$#2$};
            \node [style=label] (183) at (3.25, -0.375) {$#3$};
            \node [style=label] (184) at (-3.25, -0.375) {$#3$};
            \node [style=bbox, minimum height=1.8em] (185) at (0, 0.25) {$\encoding{#1}$};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [tape] (129.center)
                 to (128.center)
                 to (127.center)
                 to (130.center)
                 to cycle;
            \draw (131.center) to (133);
            \draw [bend left] (133) to (138.center);
            \draw [bend right] (133) to (139.center);
            \draw (138.center) to (153.center);
            \draw (139.center) to (151.center);
            \draw (176.center) to (177);
            \draw [bend right] (177) to (178.center);
            \draw [bend left] (177) to (179.center);
            \draw (153.center) to (178.center);
            \draw (179.center) to (151.center);
            \draw (150.center) to (148.center);
        \end{pgfonlayer}
    \end{tikzpicture}

==> (inline-3) <==
\begin{array}{c}
        \begin{array}{c@{}c@{}c @{\qquad} c@{}c@{}c @{\qquad} c@{}c@{}c}
      
    \InputIfFileExists{fbAx/monoid/assoc/lhs.tikz}{}{\input{./tikz/fbAx/monoid/assoc/lhs.tikz}}
 & \stackrel{\text{($\gcocopier{}$-as)}}{=} & 
    \InputIfFileExists{fbAx/monoid/assoc/rhs.tikz}{}{\input{./tikz/fbAx/monoid/assoc/rhs.tikz}}

      &
      
    \InputIfFileExists{fbAx/monoid/unit/lhs.tikz}{}{\input{./tikz/fbAx/monoid/unit/lhs.tikz}}
 & \stackrel{\text{($\gcocopier{}$-un)}}{=}& 
    \InputIfFileExists{fbAx/monoid/unit/rhs.tikz}{}{\input{./tikz/fbAx/monoid/unit/rhs.tikz}}

      &
      
    \InputIfFileExists{fbAx/monoid/comm/lhs.tikz}{}{\input{./tikz/fbAx/monoid/comm/lhs.tikz}}
 & \stackrel{\text{($\gcocopier{}$-co)}}{=} & 
    \InputIfFileExists{fbAx/monoid/comm/rhs.tikz}{}{\input{./tikz/fbAx/monoid/comm/rhs.tikz}}

      \\[10pt]
      
    \InputIfFileExists{fbAx/comonoid/assoc/lhs.tikz}{}{\input{./tikz/fbAx/comonoid/assoc/lhs.tikz}}
 & \stackrel{\text{($\gcopier{}$-as)}}{=} & 
    \InputIfFileExists{fbAx/comonoid/assoc/rhs.tikz}{}{\input{./tikz/fbAx/comonoid/assoc/rhs.tikz}}

      &
      
    \InputIfFileExists{fbAx/comonoid/unit/lhs.tikz}{}{\input{./tikz/fbAx/comonoid/unit/lhs.tikz}}
 & \stackrel{\text{($\gcopier{}$-un)}}{=} & 
    \InputIfFileExists{fbAx/comonoid/unit/rhs.tikz}{}{\input{./tikz/fbAx/comonoid/unit/rhs.tikz}}

      &
      
    \InputIfFileExists{fbAx/comonoid/comm/lhs.tikz}{}{\input{./tikz/fbAx/comonoid/comm/lhs.tikz}}
 & \stackrel{\text{($\gcopier{}$-co)}}{=} & 
    \InputIfFileExists{fbAx/comonoid/comm/rhs.tikz}{}{\input{./tikz/fbAx/comonoid/comm/rhs.tikz}}

    \end{array}
    \\
    \begin{array}{c@{\qquad}c@{\qquad}c@{\qquad}c}
        \CBcopier{I} = 
    \InputIfFileExists{empty.tikz}{}{\input{./tikz/empty.tikz}}
 & 
    \InputIfFileExists{fbAx/coherence/copierLhs.tikz}{}{\input{./tikz/fbAx/coherence/copierLhs.tikz}}
 = 
    \InputIfFileExists{fbAx/coherence/copierRhs.tikz}{}{\input{./tikz/fbAx/coherence/copierRhs.tikz}}
 & \CBdischarger{I} = 
    \InputIfFileExists{empty.tikz}{}{\input{./tikz/empty.tikz}}
 & 
    \InputIfFileExists{fbAx/coherence/dischargerLhs.tikz}{}{\input{./tikz/fbAx/coherence/dischargerLhs.tikz}}
 = 
    \InputIfFileExists{fbAx/coherence/dischargerRhs.tikz}{}{\input{./tikz/fbAx/coherence/dischargerRhs.tikz}}

        \\
        \CBcocopier{I} = 
    \InputIfFileExists{empty.tikz}{}{\input{./tikz/empty.tikz}}
 & 
    \InputIfFileExists{fbAx/coherence/cocopierLhs.tikz}{}{\input{./tikz/fbAx/coherence/cocopierLhs.tikz}}
 = 
    \InputIfFileExists{fbAx/coherence/cocopierRhs.tikz}{}{\input{./tikz/fbAx/coherence/cocopierRhs.tikz}}
 & \CBcodischarger{I} = 
    \InputIfFileExists{empty.tikz}{}{\input{./tikz/empty.tikz}}
 & 
    \InputIfFileExists{fbAx/coherence/codischargerLhs.tikz}{}{\input{./tikz/fbAx/coherence/codischargerLhs.tikz}}
 = 
    \InputIfFileExists{fbAx/coherence/codischargerRhs.tikz}{}{\input{./tikz/fbAx/coherence/codischargerRhs.tikz}}

    \end{array}

==> (inline-4) <==
\begin{array}{c@{}c@{}c @{\qquad} c@{}c@{}c}
      
    \InputIfFileExists{fbAx/comonoid/nat/copy/lhs.tikz}{}{\input{./tikz/fbAx/comonoid/nat/copy/lhs.tikz}}
  & \stackrel{\text{($\copier{}$-nat)}}{\leq} & 
    \InputIfFileExists{fbAx/comonoid/nat/copy/rhs.tikz}{}{\input{./tikz/fbAx/comonoid/nat/copy/rhs.tikz}}

         &
         
    \InputIfFileExists{fbAx/comonoid/nat/discard/lhs.tikz}{}{\input{./tikz/fbAx/comonoid/nat/discard/lhs.tikz}}
  & \stackrel{\text{($\discharger{}$-nat)}}{\leq} & 
    \InputIfFileExists{fbAx/comonoid/nat/discard/rhs.tikz}{}{\input{./tikz/fbAx/comonoid/nat/discard/rhs.tikz}}
 \\[10pt]
        
    \InputIfFileExists{adjbiprod/AA3_lhs.tikz}{}{\input{./tikz/adjbiprod/AA3_lhs.tikz}}
  & \stackrel{\text{(S)}}{=} & 
    \InputIfFileExists{fbAx/monoid/unit/rhs.tikz}{}{\input{./tikz/fbAx/monoid/unit/rhs.tikz}}

        &
        
    \InputIfFileExists{cbString/frob_left.tikz}{}{\input{./tikz/cbString/frob_left.tikz}}
 & \stackrel{\text{(F)}}{=} & 
    \InputIfFileExists{cb/frob_right.tikz}{}{\input{./tikz/cb/frob_right.tikz}}

        \\[10pt]
                 
    \InputIfFileExists{adjbiprod/AA3_rhs.tikz}{}{\input{./tikz/adjbiprod/AA3_rhs.tikz}}
 & \stackrel{\text{($\copier{}\cocopier{}$)}}{\leq} & 
    \InputIfFileExists{adjbiprod/AA3_lhs.tikz}{}{\input{./tikz/adjbiprod/AA3_lhs.tikz}}
 
         &
         
    \InputIfFileExists{adjbiprod/AA1_rhs.tikz}{}{\input{./tikz/adjbiprod/AA1_rhs.tikz}}
 & \stackrel{\text{($\cocopier{}\copier{}$)}}{\leq} & 
    \InputIfFileExists{adjbiprod/AA1_lhs.tikz}{}{\input{./tikz/adjbiprod/AA1_lhs.tikz}}
 
         \\[10pt]
         
    \InputIfFileExists{adjbiprod/AA4_rhs.tikz}{}{\input{./tikz/adjbiprod/AA4_rhs.tikz}}
 & \stackrel{\text{($\codischarger{}\discharger{}$)}}{\leq} & 
    \InputIfFileExists{adjbiprod/AA4_lhs.tikz}{}{\input{./tikz/adjbiprod/AA4_lhs.tikz}}
  
         &
         
    \InputIfFileExists{adjbiprod/AA2_rhs.tikz}{}{\input{./tikz/adjbiprod/AA2_rhs.tikz}}
 & \stackrel{\text{($\discharger{}\codischarger{}$)}}{\leq} & 
    \InputIfFileExists{adjbiprod/AA2_lhs.tikz}{}{\input{./tikz/adjbiprod/AA2_lhs.tikz}}

    \end{array}

==> (inline-5) <==
\begin{array}{@{}c@{\qquad}c@{\qquad}c@{\qquad}c@{}}
        \toprule
        (f \sqcap g)\sqcap h = f \sqcap (g\sqcap h) & f \sqcap g = g \sqcap f &  f \sqcap \top=f & f \sqcap f= f 
        \\
        \multicolumn{4}{c}{
            \begin{array}{c@{\qquad}c@{\qquad}c}
                (f \sqcap g);h \leq (f;h) \sqcap (g;h) &
                h;(f \sqcap g) \leq (h;f) \sqcap (h;g) &
                f ; \top \leq \top \geq \top ; f       
            \end{array}
        }
        \\
    \op{(f ; g)} = \op{g} ; \op{f}
    &
    \op{(f \per g)} = \op{f} \per \op{g}
    &
    \op{(\id{X})}=\id{X}
    &
    \op{(\op{f})}= f
    \\
    \bottomrule
    \end{array}
\begin{array}{r@{}c@{}l @{\qquad} r@{}c@{}l}
		
    \InputIfFileExists{cblaws/assoc/lhs.tikz}{}{\input{./tikz/cblaws/assoc/lhs.tikz}}
 &=& 
    \InputIfFileExists{cblaws/assoc/rhs.tikz}{}{\input{./tikz/cblaws/assoc/rhs.tikz}}

		&
		\stringConvolution{f}{g}{X}{Y} &=& \stringConvolution{g}{f}{X}{Y}
		\\
		
    \InputIfFileExists{cblaws/unit/lhs.tikz}{}{\input{./tikz/cblaws/unit/lhs.tikz}}
 &=& \stringBox{f}{X}{Y}
		&
		\stringConvolution{f}{f}{X}{Y} &=& \stringBox{f}{X}{Y}
		\\
		
    \InputIfFileExists{cblaws/Rdist/lhs.tikz}{}{\input{./tikz/cblaws/Rdist/lhs.tikz}}
 &\leq& 
    \InputIfFileExists{cblaws/Rdist/rhs.tikz}{}{\input{./tikz/cblaws/Rdist/rhs.tikz}}

		&
		
    \InputIfFileExists{cblaws/Ldist/lhs.tikz}{}{\input{./tikz/cblaws/Ldist/lhs.tikz}}
 &\leq& 
    \InputIfFileExists{cblaws/Ldist/rhs.tikz}{}{\input{./tikz/cblaws/Ldist/rhs.tikz}}

		\\
		\multicolumn{6}{c}{
			
    \InputIfFileExists{cblaws/top/lhs.tikz}{}{\input{./tikz/cblaws/top/lhs.tikz}}
 \leq \stringBottom{X}{Y} \geq 
    \InputIfFileExists{cblaws/top/rhs.tikz}{}{\input{./tikz/cblaws/top/rhs.tikz}}

		}
		\\
		
    \InputIfFileExists{cblaws/opcomp/lhs.tikz}{}{\input{./tikz/cblaws/opcomp/lhs.tikz}}
 &=& 
    \InputIfFileExists{cblaws/opcomp/rhs.tikz}{}{\input{./tikz/cblaws/opcomp/rhs.tikz}}

		&
		
    \InputIfFileExists{cblaws/opper/lhs.tikz}{}{\input{./tikz/cblaws/opper/lhs.tikz}}
 &=& 
    \InputIfFileExists{cblaws/opper/rhs.tikz}{}{\input{./tikz/cblaws/opper/rhs.tikz}}

		\\
		
    \InputIfFileExists{cblaws/opid/lhs.tikz}{}{\input{./tikz/cblaws/opid/lhs.tikz}}
 &=& \stringId{X}
		&
		
    \InputIfFileExists{cblaws/opop/lhs.tikz}{}{\input{./tikz/cblaws/opop/lhs.tikz}}
 &=& \stringBox{f}{X}{Y}
	\end{array}
\begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-0.75, 0) {};
		\node [style=label] (104) at (-1.25, 0) {$X$};
		\node [style=black] (112) at (0, 0) {};
		\node [style=label] (115) at (2.25, 0.375) {$Y$};
		\node [style=label] (116) at (2.25, -0.375) {$Y$};
		\node [style=none] (117) at (1.75, 0.375) {};
		\node [style=none] (118) at (1.75, -0.375) {};
		\node [style=none] (119) at (0.5, 0.375) {};
		\node [style=none] (120) at (0.5, -0.375) {};
		\node [style=bbox, scale=0.8] (121) at (1, 0.375) {$f$};
		\node [style=bbox, scale=0.8] (122) at (1, -0.375) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (81.center) to (112);
		\draw [bend left] (112) to (119.center);
		\draw [bend right] (112) to (120.center);
		\draw (120.center) to (122);
		\draw (122) to (118.center);
		\draw (117.center) to (121);
		\draw (121) to (119.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \leq 
    \begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox, scale=0.9] (107) at (0.25, 0) {$f$};
		\node [style=label] (110) at (-1, 0) {$X$};
		\node [style=none] (117) at (-0.5, 0) {};
		\node [style=label] (120) at (2.25, -0.375) {$Y$};
		\node [style=black] (121) at (1, 0) {};
		\node [style=none] (122) at (1.5, -0.375) {};
		\node [style=none] (123) at (1.5, 0.375) {};
		\node [style=label] (124) at (2.25, 0.375) {$Y$};
		\node [style=none] (125) at (1.75, -0.375) {};
		\node [style=none] (126) at (1.75, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (107) to (121);
		\draw (123.center) to (126.center);
		\draw (125.center) to (122.center);
		\draw (117.center) to (107);
	\end{pgfonlayer}
\end{tikzpicture}
}

        \end{equation}
    \end{minipage}
    \begin{minipage}{0.46\textwidth}
        \begin{equation}\label{eq:cb:adj:sv}
            \stringSpan{f}{Y} \leq \stringId{Y}
        \end{equation}
    \end{minipage}

    \noindent\begin{minipage}{0.50\textwidth}
        \begin{equation}\label{eq:cb:tot}\tag{TOT}
             \!\!
    \begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (114) at (-1, 0.75) {};
		\node [style=none] (115) at (-1, -0.75) {};
		\node [style=none] (117) at (-1, 0) {};
		\node [style=label] (118) at (-1.5, 0) {$X$};
		\node [style=black] (119) at (0.65, 0) {};
		\node [style=label] (121) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (117.center) to (119);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \leq 
    \begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (113) at (2, 0.75) {};
		\node [style=none] (114) at (-1, 0.75) {};
		\node [style=none] (115) at (-1, -0.75) {};
		\node [style=none] (116) at (2, -0.75) {};
		\node [style=none] (117) at (-1, 0) {};
		\node [style=label] (118) at (-1.5, 0) {$X$};
		\node [style=black] (119) at (1.15, 0) {};
		\node [style=bbox, scale=0.9] (120) at (0, 0) {$f$};
		\node [style=label] (121) at (2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (120) to (119);
		\draw (120) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}
}

        \end{equation}
    \end{minipage}
    \begin{minipage}{0.46\textwidth}
        \begin{equation}\label{eq:cb:adj:tot}
            \stringId{X} \leq \stringCospan{f}{X}
        \end{equation}
    \end{minipage}

    \noindent\begin{minipage}{0.50\textwidth}
        \begin{equation}\label{eq:cb:inj}\tag{INJ}
            \hspace*{-1.7cm}
    \begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (1.75, 0) {};
		\node [style=label] (124) at (2.25, 0) {$Y$};
		\node [style=black] (125) at (1, 0) {};
		\node [style=label] (126) at (-1.25, 0.375) {$X$};
		\node [style=label] (127) at (-1.25, -0.375) {$X$};
		\node [style=none] (128) at (-0.75, 0.375) {};
		\node [style=none] (129) at (-0.75, -0.375) {};
		\node [style=none] (130) at (0.5, 0.375) {};
		\node [style=none] (131) at (0.5, -0.375) {};
		\node [style=bbox, scale=0.8] (132) at (0, 0.375) {$f$};
		\node [style=bbox, scale=0.8] (133) at (0, -0.375) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (123.center) to (125);
		\draw [bend right] (125) to (130.center);
		\draw [bend left] (125) to (131.center);
		\draw (131.center) to (133);
		\draw (133) to (129.center);
		\draw (128.center) to (132);
		\draw (132) to (130.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \leq 
    \begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox, scale=0.9] (107) at (0.75, 0) {$f$};
		\node [style=label] (110) at (2, 0) {$Y$};
		\node [style=none] (117) at (1.5, 0) {};
		\node [style=label] (120) at (-1.25, -0.375) {$X$};
		\node [style=black] (121) at (0, 0) {};
		\node [style=none] (122) at (-0.5, -0.375) {};
		\node [style=none] (123) at (-0.5, 0.375) {};
		\node [style=label] (124) at (-1.25, 0.375) {$X$};
		\node [style=none] (125) at (-0.75, -0.375) {};
		\node [style=none] (126) at (-0.75, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (123.center) to (121);
		\draw [bend left] (121) to (122.center);
		\draw (107) to (121);
		\draw (123.center) to (126.center);
		\draw (125.center) to (122.center);
		\draw (117.center) to (107);
	\end{pgfonlayer}
\end{tikzpicture}
}

        \end{equation}
    \end{minipage}
    \begin{minipage}{0.46\textwidth}
        \begin{equation}\label{eq:cb:adj:inj}
            \stringCospan{f}{X} \leq \stringId{X}
        \end{equation}
    \end{minipage}

    \noindent\begin{minipage}{0.50\textwidth}
        \begin{equation}\label{eq:cb:sur}\tag{SUR}
            \hspace*{-1.4cm}
    \begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (114) at (2.25, 0.75) {};
		\node [style=none] (115) at (2.25, -0.75) {};
		\node [style=none] (117) at (2.25, 0) {};
		\node [style=label] (118) at (2.75, 0) {$Y$};
		\node [style=black] (119) at (0.6, 0) {};
		\node [style=label] (121) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (117.center) to (119);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \leq 
    \begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (114) at (2.25, 0.75) {};
		\node [style=none] (115) at (2.25, -0.75) {};
		\node [style=none] (117) at (2.25, 0) {};
		\node [style=label] (118) at (2.75, 0) {$Y$};
		\node [style=black] (119) at (0.1, 0) {};
		\node [style=bbox, scale=0.9] (120) at (1.25, 0) {$f$};
		\node [style=label] (121) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (120) to (119);
		\draw (120) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-1.75, 0) {$X$};
		\node [style=label] (120) at (1.75, 0) {$X$};
		\node [style=none] (122) at (-1.25, 0) {};
		\node [style=none] (125) at (1.25, 0) {};
		\node [style=bbox, scale=0.9] (139) at (-0.5, 0) {$f$};
		\node [style=bbox, scale=0.9] (140) at (0.5, 0) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (125.center) to (122.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 = 
    \begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-2, 0) {$X$};
		\node [style=label] (120) at (1.75, 0) {$X$};
		\node [style=none] (122) at (-1.5, 0) {};
		\node [style=none] (125) at (-1, 0) {};
		\node [style=bbox, scale=0.9] (139) at (-0.125, 0.5) {$f$};
		\node [style=bbox, scale=0.9] (140) at (-0.125, -0.5) {$g$};
		\node [style=none] (141) at (1.25, 0) {};
		\node [style=black] (142) at (-1, 0) {};
		\node [style=black] (143) at (0.75, 0) {};
		\node [style=none] (144) at (0, -0.5) {};
		\node [style=none] (145) at (0, 0.5) {};
		\node [style=none] (146) at (-0.25, -0.5) {};
		\node [style=none] (147) at (-0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (125.center) to (122.center);
		\draw (125.center) to (142);
		\draw (141.center) to (143);
		\draw [bend right] (144.center) to (143);
		\draw [bend right] (143) to (145.center);
		\draw [bend right] (142) to (146.center);
		\draw [bend left] (142) to (147.center);
		\draw (147.center) to (145.center);
		\draw (144.center) to (146.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
$ %
        \item $
    \begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-1.75, 0) {$X$};
		\node [style=label] (120) at (1.75, 0) {$X$};
		\node [style=none] (122) at (-1.25, 0) {};
		\node [style=none] (125) at (1.25, 0) {};
		\node [style=bbox, scale=0.9] (139) at (-0.5, 0) {$f$};
		\node [style=bbox, scale=0.9] (140) at (0.5, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (125.center) to (122.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \leq 
    \begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-1.25, 0) {$X$};
		\node [style=label] (120) at (1.25, 0) {$X$};
		\node [style=none] (122) at (-0.75, 0) {};
		\node [style=none] (125) at (0.75, 0) {};
		\node [style=bbox, scale=0.9] (139) at (0, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (125.center) to (122.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
$%
        \item $
    \begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-1.25, 0) {$X$};
		\node [style=label] (120) at (1.25, 0) {$X$};
		\node [style=none] (122) at (-0.75, 0) {};
		\node [style=none] (125) at (0.75, 0) {};
		\node [style=bboxOp, scale=0.9] (139) at (0, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (125.center) to (122.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \leq 
    }
$ %
        \item $
    \begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-1.75, 0) {$X$};
		\node [style=label] (120) at (1.75, 0) {$X$};
		\node [style=none] (122) at (-1.25, 0) {};
		\node [style=none] (125) at (1.25, 0) {};
		\node [style=bboxOp, scale=0.9] (139) at (-0.5, 0) {$f$};
		\node [style=bbox, scale=0.9] (140) at (0.5, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (125.center) to (122.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \leq 
    \begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-1.5, 0) {$X$};
		\node [style=label] (120) at (1.5, 0) {$X$};
		\node [style=none] (122) at (-1, 0) {};
		\node [style=none] (125) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (125.center) to (122.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
$%
        \item $
    \begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-1.75, 0) {$X$};
		\node [style=label] (120) at (1.75, 0) {$X$};
		\node [style=none] (122) at (-1.25, 0) {};
		\node [style=none] (125) at (1.25, 0) {};
		\node [style=bbox, scale=0.9] (139) at (-0.5, 0) {$f$};
		\node [style=bboxOp, scale=0.9] (140) at (0.5, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (125.center) to (122.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-1, 0) {$X$};
		\node [style=none] (117) at (-0.5, 0) {};
		\node [style=label] (120) at (2.25, -0.375) {$X$};
		\node [style=black] (121) at (0, 0) {};
		\node [style=none] (122) at (0.5, -0.375) {};
		\node [style=none] (123) at (0.5, 0.375) {};
		\node [style=label] (124) at (2.25, 0.375) {$X$};
		\node [style=none] (125) at (1.75, -0.375) {};
		\node [style=none] (126) at (1.75, 0.375) {};
		\node [style=bbox, scale=0.9] (127) at (1, 0.425) {$f$};
		\node [style=bbox, scale=0.9] (128) at (1, -0.425) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (123.center) to (126.center);
		\draw (125.center) to (122.center);
		\draw (121) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \stackrel{\eqref{def:coreflexive}}{\leq} 
    \InputIfFileExists{coreflexive/copyR.tikz}{}{\input{./tikz/coreflexive/copyR.tikz}}
 \]
        and
        \[ 
    \InputIfFileExists{coreflexive/copyR.tikz}{}{\input{./tikz/coreflexive/copyR.tikz}}
 \stackrel{\text{\cite[Lemma 4.3]{Bonchi2017c}}}{\leq} 
    \begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-2, 0) {$X$};
		\node [style=none] (117) at (-1.5, 0) {};
		\node [style=label] (120) at (2.25, -0.375) {$X$};
		\node [style=black] (121) at (0, 0) {};
		\node [style=none] (122) at (0.5, -0.375) {};
		\node [style=none] (123) at (0.5, 0.375) {};
		\node [style=label] (124) at (2.25, 0.375) {$X$};
		\node [style=none] (125) at (1.75, -0.375) {};
		\node [style=none] (126) at (1.75, 0.375) {};
		\node [style=bboxOp, scale=0.9] (128) at (1, -0.425) {$f$};
		\node [style=bbox, scale=0.9] (139) at (-0.75, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (123.center) to (126.center);
		\draw (125.center) to (122.center);
		\draw (121) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \stackrel{\eqref{def:coreflexive}}{\leq} 
    \InputIfFileExists{coreflexive/Rcopy.tikz}{}{\input{./tikz/coreflexive/Rcopy.tikz}}
. \]
        \item $
    }
 \stackrel{\eqref{ax:specfrob}}{=} 
    \begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-1.75, 0) {$X$};
		\node [style=label] (120) at (3.75, 0) {$X$};
		\node [style=none] (122) at (-1.25, 0) {};
		\node [style=none] (125) at (0.75, 0) {};
		\node [style=bbox, scale=0.9] (139) at (-0.5, 0) {$f$};
		\node [style=bbox, scale=0.9] (140) at (0.5, 0) {$g$};
		\node [style=none] (141) at (3.25, 0) {};
		\node [style=black] (142) at (1.25, 0) {};
		\node [style=black] (143) at (2.75, 0) {};
		\node [style=none] (144) at (2, 0.5) {};
		\node [style=none] (145) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (125.center) to (122.center);
		\draw (125.center) to (142);
		\draw (141.center) to (143);
		\draw [bend left] (142) to (144.center);
		\draw [bend left] (144.center) to (143);
		\draw [bend left] (143) to (145.center);
		\draw [bend left] (145.center) to (142);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \stackrel{(1)}{=} 
    \begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-1.75, 0) {$X$};
		\node [style=label] (120) at (3, 0) {$X$};
		\node [style=none] (122) at (-1.25, 0) {};
		\node [style=none] (125) at (0, 0) {};
		\node [style=bbox, scale=0.9] (139) at (-0.5, 0) {$f$};
		\node [style=bbox, scale=0.9] (140) at (1.125, 0.5) {$g$};
		\node [style=none] (141) at (2.5, 0) {};
		\node [style=black] (142) at (0.25, 0) {};
		\node [style=black] (143) at (2, 0) {};
		\node [style=none] (144) at (1.25, 0.5) {};
		\node [style=none] (145) at (1.25, -0.5) {};
		\node [style=none] (146) at (1, 0.5) {};
		\node [style=none] (147) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (125.center) to (122.center);
		\draw (125.center) to (142);
		\draw (141.center) to (143);
		\draw [bend left] (144.center) to (143);
		\draw [bend left] (143) to (145.center);
		\draw [bend left] (142) to (146.center);
		\draw [bend right] (142) to (147.center);
		\draw (147.center) to (145.center);
		\draw (144.center) to (146.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \stackrel{(\text{\Cref{table:re:daggerproperties}})}{=} 
    \begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-1.75, 0) {$X$};
		\node [style=label] (120) at (3, 0) {$X$};
		\node [style=none] (122) at (-1.25, 0) {};
		\node [style=none] (125) at (0, 0) {};
		\node [style=bbox, scale=0.9] (139) at (-0.5, 0) {$f$};
		\node [style=bbox, scale=0.9] (140) at (1.125, -0.5) {$g$};
		\node [style=none] (141) at (2.5, 0) {};
		\node [style=black] (142) at (0.25, 0) {};
		\node [style=black] (143) at (2, 0) {};
		\node [style=none] (144) at (1.25, -0.5) {};
		\node [style=none] (145) at (1.25, 0.5) {};
		\node [style=none] (146) at (1, -0.5) {};
		\node [style=none] (147) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (125.center) to (122.center);
		\draw (125.center) to (142);
		\draw (141.center) to (143);
		\draw [bend right] (144.center) to (143);
		\draw [bend right] (143) to (145.center);
		\draw [bend right] (142) to (146.center);
		\draw [bend left] (142) to (147.center);
		\draw (147.center) to (145.center);
		\draw (144.center) to (146.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \stackrel{(1)}{=} 
    }
$.
        \item $
    }
 \stackrel{\eqref{def:coreflexive}}{\leq} 
    }
$.
        \item $
    }
 \stackrel{\eqref{eq:cb:covolution}}{=} 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox, scale=0.9] (107) at (0, 0) {$f$};
		\node [style=label] (120) at (2.5, 1) {$X$};
		\node [style=label] (124) at (-2.5, -1) {$X$};
		\node [style=none] (126) at (0.5, 0) {};
		\node [style=none] (127) at (-0.5, 0) {};
		\node [style=none] (128) at (0.5, -1) {};
		\node [style=none] (129) at (-0.5, 1) {};
		\node [style=black] (130) at (1.25, -0.5) {};
		\node [style=black] (131) at (2, -0.5) {};
		\node [style=black] (132) at (-1.25, 0.5) {};
		\node [style=black] (133) at (-2, 0.5) {};
		\node [style=none] (134) at (2, 1) {};
		\node [style=none] (135) at (-2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (127.center) to (107);
		\draw (107) to (126.center);
		\draw (133) to (132);
		\draw [bend left] (132) to (129.center);
		\draw [bend right] (132) to (127.center);
		\draw [bend right] (128.center) to (130);
		\draw [bend left] (126.center) to (130);
		\draw (130) to (131);
		\draw (129.center) to (134.center);
		\draw (128.center) to (135.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \stackrel{(1)}{=} 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (120) at (2.5, 1) {$X$};
		\node [style=label] (124) at (-2.75, -1) {$X$};
		\node [style=none] (126) at (0.5, 0) {};
		\node [style=none] (127) at (0.5, 0) {};
		\node [style=none] (128) at (0.5, -1) {};
		\node [style=none] (129) at (0.5, 1) {};
		\node [style=black] (130) at (1.25, -0.5) {};
		\node [style=black] (131) at (2, -0.5) {};
		\node [style=black] (132) at (-0.25, 0.5) {};
		\node [style=black] (133) at (-2.25, 0.5) {};
		\node [style=none] (134) at (2, 1) {};
		\node [style=none] (135) at (-2.25, -1) {};
		\node [style=bbox, scale=0.9] (136) at (-1.25, 0.5) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (133) to (132);
		\draw [bend left] (132) to (129.center);
		\draw [bend right] (132) to (127.center);
		\draw [bend right] (128.center) to (130);
		\draw [bend left] (126.center) to (130);
		\draw (130) to (131);
		\draw (129.center) to (134.center);
		\draw (128.center) to (135.center);
		\draw (127.center) to (126.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \stackrel{(1)}{=} 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (120) at (1.75, 1) {$X$};
		\node [style=label] (124) at (-2.75, -1) {$X$};
		\node [style=none] (126) at (-0.25, 0) {};
		\node [style=none] (127) at (-0.75, 0) {};
		\node [style=none] (128) at (-0.25, -1) {};
		\node [style=none] (129) at (-0.75, 1) {};
		\node [style=black] (130) at (0.5, -0.5) {};
		\node [style=black] (131) at (1.25, -0.5) {};
		\node [style=black] (132) at (-1.5, 0.5) {};
		\node [style=black] (133) at (-2.25, 0.5) {};
		\node [style=none] (134) at (1.25, 1) {};
		\node [style=none] (135) at (-2.25, -1) {};
		\node [style=bbox, scale=0.9] (136) at (0, 1) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (133) to (132);
		\draw [bend left] (132) to (129.center);
		\draw [bend right] (132) to (127.center);
		\draw [bend right] (128.center) to (130);
		\draw [bend left] (126.center) to (130);
		\draw (130) to (131);
		\draw (129.center) to (134.center);
		\draw (128.center) to (135.center);
		\draw (127.center) to (126.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \stackrel{\eqref{ax:cb:frob}}{=} 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (137) at (2.5, 0.5) {$X$};
		\node [style=label] (138) at (-3, -0.5) {$X$};
		\node [style=none] (139) at (-1, 0) {};
		\node [style=none] (140) at (-1, 0) {};
		\node [style=none] (141) at (-1, -1) {};
		\node [style=none] (142) at (-1, 1) {};
		\node [style=black] (143) at (-1.75, -0.5) {};
		\node [style=black] (144) at (-0.25, -1) {};
		\node [style=black] (145) at (-0.25, 0.5) {};
		\node [style=black] (146) at (-1.75, 1) {};
		\node [style=none] (147) at (2, 0.5) {};
		\node [style=none] (148) at (-2.5, -0.5) {};
		\node [style=bbox, scale=0.9] (149) at (1, 0.5) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (145) to (142.center);
		\draw [bend left] (145) to (140.center);
		\draw [bend left] (141.center) to (143);
		\draw [bend right] (139.center) to (143);
		\draw (140.center) to (139.center);
		\draw (146) to (142.center);
		\draw (144) to (141.center);
		\draw (148.center) to (143);
		\draw (145) to (149);
		\draw (149) to (147.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \stackrel{\eqref{ax:cb:comonoid:unit}, \eqref{ax:cb:monoid:unit}}{=} 
    }
$.
        \item $
    }
 \stackrel{(4)}{\leq} 
    \begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-1.75, 0) {$X$};
		\node [style=label] (120) at (1.75, 0) {$X$};
		\node [style=none] (122) at (-1.25, 0) {};
		\node [style=none] (125) at (1.25, 0) {};
		\node [style=bbox, scale=0.9] (139) at (-0.5, 0) {$f$};
		\node [style=bbox, scale=0.9] (140) at (0.5, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (125.center) to (122.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (137) at (3.5, 0.5) {$X$};
		\node [style=label] (138) at (-2.5, -0.5) {$X$};
		\node [style=none] (139) at (-1, -0.5) {};
		\node [style=none] (140) at (-1, -0.5) {};
		\node [style=none] (142) at (-1, 0.5) {};
		\node [style=black] (145) at (-0.25, 0) {};
		\node [style=black] (146) at (-1.25, 0.5) {};
		\node [style=none] (148) at (-2, -0.5) {};
		\node [style=bbox, scale=0.9] (149) at (1, 0) {$f$};
		\node [style=none] (150) at (3, 0.5) {};
		\node [style=none] (151) at (3, 0.5) {};
		\node [style=none] (152) at (3, -0.5) {};
		\node [style=black] (153) at (2.25, 0) {};
		\node [style=black] (154) at (3.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (145) to (142.center);
		\draw [bend left] (145) to (140.center);
		\draw (140.center) to (139.center);
		\draw (146) to (142.center);
		\draw (145) to (149);
		\draw (148.center) to (140.center);
		\draw [bend right] (153) to (152.center);
		\draw [bend left] (153) to (151.center);
		\draw (151.center) to (150.center);
		\draw (154) to (152.center);
		\draw (149) to (153);
	\end{pgfonlayer}
\end{tikzpicture}
\!\!\stackrel{\eqref{ax:cb:comonoid:nat:copy}}{\leq}\!\!
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (137) at (2.5, 0.75) {$X$};
		\node [style=label] (138) at (-4.25, -0.75) {$X$};
		\node [style=none] (139) at (-1.5, -0.75) {};
		\node [style=none] (140) at (-1.5, -0.75) {};
		\node [style=none] (142) at (-1.5, 0.75) {};
		\node [style=black] (145) at (-0.5, 0) {};
		\node [style=black] (146) at (-3.5, 0.75) {};
		\node [style=none] (148) at (-3.75, -0.75) {};
		\node [style=bbox, scale=0.9] (150) at (-2.25, -0.75) {$f$};
		\node [style=bbox, scale=0.9] (151) at (-2.25, 0.75) {$f$};
		\node [style=none] (152) at (1.5, -0.75) {};
		\node [style=none] (153) at (1.5, -0.75) {};
		\node [style=none] (154) at (1.5, 0.75) {};
		\node [style=black] (155) at (0.5, 0) {};
		\node [style=black] (156) at (1.75, -0.75) {};
		\node [style=none] (157) at (2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (145) to (142.center);
		\draw [bend left] (145) to (140.center);
		\draw (140.center) to (139.center);
		\draw (146) to (142.center);
		\draw (148.center) to (140.center);
		\draw [bend left] (155) to (154.center);
		\draw [bend right] (155) to (153.center);
		\draw (153.center) to (152.center);
		\draw (145) to (155);
		\draw (156) to (153.center);
		\draw (154.center) to (157.center);
	\end{pgfonlayer}
\end{tikzpicture}
\!\!\stackrel{\eqref{ax:cb:frob}}{=}\!\!
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (137) at (1.75, 1.25) {$X$};
		\node [style=label] (138) at (-4.25, -0.75) {$X$};
		\node [style=black] (146) at (-3.5, 0.75) {};
		\node [style=none] (148) at (-3.75, -0.75) {};
		\node [style=bbox, scale=0.9] (150) at (-2.325, -0.75) {$f$};
		\node [style=bbox, scale=0.9] (151) at (-2.325, 0.75) {$f$};
		\node [style=none] (156) at (1.25, 1.25) {};
		\node [style=black] (157) at (1, -0.25) {};
		\node [style=none] (158) at (-0.5, -0.75) {};
		\node [style=none] (159) at (-0.5, -0.75) {};
		\node [style=none] (160) at (-0.5, 0.25) {};
		\node [style=black] (161) at (0.25, -0.25) {};
		\node [style=none] (162) at (-0.5, 1.25) {};
		\node [style=none] (163) at (-0.5, 1.25) {};
		\node [style=none] (164) at (-0.5, 0.25) {};
		\node [style=black] (165) at (-1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (161) to (160.center);
		\draw [bend left] (161) to (159.center);
		\draw (159.center) to (158.center);
		\draw [bend right] (165) to (164.center);
		\draw [bend left] (165) to (163.center);
		\draw (163.center) to (162.center);
		\draw (146) to (151);
		\draw (151) to (165);
		\draw (164.center) to (160.center);
		\draw (159.center) to (150);
		\draw (150) to (148.center);
		\draw (161) to (157);
		\draw (156.center) to (163.center);
	\end{pgfonlayer}
\end{tikzpicture}
\!\!\stackrel{\eqref{ax:cb:comonoid:nat:copy}}{\leq}\!\!
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (137) at (3.5, 1.25) {$X$};
		\node [style=label] (138) at (-3.5, -0.75) {$X$};
		\node [style=black] (146) at (-2.25, 0.75) {};
		\node [style=none] (148) at (-3, -0.75) {};
		\node [style=bbox, scale=0.9] (150) at (-1.5, -0.75) {$f$};
		\node [style=none] (156) at (3, 1.25) {};
		\node [style=black] (157) at (2.25, -0.25) {};
		\node [style=none] (158) at (0.75, -0.75) {};
		\node [style=none] (159) at (0.75, -0.75) {};
		\node [style=none] (160) at (0.75, 0.25) {};
		\node [style=black] (161) at (1.5, -0.25) {};
		\node [style=none] (162) at (-0.75, 1.25) {};
		\node [style=none] (163) at (-0.75, 1.25) {};
		\node [style=none] (164) at (-0.75, 0.25) {};
		\node [style=black] (165) at (-1.5, 0.75) {};
		\node [style=bbox, scale=0.9] (166) at (0, 0.25) {$f$};
		\node [style=bbox, scale=0.9] (167) at (1.5, 1.25) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (161) to (160.center);
		\draw [bend left] (161) to (159.center);
		\draw (159.center) to (158.center);
		\draw [bend right] (165) to (164.center);
		\draw [bend left] (165) to (163.center);
		\draw (163.center) to (162.center);
		\draw (164.center) to (160.center);
		\draw (159.center) to (150);
		\draw (150) to (148.center);
		\draw (161) to (157);
		\draw (156.center) to (163.center);
		\draw (146) to (165);
	\end{pgfonlayer}
\end{tikzpicture}
\!\!\stackrel{\eqref{eq:cb:covolution}}{=}\!\!
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (137) at (3.25, 0) {$X$};
		\node [style=label] (138) at (-3.25, 0) {$X$};
		\node [style=none] (148) at (-2.75, 0) {};
		\node [style=bbox, scale=0.9] (150) at (-1.5, 0) {$f$};
		\node [style=none] (156) at (2.75, 0) {};
		\node [style=bboxOp, scale=0.9] (166) at (0, 0) {$f$};
		\node [style=bbox, scale=0.9] (167) at (1.5, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (150) to (148.center);
		\draw (150) to (166);
		\draw (166) to (167);
		\draw (167) to (156.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (137) at (3.25, 0) {$X$};
		\node [style=label] (138) at (-3.25, 0) {$X$};
		\node [style=none] (148) at (-2.75, 0) {};
		\node [style=bbox, scale=0.9] (150) at (-1.5, 0) {$f$};
		\node [style=none] (156) at (2.75, 0) {};
		\node [style=bboxOp, scale=0.9] (166) at (0, 0) {$f$};
		\node [style=bbox, scale=0.9] (167) at (1.5, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (150) to (148.center);
		\draw (150) to (166);
		\draw (166) to (167);
		\draw (167) to (156.center);
	\end{pgfonlayer}
\end{tikzpicture}
\!\!\stackrel{\eqref{eq:cb:sym}}{\leq}\!\!
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (137) at (3.25, 0) {$X$};
		\node [style=label] (138) at (-3.25, 0) {$X$};
		\node [style=none] (148) at (-2.75, 0) {};
		\node [style=bbox, scale=0.9] (150) at (-1.5, 0) {$f$};
		\node [style=none] (156) at (2.75, 0) {};
		\node [style=bbox, scale=0.9] (166) at (0, 0) {$f$};
		\node [style=bbox, scale=0.9] (167) at (1.5, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (150) to (148.center);
		\draw (150) to (166);
		\draw (166) to (167);
		\draw (167) to (156.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (120) at (0, 0) {$X$};
		\node [style=none] (125) at (0.5, 0) {};
		\node [style=bbox, scale=0.9] (139) at (1.25, 0) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (139) to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (120) at (-1, 0) {$X$};
		\node [style=black] (122) at (1.25, 0) {};
		\node [style=none] (125) at (-0.5, 0) {};
		\node [style=bboxOp, scale=0.9] (139) at (0.25, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (125.center) to (122);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \qquad \text{ and }\qquad c(\!
    \begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (120) at (0, 0) {$X$};
		\node [style=none] (125) at (0.5, 0) {};
		\node [style=bbox, scale=0.9] (139) at (1.25, 0) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (139) to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (120) at (0, 0) {$X$};
		\node [style=none] (125) at (0.5, 0) {};
		\node [style=bbox, scale=0.9] (139) at (1.25, 0) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (139) to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (120) at (0, 0) {$X$};
		\node [style=none] (125) at (0.5, 0) {};
		\node [style=bbox, scale=0.9] (139) at (1.25, 0) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (139) to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \,)$ is a coreflexive:
        \[ c(\! 
    \begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (120) at (0, 0) {$X$};
		\node [style=none] (125) at (0.5, 0) {};
		\node [style=bbox, scale=0.9] (139) at (1.25, 0) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (139) to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (120) at (0, 0) {$X$};
		\node [style=none] (125) at (0.5, 0) {};
		\node [style=bbox, scale=0.9] (139) at (1.25, 0) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (139) to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \,)) = i(
    \InputIfFileExists{coreflexive/7/Cg.tikz}{}{\input{./tikz/coreflexive/7/Cg.tikz}}
) = 
    \InputIfFileExists{coreflexive/7/step2.tikz}{}{\input{./tikz/coreflexive/7/step2.tikz}}
 
        \stackrel{\eqref{eq:cb:covolution}}{=}
        \begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-1.25, -0.375) {$X$};
		\node [style=black] (117) at (1.75, 0) {};
		\node [style=black] (121) at (1.25, 0) {};
		\node [style=none] (122) at (0.75, -0.375) {};
		\node [style=none] (123) at (0.75, 0.375) {};
		\node [style=none] (125) at (-0.75, -0.375) {};
		\node [style=black] (128) at (-0.25, 0.75) {};
		\node [style=black] (129) at (0.25, 0.75) {};
		\node [style=none] (130) at (0.75, 0.375) {};
		\node [style=none] (131) at (0.75, 1.125) {};
		\node [style=bbox, scale=0.9] (132) at (1.75, 1.125) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (123.center) to (121);
		\draw [bend left] (121) to (122.center);
		\draw (125.center) to (122.center);
		\draw (121) to (117);
		\draw [bend right] (131.center) to (129);
		\draw [bend right] (129) to (130.center);
		\draw (129) to (128);
		\draw (131.center) to (132);
	\end{pgfonlayer}
\end{tikzpicture}
\stackrel{\eqref{ax:cb:frob}}{=}
\begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-1.25, -0.375) {$X$};
		\node [style=black] (117) at (2.5, -0.375) {};
		\node [style=none] (125) at (-0.75, -0.375) {};
		\node [style=black] (128) at (-0.5, 0.875) {};
		\node [style=bbox, scale=0.9] (132) at (2.5, 0.875) {$g$};
		\node [style=black] (133) at (0.75, 0.25) {};
		\node [style=none] (134) at (0, -0.375) {};
		\node [style=none] (135) at (0, 0.875) {};
		\node [style=black] (136) at (1.25, 0.25) {};
		\node [style=none] (137) at (2, -0.375) {};
		\node [style=none] (138) at (2, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (135.center) to (133);
		\draw [bend left] (133) to (134.center);
		\draw [bend right] (138.center) to (136);
		\draw [bend right] (136) to (137.center);
		\draw (136) to (133);
		\draw (135.center) to (128);
		\draw (117) to (137.center);
		\draw (125.center) to (134.center);
		\draw (138.center) to (132);
	\end{pgfonlayer}
\end{tikzpicture}
        \stackrel{\substack{\eqref{ax:cb:monoid:unit} \\ \eqref{ax:cb:comonoid:unit}}}{=} 
    \begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (120) at (0, 0) {$X$};
		\node [style=none] (125) at (0.5, 0) {};
		\node [style=bbox, scale=0.9] (139) at (1.25, 0) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (139) to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (120) at (-1, 0) {$X$};
		\node [style=black] (122) at (1.25, 0) {};
		\node [style=none] (125) at (-0.5, 0) {};
		\node [style=bboxOp, scale=0.9] (139) at (0.25, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (125.center) to (122);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \,) = 
    \InputIfFileExists{coreflexive/7/step3.tikz}{}{\input{./tikz/coreflexive/7/step3.tikz}}
 \!\!\stackrel{\eqref{eq:cb:sym}}{=}\!\!
        \begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-1, 0) {$X$};
		\node [style=none] (117) at (-0.5, 0) {};
		\node [style=label] (120) at (2.25, -0.375) {$X$};
		\node [style=black] (121) at (0, 0) {};
		\node [style=none] (122) at (0.5, -0.375) {};
		\node [style=none] (123) at (0.5, 0.375) {};
		\node [style=none] (125) at (1.75, -0.375) {};
		\node [style=bbox, scale=0.9] (127) at (1, 0.375) {$f$};
		\node [style=black] (128) at (1.75, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (125.center) to (122.center);
		\draw (121) to (117.center);
		\draw (123.center) to (127);
		\draw (128) to (127);
	\end{pgfonlayer}
\end{tikzpicture}
        \!\!\stackrel{\text{Lemma \ref{lemma:coreflexive properties}.(1)}}{=}\!\! 
    \InputIfFileExists{coreflexive/7/step4.tikz}{}{\input{./tikz/coreflexive/7/step4.tikz}}
 \!\!\stackrel{\eqref{ax:cb:comonoid:unit}}{=}\!\! 
    \InputIfFileExists{coreflexive/7/f.tikz}{}{\input{./tikz/coreflexive/7/f.tikz}}
. \]
        Moreover, 
         \[\begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (0, 0) {$X$};
		\node [style=none] (117) at (0.5, 0) {};
		\node [style=black] (121) at (1.25, 0) {};
		\node [style=none] (122) at (2, -0.625) {};
		\node [style=none] (123) at (2, 0.625) {};
		\node [style=none] (125) at (2.5, -0.625) {};
		\node [style=bbox, scale=0.9] (127) at (2.5, 0.625) {$f$};
		\node [style=bbox, scale=0.9] (128) at (2.5, -0.625) {$i(g)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (125.center) to (122.center);
		\draw (121) to (117.center);
		\draw (123.center) to (127);
	\end{pgfonlayer}
\end{tikzpicture}
        \stackrel{\eqref{eq:defc}}{=}
        \begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (0, 0) {$X$};
		\node [style=none] (117) at (0.5, 0) {};
		\node [style=black] (121) at (1.25, 0) {};
		\node [style=none] (122) at (2, -0.625) {};
		\node [style=none] (123) at (2, 0.625) {};
		\node [style=none] (125) at (2.5, -0.625) {};
		\node [style=bbox, scale=0.9] (127) at (2.5, 0.625) {$f$};
		\node [style=bboxOp, scale=0.9] (128) at (2.5, -0.625) {$g$};
		\node [style=black] (129) at (3.5, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (125.center) to (122.center);
		\draw (121) to (117.center);
		\draw (123.center) to (127);
		\draw (129) to (128);
	\end{pgfonlayer}
\end{tikzpicture}    
\stackrel{\eqref{eq:cb:sym}}{=}
\begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (0, 0) {$X$};
		\node [style=none] (117) at (0.5, 0) {};
		\node [style=black] (121) at (1.25, 0) {};
		\node [style=none] (122) at (2, -0.625) {};
		\node [style=none] (123) at (2, 0.625) {};
		\node [style=none] (125) at (2.5, -0.625) {};
		\node [style=bbox, scale=0.9] (127) at (2.5, 0.625) {$f$};
		\node [style=bbox, scale=0.9] (128) at (2.5, -0.625) {$g$};
		\node [style=black] (129) at (3.5, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (125.center) to (122.center);
		\draw (121) to (117.center);
		\draw (123.center) to (127);
		\draw (129) to (128);
	\end{pgfonlayer}
\end{tikzpicture}    
        \stackrel{\text{Lemma \ref{lemma:coreflexive properties}.(1)}}{=}
        \begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-0.5, 0) {$X$};
		\node [style=none] (117) at (0, 0) {};
		\node [style=black] (121) at (1.5, 0) {};
		\node [style=none] (122) at (2, -0.375) {};
		\node [style=none] (123) at (2, 0.375) {};
		\node [style=none] (125) at (3.25, -0.375) {};
		\node [style=bbox, scale=0.9] (127) at (2.5, 0.375) {$f$};
		\node [style=bbox, scale=0.9] (128) at (0.75, 0) {$g$};
		\node [style=black] (129) at (3.25, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (125.center) to (122.center);
		\draw (121) to (117.center);
		\draw (123.center) to (127);
	\end{pgfonlayer}
\end{tikzpicture}
        \stackrel{\eqref{ax:cb:comonoid:unit}}{=}
        \begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (120) at (-0.5, 0) {$X$};
		\node [style=none] (122) at (1.75, 0) {};
		\node [style=none] (125) at (0, 0) {};
		\node [style=bbox, scale=0.9] (139) at (1.75, 0) {$f$};
		\node [style=bbox, scale=0.9] (140) at (0.75, 0) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (125.center) to (122.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-9) <==
\begin{array}{c@{}c@{}c @{\qquad} c@{}c@{}c @{\qquad} c@{}c@{}c}
      \multicolumn{9}{c}{
        \begin{array}{c@{}c@{}c @{\qquad} c@{}c@{}c}
          
    \InputIfFileExists{fbAx/comonoid/nat/copy/lhs.tikz}{}{\input{./tikz/fbAx/comonoid/nat/copy/lhs.tikz}}
  & \stackrel{\text{($\diag{}$-nat)}}{=} & 
    \InputIfFileExists{fbAx/comonoid/nat/copy/rhs.tikz}{}{\input{./tikz/fbAx/comonoid/nat/copy/rhs.tikz}}

          &
          
    \InputIfFileExists{fbAx/comonoid/nat/discard/lhs.tikz}{}{\input{./tikz/fbAx/comonoid/nat/discard/lhs.tikz}}
  & \stackrel{\text{($\bang{}$-nat)}}{=} & 
    \InputIfFileExists{fbAx/comonoid/nat/discard/rhs.tikz}{}{\input{./tikz/fbAx/comonoid/nat/discard/rhs.tikz}}

          \\[10pt]
          
    \InputIfFileExists{fbAx/monoid/nat/copy/lhs.tikz}{}{\input{./tikz/fbAx/monoid/nat/copy/lhs.tikz}}
  & \stackrel{\text{($\codiag{}$-nat)}}{=} & 
    \InputIfFileExists{fbAx/monoid/nat/copy/rhs.tikz}{}{\input{./tikz/fbAx/monoid/nat/copy/rhs.tikz}}

          &
          
    \InputIfFileExists{fbAx/monoid/nat/discard/lhs.tikz}{}{\input{./tikz/fbAx/monoid/nat/discard/lhs.tikz}}
  & \stackrel{\text{($\cobang{}$-nat)}}{=} & 
    \InputIfFileExists{fbAx/monoid/nat/discard/rhs.tikz}{}{\input{./tikz/fbAx/monoid/nat/discard/rhs.tikz}}

          \\[15pt]
          
    \InputIfFileExists{adjbiprod/AA3_lhs.tikz}{}{\input{./tikz/adjbiprod/AA3_lhs.tikz}}
 & \stackrel{\text{($\diag{}\codiag{}$)}}{\leq} & 
    \InputIfFileExists{adjbiprod/AA3_rhs.tikz}{}{\input{./tikz/adjbiprod/AA3_rhs.tikz}}
 
          & 
          
    \InputIfFileExists{adjbiprod/AA1_lhs.tikz}{}{\input{./tikz/adjbiprod/AA1_lhs.tikz}}
 & \stackrel{\text{($\codiag{}\diag{}$)}}{\leq} & 
    \InputIfFileExists{adjbiprod/AA1_rhs.tikz}{}{\input{./tikz/adjbiprod/AA1_rhs.tikz}}
 
          \\[15pt]
          
    \InputIfFileExists{adjbiprod/AA4_lhs.tikz}{}{\input{./tikz/adjbiprod/AA4_lhs.tikz}}
 & \stackrel{\text{($\bang{}\cobang{}$)}}{\leq} & 
    \InputIfFileExists{adjbiprod/AA4_rhs.tikz}{}{\input{./tikz/adjbiprod/AA4_rhs.tikz}}

          &
          
    \InputIfFileExists{adjbiprod/AA2_lhs.tikz}{}{\input{./tikz/adjbiprod/AA2_lhs.tikz}}
 & \stackrel{\text{($\cobang{}\bang{}$)}}{\leq} & 
    \InputIfFileExists{adjbiprod/AA2_rhs.tikz}{}{\input{./tikz/adjbiprod/AA2_rhs.tikz}}
  
        \end{array}

==> (inline-10) <==
\begin{array}{ccc}
    
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-1.5, -0.625) {$X$};
		\node [style=label] (110) at (-1.5, 0.625) {$X$};
		\node [style=none] (117) at (-1, -0.625) {};
		\node [style=none] (118) at (-1, 0.625) {};
		\node [style=label] (120) at (2.5, -0.625) {$X$};
		\node [style=label] (124) at (2.5, 0.625) {$X$};
		\node [style=none] (125) at (2, -0.625) {};
		\node [style=none] (126) at (2, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (118.center) to (126.center);
		\draw (125.center) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 &\qquad& 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-1.5, -0.625) {$X$};
		\node [style=black] (107) at (0, 0) {};
		\node [style=none] (108) at (-0.75, -0.625) {};
		\node [style=none] (109) at (-0.75, 0.625) {};
		\node [style=label] (110) at (-1.5, 0.625) {$X$};
		\node [style=none] (117) at (-1, -0.625) {};
		\node [style=none] (118) at (-1, 0.625) {};
		\node [style=label] (120) at (2.5, -0.625) {$X$};
		\node [style=black] (121) at (1, 0) {};
		\node [style=none] (122) at (1.75, -0.625) {};
		\node [style=none] (123) at (1.75, 0.625) {};
		\node [style=label] (124) at (2.5, 0.625) {$X$};
		\node [style=none] (125) at (2, -0.625) {};
		\node [style=none] (126) at (2, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (109.center) to (107);
		\draw [bend left] (107) to (108.center);
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (107) to (121);
		\draw (123.center) to (126.center);
		\draw (125.center) to (122.center);
		\draw (108.center) to (117.center);
		\draw (118.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \\
    \{(\,(x_1,x_2), (y_1,y_2) \,) \mid x_i = y_i\} 
      & \supseteq & 
    \{(\,(x_1,x_2), (y_1,y_2) \,) \mid x_0 = x_1 = y_1 = y_0\} \\[4pt]
    \{(\,(x,i), (y,j) \,) \mid x = y \wedge i = j \text{ for } i,j \in \{0,1\} \}
      & \subseteq &
    \{(\,(x,i), (y,j) \,) \mid x = y \text{ for } i,j \in \{0,1\}\}
  \end{array}

==> (inline-11) <==
\begin{tabular}{c}
    \toprule
    \vbox{\begin{equation}\label{eq:cmon laws}
      (f \sqcup g) \sqcup h = f \sqcup(g \sqcup h)
      \qquad
      f \sqcup g=g \sqcup f
      \qquad
      f \sqcup \bot=f
      \qquad 
      f \sqcup f=f
    \end{equation}}
    \\[-8pt]
    \vbox{\begin{equation}\label{eq:cmon enrichment}
      (f \sqcup g);h = (f;h)  \sqcup  (g;h)
      \qquad
      h;(f \sqcup g) = (h;f)  \sqcup  (h;g )
      \qquad
      f;\bot =\bot= \bot;f
    \end{equation}}
    \\[-8pt]
    \vbox{\begin{equation}\label{eq:Kllenelaw}
      \id{X}  \sqcup f \dcomp \kstar{f} \leq \kstar{f} 
      \quad 
      \id{X}  \sqcup \kstar{f} \dcomp f \leq \kstar{f} 
      \quad 
      f \dcomp r \leq r \implies  \kstar{f} \dcomp r \leq r  
      \quad
      l \dcomp f  \leq l \implies   l \dcomp \kstar{f} \leq l
    \end{equation}}
    \\[-5pt]
    \bottomrule
  \end{tabular}
\begin{array}{r@{}c@{}l @{\qquad} r@{}c@{}l}
		
    \InputIfFileExists{cblaws/assoc/lhs.tikz}{}{\input{./tikz/cblaws/assoc/lhs.tikz}}
 &=& 
    \InputIfFileExists{cblaws/assoc/rhs.tikz}{}{\input{./tikz/cblaws/assoc/rhs.tikz}}

		&
		\stringConvolution{f}{g}{X}{Y} &=& \stringConvolution{g}{f}{X}{Y}
		\\
		
    \InputIfFileExists{cblaws/unit/lhs.tikz}{}{\input{./tikz/cblaws/unit/lhs.tikz}}
 &=& \stringBox{f}{X}{Y}
		&
		\stringConvolution{f}{f}{X}{Y} &=& \stringBox{f}{X}{Y}
		\\
		
    \InputIfFileExists{cblaws/Rdist/lhs.tikz}{}{\input{./tikz/cblaws/Rdist/lhs.tikz}}
 &=& 
    \InputIfFileExists{cblaws/Rdist/rhs.tikz}{}{\input{./tikz/cblaws/Rdist/rhs.tikz}}

		&
		
    \InputIfFileExists{cblaws/Ldist/lhs.tikz}{}{\input{./tikz/cblaws/Ldist/lhs.tikz}}
 &=& 
    \InputIfFileExists{cblaws/Ldist/rhs.tikz}{}{\input{./tikz/cblaws/Ldist/rhs.tikz}}

		\\
		\multicolumn{6}{c}{
			
    \InputIfFileExists{cblaws/top/lhs.tikz}{}{\input{./tikz/cblaws/top/lhs.tikz}}
 = \stringBottom{X}{Y} = 
    \InputIfFileExists{cblaws/top/rhs.tikz}{}{\input{./tikz/cblaws/top/rhs.tikz}}

		}
    \\
    
    \InputIfFileExists{klaws/kl1/lhs.tikz}{}{\input{./tikz/klaws/kl1/lhs.tikz}}
 &\leq& \Crepetition{f}{X}{X}
    &
    
    \InputIfFileExists{klaws/kl2/lhs.tikz}{}{\input{./tikz/klaws/kl2/lhs.tikz}}
 &\leq& \Crepetition{f}{X}{X}
    \\
    \multicolumn{6}{c}{
      
    \InputIfFileExists{klaws/kl3/pre/lhs.tikz}{}{\input{./tikz/klaws/kl3/pre/lhs.tikz}}
 \leq \stringBox{r}{X}{Y}
      \implies
      
    \InputIfFileExists{klaws/kl3/post/lhs.tikz}{}{\input{./tikz/klaws/kl3/post/lhs.tikz}}
 \leq \stringBox{r}{X}{Y}
    }
    \\
    \multicolumn{6}{c}{
      
    \InputIfFileExists{klaws/kl4/pre/lhs.tikz}{}{\input{./tikz/klaws/kl4/pre/lhs.tikz}}
 \leq \stringBox{l}{X}{Y}
      \implies
      
    \InputIfFileExists{klaws/kl4/post/lhs.tikz}{}{\input{./tikz/klaws/kl4/post/lhs.tikz}}
 \leq \stringBox{l}{X}{Y}
    }
	\end{array}

==> (inline-12) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-3.75, -1.225) {$X$};
		\node [style=black] (107) at (0.5, -0.25) {};
		\node [style=none] (108) at (-0.75, -1.225) {};
		\node [style=none] (109) at (-0.75, 0.725) {};
		\node [style=none] (117) at (-3.25, -1.225) {};
		\node [style=none] (118) at (-2.75, 0.725) {};
		\node [style=label] (120) at (5.25, -1.225) {$X$};
		\node [style=black] (121) at (1.5, -0.25) {};
		\node [style=none] (122) at (2.75, -1.225) {};
		\node [style=none] (123) at (2.75, 0.725) {};
		\node [style=none] (125) at (4.75, -1.225) {};
		\node [style=none] (127) at (-2.75, 2.225) {};
		\node [style=none] (128) at (2.75, 2.225) {};
		\node [style=stringbox] (129) at (-1.75, 0.725) {$\scriptstyle{f \per g}$};
		\node [style=stringbox] (130) at (3.25, -1.225) {$\scriptstyle \cocopier{X}$};
		\node [style=none] (131) at (3.25, 0.725) {};
		\node [style=none] (132) at (3.25, 0.725) {};
		\node [style=none] (133) at (3.25, 2.225) {};
		\node [style=stringbox] (134) at (-1.75, -1.225) {$\scriptstyle \copier{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (109.center) to (107);
		\draw [bend left] (107) to (108.center);
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (107) to (121);
		\draw (108.center) to (117.center);
		\draw [bend right=90, looseness=1.75] (127.center) to (118.center);
		\draw (127.center) to (128.center);
		\draw (118.center) to (129);
		\draw (129) to (109.center);
		\draw (125.center) to (130);
		\draw (130) to (122.center);
		\draw (131.center) to (132.center);
		\draw (128.center) to (133.center);
		\draw [bend right=90, looseness=1.75] (132.center) to (133.center);
		\draw (123.center) to (132.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \tag{\ref{eq:star}} \\
		&\geq 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-3.75, -1.225) {$X$};
		\node [style=black] (107) at (0.5, -0.25) {};
		\node [style=none] (108) at (-0.75, -1.225) {};
		\node [style=none] (109) at (-0.75, 0.725) {};
		\node [style=none] (117) at (-3.25, -1.225) {};
		\node [style=none] (118) at (-2.75, 0.725) {};
		\node [style=label] (120) at (7.25, -1.225) {$X$};
		\node [style=black] (121) at (1.5, -0.25) {};
		\node [style=none] (122) at (2.75, -1.225) {};
		\node [style=none] (123) at (2.75, 0.725) {};
		\node [style=none] (125) at (6.75, -1.225) {};
		\node [style=none] (127) at (-2.75, 2.225) {};
		\node [style=none] (128) at (2.75, 2.225) {};
		\node [style=stringbox] (129) at (-1.75, 0.725) {$\scriptstyle{f \per g}$};
		\node [style=stringbox] (130) at (3.25, -1.225) {$\scriptstyle \cocopier{X}$};
		\node [style=none] (131) at (6.25, 0.725) {};
		\node [style=none] (132) at (6.25, 0.725) {};
		\node [style=none] (133) at (6.25, 2.225) {};
		\node [style=stringbox] (134) at (-1.75, -1.225) {$\scriptstyle \copier{X}$};
		\node [style=stringbox] (135) at (3.25, 0.725) {$\scriptstyle \cocopier{X}$};
		\node [style=stringbox] (136) at (5.5, 0.725) {$\scriptstyle \copier{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (109.center) to (107);
		\draw [bend left] (107) to (108.center);
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (107) to (121);
		\draw (108.center) to (117.center);
		\draw [bend right=90, looseness=1.75] (127.center) to (118.center);
		\draw (127.center) to (128.center);
		\draw (118.center) to (129);
		\draw (129) to (109.center);
		\draw (125.center) to (130);
		\draw (130) to (122.center);
		\draw (131.center) to (132.center);
		\draw (128.center) to (133.center);
		\draw [bend right=90, looseness=1.75] (132.center) to (133.center);
		\draw (123.center) to (132.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \tag{\ref{ax:copieradj1}} \\
		&= 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-6, -1.225) {$X$};
		\node [style=black] (107) at (0.5, -0.25) {};
		\node [style=none] (108) at (-0.75, -1.225) {};
		\node [style=none] (109) at (-0.75, 0.725) {};
		\node [style=none] (117) at (-5.5, -1.225) {};
		\node [style=none] (118) at (-5, 0.725) {};
		\node [style=label] (120) at (5.5, -1.225) {$X$};
		\node [style=black] (121) at (1.5, -0.25) {};
		\node [style=none] (122) at (2.75, -1.225) {};
		\node [style=none] (123) at (2.75, 0.725) {};
		\node [style=none] (125) at (5, -1.225) {};
		\node [style=none] (127) at (-5, 2.225) {};
		\node [style=none] (128) at (2.75, 2.225) {};
		\node [style=stringbox] (129) at (-1.75, 0.725) {$\scriptstyle{f \per g}$};
		\node [style=stringbox] (130) at (3.25, -1.225) {$\scriptstyle \cocopier{X}$};
		\node [style=none] (131) at (4.5, 0.725) {};
		\node [style=none] (132) at (4.5, 0.725) {};
		\node [style=none] (133) at (4.5, 2.225) {};
		\node [style=stringbox] (134) at (-1.75, -1.225) {$\scriptstyle \copier{X}$};
		\node [style=stringbox] (135) at (3.25, 0.725) {$\scriptstyle \cocopier{X}$};
		\node [style=stringbox] (136) at (-4.25, 0.725) {$\scriptstyle \copier{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (109.center) to (107);
		\draw [bend left] (107) to (108.center);
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (107) to (121);
		\draw (108.center) to (117.center);
		\draw [bend right=90, looseness=1.75] (127.center) to (118.center);
		\draw (127.center) to (128.center);
		\draw (118.center) to (129);
		\draw (129) to (109.center);
		\draw (125.center) to (130);
		\draw (130) to (122.center);
		\draw (131.center) to (132.center);
		\draw (128.center) to (133.center);
		\draw [bend right=90, looseness=1.75] (132.center) to (133.center);
		\draw (123.center) to (132.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \tag{\ref{ax:trace:sliding}} \\
		&= 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-6, -1.225) {$X$};
		\node [style=black] (107) at (2.75, -0.25) {};
		\node [style=none] (108) at (1.5, -1.225) {};
		\node [style=none] (109) at (1.5, 0.725) {};
		\node [style=none] (117) at (-5.5, -1.225) {};
		\node [style=none] (118) at (-5, 0.725) {};
		\node [style=label] (120) at (6, -1.225) {$X$};
		\node [style=black] (121) at (3.75, -0.25) {};
		\node [style=none] (122) at (5, -1.225) {};
		\node [style=none] (123) at (5, 0.725) {};
		\node [style=none] (125) at (5.5, -1.225) {};
		\node [style=none] (127) at (-5, 2.225) {};
		\node [style=none] (128) at (5, 2.225) {};
		\node [style=stringbox] (129) at (-1.75, 0.725) {$\scriptstyle{f \per g}$};
		\node [style=none] (131) at (5, 0.725) {};
		\node [style=none] (132) at (5, 0.725) {};
		\node [style=none] (133) at (5, 2.225) {};
		\node [style=stringbox] (134) at (-1.75, -1.225) {$\scriptstyle \copier{X}$};
		\node [style=stringbox] (136) at (-4.25, 0.725) {$\scriptstyle \copier{X}$};
		\node [style=stringbox] (137) at (0.75, -1.225) {$\scriptstyle \cocopier{X}$};
		\node [style=stringbox] (138) at (0.75, 0.725) {$\scriptstyle \cocopier{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (109.center) to (107);
		\draw [bend left] (107) to (108.center);
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (107) to (121);
		\draw (108.center) to (117.center);
		\draw [bend right=90, looseness=1.75] (127.center) to (118.center);
		\draw (127.center) to (128.center);
		\draw (118.center) to (129);
		\draw (129) to (109.center);
		\draw (131.center) to (132.center);
		\draw (128.center) to (133.center);
		\draw [bend right=90, looseness=1.75] (132.center) to (133.center);
		\draw (123.center) to (132.center);
		\draw (122.center) to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
  \tag{\ref{ax:monoid:nat:copy}, \ref{ax:comonoid:nat:copy}}\\
		&= 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-6, -1.225) {$X$};
		\node [style=black] (107) at (2.75, -0.25) {};
		\node [style=none] (108) at (1.5, -1.225) {};
		\node [style=none] (109) at (1.5, 0.725) {};
		\node [style=none] (117) at (-5.5, -1.225) {};
		\node [style=none] (118) at (-5, 0.725) {};
		\node [style=label] (120) at (6, -1.225) {$X$};
		\node [style=black] (121) at (3.75, -0.25) {};
		\node [style=none] (122) at (5, -1.225) {};
		\node [style=none] (123) at (5, 0.725) {};
		\node [style=none] (125) at (5.5, -1.225) {};
		\node [style=none] (127) at (-5, 2.225) {};
		\node [style=none] (128) at (5, 2.225) {};
		\node [style=stringbox] (129) at (-1.75, 0.725) {$\scriptstyle{f \per g}$};
		\node [style=none] (131) at (5, 0.725) {};
		\node [style=none] (132) at (5, 0.725) {};
		\node [style=none] (133) at (5, 2.225) {};
		\node [style=stringbox] (136) at (-4.25, 0.725) {$\scriptstyle \copier{X}$};
		\node [style=stringbox] (138) at (0.75, 0.725) {$\scriptstyle \cocopier{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (109.center) to (107);
		\draw [bend left] (107) to (108.center);
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (107) to (121);
		\draw (108.center) to (117.center);
		\draw [bend right=90, looseness=1.75] (127.center) to (118.center);
		\draw (127.center) to (128.center);
		\draw (118.center) to (129);
		\draw (129) to (109.center);
		\draw (131.center) to (132.center);
		\draw (128.center) to (133.center);
		\draw [bend right=90, looseness=1.75] (132.center) to (133.center);
		\draw (123.center) to (132.center);
		\draw (122.center) to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-3.5, -1.225) {$X$};
		\node [style=black] (107) at (2.75, -0.25) {};
		\node [style=none] (108) at (1.5, -1.225) {};
		\node [style=none] (109) at (1.5, 0.725) {};
		\node [style=none] (117) at (-3, -1.225) {};
		\node [style=none] (118) at (-2.5, 0.725) {};
		\node [style=label] (120) at (6, -1.225) {$X$};
		\node [style=black] (121) at (3.75, -0.25) {};
		\node [style=none] (122) at (5, -1.225) {};
		\node [style=none] (123) at (5, 0.725) {};
		\node [style=none] (125) at (5.5, -1.225) {};
		\node [style=none] (127) at (-2.5, 2.225) {};
		\node [style=none] (128) at (5, 2.225) {};
		\node [style=none] (131) at (5, 0.725) {};
		\node [style=none] (132) at (5, 0.725) {};
		\node [style=none] (133) at (5, 2.225) {};
		\node [style=stringbox] (134) at (-1.75, -1.225) {$\scriptstyle \discharger{X}$};
		\node [style=stringbox] (136) at (-1.75, 0.725) {$\scriptstyle \discharger{X}$};
		\node [style=stringbox] (137) at (0.75, -1.225) {$\scriptstyle \codischarger{X}$};
		\node [style=stringbox] (138) at (0.75, 0.725) {$\scriptstyle \codischarger{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (109.center) to (107);
		\draw [bend left] (107) to (108.center);
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (107) to (121);
		\draw (108.center) to (117.center);
		\draw [bend right=90, looseness=1.75] (127.center) to (118.center);
		\draw (127.center) to (128.center);
		\draw (131.center) to (132.center);
		\draw (128.center) to (133.center);
		\draw [bend right=90, looseness=1.75] (132.center) to (133.center);
		\draw (123.center) to (132.center);
		\draw (122.center) to (125.center);
		\draw (118.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \tag{\ref{eq:cb:covolution}} \\
		&= 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-4.75, -1.225) {$X$};
		\node [style=black] (107) at (-0.5, -0.25) {};
		\node [style=none] (108) at (-1.75, -1.225) {};
		\node [style=none] (109) at (-1.75, 0.725) {};
		\node [style=none] (117) at (-4.25, -1.225) {};
		\node [style=none] (118) at (-3.75, 0.725) {};
		\node [style=label] (120) at (4.75, -1.225) {$X$};
		\node [style=black] (121) at (0.5, -0.25) {};
		\node [style=none] (122) at (1.75, -1.225) {};
		\node [style=none] (123) at (1.75, 0.725) {};
		\node [style=none] (125) at (4.25, -1.225) {};
		\node [style=none] (127) at (-3.75, 2.225) {};
		\node [style=none] (128) at (3.75, 2.225) {};
		\node [style=none] (131) at (1.75, 0.725) {};
		\node [style=none] (132) at (3.75, 0.725) {};
		\node [style=none] (133) at (3.75, 2.225) {};
		\node [style=stringbox] (134) at (-3, -1.225) {$\scriptstyle \discharger{X}$};
		\node [style=stringbox] (136) at (-3, 0.725) {$\scriptstyle \discharger{X}$};
		\node [style=stringbox] (137) at (3, -1.225) {$\scriptstyle \codischarger{X}$};
		\node [style=stringbox] (138) at (3, 0.725) {$\scriptstyle \codischarger{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (109.center) to (107);
		\draw [bend left] (107) to (108.center);
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (107) to (121);
		\draw (108.center) to (117.center);
		\draw [bend right=90, looseness=1.75] (127.center) to (118.center);
		\draw (127.center) to (128.center);
		\draw (131.center) to (132.center);
		\draw (128.center) to (133.center);
		\draw [bend right=90, looseness=1.75] (132.center) to (133.center);
		\draw (123.center) to (132.center);
		\draw (122.center) to (125.center);
		\draw (118.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \tag{\ref{ax:comonoid:nat:copy}, \ref{ax:monoid:nat:copy}} \\
		&= 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-7.25, -1.225) {$X$};
		\node [style=black] (107) at (-0.5, -0.25) {};
		\node [style=none] (108) at (-1.75, -1.225) {};
		\node [style=none] (109) at (-1.75, 0.725) {};
		\node [style=none] (117) at (-6.75, -1.225) {};
		\node [style=none] (118) at (-6.25, 0.725) {};
		\node [style=label] (120) at (4.75, -1.225) {$X$};
		\node [style=black] (121) at (0.5, -0.25) {};
		\node [style=none] (122) at (1.75, -1.225) {};
		\node [style=none] (123) at (1.75, 0.725) {};
		\node [style=none] (125) at (4.25, -1.225) {};
		\node [style=none] (127) at (-6.25, 2.225) {};
		\node [style=none] (128) at (3.75, 2.225) {};
		\node [style=none] (131) at (1.75, 0.725) {};
		\node [style=none] (132) at (3.75, 0.725) {};
		\node [style=none] (133) at (3.75, 2.225) {};
		\node [style=stringbox] (134) at (-3, -1.225) {$\scriptstyle \discharger{X}$};
		\node [style=stringbox] (136) at (-3, 0.725) {$\scriptstyle \discharger{X}$};
		\node [style=stringbox] (137) at (3, -1.225) {$\scriptstyle \codischarger{X}$};
		\node [style=stringbox] (138) at (-5, 0.725) {$\scriptstyle \codischarger{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (109.center) to (107);
		\draw [bend left] (107) to (108.center);
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (107) to (121);
		\draw (108.center) to (117.center);
		\draw [bend right=90, looseness=1.75] (127.center) to (118.center);
		\draw (127.center) to (128.center);
		\draw (131.center) to (132.center);
		\draw (128.center) to (133.center);
		\draw [bend right=90, looseness=1.75] (132.center) to (133.center);
		\draw (123.center) to (132.center);
		\draw (122.center) to (125.center);
		\draw (118.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \tag{\ref{ax:trace:sliding}} \\
		&\geq 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-4.75, -1.225) {$X$};
		\node [style=black] (107) at (-0.5, -0.25) {};
		\node [style=none] (108) at (-1.75, -1.225) {};
		\node [style=none] (109) at (-1.75, 0.725) {};
		\node [style=none] (117) at (-4.25, -1.225) {};
		\node [style=none] (118) at (-2, 0.725) {};
		\node [style=label] (120) at (4.75, -1.225) {$X$};
		\node [style=black] (121) at (0.5, -0.25) {};
		\node [style=none] (122) at (1.75, -1.225) {};
		\node [style=none] (123) at (1.75, 0.725) {};
		\node [style=none] (125) at (4.25, -1.225) {};
		\node [style=none] (127) at (-2, 2.225) {};
		\node [style=none] (128) at (2, 2.225) {};
		\node [style=none] (131) at (1.75, 0.725) {};
		\node [style=none] (132) at (2, 0.725) {};
		\node [style=none] (133) at (2, 2.225) {};
		\node [style=stringbox] (134) at (-3, -1.225) {$\scriptstyle \discharger{X}$};
		\node [style=stringbox] (137) at (3, -1.225) {$\scriptstyle \codischarger{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (109.center) to (107);
		\draw [bend left] (107) to (108.center);
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (107) to (121);
		\draw (108.center) to (117.center);
		\draw [bend right=90, looseness=1.75] (127.center) to (118.center);
		\draw (127.center) to (128.center);
		\draw (131.center) to (132.center);
		\draw (128.center) to (133.center);
		\draw [bend right=90, looseness=1.75] (132.center) to (133.center);
		\draw (123.center) to (132.center);
		\draw (122.center) to (125.center);
		\draw (118.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \tag{\ref{ax:dischargeradj1}} \\
		&= 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-2.75, 0.025) {$X$};
		\node [style=none] (108) at (0, 0.025) {};
		\node [style=none] (117) at (-2.25, 0.025) {};
		\node [style=label] (120) at (2.75, 0.025) {$X$};
		\node [style=none] (122) at (0, 0.025) {};
		\node [style=none] (125) at (2.25, 0.025) {};
		\node [style=stringbox] (134) at (-1, 0.025) {$\scriptstyle \discharger{X}$};
		\node [style=stringbox] (137) at (1, 0.025) {$\scriptstyle \codischarger{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (108.center) to (117.center);
		\draw (122.center) to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-13) <==
\begin{array}{c@{\qquad\;}c@{\qquad\;}c@{\qquad\;}c}
            \toprule
            \id{\uno} \colon \uno \to \uno & \id{A} \colon A \to A  & \sigma_{A,B} \colon A \per B \to B \per A & s \colon \ar(s) \to \coar(s)
            \\[5pt]
            \discharger{A} \colon A \to \uno & \copier{A} \colon A \to A \per A & \codischarger{A} \colon \uno \to A & \cocopier{A} \colon A \per A \to A
            \\[5pt]
            \multicolumn{4}{c}{
            \inferrule{c \colon U_1 \to V_1 \and d \colon U_2 \to V_2}{c \per d \colon U_1 \per  U_2 \to V_1 \per  V_2}
            \qquad\qquad
            \inferrule{c \colon U \to V \and d \colon V \to W}{c ; d \colon U \to W}
            }
            \\[10pt]
            {id_\zero \colon \zero \to \zero} & {id_U \colon U \to U} & {\sigma_{U, V}^{\piu} \colon U \piu V \to V \piu U} &  \inferrule{c \colon U \to V}{\tapeFunct{c}\colon U \to V} 
            \\[5pt]
            {\bang{U}\colon U \to \zero}   &    {\diag{U}\colon U \to U\piu U}   &  { \cobang{U} \colon \zero \to U}   &   {\codiag{U}\colon U \piu U \to U}
            \\[5pt]
            \multicolumn{4}{c}{
            \inferrule{\t \colon P_1 \to Q_1 \and \s \colon P_2 \to Q_2}{\t \piu \s \colon P_1 \piu P_2 \to Q_1 \piu Q_2}
            \qquad
            \inferrule{\t \colon P \to Q \and \s \colon Q \to R}{\t ; \s \colon P \to R}
            \qquad
            \inferrule{\t \colon U\piu P \to U \piu Q}{ \trace_{U}\t   \colon P \to Q}
            }
            \\[10pt]
            \bottomrule
        \end{array}
\begin{array}{@{}c@{}}
  \toprule
        \def\arraystretch{1.4}
         \begin{array}{@{}c|c@{}}
                \begin{array}{cc}
                    (f;g);h=f;(g;h) & id_X;f=f=f;id_Y
                    \\
                    \multicolumn{2}{c}{(f_1\perG f_2) ; (g_1 \perG g_2) = (f_1;g_1) \perG (f_2;g_2)}
                    \\
                    id_{\unoG}\perG f = f = f \perG id_{\unoG} & (f \perG g)\, \perG h = f \perG \,(g \perG h)
                    \\
                    \sigma_{A, B}^{\perG}; \sigma_{B, A}^{\perG}= id_{A \perG B} & (\gen \perG id_Z) ; \sigma_{Y, Z}^{\perG} = \sigma_{X,Z}^{\perG} ; (id_Z \perG \gen)
                \end{array}          
         &
                \begin{array}{c}
                    \trace_{U}((\id{} \piu u) \dcomp \t \dcomp (\id{} \piu v)) = u \dcomp \trace_{U}\t \dcomp v \\
                    \trace_{U}(\t \piu \s) = \trace_{U}\t \piu \s \\
                    \trace_{V} \trace_{U} \t = \trace_{U \piu V} \t \qquad
                    \trace_{\zero} \t = \t \\
                    \trace_{V}(\t \dcomp (u \piu \id{})) = \trace_{U}((u \piu \id{}) \dcomp \t) \qquad
                    \trace_{U} \sigma^\piu_{U,U} = \id{U}
                \end{array}
       \end{array}
       \\
       \midrule
\begin{array}{@{}c@{}}
                \def\arraystretch{1.6}
            \begin{array}{c@{\qquad}c@{\qquad}c@{\qquad}c}
                \multicolumn{2}{c}{\tape{\copier{ A}; (\id{ A}\per \copier{ A})} = \tape{\copier{ A};(\copier{ A}\per \id{ A})}} 
                & 
                \tape{\copier{ A} ; (\discharger{ A}\per \id{ A})} = \tape{\id{ A}}  
                &  
                \tape{\copier{ A};\sigma_{ A, A}^\per} = \tape{\copier{ A}} 
                \\
                \multicolumn{2}{c}{\tape{(\id{A}\per \cocopier{A}) ; \cocopier{A}} = \tape{(\cocopier{ A}\per \id{ A}) ; \cocopier{ A}}} & \tape{(\codischarger{ A}\per \id{ A}) ; \cocopier{ A}}  = \tape{\id{ A}}  
                &  
                \tape{\sigma_{ A, A}^\per;\cocopier{ A}} = \tape{\cocopier{ A}} 
                \\
                \tape{(\id{A}\per \copier{A}); (\cocopier{A} \per \id{A})} = \tape{\cocopier{A};\copier{A}} 
                & 
                \tape{\id{A}} = \tape{\copier{A};\cocopier{A}} 
                & 
                \tape{s; \copier{V}} \leq \tape{\copier{U};(s \per s)} 
                & 
                \tape{s;\discharger{V}} \leq \tape{\discharger{U}}
                \\
                \tape{\id{A}} \leq \tape{\copier{A};\cocopier{A}} 
                & 
                \tape{\cocopier{A};\copier{A}} \leq \tape{\id{A\per A}} 
                & 
                \tape{\id{A}} \leq \tape{\discharger{A};\codischarger{A}} 
                & 
                \tape{\codischarger{A};\discharger{A}} \leq \tape{\id{\uno}}
                \\
            \end{array}
           \end{array}
\\
\midrule
\begin{array}{@{}c@{}}
            \def\arraystretch{1.4}
            \begin{array}{c@{\qquad}c@{\qquad}c@{\qquad}c}
                \multicolumn{2}{c}{\diag{ U}; (\id{ U}\piu \diag{ U}) = \diag{ U};(\diag{ U}\piu \id{ U})} & \diag{ U} ; (\bang{ U}\piu \id{ U}) = \id{ U}  &  \diag{ U};\sigma_{ U, U}^\piu=\diag{ U} \\
                \multicolumn{2}{c}{(\id{ U}\piu \codiag{ U}) ; \codiag{ U} = (\codiag{ U}\piu \id{ U}) ; \codiag{ U}} & (\cobang{ U}\piu \id{ U}) ; \codiag{ U}  = \id{ U}  &  \sigma_{ U, U}^\piu;\codiag{ U}=\codiag{ U} \\
                \codiag{ U};\diag{ U} = \diag{ U\piu  U} ; (\codiag{ U} \piu \codiag{ U})  &  \cobang{ U}; \bang{ U}= \id{\zero}  &  \cobang{ U}; \diag{ U}= \cobang{ U\piu  U}  &  \diag{ U}; \bang{ U}= \bang{ U\piu  U}\\
                \tapeFunct{c}; \bang{V}=\bang{U}  &  \tapeFunct{c}; \diag{V}=\diag{U}; (\tapeFunct{c} \piu \tapeFunct{c})  &   \codiag{U};\tapeFunct{c} =(\tapeFunct{c} \piu \tapeFunct{c}); \codiag{V} & \cobang{U};\tapeFunct{c} =\cobang{V} \\
                \diag{U};\codiag{U} \leq \id{U} & \id{U\piu U} \leq \codiag{U};\diag{U} & \bang{U};\cobang{U} \leq \id{U} & \id{\zero} \leq \cobang{U};\bang{U} \\

            \end{array}
          \end{array}
\\
\midrule
\begin{array}{@{}c@{}}                
  \begin{array}{c@{\qquad}c@{\qquad}c}
    \trace_U(\codiag{U};\diag{U}) = \id{U} & \tape{\id{U}} = \id{U} & \tape{c ; d} = \tape{c} ; \tape{d} 
  \end{array}

==> (inline-14) <==
\begin{array}{l@{\,}c@{\,}l l@{\,}c@{\,}l | l@{\,}c@{\,}l l@{\,}c@{\,}l}
            \toprule
            \LW U {\id\zero} &\defeq& \id\zero & \LW U {\id\uno} &\defeq& \id{U} 
            &
            \RW U {\id\zero} &\defeq& \id\zero & \RW U {\id\uno} &\defeq& \id{U} 
            \\
            \LW U {\tape{c}} &\defeq& \tape{\id U \per c} & \LW U {\symmp{V}{W}} &\defeq& \symmp{UV}{UW}
            &
            \RW U {\tape{c}} &\defeq& \tape{c \per \id U} & \RW U {\symmp{V}{W}} &\defeq& \symmp{VU}{WU}
            \\
            \LW U {\diag V} &\defeq& \diag{UV} & \LW U {\bang V} &\defeq& \bang{UV}
            &
            \RW U {\diag V} &\defeq& \diag{VU} & \RW U {\bang V} &\defeq& \bang{VU} 
            \\
            \LW U {\codiag V} &\defeq& \codiag{UV} & \LW U {\cobang V} &\defeq& \cobang{UV}
            &
            \RW U {\codiag V} &\defeq& \codiag{VU} & \RW U {\cobang V} &\defeq& \cobang{VU} 
            \\
            \LW U {\t_1 ; \t_2} &\defeq& \LW U {\t_1} ; \LW U {\t_2}
            & 
            \LW{U}{\trace_{V}\t}&\defeq&\trace_{UV}\LW{U}{\t}
            &
            \RW U {\t_1 ; \t_2} &\defeq& \RW U {\t_1} ; \RW U {\t_2} 
            &
            \RW{U}{\trace_{V}\t}&\defeq&\trace_{VU}\RW{U}{\t}
            \\
            \LW U {\t_1 \piu \t_2} &\defeq& \LW U {\t_1} \piu \LW U {\t_2}
            & &&&
            \RW U {\t_1 \piu \t_2} &\defeq& \RW U {\t_1} \piu \RW U {\t_2}
            \\
            \midrule
            \LW{\zero}{\t} &\defeq& \id{\zero} & &&&  \RW{\zero}{\t} &\defeq& \id{\zero} \\
            \LW{W\piu S'}{\t} &\defeq& \LW{W}{\t} \piu \LW{S'}{\t} &  &&& \RW{W \piu S'}{\t} &\defeq& \multicolumn{4}{l}{\dl{P}{W}{S'} ; (\RW{W}{\t} \piu \RW{S'}{\t}) ; \Idl{Q}{W}{S'}}
            \\
            \midrule
            \multicolumn{12}{c}{
                \t_1 \per \t_2 \defeq \LW{P}{\t_2} ; \RW{S}{\t_1}   \quad \text{ ( for }\t_1 \colon P \to Q, \t_2 \colon R \to S   \text{ )}
            }
            \\
            \bottomrule
        \end{array}
\begin{tabular}{@{}l}
            \toprule
            $\dl{P}{Q}{R} \colon P \per (Q\piu R)  \to (P \per Q) \piu (P\per R) \vphantom{\symmt{P}{Q}}$ \\
            \midrule
            $\dl{\zero}{Q}{R} \defeq \id{\zero} \vphantom{\symmt{P}{\zero} \defeq \id{\zero}}$ \\
            $\dl{U \piu P'}{Q}{R} \defeq (\id{U\per (Q \piu R)} \piu \dl{P'}{Q}{R});(\id{U\per Q} \piu \symmp{U\per R}{P'\per Q} \piu \id{P'\per R}) \vphantom{\symmt{P}{V \piu Q'} \defeq \dl{P}{V}{Q'} ; (\Piu[i]{\tapesymm{U_i}{V}} \piu \symmt{P}{Q'})}$ \\
            \bottomrule
        \end{tabular}
\begin{tabular}{@{}l@{}}
            \toprule
            $\symmt{P}{Q} \colon P\per Q \to Q \per P$, with $P = \Piu[i]{U_i}$ \\
            \midrule
            $\symmt{P}{\zero} \defeq \id{\zero}$ \\
            $\symmt{P}{V \piu Q'} \defeq \dl{P}{V}{Q'} ; (\Piu[i]{\tapesymm{U_i}{V}} \piu \symmt{P}{Q'})$ \\
            \bottomrule
        \end{tabular}
\begin{array}{@{}c|@{}c@{}}
                \toprule
                \begin{array}{l@{\qquad}}
                    \copier{U} \colon U \to U \per U
                    \\
                    \midrule
                    \copier{\uno} \defeq \id{\uno} 
                    \qquad
                    \copier{A \per U'} \defeq (\copier{A} \per \copier{U'}) ; (\id{A} \per \symmt{A}{U'} \per \id{U'})
                \end{array}
                &
                \begin{array}{l@{\qquad\quad}}
                    \discharger{U} \colon U \to \uno 
                    \vphantom{\copier{U} \colon U \to U \per U}
                    \\
                    \midrule
                    \discharger{\uno} \defeq \id{\uno} 
                    \qquad
                    \discharger{A \per U'} \defeq \discharger{A} \per \discharger{U'}
                    \vphantom{\copier{U \piu P'} \defeq \Tcopier{U} \piu \cobang{UP'} \piu ((\cobang{P'U} \piu \copier{P'}) ; \Idl{P'}{U}{P'})}
                \end{array}
                \\
                \bottomrule
                \addlinespace[4pt]
                \begin{array}{l@{\qquad}}
                    \cocopier{U} \colon U \per U \to U
                    \\
                    \midrule
                    \cocopier{\uno} \defeq \id{\uno} 
                    \qquad
                    \cocopier{A \per U'} \defeq (\id{A} \per \symmt{U'}{A} \per \id{U'}) ; (\cocopier{A} \per \cocopier{U'})
                \end{array}
                &
                \begin{array}{l@{\qquad\quad}}
                    \codischarger{U} \colon \uno \to U
                    \vphantom{\copier{U} \colon U \to U \per U}
                    \\
                    \midrule
                    \codischarger{\uno} \defeq \id{\uno} 
                    \qquad
                    \codischarger{A \per U'} \defeq \codischarger{A} \per \codischarger{U'}
                    \vphantom{\cocopier{U \piu P'} \defeq \Tcocopier{U} \piu \bang{UP'} \piu (\dl{P'}{U}{P'} ; (\bang{P'U} \piu \cocopier{P'}))}
                \end{array}
                \\
                \bottomrule
            \end{array}
\begin{array}{@{}c|@{}c@{}}
                \toprule
                \begin{array}{l}
                    \copier{P} \colon P \to P \per P
                    \\
                    \midrule
                    \copier{\zero} \defeq \id{\zero} 
                    \qquad
                    \copier{U \piu P'} \defeq \Tcopier{U} \piu \cobang{UP'} \piu ((\cobang{P'U} \piu \copier{P'}) ; \Idl{P'}{U}{P'})
                \end{array}
                &
                \begin{array}{l}
                    \discharger{P} \colon P \to \uno 
                    \vphantom{\copier{P} \colon P \to P \per P}
                    \\
                    \midrule
                    \discharger{\zero} \defeq \cobang{\uno} 
                    \qquad
                    \discharger{U \piu P'} \defeq (\Tdischarger{U} \piu \discharger{P'}) ; \codiag{\uno} 
                    \vphantom{\copier{U \piu P'} \defeq \Tcopier{U} \piu \cobang{UP'} \piu ((\cobang{P'U} \piu \copier{P'}) ; \Idl{P'}{U}{P'})}
                \end{array}
                \\
                \bottomrule
                \addlinespace[4pt]
                \begin{array}{l}
                    \cocopier{P} \colon P \per P \to P
                    \\
                    \midrule
                    \cocopier{\zero} \defeq \id{\zero}  
                    \qquad
                    \cocopier{U \piu P'} \defeq \Tcocopier{U} \piu \bang{UP'} \piu (\dl{P'}{U}{P'} ; (\bang{P'U} \piu \cocopier{P'}))
                \end{array}
                &
                \begin{array}{l}
                    \codischarger{P} \colon \uno \to P
                    \vphantom{\copier{P} \colon P \to P \per P}
                    \\
                    \midrule
                    \codischarger{\zero} \defeq \bang{\uno} 
                    \qquad
                    \codischarger{U \piu P'} \defeq \diag{\uno} ; (\Tcodischarger{U} \piu \codischarger{P'})
                    \vphantom{\cocopier{U \piu P'} \defeq \Tcocopier{U} \piu \bang{UP'} \piu (\dl{P'}{U}{P'} ; (\bang{P'U} \piu \cocopier{P'}))}
                \end{array}
                \\
                \bottomrule
            \end{array}
\begin{array}{@{}c|@{}c@{}}
                    \toprule
                    \begin{array}{l@{\qquad}}
                        \diag{P} \colon P \to P \piu P
                        \\
                        \midrule
                        \diag{\zero} \defeq \id{\zero} 
                        \qquad
                        \diag{U \piu P'} \defeq (\diag{U} \piu \diag{P'}) ; (\id{U} \piu \symmp{U}{P'} \per \id{P'})
                    \end{array}
                    &
                    \begin{array}{l@{\qquad\;}}
                        \bang{P} \colon P \to \zero
                        \vphantom{\copier{U} \colon U \to U \per U}
                        \\
                        \midrule
                        \bang{\zero} \defeq \id{\zero} 
                        \qquad
                        \bang{U \piu P'} \defeq \bang{U} \piu \bang{P'}
                        \vphantom{\copier{U \piu P'} \defeq \Tcopier{U} \piu \cobang{UP'} \piu ((\cobang{P'U} \piu \copier{P'}) ; \Idl{P'}{U}{P'})}
                    \end{array}
                    \\
                    \bottomrule
                    \addlinespace[4pt]
                    \begin{array}{l@{\qquad}}
                        \codiag{P} \colon P \per P \to P
                        \\
                        \midrule
                        \codiag{\zero} \defeq \id{\zero} 
                        \qquad
                        \codiag{U \piu P'} \defeq (\id{U} \piu \symmp{U}{P'} \piu \id{P'}) ; (\codiag{U} \piu \codiag{P'})
                    \end{array}
                    &
                    \begin{array}{l@{\qquad\;}}
                        \cobang{P} \colon \zero \to P
                        \vphantom{\copier{U} \colon U \to U \per U}
                        \\
                        \midrule
                        \cobang{\zero} \defeq \id{\zero} 
                        \qquad
                        \cobang{U \piu P'} \defeq \cobang{U} \piu \cobang{P'}
                        \vphantom{\cocopier{U \piu P'} \defeq \Tcocopier{U} \piu \bang{UP'} \piu (\dl{P'}{U}{P'} ; (\bang{P'U} \piu \cocopier{P'}))}
                    \end{array}

==> (inline-15) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (76) at (-2.25, 2.625) {$A$};
		\node [style=none] (77) at (-1.75, 1.875) {};
		\node [style=none] (78) at (-1.75, 3.375) {};
		\node [style=black] (80) at (-0.5, 2.625) {};
		\node [style=none] (82) at (0.225, 3.025) {};
		\node [style=none] (83) at (0.225, 2.225) {};
		\node [style=none] (84) at (-1.75, 2.625) {};
		\node [style=none] (87) at (0.75, 1.875) {};
		\node [style=none] (88) at (0.75, 3.375) {};
		\node [style=label] (146) at (1.25, 3.025) {$A$};
		\node [style=label] (147) at (1.25, 2.225) {$A$};
		\node [style=none] (164) at (0.75, 1.175) {};
		\node [style=none] (165) at (0.75, 0.575) {};
		\node [style=none] (168) at (-0.825, 1.175) {};
		\node [style=none] (169) at (-0.825, 0.575) {};
		\node [style=none] (181) at (0.75, 1.625) {};
		\node [style=none] (182) at (0, 1.625) {};
		\node [style=none] (183) at (0, 0.125) {};
		\node [style=none] (184) at (0.75, 0.125) {};
		\node [style=none] (189) at (0.75, 3.025) {};
		\node [style=none] (190) at (0.75, 2.225) {};
		\node [style=label] (191) at (-2.25, -2.625) {$B$};
		\node [style=none] (192) at (-1.75, -1.875) {};
		\node [style=none] (193) at (-1.75, -3.375) {};
		\node [style=none] (198) at (0.75, -1.875) {};
		\node [style=none] (199) at (0.75, -3.375) {};
		\node [style=label] (200) at (1.25, -3.025) {$B$};
		\node [style=label] (201) at (1.25, -2.225) {$B$};
		\node [style=none] (202) at (0.75, -1.175) {};
		\node [style=none] (203) at (0.75, -0.575) {};
		\node [style=none] (206) at (-0.825, -1.175) {};
		\node [style=none] (207) at (-0.825, -0.575) {};
		\node [style=none] (208) at (0.75, -1.625) {};
		\node [style=none] (209) at (0, -1.625) {};
		\node [style=none] (210) at (0, -0.125) {};
		\node [style=none] (211) at (0.75, -0.125) {};
		\node [style=black] (212) at (-0.5, -2.625) {};
		\node [style=none] (213) at (0.225, -2.225) {};
		\node [style=none] (214) at (0.225, -3.025) {};
		\node [style=none] (215) at (-1.75, -2.625) {};
		\node [style=none] (216) at (0.75, -2.225) {};
		\node [style=none] (217) at (0.75, -3.025) {};
		\node [style=label] (218) at (1.25, 1.275) {$A$};
		\node [style=label] (219) at (1.25, 0.475) {$B$};
		\node [style=label] (220) at (1.25, -0.475) {$B$};
		\node [style=label] (221) at (1.25, -1.275) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (88.center)
			 to (87.center)
			 to (77.center)
			 to (78.center)
			 to cycle;
		\draw [style=tape] (184.center)
			 to (181.center)
			 to (182.center)
			 to [bend right=90, looseness=2.00] (183.center)
			 to cycle;
		\draw (84.center) to (80);
		\draw [bend left] (80) to (82.center);
		\draw [bend right=330] (83.center) to (80);
		\draw (168.center) to (164.center);
		\draw (165.center) to (169.center);
		\draw (82.center) to (189.center);
		\draw (190.center) to (83.center);
		\draw [style=tape] (199.center)
			 to (198.center)
			 to (192.center)
			 to (193.center)
			 to cycle;
		\draw [style=tape] (211.center)
			 to (208.center)
			 to (209.center)
			 to [bend left=90, looseness=2.00] (210.center)
			 to cycle;
		\draw (206.center) to (202.center);
		\draw (203.center) to (207.center);
		\draw (215.center) to (212);
		\draw [bend left] (212) to (213.center);
		\draw [bend right=330] (214.center) to (212);
		\draw (213.center) to (216.center);
		\draw (217.center) to (214.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 
    \quad
    \discharger{A \piu B} = \!\!
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (224) at (3.5, 0.75) {};
		\node [style=none] (225) at (3.5, -0.75) {};
		\node [style=none] (231) at (2.5, -0.75) {};
		\node [style=none] (232) at (2.5, 0.75) {};
		\node [style=label] (233) at (-1, 1.25) {$A$};
		\node [style=none] (234) at (-0.5, 2) {};
		\node [style=none] (235) at (-0.5, 0.5) {};
		\node [style=none] (236) at (0.75, 0.5) {};
		\node [style=none] (237) at (0.75, 2) {};
		\node [style=label] (238) at (-1, -1.25) {$B$};
		\node [style=none] (239) at (-0.5, -0.5) {};
		\node [style=none] (240) at (-0.5, -2) {};
		\node [style=none] (241) at (0.75, -2) {};
		\node [style=none] (242) at (0.75, -0.5) {};
		\node [style=black] (243) at (0.75, 1.25) {};
		\node [style=none] (244) at (-0.5, 1.25) {};
		\node [style=black] (245) at (0.75, -1.25) {};
		\node [style=none] (246) at (-0.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (237.center)
			 to [bend left] (232.center)
			 to (224.center)
			 to (225.center)
			 to (231.center)
			 to [bend left] (241.center)
			 to (240.center)
			 to (239.center)
			 to (242.center)
			 to [bend right=90, looseness=2.00] (236.center)
			 to (235.center)
			 to (234.center)
			 to cycle;
		\draw (244.center) to (243);
		\draw (246.center) to (245);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-16) <==
\begin{tabular}{c}
    \begin{tabular}{c c@{}c@{}c @{\quad}c@{\quad} c@{}c@{}c c}
        &
    \InputIfFileExists{tapes/ax/symminv_left.tikz}{}{\input{./tikz/tapes/ax/symminv_left.tikz}}
 &$\stackrel{(\symmp\text{-inv})}{=}$& 
    \InputIfFileExists{tapes/ax/symminv_right.tikz}{}{\input{./tikz/tapes/ax/symminv_right.tikz}}
  && 
    \InputIfFileExists{tapes/ax/symmnat_left.tikz}{}{\input{./tikz/tapes/ax/symmnat_left.tikz}}
  &$\stackrel{(\symmp\text{-nat})}{=}$&  
    \InputIfFileExists{tapes/ax/symmnat_right.tikz}{}{\input{./tikz/tapes/ax/symmnat_right.tikz}}
 & 
        \\
        \hline
        &
    \InputIfFileExists{tapes/whiskered_ax/comonoid_assoc_left.tikz}{}{\input{./tikz/tapes/whiskered_ax/comonoid_assoc_left.tikz}}
  &$\stackrel{(\diag{}\text{-as})}{=}$&  
    \InputIfFileExists{tapes/whiskered_ax/comonoid_assoc_right.tikz}{}{\input{./tikz/tapes/whiskered_ax/comonoid_assoc_right.tikz}}
 && 
    \InputIfFileExists{tapes/whiskered_ax/monoid_assoc_left.tikz}{}{\input{./tikz/tapes/whiskered_ax/monoid_assoc_left.tikz}}
 &$\stackrel{(\codiag{}\text{-as})}{=}$& 
    \InputIfFileExists{tapes/whiskered_ax/monoid_assoc_right.tikz}{}{\input{./tikz/tapes/whiskered_ax/monoid_assoc_right.tikz}}
 & \\
                &
    \InputIfFileExists{tapes/whiskered_ax/comonoid_unit_left.tikz}{}{\input{./tikz/tapes/whiskered_ax/comonoid_unit_left.tikz}}
 &$\stackrel{(\diag{}\text{-un})}{=}$& \Twire{U} && 
    \InputIfFileExists{tapes/whiskered_ax/monoid_unit_left.tikz}{}{\input{./tikz/tapes/whiskered_ax/monoid_unit_left.tikz}}
 &$\stackrel{(\codiag{}\text{-un})}{=}$& \Twire{U} & \\
                &
    \InputIfFileExists{tapes/whiskered_ax/comonoid_comm_left.tikz}{}{\input{./tikz/tapes/whiskered_ax/comonoid_comm_left.tikz}}
 &$\stackrel{(\diag{}\text{-co})}{=}$& \Tcomonoid{U} && 
    \InputIfFileExists{tapes/whiskered_ax/monoid_comm_left.tikz}{}{\input{./tikz/tapes/whiskered_ax/monoid_comm_left.tikz}}
 &$\stackrel{(\codiag{}\text{-co})}{=}$& \Tmonoid{U} &
                \\
        \midrule
                &
    \InputIfFileExists{tapes/whiskered_ax/bialg1_left.tikz}{}{\input{./tikz/tapes/whiskered_ax/bialg1_left.tikz}}
 &$\stackrel{(\text{bi})}{=}$& 
    \InputIfFileExists{tapes/whiskered_ax/bialg1_right.tikz}{}{\input{./tikz/tapes/whiskered_ax/bialg1_right.tikz}}
 && 
    \InputIfFileExists{tapes/whiskered_ax/bialg2_left.tikz}{}{\input{./tikz/tapes/whiskered_ax/bialg2_left.tikz}}
  &$\stackrel{(\text{bo})}{=}$&  
    \InputIfFileExists{empty.tikz}{}{\input{./tikz/empty.tikz}}
 & 
                \\
                &
    \InputIfFileExists{tapes/whiskered_ax/bialg3_left.tikz}{}{\input{./tikz/tapes/whiskered_ax/bialg3_left.tikz}}
  &$\stackrel{(\diag{}\text{-bi})}{=}$&  
    \InputIfFileExists{tapes/whiskered_ax/bialg3_right.tikz}{}{\input{./tikz/tapes/whiskered_ax/bialg3_right.tikz}}
 && 
    \InputIfFileExists{tapes/whiskered_ax/bialg4_left.tikz}{}{\input{./tikz/tapes/whiskered_ax/bialg4_left.tikz}}
  &$\stackrel{(\codiag{}\text{-bi})}{=}$&  
    \InputIfFileExists{tapes/whiskered_ax/bialg4_right.tikz}{}{\input{./tikz/tapes/whiskered_ax/bialg4_right.tikz}}
 & \\
        \midrule
                &
    \InputIfFileExists{tapes/ax/comonoidnat_left.tikz}{}{\input{./tikz/tapes/ax/comonoidnat_left.tikz}}
 &$\stackrel{(\diag{}\text{-nat})}{=}$& 
    \InputIfFileExists{tapes/ax/comonoidnat_right.tikz}{}{\input{./tikz/tapes/ax/comonoidnat_right.tikz}}
 && 
    \InputIfFileExists{tapes/ax/monoidnat_left.tikz}{}{\input{./tikz/tapes/ax/monoidnat_left.tikz}}
 &$\stackrel{(\codiag{}\text{-nat})}{=}$& 
    \InputIfFileExists{tapes/ax/monoidnat_right.tikz}{}{\input{./tikz/tapes/ax/monoidnat_right.tikz}}
 & \\
                &
    \InputIfFileExists{tapes/ax/counitnat_left.tikz}{}{\input{./tikz/tapes/ax/counitnat_left.tikz}}
  &$\stackrel{(\bang{}\text{-nat})}{=}$& 
    \InputIfFileExists{tapes/ax/counitnat_right.tikz}{}{\input{./tikz/tapes/ax/counitnat_right.tikz}}
 && 
    \InputIfFileExists{tapes/ax/unitnat_left.tikz}{}{\input{./tikz/tapes/ax/unitnat_left.tikz}}
  &$\stackrel{(\cobang{}\text{-nat})}{=}$& 
    \InputIfFileExists{tapes/ax/unitnat_right.tikz}{}{\input{./tikz/tapes/ax/unitnat_right.tikz}}
 & \\
        \midrule
        & $\begin{aligned}\begin{gathered}\Twire{U} \\ \Twire{U} \end{gathered}\end{aligned}$ & $\axsubeq{\codiag{}\diag{}}$ & 
    \InputIfFileExists{tapes/whiskered_ax/bialg1_left.tikz}{}{\input{./tikz/tapes/whiskered_ax/bialg1_left.tikz}}
 && \TRelCodiagDiag{U} & $\axsubeq{\diag{}\codiag{}}$ & \Twire{U} & \\
                & 
    \InputIfFileExists{empty.tikz}{}{\input{./tikz/empty.tikz}}
 & $\axsubeq{\cobang{}\bang{}}$ & 
    \InputIfFileExists{tapes/whiskered_ax/bialg2_left.tikz}{}{\input{./tikz/tapes/whiskered_ax/bialg2_left.tikz}}
 && \Tcounit{U}\Tunit{U} & $\axsubeq{\bang{}\cobang{}}$ & \Twire{U} & \\
        \midrule
        &  
    \InputIfFileExists{traceTapeAx/yank/lhs.tikz}{}{\input{./tikz/traceTapeAx/yank/lhs.tikz}}
 & $\stackrel{\text{(yanking)}}{=}$& 
    \InputIfFileExists{traceTapeAx/yank/rhs.tikz}{}{\input{./tikz/traceTapeAx/yank/rhs.tikz}}
      & & 
    \InputIfFileExists{traceTapeAx/rep/lhs.tikz}{}{\input{./tikz/traceTapeAx/rep/lhs.tikz}}
 & $\stackrel{\text{(AT1)}}{=}$ &  
    \InputIfFileExists{traceTapeAx/rep/rhs.tikz}{}{\input{./tikz/traceTapeAx/rep/rhs.tikz}}
        \end{tabular}
        \\
        \begin{tabular}{c@{}c@{}c}
            
    \InputIfFileExists{traceTapeAx/tight/lhs.tikz}{}{\input{./tikz/traceTapeAx/tight/lhs.tikz}}
 & $\stackrel{\text{(tightening)}}{=}$ & 
    \InputIfFileExists{traceTapeAx/tight/rhs.tikz}{}{\input{./tikz/traceTapeAx/tight/rhs.tikz}}

	\end{tabular}

==> (inline-17) <==
\begin{tabular}{c@{}c@{}c @{\qquad} c@{}c@{}c}
		
    \InputIfFileExists{cb/symm_inv_left.tikz}{}{\input{./tikz/cb/symm_inv_left.tikz}}
 & $\axeq{\sigma^{\per}\text{-inv}}$ & 
    \InputIfFileExists{cb/symm_inv_right.tikz}{}{\input{./tikz/cb/symm_inv_right.tikz}}
 & 
    \InputIfFileExists{cb/symm_nat_left.tikz}{}{\input{./tikz/cb/symm_nat_left.tikz}}
 & $\axeq{\sigma^{\per}\text{-nat}}$ & 
    \InputIfFileExists{cb/symm_nat_right.tikz}{}{\input{./tikz/cb/symm_nat_right.tikz}}
 \\
        \hline
        
    \InputIfFileExists{cb/monoid_assoc_left.tikz}{}{\input{./tikz/cb/monoid_assoc_left.tikz}}
 & $\axeq{\copier{}\text{-as}}$ & 
    \InputIfFileExists{cb/monoid_assoc_right.tikz}{}{\input{./tikz/cb/monoid_assoc_right.tikz}}
 & 
    \InputIfFileExists{cb/comonoid_assoc_left.tikz}{}{\input{./tikz/cb/comonoid_assoc_left.tikz}}
 & $\axeq{\cocopier{}\text{-as}}$ & 
    \InputIfFileExists{cb/comonoid_assoc_right.tikz}{}{\input{./tikz/cb/comonoid_assoc_right.tikz}}
 \\
        
    \InputIfFileExists{cb/monoid_unit_left.tikz}{}{\input{./tikz/cb/monoid_unit_left.tikz}}
 & $\axeq{\copier{}\text{-un}}$ & 
    \InputIfFileExists{cb/monoid_unit_right.tikz}{}{\input{./tikz/cb/monoid_unit_right.tikz}}
 & 
    \InputIfFileExists{cb/comonoid_unit_left.tikz}{}{\input{./tikz/cb/comonoid_unit_left.tikz}}
 & $\axeq{\cocopier{}\text{-un}}$ & 
    \InputIfFileExists{cb/comonoid_unit_right.tikz}{}{\input{./tikz/cb/comonoid_unit_right.tikz}}
 \\
        
    \InputIfFileExists{cb/monoid_comm_left.tikz}{}{\input{./tikz/cb/monoid_comm_left.tikz}}
 & $\axeq{\copier{}\text{-co}}$ & 
    \InputIfFileExists{cb/monoid_comm_right.tikz}{}{\input{./tikz/cb/monoid_comm_right.tikz}}
 & 
    \InputIfFileExists{cb/comonoid_comm_left.tikz}{}{\input{./tikz/cb/comonoid_comm_left.tikz}}
 & $\axeq{\cocopier{}\text{-co}}$ & 
    \InputIfFileExists{cb/comonoid_comm_right.tikz}{}{\input{./tikz/cb/comonoid_comm_right.tikz}}
 \\
        \hline
        
    \InputIfFileExists{cb/spec_frob_left.tikz}{}{\input{./tikz/cb/spec_frob_left.tikz}}
 & $\axeq{S}$ & 
    \InputIfFileExists{cb/monoid_unit_right.tikz}{}{\input{./tikz/cb/monoid_unit_right.tikz}}
 & 
    \InputIfFileExists{cb/frob_left.tikz}{}{\input{./tikz/cb/frob_left.tikz}}
 & $\axeq{F}$ & 
    \InputIfFileExists{cb/frob_center.tikz}{}{\input{./tikz/cb/frob_center.tikz}}
 \\
        \hline
        
    \InputIfFileExists{cb/copier_nat_left.tikz}{}{\input{./tikz/cb/copier_nat_left.tikz}}
 & $\axsubeq{\copier{}\text{-nat}}$ & 
    \InputIfFileExists{cb/copier_nat_right.tikz}{}{\input{./tikz/cb/copier_nat_right.tikz}}
 & 
    \InputIfFileExists{cb/discharger_nat_left.tikz}{}{\input{./tikz/cb/discharger_nat_left.tikz}}
 & $\axsubeq{\discharger{}\text{-nat}}$ & 
    \InputIfFileExists{cb/discharger_nat_right.tikz}{}{\input{./tikz/cb/discharger_nat_right.tikz}}
 \\
        \hline
        
    \InputIfFileExists{cb/adjoint1_bangs_left.tikz}{}{\input{./tikz/cb/adjoint1_bangs_left.tikz}}
 & $\axsubeq{\codischarger{}\discharger{}}$ & 
    \InputIfFileExists{cb/empty.tikz}{}{\input{./tikz/cb/empty.tikz}}
 & 
    \InputIfFileExists{cb/monoid_unit_right.tikz}{}{\input{./tikz/cb/monoid_unit_right.tikz}}
 & $\axsubeq{\discharger{}\codischarger{}}$ & 
    \InputIfFileExists{cb/adjoint2_bangs_right.tikz}{}{\input{./tikz/cb/adjoint2_bangs_right.tikz}}
\\
        
    \InputIfFileExists{cb/frob_center.tikz}{}{\input{./tikz/cb/frob_center.tikz}}
 & $\axsubeq{\cocopier{}\copier{}}$ & 
    \InputIfFileExists{cb/adjoint1_diags_right.tikz}{}{\input{./tikz/cb/adjoint1_diags_right.tikz}}
 & 
    \InputIfFileExists{cb/monoid_unit_right.tikz}{}{\input{./tikz/cb/monoid_unit_right.tikz}}
 & $\axsubeq{\copier{}\cocopier{}}$ & 
    \InputIfFileExists{cb/spec_frob_left.tikz}{}{\input{./tikz/cb/spec_frob_left.tikz}}

	\end{tabular}

==> (inline-18) <==
\begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-1.25, 0) {$U$};
		\node [style=label] (120) at (2.25, -0.375) {$A$};
		\node [style=label] (124) at (2.25, 0.375) {$A$};
		\node [style=none] (127) at (-0.75, 0.75) {};
		\node [style=none] (128) at (1.75, 0.75) {};
		\node [style=none] (129) at (1.75, -0.75) {};
		\node [style=none] (130) at (-0.75, -0.75) {};
		\node [style=none] (131) at (-0.75, 0) {};
		\node [style=black] (133) at (0, 0) {};
		\node [style=none] (136) at (1.75, 0.375) {};
		\node [style=none] (137) at (1.75, -0.375) {};
		\node [style=none] (138) at (0.5, 0.375) {};
		\node [style=none] (139) at (0.5, -0.375) {};
		\node [style=bbox, scale=0.8] (140) at (1, 0.375) {$f$};
		\node [style=bbox, scale=0.8] (141) at (1, -0.375) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (129.center)
			 to (128.center)
			 to (127.center)
			 to (130.center)
			 to cycle;
		\draw (131.center) to (133);
		\draw [bend left] (133) to (138.center);
		\draw [bend right] (133) to (139.center);
		\draw (139.center) to (141);
		\draw (141) to (137.center);
		\draw (136.center) to (140);
		\draw (140) to (138.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \leq 
    \begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox, scale=0.9] (107) at (0, 0) {$f$};
		\node [style=label] (110) at (-1.25, 0) {$U$};
		\node [style=none] (117) at (-0.75, 0) {};
		\node [style=label] (120) at (2, -0.375) {$A$};
		\node [style=black] (121) at (0.75, 0) {};
		\node [style=none] (122) at (1.25, -0.375) {};
		\node [style=none] (123) at (1.25, 0.375) {};
		\node [style=label] (124) at (2, 0.375) {$A$};
		\node [style=none] (125) at (1.5, -0.375) {};
		\node [style=none] (126) at (1.5, 0.375) {};
		\node [style=none] (127) at (-0.75, 0.75) {};
		\node [style=none] (128) at (1.5, 0.75) {};
		\node [style=none] (129) at (1.5, -0.75) {};
		\node [style=none] (130) at (-0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
    \draw [tape] (129.center)
			 to (128.center)
			 to (127.center)
			 to (130.center)
			 to cycle;
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (107) to (121);
		\draw (123.center) to (126.center);
		\draw (125.center) to (122.center);
		\draw (117.center) to (107);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \qquad  
    \begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-1.25, 0) {$U$};
		\node [style=none] (127) at (-0.75, 0.75) {};
		\node [style=none] (128) at (1.75, 0.75) {};
		\node [style=none] (129) at (1.75, -0.75) {};
		\node [style=none] (130) at (-0.75, -0.75) {};
		\node [style=none] (131) at (-0.75, 0) {};
		\node [style=black] (133) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (129.center)
			 to (128.center)
			 to (127.center)
			 to (130.center)
			 to cycle;
		\draw (131.center) to (133);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \leq 
    \begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox, scale=0.9] (107) at (0, 0) {$f$};
		\node [style=label] (110) at (-1.25, 0) {$U$};
		\node [style=none] (117) at (-0.75, 0) {};
		\node [style=black] (121) at (0.75, 0) {};
		\node [style=none] (127) at (-0.75, 0.75) {};
		\node [style=none] (128) at (1.5, 0.75) {};
		\node [style=none] (129) at (1.5, -0.75) {};
		\node [style=none] (130) at (-0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (129.center)
			 to (128.center)
			 to (127.center)
			 to (130.center)
			 to cycle;
		\draw (107) to (121);
		\draw (117.center) to (107);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox, scale=1.2] (69) at (0, 1.75) {$R$};
		\node [style=none] (77) at (0.5, 3) {};
		\node [style=none] (80) at (1, 0.5) {};
		\node [style=none] (82) at (-0.5, 1.75) {};
		\node [style=label] (83) at (-5, 0) {$U$};
		\node [style=none] (86) at (1, -0.5) {};
		\node [style=none] (89) at (0.5, -3) {};
		\node [style=none] (90) at (-0.5, -1.75) {};
		\node [style=none] (94) at (4.25, 1.15) {};
		\node [style=none] (95) at (3, 1.15) {};
		\node [style=none] (96) at (3, -1.15) {};
		\node [style=none] (97) at (4.25, -1.15) {};
		\node [style=none] (99) at (-0.5, 3) {};
		\node [style=none] (100) at (-1, 0.5) {};
		\node [style=none] (102) at (-1, -0.5) {};
		\node [style=none] (103) at (-0.5, -3) {};
		\node [style=none] (104) at (-4.25, 0) {};
		\node [style=none] (105) at (-4.25, 1.15) {};
		\node [style=none] (106) at (-3, 1.15) {};
		\node [style=none] (107) at (-3, -1.15) {};
		\node [style=none] (108) at (-4.25, -1.15) {};
		\node [style=none] (110) at (-2.25, 0) {};
		\node [style=bbox, scale=1.2] (111) at (0, -1.75) {$\bar R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (106.center)
			 to (105.center)
			 to (108.center)
			 to (107.center)
			 to [bend right] (103.center)
			 to (89.center)
			 to [bend right] (96.center)
			 to (97.center)
			 to (94.center)
			 to (95.center)
			 to [bend right] (77.center)
			 to (99.center)
			 to [bend right] cycle;
		\draw [tape, fill=white] (100.center)
			 to (80.center)
			 to [bend left=90, looseness=1.50] (86.center)
			 to (102.center)
			 to [bend left=90, looseness=1.50] cycle;
		\draw (82.center) to (69);
		\draw (104.center) to (110.center);
		\draw [bend left=45] (110.center) to (82.center);
		\draw [bend right=45] (110.center) to (90.center);
		\draw (90.center) to (111);
	\end{pgfonlayer}
\end{tikzpicture}
}
} = \scalebox{0.8}{
    \begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-1.25, 0) {$U$};
		\node [style=none] (127) at (-0.75, 0.75) {};
		\node [style=none] (128) at (1.75, 0.75) {};
		\node [style=none] (129) at (1.75, -0.75) {};
		\node [style=none] (130) at (-0.75, -0.75) {};
		\node [style=none] (131) at (-0.75, 0) {};
		\node [style=black] (133) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (129.center)
			 to (128.center)
			 to (127.center)
			 to (130.center)
			 to cycle;
		\draw (131.center) to (133);
	\end{pgfonlayer}
\end{tikzpicture}
}
} \quad\qquad \scalebox{0.8}{
    \begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-2.25, 0) {$U$};
		\node [style=none] (127) at (-1.75, 1.25) {};
		\node [style=none] (128) at (2.75, 1.25) {};
		\node [style=none] (129) at (2.75, -1.25) {};
		\node [style=none] (130) at (-1.75, -1.25) {};
		\node [style=none] (131) at (-1.75, 0) {};
		\node [style=black] (133) at (-0.5, 0) {};
		\node [style=none] (138) at (0.5, 0.625) {};
		\node [style=none] (139) at (0.5, -0.625) {};
		\node [style=bbox, scale=1.2] (140) at (1, 0.625) {$R$};
		\node [style=bbox, scale=1.2] (141) at (1, -0.625) {$\bar{R}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (129.center)
			 to (128.center)
			 to (127.center)
			 to (130.center)
			 to cycle;
		\draw (131.center) to (133);
		\draw [bend left] (133) to (138.center);
		\draw [bend right] (133) to (139.center);
		\draw (139.center) to (141);
		\draw (140) to (138.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
} = \scalebox{0.8}{
    \begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-2.75, 0) {$U$};
		\node [style=none] (127) at (-2.25, 1.25) {};
		\node [style=none] (128) at (-1, 1.25) {};
		\node [style=none] (129) at (-1, -1.25) {};
		\node [style=none] (130) at (-2.25, -1.25) {};
		\node [style=none] (131) at (-2.25, 0) {};
		\node [style=none] (132) at (3.5, 1.25) {};
		\node [style=none] (133) at (2.25, 1.25) {};
		\node [style=none] (134) at (2.25, -1.25) {};
		\node [style=none] (135) at (3.5, -1.25) {};
		\node [style=none] (137) at (0.3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (129.center)
			 to [bend right=90, looseness=1.75] (128.center)
			 to (127.center)
			 to (130.center)
			 to cycle;
		\draw [tape] (134.center)
			 to [bend left=90, looseness=1.75] (133.center)
			 to (132.center)
			 to (135.center)
			 to cycle;
		\draw (131.center) to (137.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-19) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox] (69) at (0, 0) {$0$};
		\node [style=none] (71) at (1.5, 0) {};
		\node [style=label] (72) at (2, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (69) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
$ and a unary symbol $
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox] (69) at (0, 0) {$s$};
		\node [style=none] (70) at (-1.5, 0) {};
		\node [style=none] (71) at (1.5, 0) {};
		\node [style=label] (72) at (2, 0) {$A$};
		\node [style=label] (73) at (-2, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (70.center) to (69);
		\draw (69) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox] (69) at (0, 0) {$0$};
		\node [style=none] (71) at (1.5, 0) {};
		\node [style=label] (72) at (2, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (69) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
\colon 1 \to A, 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox] (69) at (0, 0) {$s$};
		\node [style=none] (70) at (-1.5, 0) {};
		\node [style=none] (71) at (1.5, 0) {};
		\node [style=label] (72) at (2, 0) {$A$};
		\node [style=label] (73) at (-2, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (70.center) to (69);
		\draw (69) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox] (69) at (0, 0) {$0$};
		\node [style=none] (71) at (1.5, 0) {};
		\node [style=label] (72) at (2, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (69) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 )$) and 
a relation $s\subseteq  X \times X$  (i.e., $\alpha_\sign(  
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox] (69) at (0, 0) {$s$};
		\node [style=none] (70) at (-1.5, 0) {};
		\node [style=none] (71) at (1.5, 0) {};
		\node [style=label] (72) at (2, 0) {$A$};
		\node [style=label] (73) at (-2, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (70.center) to (69);
		\draw (69) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 )$).
\begin{figure}[t]
    \mylabel{ax:peanoT:zero:sv}{$0$-sv}
    \mylabel{ax:peanoT:zero:tot}{$0$-tot}
    \mylabel{ax:peanoT:succ:sv}{$s$-sv}
    \mylabel{ax:peanoT:succ:tot}{$s$-tot}
    \mylabel{ax:peanoT:ind}{ind}
    \mylabel{ax:peanoT:iso:1}{iso-1}
    \mylabel{ax:peanoT:iso:2}{iso-2}
    $\begin{array}{c@{\;}c@{}|@{}c}
        \scalebox{0.9}{
    \InputIfFileExists{peano/ax1/iso1/lhs.tikz}{}{\input{./tikz/peano/ax1/iso1/lhs.tikz}}
} \!\!\!\!\!\stackrel{\eqref{ax:peanoT:iso:1}}{=}\!\!\!\!\! \scalebox{0.9}{
    \InputIfFileExists{peano/ax1/iso1/rhs.tikz}{}{\input{./tikz/peano/ax1/iso1/rhs.tikz}}
}
        &
        \scalebox{0.9}{
    \InputIfFileExists{peano/ax1/iso2/lhs.tikz}{}{\input{./tikz/peano/ax1/iso2/lhs.tikz}}
} \!\!\!\!\stackrel{\eqref{ax:peanoT:iso:2}}{=}\!\!\!\! \scalebox{0.9}{
    \InputIfFileExists{peano/ax1/iso2/rhs.tikz}{}{\input{./tikz/peano/ax1/iso2/rhs.tikz}}
}
        &
        \scalebox{0.9}{
    \InputIfFileExists{peano/ax1/ind/rhs.tikz}{}{\input{./tikz/peano/ax1/ind/rhs.tikz}}
} \!\!\!\!\!\stackrel{\eqref{ax:peanoT:ind}}{\leq}\!\!\!\!\! \scalebox{0.9}{
    \InputIfFileExists{peano/ax1/ind/aux.tikz}{}{\input{./tikz/peano/ax1/ind/aux.tikz}}
}
    \end{array}

==> (inline-20) <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (-2.5, 1.5) {};
		\node [style=none] (77) at (-2.5, 2.5) {};
		\node [style=none] (80) at (-2.25, 0.5) {};
		\node [style=none] (82) at (2.5, 1.5) {};
		\node [style=none] (85) at (-2.5, -1.5) {};
		\node [style=none] (86) at (-2.25, -0.5) {};
		\node [style=none] (89) at (-2.5, -2.5) {};
		\node [style=none] (90) at (2.5, -1.5) {};
		\node [style=label] (91) at (3.5, 1.5) {$A$};
		\node [style=none] (95) at (-0.5, 1) {};
		\node [style=none] (96) at (-0.5, -1) {};
		\node [style=none] (99) at (2.5, 2.5) {};
		\node [style=none] (100) at (2.25, 0.5) {};
		\node [style=none] (102) at (2.25, -0.5) {};
		\node [style=none] (103) at (2.5, -2.5) {};
		\node [style=none] (106) at (0.5, 1) {};
		\node [style=none] (107) at (0.5, -1) {};
		\node [style=none] (109) at (-1, 0) {};
		\node [style=none] (110) at (1, 0) {};
		\node [style=bbox] (112) at (-3, -1.5) {$0$};
		\node [style=none] (113) at (3, -0.5) {};
		\node [style=none] (114) at (3, -2.5) {};
		\node [style=none] (115) at (3, 2.5) {};
		\node [style=none] (116) at (3, 0.5) {};
		\node [style=none] (117) at (-6.25, -0.5) {};
		\node [style=none] (118) at (-6.25, -2.5) {};
		\node [style=none] (119) at (-6.25, 2.5) {};
		\node [style=none] (120) at (-6.25, 0.5) {};
		\node [style=none] (122) at (3, 1.5) {};
		\node [style=none] (123) at (3, -1.5) {};
		\node [style=label] (124) at (3.5, -1.5) {$A$};
		\node [style=bbox] (133) at (-3, 1.5) {$s$};
		\node [style=bbox] (134) at (-5, 1.5) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (80.center)
			 to [bend left=90, looseness=1.50] (86.center)
			 to (117.center)
			 to (118.center)
			 to (89.center)
			 to [bend right] (96.center)
			 to (107.center)
			 to [bend right] (103.center)
			 to (114.center)
			 to (113.center)
			 to (102.center)
			 to [bend left=90, looseness=1.50] (100.center)
			 to (116.center)
			 to (115.center)
			 to (99.center)
			 to [bend right] (106.center)
			 to (95.center)
			 to [bend right] (77.center)
			 to (119.center)
			 to (120.center)
			 to cycle;
		\draw [bend left=45] (110.center) to (82.center);
		\draw [bend right=45] (110.center) to (90.center);
		\draw [bend right=45] (85.center) to (109.center);
		\draw [bend right=45] (109.center) to (71.center);
		\draw (85.center) to (112);
		\draw (109.center) to (110.center);
		\draw (122.center) to (82.center);
		\draw (90.center) to (123.center);
		\draw (133) to (134);
		\draw (133) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
} \stackrel{\text{(Hypothesis)}}{\leq_{\mathbb{Q}}} \; \scalebox{0.8}{
    \begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (-2.5, 1.5) {};
		\node [style=none] (77) at (-2.5, 2.5) {};
		\node [style=none] (80) at (-2.25, 0.5) {};
		\node [style=none] (82) at (2.5, 1.5) {};
		\node [style=none] (85) at (-2.5, -1.5) {};
		\node [style=none] (86) at (-2.25, -0.5) {};
		\node [style=none] (89) at (-2.5, -2.5) {};
		\node [style=none] (90) at (2.5, -1.5) {};
		\node [style=label] (91) at (3.5, 1.5) {$A$};
		\node [style=none] (95) at (-0.5, 1) {};
		\node [style=none] (96) at (-0.5, -1) {};
		\node [style=none] (99) at (2.5, 2.5) {};
		\node [style=none] (100) at (2.25, 0.5) {};
		\node [style=none] (102) at (2.25, -0.5) {};
		\node [style=none] (103) at (2.5, -2.5) {};
		\node [style=none] (106) at (0.5, 1) {};
		\node [style=none] (107) at (0.5, -1) {};
		\node [style=none] (109) at (-1, 0) {};
		\node [style=none] (110) at (1, 0) {};
		\node [style=bbox] (112) at (-3, -1.5) {$P$};
		\node [style=none] (113) at (3, -0.5) {};
		\node [style=none] (114) at (3, -2.5) {};
		\node [style=none] (115) at (3, 2.5) {};
		\node [style=none] (116) at (3, 0.5) {};
		\node [style=none] (117) at (-4.25, -0.5) {};
		\node [style=none] (118) at (-4.25, -2.5) {};
		\node [style=none] (119) at (-4.25, 2.5) {};
		\node [style=none] (120) at (-4.25, 0.5) {};
		\node [style=none] (122) at (3, 1.5) {};
		\node [style=none] (123) at (3, -1.5) {};
		\node [style=label] (124) at (3.5, -1.5) {$A$};
		\node [style=bbox] (134) at (-3, 1.5) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (80.center)
			 to [bend left=90, looseness=1.50] (86.center)
			 to (117.center)
			 to (118.center)
			 to (89.center)
			 to [bend right] (96.center)
			 to (107.center)
			 to [bend right] (103.center)
			 to (114.center)
			 to (113.center)
			 to (102.center)
			 to [bend left=90, looseness=1.50] (100.center)
			 to (116.center)
			 to (115.center)
			 to (99.center)
			 to [bend right] (106.center)
			 to (95.center)
			 to [bend right] (77.center)
			 to (119.center)
			 to (120.center)
			 to cycle;
		\draw [bend left=45] (110.center) to (82.center);
		\draw [bend right=45] (110.center) to (90.center);
		\draw [bend right=45] (85.center) to (109.center);
		\draw [bend right=45] (109.center) to (71.center);
		\draw (85.center) to (112);
		\draw (109.center) to (110.center);
		\draw (122.center) to (82.center);
		\draw (90.center) to (123.center);
		\draw (134) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
} \stackrel{\eqref{ax:diagnat}, \eqref{ax:codiagnat}}{=_{\mathbb{Q}}} \; \scalebox{0.8}{
    \begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (77) at (-2.5, 2.5) {};
		\node [style=none] (80) at (-2.25, 0.5) {};
		\node [style=none] (86) at (-2.25, -0.5) {};
		\node [style=none] (89) at (-2.5, -2.5) {};
		\node [style=label] (91) at (5.25, 1.5) {$A$};
		\node [style=none] (95) at (-0.5, 1) {};
		\node [style=none] (96) at (-0.5, -1) {};
		\node [style=none] (99) at (2.5, 2.5) {};
		\node [style=none] (100) at (2.25, 0.5) {};
		\node [style=none] (102) at (2.25, -0.5) {};
		\node [style=none] (103) at (2.5, -2.5) {};
		\node [style=none] (106) at (0.5, 1) {};
		\node [style=none] (107) at (0.5, -1) {};
		\node [style=none] (113) at (4.75, -0.5) {};
		\node [style=none] (114) at (4.75, -2.5) {};
		\node [style=none] (115) at (4.75, 2.5) {};
		\node [style=none] (116) at (4.75, 0.5) {};
		\node [style=none] (117) at (-4, -0.5) {};
		\node [style=none] (118) at (-4, -2.5) {};
		\node [style=none] (119) at (-4, 2.5) {};
		\node [style=none] (120) at (-4, 0.5) {};
		\node [style=none] (122) at (4.75, 1.5) {};
		\node [style=none] (123) at (4.75, -1.5) {};
		\node [style=label] (124) at (5.25, -1.5) {$A$};
		\node [style=bbox] (135) at (3.25, -1.5) {$P$};
		\node [style=bbox] (136) at (3.25, 1.5) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (80.center)
			 to [bend left=90, looseness=1.50] (86.center)
			 to (117.center)
			 to (118.center)
			 to (89.center)
			 to [bend right] (96.center)
			 to (107.center)
			 to [bend right] (103.center)
			 to (114.center)
			 to (113.center)
			 to (102.center)
			 to [bend left=90, looseness=1.50] (100.center)
			 to (116.center)
			 to (115.center)
			 to (99.center)
			 to [bend right] (106.center)
			 to (95.center)
			 to [bend right] (77.center)
			 to (119.center)
			 to (120.center)
			 to cycle;
		\draw (136) to (122.center);
		\draw (123.center) to (135);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (71) at (-0.5, 0) {};
		\node [style=none] (77) at (-2.25, 1) {};
		\node [style=none] (78) at (1.25, 1) {};
		\node [style=none] (79) at (1.25, -1) {};
		\node [style=none] (80) at (-2.25, -1) {};
		\node [style=none] (82) at (1.25, 0) {};
		\node [style=label] (83) at (1.75, 0) {$A$};
		\node [style=label] (84) at (-2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (79.center)
			 to (80.center)
			 to (77.center)
			 to (78.center)
			 to cycle;
		\draw (82.center) to (71);
	\end{pgfonlayer}
\end{tikzpicture}
}

        \stackrel{\eqref{ax:peanoT:ind}}{\leq_{\mathbb{Q}}} 
        \scalebox{0.8}{
    \begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (-2.5, 1.5) {};
		\node [style=none] (77) at (-2.5, 2.5) {};
		\node [style=none] (80) at (-2.25, 0.5) {};
		\node [style=none] (82) at (2.5, 1.5) {};
		\node [style=none] (85) at (-2.5, -1.5) {};
		\node [style=none] (86) at (-2.25, -0.5) {};
		\node [style=none] (89) at (-2.5, -2.5) {};
		\node [style=none] (90) at (2.5, -1.5) {};
		\node [style=label] (91) at (6, -1.5) {$A$};
		\node [style=none] (95) at (-0.5, 1) {};
		\node [style=none] (96) at (-0.5, -1) {};
		\node [style=none] (99) at (2.5, 2.5) {};
		\node [style=none] (100) at (2.25, 0.5) {};
		\node [style=none] (102) at (2.25, -0.5) {};
		\node [style=none] (103) at (2.5, -2.5) {};
		\node [style=none] (106) at (0.5, 1) {};
		\node [style=none] (107) at (0.5, -1) {};
		\node [style=none] (109) at (-1, 0) {};
		\node [style=none] (110) at (1, 0) {};
		\node [style=bbox] (111) at (-3, 1.5) {$s$};
		\node [style=bbox] (112) at (-3, -1.5) {$0$};
		\node [style=none] (113) at (5.5, -0.5) {};
		\node [style=none] (114) at (5.5, -2.5) {};
		\node [style=none] (115) at (3, 2.5) {};
		\node [style=none] (116) at (3, 0.5) {};
		\node [style=none] (117) at (-6, -0.5) {};
		\node [style=none] (118) at (-6, -2.5) {};
		\node [style=none] (119) at (-3.5, 2.5) {};
		\node [style=none] (120) at (-3.5, 0.5) {};
		\node [style=none] (121) at (-3.5, 1.5) {};
		\node [style=none] (122) at (3, 1.5) {};
		\node [style=none] (123) at (5.5, -1.5) {};
		\node [style=none] (124) at (3, 5.5) {};
		\node [style=none] (125) at (3, 3.5) {};
		\node [style=none] (126) at (3, 4.5) {};
		\node [style=none] (127) at (-3.5, 5.5) {};
		\node [style=none] (128) at (-3.5, 3.5) {};
		\node [style=none] (129) at (-3.5, 4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (116.center)
			 to [bend right=90, looseness=1.75] (124.center)
			 to (127.center)
			 to [bend left=270, looseness=1.75] (120.center)
			 to (80.center)
			 to [bend left=90, looseness=1.50] (86.center)
			 to (117.center)
			 to (118.center)
			 to (89.center)
			 to [bend right] (96.center)
			 to (107.center)
			 to [bend right] (103.center)
			 to (114.center)
			 to (113.center)
			 to (102.center)
			 to [bend left=90, looseness=1.50] (100.center)
			 to cycle;
		\draw [tape, fill=white] (99.center)
			 to [bend right] (106.center)
			 to (95.center)
			 to [bend right] (77.center)
			 to (119.center)
			 to [bend left=90, looseness=1.50] (128.center)
			 to (125.center)
			 to [bend left=90, looseness=1.50] (115.center)
			 to cycle;
		\draw [bend left=45] (110.center) to (82.center);
		\draw [bend right=45] (110.center) to (90.center);
		\draw [bend right=45] (85.center) to (109.center);
		\draw [bend right=45] (109.center) to (71.center);
		\draw (85.center) to (112);
		\draw (71.center) to (111);
		\draw (121.center) to (111);
		\draw (109.center) to (110.center);
		\draw (82.center) to (122.center);
		\draw (90.center) to (123.center);
		\draw [bend right=90, looseness=1.75] (129.center) to (121.center);
		\draw [bend right=90, looseness=1.75] (122.center) to (126.center);
		\draw (129.center) to (126.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
} 
        \leq_{\mathbb{Q}} 
        \scalebox{0.8}{
    \begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (77) at (-2.5, 2.5) {};
		\node [style=none] (80) at (-2.25, 0.5) {};
		\node [style=none] (86) at (-2.25, -0.5) {};
		\node [style=none] (89) at (-2.5, -2.5) {};
		\node [style=none] (90) at (3.5, -1.5) {};
		\node [style=label] (91) at (6, -1.5) {$A$};
		\node [style=none] (95) at (-0.5, 1) {};
		\node [style=none] (96) at (-0.5, -1) {};
		\node [style=none] (99) at (2.5, 2.5) {};
		\node [style=none] (100) at (2.25, 0.5) {};
		\node [style=none] (102) at (2.25, -0.5) {};
		\node [style=none] (103) at (2.5, -2.5) {};
		\node [style=none] (106) at (0.5, 1) {};
		\node [style=none] (107) at (0.5, -1) {};
		\node [style=bbox] (112) at (3.5, -1.5) {$P$};
		\node [style=none] (113) at (5.5, -0.5) {};
		\node [style=none] (114) at (5.5, -2.5) {};
		\node [style=none] (115) at (3, 2.5) {};
		\node [style=none] (116) at (3, 0.5) {};
		\node [style=none] (117) at (-6, -0.5) {};
		\node [style=none] (118) at (-6, -2.5) {};
		\node [style=none] (119) at (-3.5, 2.5) {};
		\node [style=none] (120) at (-3.5, 0.5) {};
		\node [style=none] (123) at (5.5, -1.5) {};
		\node [style=none] (124) at (3, 5.5) {};
		\node [style=none] (125) at (3, 3.5) {};
		\node [style=none] (127) at (-3.5, 5.5) {};
		\node [style=none] (128) at (-3.5, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (116.center)
			 to [bend right=90, looseness=1.75] (124.center)
			 to (127.center)
			 to [bend left=270, looseness=1.75] (120.center)
			 to (80.center)
			 to [bend left=90, looseness=1.50] (86.center)
			 to (117.center)
			 to (118.center)
			 to (89.center)
			 to [bend right] (96.center)
			 to (107.center)
			 to [bend right] (103.center)
			 to (114.center)
			 to (113.center)
			 to (102.center)
			 to [bend left=90, looseness=1.50] (100.center)
			 to cycle;
		\draw [tape, fill=white] (99.center)
			 to [bend right] (106.center)
			 to (95.center)
			 to [bend right] (77.center)
			 to (119.center)
			 to [bend left=90, looseness=1.50] (128.center)
			 to (125.center)
			 to [bend left=90, looseness=1.50] (115.center)
			 to cycle;
		\draw (90.center) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
} 
        \stackrel{\eqref{ax:trace:tape:kstar-id}}{=_{\mathbb{Q}}} 
        
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox] (69) at (0, 0) {$P$};
		\node [style=label] (72) at (2.25, 0) {$A$};
		\node [style=none] (76) at (1.75, 0) {};
		\node [style=none] (77) at (1.75, 1) {};
		\node [style=none] (78) at (-1.75, 1) {};
		\node [style=none] (79) at (-1.75, -1) {};
		\node [style=none] (80) at (1.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (79.center)
			 to (80.center)
			 to (77.center)
			 to (78.center)
			 to cycle;
		\draw (69) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-21) <==
\begin{array}{cc}
            \begin{array}{cc}
                \begin{array}[c]{c@{}c@{}c}
                    
    \InputIfFileExists{peano/ax1/zeroSV/lhs.tikz}{}{\input{./tikz/peano/ax1/zeroSV/lhs.tikz}}
 &\stackrel{\eqref{ax:peano:zero:sv}}{\leq}& 
    \InputIfFileExists{peano/ax1/zeroSV/rhs.tikz}{}{\input{./tikz/peano/ax1/zeroSV/rhs.tikz}}
 
                    \\[8pt]
                    
    \InputIfFileExists{peano/ax1/zeroTOT/lhs.tikz}{}{\input{./tikz/peano/ax1/zeroTOT/lhs.tikz}}
 &\stackrel{\eqref{ax:peano:zero:tot}}{\leq}& 
    \InputIfFileExists{peano/ax1/zeroTOT/rhs.tikz}{}{\input{./tikz/peano/ax1/zeroTOT/rhs.tikz}}
  
                \end{array}
                &
                \begin{array}[c]{c@{}c@{}c}
                    
    \InputIfFileExists{peano/ax1/succSV/lhs.tikz}{}{\input{./tikz/peano/ax1/succSV/lhs.tikz}}
 &\stackrel{\eqref{ax:peano:succ:sv}}{\leq}& 
    \InputIfFileExists{peano/ax1/succSV/rhs.tikz}{}{\input{./tikz/peano/ax1/succSV/rhs.tikz}}
 
                    \\[8pt]
                    
    \InputIfFileExists{peano/ax1/succTOT/lhs.tikz}{}{\input{./tikz/peano/ax1/succTOT/lhs.tikz}}
 &\stackrel{\eqref{ax:peano:succ:tot}}{\leq}& 
    \InputIfFileExists{peano/ax1/succTOT/rhs.tikz}{}{\input{./tikz/peano/ax1/succTOT/rhs.tikz}}

                \end{array}        
            \end{array}
            &
            \begin{array}[c]{c@{}c@{}c}
                
    \InputIfFileExists{peano/ax2/succINJ/lhs.tikz}{}{\input{./tikz/peano/ax2/succINJ/lhs.tikz}}
 &\stackrel{\eqref{ax:peano:succ:inj}}{\leq}& 
    \InputIfFileExists{peano/ax2/succINJ/rhs.tikz}{}{\input{./tikz/peano/ax2/succINJ/rhs.tikz}}

                \\[8pt]
                
    \InputIfFileExists{peano/ax2/bottom/lhs.tikz}{}{\input{./tikz/peano/ax2/bottom/lhs.tikz}}
 &\stackrel{\eqref{ax:peano:bottom}}{\leq}& 
    \InputIfFileExists{peano/ax2/bottom/rhs.tikz}{}{\input{./tikz/peano/ax2/bottom/rhs.tikz}}

            \end{array}
            \\
            \midrule
            \multicolumn{2}{c}{
                \begin{array}{c}
                    
    \InputIfFileExists{peano/ax2/ind/base/lhs.tikz}{}{\input{./tikz/peano/ax2/ind/base/lhs.tikz}}
 \leq 
    \InputIfFileExists{peano/ax2/ind/base/rhs.tikz}{}{\input{./tikz/peano/ax2/ind/base/rhs.tikz}}
 \;\; \land \;\; 
    \InputIfFileExists{peano/ax2/ind/hp/lhs.tikz}{}{\input{./tikz/peano/ax2/ind/hp/lhs.tikz}}
 \leq 
    \InputIfFileExists{peano/ax2/ind/hp/rhs.tikz}{}{\input{./tikz/peano/ax2/ind/hp/rhs.tikz}}
 
                    \stackrel{\eqref{ax:peano:ind}}{\implies }
                    
    \InputIfFileExists{peano/ax2/ind/concl/rhs.tikz}{}{\input{./tikz/peano/ax2/ind/concl/rhs.tikz}}
  \leq 
    \InputIfFileExists{peano/ax2/ind/concl/lhs.tikz}{}{\input{./tikz/peano/ax2/ind/concl/lhs.tikz}}
 
                \end{array}

==> (inline-22) <==
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c}
      
    \InputIfFileExists{addition/addZero.tikz}{}{\input{./tikz/addition/addZero.tikz}}
 &\stackrel{\substack{\eqref{eq:add}\\\eqref{eq:add-fixpoint} }}{=_{\mathbb{P}}}& 
    \InputIfFileExists{addition/partialEval/zero/step1.tikz}{}{\input{./tikz/addition/partialEval/zero/step1.tikz}}
 & \stackrel{\substack{\eqref{ax:diagnat} \\ \eqref{ax:codiagnat}}}{=_{\mathbb{P}}} & 
    \InputIfFileExists{addition/partialEval/zero/step2.tikz}{}{\input{./tikz/addition/partialEval/zero/step2.tikz}}
 & \stackrel{\eqref{ax:peano:bottom}}{=_{\mathbb{P}}} & 
    \InputIfFileExists{addition/partialEval/zero/step3.tikz}{}{\input{./tikz/addition/partialEval/zero/step3.tikz}}
 \\
                                 &\stackrel{\eqref{ax:cobangnat}}{=_{\mathbb{P}}} & 
    \InputIfFileExists{addition/partialEval/zero/step4.tikz}{}{\input{./tikz/addition/partialEval/zero/step4.tikz}}
 &\stackrel{\substack{\eqref{ax:diagun} \\ \eqref{ax:codiagun}}}{=_{\mathbb{P}}} & 
    \InputIfFileExists{addition/partialEval/zero/step5.tikz}{}{\input{./tikz/addition/partialEval/zero/step5.tikz}}
 & \stackrel{\eqref{ax:peano:zero:tot}}{=_{\mathbb{P}}} & 
    \InputIfFileExists{addition/partialEval/zero/step6.tikz}{}{\input{./tikz/addition/partialEval/zero/step6.tikz}}
.
    \end{array}
\begin{array}{@{}c@{}c@{}c@{}c@{}c@{}c@{}c}
        
    \InputIfFileExists{addition/addSuccLhs.tikz}{}{\input{./tikz/addition/addSuccLhs.tikz}}
 &\stackrel{\substack{\eqref{eq:add}\\\eqref{eq:add-fixpoint} }}{=_{\mathbb{P}}} & 
    \InputIfFileExists{addition/partialEval/succ/step1.tikz}{}{\input{./tikz/addition/partialEval/succ/step1.tikz}}
 &\stackrel{\substack{\eqref{ax:diagnat} \\ \eqref{ax:codiagnat}}}{=_{\mathbb{P}}} & 
    \InputIfFileExists{addition/partialEval/succ/step2.tikz}{}{\input{./tikz/addition/partialEval/succ/step2.tikz}}
 & \stackrel{\substack{\eqref{ax:peano:succ:inj} \\ \eqref{ax:peano:succ:tot}}}{=_{\mathbb{P}}} & 
    \InputIfFileExists{addition/partialEval/succ/step3.tikz}{}{\input{./tikz/addition/partialEval/succ/step3.tikz}}
 \\[12pt]
                                      &\stackrel{\eqref{ax:peano:bottom}}{=_{\mathbb{P}}} & 
    \InputIfFileExists{addition/partialEval/succ/step4.tikz}{}{\input{./tikz/addition/partialEval/succ/step4.tikz}}
 &\stackrel{\substack{\eqref{ax:diagun} \\ \eqref{ax:codiagun}}}{=_{\mathbb{P}}}   & 
    \InputIfFileExists{addition/partialEval/succ/step5.tikz}{}{\input{./tikz/addition/partialEval/succ/step5.tikz}}
 & \stackrel{\text{(sliding)}}{=_{\mathbb{P}}}  & 
    \InputIfFileExists{addition/partialEval/succ/step6.tikz}{}{\input{./tikz/addition/partialEval/succ/step6.tikz}}
 \\[12pt]
                                      & \stackrel{\substack{\eqref{ax:codiagnat} \\ \eqref{ax:diagnat}}}{=_{\mathbb{P}}} & 
    \InputIfFileExists{addition/partialEval/succ/step7.tikz}{}{\input{./tikz/addition/partialEval/succ/step7.tikz}}
 & \stackrel{\eqref{eq:add}}{=_{\mathbb{P}}} & 
    \InputIfFileExists{addition/addSuccRhs.tikz}{}{\input{./tikz/addition/addSuccRhs.tikz}}
. \qedhere
    \end{array}
\begin{tikzpicture}[scale=0.8]
% 	\begin{pgfonlayer}{nodelayer}
% 		\node [style=black] (90) at (0.25, 0.375) {};
% 		\node [style=label] (91) at (-2, 0.375) {$A$};
% 		\node [style=none] (102) at (1.5, 1) {};
% 		\node [style=none] (103) at (1.5, -1) {};
% 		\node [style=none] (113) at (-1.5, 1) {};
% 		\node [style=none] (114) at (-1.5, -1) {};
% 		\node [style=none] (123) at (-1.5, 0.375) {};
% 		\node [style=black] (133) at (0.25, -0.4) {};
% 		\node [style=none] (140) at (-1.5, -0.4) {};
% 		\node [style=label] (143) at (-2, -0.375) {$A$};
% 	\end{pgfonlayer}
% 	\begin{pgfonlayer}{edgelayer}
% 		\draw[tape] (102.center)
% 			 to (103.center)
% 			 to (114.center)
% 			 to (113.center)
% 			 to cycle;
% 		\draw (90) to (123.center);
% 		\draw (133) to (140.center);
% 	\end{pgfonlayer}
% \end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (77) at (1.75, 1) {};
		\node [style=none] (78) at (-1.75, 1) {};
		\node [style=none] (79) at (-1.75, -1) {};
		\node [style=none] (80) at (1.75, -1) {};
		\node [style=black] (81) at (0.25, 0.35) {};
		\node [style=black] (82) at (0.25, -0.35) {};
		\node [style=none] (83) at (-1.75, 0.35) {};
		\node [style=none] (84) at (-1.75, -0.35) {};
		\node [style=label] (85) at (-2.25, 0.35) {$A$};
		\node [style=label] (86) at (-2.25, -0.35) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (79.center)
			 to (80.center)
			 to (77.center)
			 to (78.center)
			 to cycle;
		\draw (83.center) to (81);
		\draw (82) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \leq_{\mathbb{P}} 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox] (69) at (0, 0) {$+$};
		\node [style=black] (76) at (1.25, 0) {};
		\node [style=none] (77) at (1.75, 1) {};
		\node [style=none] (78) at (-1.75, 1) {};
		\node [style=none] (79) at (-1.75, -1) {};
		\node [style=none] (80) at (1.75, -1) {};
		\node [style=none] (81) at (0, 0.35) {};
		\node [style=none] (82) at (0, -0.35) {};
		\node [style=none] (83) at (-1.75, 0.35) {};
		\node [style=none] (84) at (-1.75, -0.35) {};
		\node [style=label] (85) at (-2.25, 0.35) {$A$};
		\node [style=label] (86) at (-2.25, -0.35) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (79.center)
			 to (80.center)
			 to (77.center)
			 to (78.center)
			 to cycle;
		\draw (69) to (76);
		\draw (83.center) to (81.center);
		\draw (82.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-23) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox] (69) at (0, 0) {$+$};
		\node [style=black] (76) at (1.25, 0) {};
		\node [style=none] (77) at (1.75, 1) {};
		\node [style=none] (78) at (-1.75, 1) {};
		\node [style=none] (79) at (-1.75, -1) {};
		\node [style=none] (80) at (1.75, -1) {};
		\node [style=none] (81) at (0, 0.35) {};
		\node [style=none] (82) at (0, -0.35) {};
		\node [style=none] (83) at (-1.75, 0.35) {};
		\node [style=none] (84) at (-1.75, -0.35) {};
		\node [style=label] (85) at (-2.25, 0.35) {$A$};
		\node [style=label] (86) at (-2.25, -0.35) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (79.center)
			 to (80.center)
			 to (77.center)
			 to (78.center)
			 to cycle;
		\draw (69) to (76);
		\draw (83.center) to (81.center);
		\draw (82.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox] (69) at (0, 0) {$s$};
		\node [style=none] (70) at (-1.5, 0) {};
		\node [style=none] (71) at (1.5, 0) {};
		\node [style=label] (72) at (2, 0) {$A$};
		\node [style=label] (73) at (-2, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (70.center) to (69);
		\draw (69) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \otimes \id{A})} \oplus \op{(
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox] (69) at (0, 0) {$0$};
		\node [style=none] (71) at (1.5, 0) {};
		\node [style=label] (72) at (2, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (69) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-24) <==
\begin{array}{c@{\qquad}c@{\qquad}c@{\qquad}}
    \multicolumn{3}{c}{
      \inferrule*[right=(var)]{\Gamma = \Gamma', x : A, \Delta'}{\Gamma \vdash x \colon A} \qquad \qquad \inferrule*[right=(op)]{\Gamma \vdash e_{i} \colon A_{i} \quad f \colon A_{1} \per \cdots \per A_{n} \to A}{\Gamma \vdash f(e_{1}, \ldots, e_{n}) \colon A}
    }\\
    \hline
    \inferrule*[right=(top)]{ }{\Gamma \vdash \top \colon 1} &  \inferrule*[right=(and)]{\Gamma \vdash P \colon 1 \quad \Gamma \vdash Q \colon 1}{\Gamma \vdash (P \land Q) \colon 1} & \inferrule*[right=($\bar{\textnormal{R}}$)]{\Gamma\vdash e_i\colon A_i \quad R \colon A_1 \per \dots \per A_n \to 1}{\Gamma \vdash \bar{R}(e_1, \dots e_n) \colon 1} \\ 
    \inferrule*[right=(bot)]{ }{\Gamma \vdash \bot \colon 1} & \inferrule*[right=(or)]{\Gamma \vdash P \colon 1 \quad \Gamma \vdash Q \colon 1}{\Gamma \vdash (P \lor Q) \colon 1} & \inferrule*[right=(R)]{\Gamma\vdash e_i\colon A_i \quad R \colon A_1 \per \dots \per A_n \to 1}{\Gamma \vdash R(e_1, \dots e_n) \colon 1}\\ 
    \hline
    \inferrule*[right=(abort)]{ }{\Gamma \vdash \mathsf{abort} }&
    \inferrule*[right=(skip)]{ }{\Gamma \vdash \mathsf{skip} }&
    \inferrule*[right=(assn)]{\Gamma = \Gamma',x \colon A,\Delta' \qquad \Gamma \vdash e \colon A}{\Gamma \vdash x \coloneqq e }\\ 
    \inferrule*[right=(;)]{\Gamma \vdash C   \quad \Gamma \vdash D }{\Gamma \vdash C ; D }&
    \inferrule*[right=(while)]{\Gamma \vdash P \colon 1 \quad \Gamma \vdash C  }{ \Gamma \vdash \mathop{\mathsf{while}} P \mathop{\mathsf{do}} C } &
    \inferrule*[right=(if)]{\Gamma \vdash P \colon 1 \quad \Gamma \vdash C   \quad \Gamma \vdash D  }{\Gamma \vdash \mathop{\mathsf{if}} P \mathop{\mathsf{then}} C \mathop{\mathsf{else}} D }
\end{array}
\begin{array}{rcl}
\encoding{\Gamma \vdash x \colon A} &\defeq& \discharger{\encoding{\Gamma'}} \per \id{A} \per \discharger{\encoding{\Delta'}}\\
\encoding{\Gamma \vdash f(e_{1}, \ldots, e_{n}) \colon A} &\defeq& \copier{\encoding{\Gamma}}^n ; (\encoding{\Gamma \vdash e_1} \per \dots \per \encoding{\Gamma \vdash e_n} ) ; f\\
\hline
\encoding{\Gamma \vdash R(e_1, \dots e_n)\colon 1} &\defeq& \copier{\encoding{\Gamma}}^n ; (\encoding{\Gamma \vdash e_1 \colon 1} \per \dots \per \encoding{\Gamma \vdash e_n \colon 1}) ; R \\
\encoding{\Gamma \vdash \bar{R}(e_1, \dots e_n)\colon 1} &\defeq& \copier{\encoding{\Gamma}}^n ; (\encoding{\Gamma \vdash e_1 \colon 1} \per \dots \per \encoding{\Gamma \vdash e_n \colon 1}) ; \bar{R} \\
\encoding{\Gamma \vdash \top\colon 1} &\defeq& \discharger{\encoding{\Gamma}} \\
\encoding{\Gamma \vdash \bot \colon 1} &\defeq& \bang{\encoding{\Gamma}} \dcomp \cobang{1}\\
\encoding{\Gamma \vdash P \lor  Q \colon 1} &\defeq& \diag{\encoding{\Gamma}} ; (\encoding{\Gamma \vdash P\colon 1} \piu \encoding{\Gamma \vdash Q\colon 1} ) ; \codiag{1}\\ %
\encoding{\Gamma \vdash P \land Q \colon 1} &\defeq& \copier{\encoding{\Gamma}} ;  (\encoding{\Gamma \vdash P\colon 1} \per \encoding{\Gamma \vdash Q\colon 1} )  \\  %
\hline
\encoding{\Gamma \vdash \mathsf{abort}}  &\defeq& \bang{\encoding{\Gamma}} ; \cobang{\encoding{\Gamma}} \\ %
\encoding{\Gamma \vdash  \mathsf{skip} } &\defeq&  \id{\encoding{\Gamma}} \\
\encoding{\Gamma \vdash  C;D }  & \defeq & \encoding{\Gamma \vdash C} ; \encoding{\Gamma \vdash D}  \\
\encoding{\Gamma \vdash \mathop{\mathsf{if}} P \mathop{\mathsf{then}} C \mathop{\mathsf{else}} D}  & \defeq & (c(\encoding{\Gamma \vdash P \colon \uno}; \encoding{\Gamma \vdash C} ) \sqcup (c(\encoding{\Gamma \vdash \neg P}); \encoding{\Gamma \vdash D\colon \uno}) \\
\encoding{\Gamma \vdash\mathop{\mathsf{while}} P \mathop{\mathsf{do}} C}  & \defeq & \kstar{(c(\encoding{\Gamma \vdash P\colon \uno}); \encoding{\Gamma \vdash C })} ; c( \encoding{\Gamma \vdash \neg P\colon \uno})  \\
\encoding{\Gamma \vdash x \coloneqq e}  & \defeq & (\copier{\encoding{\Gamma'}} \per \id{A} \per \copier{\encoding{\Delta'}}) ; (\id{\encoding{\Gamma'}} \per \encoding{\Gamma \vdash e\colon A}  \per \id{\encoding{\Delta'}} )     %
\end{array}

==> (inline-25) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-1.8, -0.75) {$\Delta'$};
		\node [style=none] (127) at (-1.25, 1.5) {};
		\node [style=none] (128) at (3.5, 1.5) {};
		\node [style=none] (129) at (3.5, -1.5) {};
		\node [style=none] (130) at (-1.25, -1.5) {};
		\node [style=none] (131) at (-1.25, -0.75) {};
		\node [style=black] (133) at (1, -0.75) {};
		\node [style=label] (143) at (-1.8, 0.75) {$\Gamma'$};
		\node [style=none] (144) at (-1.25, 0.75) {};
		\node [style=black] (145) at (1, 0.75) {};
		\node [style=none] (148) at (-1.25, 0) {};
		\node [style=none] (150) at (3.5, 0) {};
		\node [style=label] (160) at (-1.8, 0) {$A$};
		\node [style=label] (165) at (4.05, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (129.center)
			 to (128.center)
			 to (127.center)
			 to (130.center)
			 to cycle;
		\draw (131.center) to (133);
		\draw (144.center) to (145);
		\draw (148.center) to (150.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (127) at (3.5, 2.75) {};
		\node [style=none] (128) at (12, 2.75) {};
		\node [style=none] (129) at (12, -2.75) {};
		\node [style=none] (130) at (3.5, -2.75) {};
		\node [style=none] (148) at (3.5, 0) {};
		\node [style=label] (159) at (12.5, 0) {$A$};
		\node [style=label] (160) at (3, 0) {$\Gamma$};
		\node [style=none] (209) at (7.75, 1.5) {};
		\node [style=bbox, minimum height=1.8em] (210) at (7, 1.5) {$\encoding{e_1}$};
		\node [style=none] (231) at (7.75, -1.5) {};
		\node [style=bbox, minimum height=1.8em] (232) at (7, -1.5) {$\encoding{e_n}$};
		\node [style=none] (241) at (12, 0) {};
		\node [style=none] (242) at (8, 1.5) {};
		\node [style=none] (243) at (8, -1.5) {};
		\node [style=bbox, minimum height=1.8em] (244) at (10.5, 0) {$f$};
		\node [style=none] (245) at (10, 0.375) {};
		\node [style=none] (246) at (10, -0.375) {};
		\node [style=none] (247) at (10.5, 0.375) {};
		\node [style=none] (248) at (10.5, -0.375) {};
		\node [style=label] (249) at (7, 0.25) {$\vdots$};
		\node [style=black] (251) at (4.5, 0) {};
		\node [style=none] (253) at (6, 1.5) {};
		\node [style=none] (254) at (6, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (129.center)
			 to (128.center)
			 to (127.center)
			 to (130.center)
			 to cycle;
		\draw (210) to (209.center);
		\draw (232) to (231.center);
		\draw [in=-180, out=0, looseness=1.25] (242.center) to (245.center);
		\draw [in=0, out=-180, looseness=1.25] (246.center) to (243.center);
		\draw (241.center) to (244);
		\draw (245.center) to (247.center);
		\draw (246.center) to (248.center);
		\draw (209.center) to (242.center);
		\draw (243.center) to (231.center);
		\draw (251) to (148.center);
		\draw (253.center) to (210);
		\draw (232) to (254.center);
		\draw [bend right=45] (251) to (254.center);
		\draw [bend right=45] (253.center) to (251);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-26) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-2.5, 0.175) {};
		\node [style=black] (7) at (-1.75, 0.175) {};
		\node [style=label] (8) at (-3, 0.175) {$A$};
		\node [style=none] (10) at (-0.75, 0.75) {};
		\node [style=none] (11) at (-0.75, -0.525) {};
		\node [style=black] (13) at (-0.5, 0.75) {};
		\node [style=label] (15) at (2.75, -0.875) {$A$};
		\node [style=none] (17) at (-2.5, -0.55) {};
		\node [style=black] (18) at (-1.75, -0.55) {};
		\node [style=label] (19) at (-3, -0.55) {$A$};
		\node [style=none] (20) at (-0.75, 0.3) {};
		\node [style=none] (21) at (-0.75, -1.2) {};
		\node [style=none] (26) at (-2.5, 1.25) {};
		\node [style=black] (27) at (-0.5, 1.25) {};
		\node [style=label] (28) at (-3, 1.25) {$A$};
		\node [style=black] (30) at (0.25, -1.2) {};
		\node [style=none] (32) at (0.85, -0.875) {};
		\node [style=none] (33) at (0.85, -1.525) {};
		\node [style=none] (34) at (2.25, -0.875) {};
		\node [style=none] (35) at (2.25, -1.525) {};
		\node [style=black] (36) at (0.25, 0.3) {};
		\node [style=none] (37) at (0.85, -0.025) {};
		\node [style=none] (38) at (0.85, 0.7) {};
		\node [style=none] (40) at (2.25, 0.7) {};
		\node [style=label] (41) at (2.75, 0.7) {$A$};
		\node [style=label] (42) at (2.75, -1.525) {$A$};
		\node [style=none] (43) at (-2.5, 1.65) {};
		\node [style=none] (44) at (2.25, 1.65) {};
		\node [style=none] (45) at (2.25, -1.9) {};
		\node [style=none] (46) at (-2.5, -1.9) {};
		\node [style=black] (47) at (1.5, -0.525) {};
		\node [style=black] (48) at (1.5, -0.025) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (45.center)
			 to (44.center)
			 to (43.center)
			 to (46.center)
			 to cycle;
		\draw (6.center) to (7);
		\draw [bend left] (7) to (10.center);
		\draw [bend right] (7) to (11.center);
		\draw (10.center) to (13);
		\draw (17.center) to (18);
		\draw [bend left] (18) to (20.center);
		\draw [bend right] (18) to (21.center);
		\draw (26.center) to (27);
		\draw [bend left] (30) to (32.center);
		\draw [bend right] (30) to (33.center);
		\draw (32.center) to (34.center);
		\draw (35.center) to (33.center);
		\draw (21.center) to (30);
		\draw [bend right] (36) to (37.center);
		\draw [bend left] (36) to (38.center);
		\draw (40.center) to (38.center);
		\draw (20.center) to (36);
		\draw (11.center) to (47);
		\draw (37.center) to (48);
	\end{pgfonlayer}
\end{tikzpicture}
}
} \!\!\stackrel{\eqref{ax:copierun}}{=_{\basicR}}\!\! \scalebox{0.8}{
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-2.5, 0) {};
		\node [style=black] (7) at (-1.75, 0) {};
		\node [style=label] (8) at (-3, 0) {$A$};
		\node [style=none] (17) at (-2.5, -1.025) {};
		\node [style=black] (18) at (-1.75, -1.025) {};
		\node [style=label] (19) at (-3, -1.025) {$A$};
		\node [style=none] (20) at (-0.925, -0.45) {};
		\node [style=none] (21) at (-0.925, -1.5) {};
		\node [style=none] (26) at (-2.5, 1) {};
		\node [style=black] (27) at (-1.75, 1) {};
		\node [style=label] (28) at (-3, 1) {$A$};
		\node [style=none] (35) at (0.75, -1.5) {};
		\node [style=black] (36) at (-0.425, -0.45) {};
		\node [style=none] (37) at (0.4, -0.9) {};
		\node [style=none] (38) at (0.4, 0.05) {};
		\node [style=none] (40) at (0.75, 0.05) {};
		\node [style=label] (41) at (1.25, 0.05) {$A$};
		\node [style=label] (42) at (1.25, -1.475) {$A$};
		\node [style=none] (43) at (-2.5, 1.65) {};
		\node [style=none] (44) at (0.75, 1.65) {};
		\node [style=none] (45) at (0.75, -1.9) {};
		\node [style=none] (46) at (-2.5, -1.9) {};
		\node [style=none] (47) at (0.75, -0.9) {};
		\node [style=label] (48) at (1.25, -0.875) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (45.center)
			 to (44.center)
			 to (43.center)
			 to (46.center)
			 to cycle;
		\draw (6.center) to (7);
		\draw (17.center) to (18);
		\draw [bend left] (18) to (20.center);
		\draw [bend right] (18) to (21.center);
		\draw (26.center) to (27);
		\draw [bend right] (36) to (37.center);
		\draw [bend left] (36) to (38.center);
		\draw (40.center) to (38.center);
		\draw (20.center) to (36);
		\draw (21.center) to (35.center);
		\draw (37.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
} \!\!\stackrel{\eqref{ax:copierun}}{=_{\basicR}}\!\! \scalebox{0.8}{
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-2.5, 0.925) {};
		\node [style=black] (7) at (-1.75, 0.925) {};
		\node [style=label] (8) at (-3, 0.925) {$A$};
		\node [style=none] (10) at (-1.25, 1.25) {};
		\node [style=none] (11) at (-1.25, 0.6) {};
		\node [style=black] (13) at (1.25, 1.25) {};
		\node [style=label] (15) at (2.5, -0.45) {$A$};
		\node [style=none] (17) at (-2.5, -0.85) {};
		\node [style=black] (18) at (-1.75, -0.85) {};
		\node [style=label] (19) at (-3, -0.85) {$A$};
		\node [style=none] (20) at (-1.25, -0.55) {};
		\node [style=none] (21) at (-1.25, -1.125) {};
		\node [style=none] (26) at (-2.5, 0) {};
		\node [style=black] (27) at (-0.75, 0) {};
		\node [style=label] (28) at (-3, 0) {$A$};
		\node [style=black] (30) at (0, -1.125) {};
		\node [style=none] (32) at (0.75, -0.625) {};
		\node [style=none] (33) at (0.75, -1.525) {};
		\node [style=none] (34) at (2, -0.625) {};
		\node [style=none] (35) at (2, -1.525) {};
		\node [style=black] (36) at (0, -0.55) {};
		\node [style=none] (37) at (0.75, -0.125) {};
		\node [style=none] (38) at (0.75, -1.025) {};
		\node [style=none] (40) at (2, -1.025) {};
		\node [style=label] (41) at (2.5, -1.075) {$A$};
		\node [style=label] (42) at (2.5, -1.7) {$A$};
		\node [style=none] (43) at (-2.5, 1.65) {};
		\node [style=none] (44) at (2, 1.65) {};
		\node [style=none] (45) at (2, -1.9) {};
		\node [style=none] (46) at (-2.5, -1.9) {};
		\node [style=black] (47) at (-0.75, 0.6) {};
		\node [style=black] (48) at (1.25, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (45.center)
			 to (44.center)
			 to (43.center)
			 to (46.center)
			 to cycle;
		\draw (6.center) to (7);
		\draw [bend left] (7) to (10.center);
		\draw [bend right] (7) to (11.center);
		\draw (10.center) to (13);
		\draw (17.center) to (18);
		\draw [bend left] (18) to (20.center);
		\draw [bend right] (18) to (21.center);
		\draw (26.center) to (27);
		\draw [bend left] (30) to (32.center);
		\draw [bend right] (30) to (33.center);
		\draw (32.center) to (34.center);
		\draw (35.center) to (33.center);
		\draw (21.center) to (30);
		\draw [bend left] (36) to (37.center);
		\draw [bend right] (36) to (38.center);
		\draw (40.center) to (38.center);
		\draw (20.center) to (36);
		\draw (11.center) to (47);
		\draw (37.center) to (48);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-27) <==
\begin{array}{@{}c@{}c@{}c@{}c}
    & \encoding{\Gamma \vdash x \coloneqq x+1 ; \mathop{\mathsf{if}} y = 0 \mathop{\mathsf{then}} y \coloneqq y+1 \mathop{\mathsf{else}} \mathsf{skip}} &=_{\phantom{\basicR}}& 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (77) at (2.5, 3.5) {};
		\node [style=none] (80) at (2.75, 0.75) {};
		\node [style=none] (82) at (-2.25, 2.75) {};
		\node [style=none] (86) at (2.75, -0.75) {};
		\node [style=none] (89) at (2.5, -3.5) {};
		\node [style=none] (90) at (-2.5, -1.5) {};
		\node [style=none] (94) at (6.75, 1.65) {};
		\node [style=none] (95) at (5, 1.65) {};
		\node [style=none] (96) at (5, -1.65) {};
		\node [style=none] (97) at (6.75, -1.65) {};
		\node [style=none] (99) at (-2.75, 3.5) {};
		\node [style=none] (100) at (-3, 0.75) {};
		\node [style=none] (102) at (-3, -0.75) {};
		\node [style=none] (103) at (-2.75, -3.5) {};
		\node [style=none] (105) at (-8.75, 1.65) {};
		\node [style=none] (106) at (-5.25, 1.65) {};
		\node [style=none] (107) at (-5.25, -1.65) {};
		\node [style=none] (108) at (-8.75, -1.65) {};
		\node [style=none] (110) at (-4.75, 0.75) {};
		\node [style=label] (121) at (7.25, 0.75) {$A$};
		\node [style=none] (129) at (2, 2.75) {};
		\node [style=none] (130) at (2, -1.5) {};
		\node [style=none] (131) at (6.75, 0.75) {};
		\node [style=none] (132) at (4.5, 0.75) {};
		\node [style=bbox] (133) at (-7, 0.75) {$+1$};
		\node [style=none] (134) at (-8.75, 0.75) {};
		\node [style=corefl, scale=0.8] (135) at (-1.75, 1.75) {$c(=0)$};
		\node [style=none] (136) at (-2.5, 1.75) {};
		\node [style=none] (137) at (-2.25, -2.5) {};
		\node [style=none] (138) at (-4.75, -0.75) {};
		\node [style=corefl, scale=0.78] (139) at (-1.75, -2.5) {$c(\neq0)$};
		\node [style=label] (140) at (7.25, -0.75) {$A$};
		\node [style=bbox] (141) at (1, 1.75) {$+1$};
		\node [style=none] (143) at (2, 1.75) {};
		\node [style=none] (144) at (2, -2.5) {};
		\node [style=none] (145) at (6.75, -0.75) {};
		\node [style=none] (146) at (4.5, -0.75) {};
		\node [style=none] (147) at (-8.75, -0.75) {};
		\node [style=label] (148) at (-9.25, 0.75) {$A$};
		\node [style=label] (149) at (-9.25, -0.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (106.center) to (105.center) to (108.center) to (107.center) to[bend right] (103.center) to (89.center) to[bend right] (96.center) to (97.center) to (94.center) to (95.center) to[bend right] (77.center) to (99.center) to[bend right] cycle;
		\draw [tape, fill=white] (100.center) to (80.center) to[bend left=90, looseness=1.50] (86.center) to (102.center) to[bend left=90, looseness=1.50] cycle;
		\draw [bend left=45] (110.center) to (82.center);
		\draw [bend right=45] (110.center) to (90.center);
		\draw (131.center) to (132.center);
		\draw [bend right=45] (132.center) to (129.center);
		\draw [bend left=45] (132.center) to (130.center);
		\draw (134.center) to (110.center);
		\draw (136.center) to (135);
		\draw [bend left=45] (138.center) to (136.center);
		\draw [bend right=45] (138.center) to (137.center);
		\draw (137.center) to (139);
		\draw (145.center) to (146.center);
		\draw [bend right=45] (146.center) to (143.center);
		\draw [bend left=45] (146.center) to (144.center);
		\draw (135) to (141);
		\draw (141) to (143.center);
		\draw (147.center) to (138.center);
		\draw (82.center) to (129.center);
		\draw [out=180, in=360] (130.center) to (90.center);
		\draw (144.center) to (139);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \\[25pt]
    \stackrel{\eqref{ax:comonoid:nat:copy}}{=_\basicR} & 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (77) at (3.25, 3.5) {};
		\node [style=none] (80) at (3.5, 0.75) {};
		\node [style=none] (82) at (-2, 2.75) {};
		\node [style=none] (86) at (3.5, -0.75) {};
		\node [style=none] (89) at (3.25, -3.5) {};
		\node [style=none] (90) at (-2.25, -1.5) {};
		\node [style=none] (94) at (8, 1.65) {};
		\node [style=none] (95) at (6, 1.65) {};
		\node [style=none] (96) at (6, -1.65) {};
		\node [style=none] (97) at (8, -1.65) {};
		\node [style=none] (99) at (-2.5, 3.5) {};
		\node [style=none] (100) at (-2.75, 0.75) {};
		\node [style=none] (102) at (-2.75, -0.75) {};
		\node [style=none] (103) at (-2.5, -3.5) {};
		\node [style=none] (105) at (-7.25, 1.65) {};
		\node [style=none] (106) at (-5, 1.65) {};
		\node [style=none] (107) at (-5, -1.65) {};
		\node [style=none] (108) at (-7.25, -1.65) {};
		\node [style=none] (110) at (-4.5, 0.75) {};
		\node [style=label] (121) at (8.5, 0.75) {$A$};
		\node [style=none] (129) at (3, 2.75) {};
		\node [style=none] (130) at (3, -1.5) {};
		\node [style=none] (131) at (8, 0.75) {};
		\node [style=none] (132) at (5.25, 0.75) {};
		\node [style=none] (134) at (-7.25, 0.75) {};
		\node [style=corefl, scale=0.8] (135) at (-1.5, 1.75) {$c(=0)$};
		\node [style=none] (136) at (-2.25, 1.75) {};
		\node [style=none] (137) at (-2, -2.5) {};
		\node [style=none] (138) at (-4.5, -0.75) {};
		\node [style=corefl, scale=0.78] (139) at (-1.5, -2.5) {$c(\neq0)$};
		\node [style=label] (140) at (8.5, -0.75) {$A$};
		\node [style=bbox, scale=0.7] (141) at (1.25, 1.75) {$+1$};
		\node [style=none] (143) at (3, 1.75) {};
		\node [style=none] (144) at (3, -2.5) {};
		\node [style=none] (145) at (8, -0.75) {};
		\node [style=none] (146) at (5.25, -0.75) {};
		\node [style=none] (147) at (-7.25, -0.75) {};
		\node [style=label] (148) at (-7.75, 0.75) {$A$};
		\node [style=label] (149) at (-7.75, -0.75) {$A$};
		\node [style=bbox, scale=0.7] (150) at (1.25, 2.75) {$+1$};
		\node [style=bbox, scale=0.7] (151) at (1.25, -1.5) {$+1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (106.center)
			 to (105.center)
			 to (108.center)
			 to (107.center)
			 to [bend right] (103.center)
			 to (89.center)
			 to [bend right] (96.center)
			 to (97.center)
			 to (94.center)
			 to (95.center)
			 to [bend right] (77.center)
			 to (99.center)
			 to [bend right] cycle;
		\draw [tape, fill=white] (100.center)
			 to (80.center)
			 to [bend left=90, looseness=1.50] (86.center)
			 to (102.center)
			 to [bend left=90, looseness=1.50] cycle;
		\draw [bend left=45] (110.center) to (82.center);
		\draw [bend right=45] (110.center) to (90.center);
		\draw (131.center) to (132.center);
		\draw [bend right=45] (132.center) to (129.center);
		\draw [bend left=45] (132.center) to (130.center);
		\draw (134.center) to (110.center);
		\draw (136.center) to (135);
		\draw [bend left=45] (138.center) to (136.center);
		\draw [bend right=45] (138.center) to (137.center);
		\draw (137.center) to (139);
		\draw (145.center) to (146.center);
		\draw [bend right=45] (146.center) to (143.center);
		\draw [bend left=45] (146.center) to (144.center);
		\draw (135) to (141);
		\draw (141) to (143.center);
		\draw (147.center) to (138.center);
		\draw (82.center) to (129.center);
		\draw (130.center) to (90.center);
		\draw (139) to (144.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 & \stackrel{\eqref{ax:monoid:nat:copy}}{=_\basicR} & 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (77) at (2.5, 3.5) {};
		\node [style=none] (80) at (2.75, 0.75) {};
		\node [style=none] (82) at (-2.25, 2.75) {};
		\node [style=none] (86) at (2.75, -0.75) {};
		\node [style=none] (89) at (2.5, -3.5) {};
		\node [style=none] (90) at (-2.5, -1.5) {};
		\node [style=none] (94) at (8.5, 1.65) {};
		\node [style=none] (95) at (5, 1.65) {};
		\node [style=none] (96) at (5, -1.65) {};
		\node [style=none] (97) at (8.5, -1.65) {};
		\node [style=none] (99) at (-2.75, 3.5) {};
		\node [style=none] (100) at (-3, 0.75) {};
		\node [style=none] (102) at (-3, -0.75) {};
		\node [style=none] (103) at (-2.75, -3.5) {};
		\node [style=none] (105) at (-7, 1.65) {};
		\node [style=none] (106) at (-5.25, 1.65) {};
		\node [style=none] (107) at (-5.25, -1.65) {};
		\node [style=none] (108) at (-7, -1.65) {};
		\node [style=none] (110) at (-4.75, 0.75) {};
		\node [style=label] (121) at (9, 0.75) {$A$};
		\node [style=none] (129) at (2, 2.75) {};
		\node [style=none] (130) at (2, -1.5) {};
		\node [style=none] (131) at (8.5, 0.75) {};
		\node [style=none] (132) at (4.5, 0.75) {};
		\node [style=bbox] (133) at (6.75, 0.75) {$+1$};
		\node [style=none] (134) at (-7, 0.75) {};
		\node [style=corefl, scale=0.8] (135) at (-1.5, 1.75) {$c(=0)$};
		\node [style=none] (136) at (-2.5, 1.75) {};
		\node [style=none] (137) at (-2.25, -2.5) {};
		\node [style=none] (138) at (-4.75, -0.75) {};
		\node [style=corefl, scale=0.78] (139) at (-1.5, -2.5) {$c(\neq0)$};
		\node [style=label] (140) at (9, -0.75) {$A$};
		\node [style=bbox] (141) at (1, 1.75) {$+1$};
		\node [style=none] (143) at (2, 1.75) {};
		\node [style=none] (144) at (2, -2.5) {};
		\node [style=none] (145) at (8.5, -0.75) {};
		\node [style=none] (146) at (4.5, -0.75) {};
		\node [style=none] (147) at (-7, -0.75) {};
		\node [style=label] (148) at (-7.5, 0.75) {$A$};
		\node [style=label] (149) at (-7.5, -0.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (106.center)
			 to (105.center)
			 to (108.center)
			 to (107.center)
			 to [bend right] (103.center)
			 to (89.center)
			 to [bend right] (96.center)
			 to (97.center)
			 to (94.center)
			 to (95.center)
			 to [bend right] (77.center)
			 to (99.center)
			 to [bend right] cycle;
		\draw [tape, fill=white] (100.center)
			 to (80.center)
			 to [bend left=90, looseness=1.50] (86.center)
			 to (102.center)
			 to [bend left=90, looseness=1.50] cycle;
		\draw [bend left=45] (110.center) to (82.center);
		\draw [bend right=45] (110.center) to (90.center);
		\draw (131.center) to (132.center);
		\draw [bend right=45] (132.center) to (129.center);
		\draw [bend left=45] (132.center) to (130.center);
		\draw (134.center) to (110.center);
		\draw (136.center) to (135);
		\draw [bend left=45] (138.center) to (136.center);
		\draw [bend right=45] (138.center) to (137.center);
		\draw (137.center) to (139);
		\draw (145.center) to (146.center);
		\draw [bend right=45] (146.center) to (143.center);
		\draw [bend left=45] (146.center) to (144.center);
		\draw (135) to (141);
		\draw (141) to (143.center);
		\draw (147.center) to (138.center);
		\draw (82.center) to (129.center);
		\draw (130.center) to (90.center);
		\draw (139) to (144.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \\[25pt]
    =_{\phantom{{\basicR}}} & \encoding{\Gamma \vdash \mathop{\mathsf{if}} y = 0 \mathop{\mathsf{then}} y \coloneqq y+1 \mathop{\mathsf{else}} \mathsf{skip} ; x \coloneqq x+1}.
  \end{array}

==> (inline-28) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (194) at (-3.5, 0.475) {$A$};
		\node [style=label] (234) at (-3.5, -0.575) {$A$};
		\node [style=none] (240) at (-3, 1.5) {};
		\node [style=none] (241) at (-3, -1.5) {};
		\node [style=none] (248) at (-3, 0.475) {};
		\node [style=none] (252) at (-3, -0.6) {};
		\node [style=none] (257) at (3, 1.5) {};
		\node [style=none] (258) at (3, -1.5) {};
		\node [style=bbox] (277) at (1, 0.475) {$=0$};
		\node [style=black] (278) at (-1.5, -0.6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (258.center)
			 to (241.center)
			 to (240.center)
			 to (257.center)
			 to cycle;
		\draw (252.center) to (278);
		\draw (248.center) to (277);
	\end{pgfonlayer}
\end{tikzpicture}
}
\,) 
  \stackrel{\eqref{eq:defc}}{=_\basicR} 
  
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (194) at (-3.5, 0.4) {$A$};
		\node [style=label] (234) at (-3.5, -0.7) {$A$};
		\node [style=none] (240) at (-3, 1.5) {};
		\node [style=none] (241) at (-3, -1.5) {};
		\node [style=none] (248) at (-1.75, 0.725) {};
		\node [style=none] (252) at (-3, -0.725) {};
		\node [style=none] (257) at (3, 1.5) {};
		\node [style=none] (258) at (3, -1.5) {};
		\node [style=black] (279) at (-2.25, 0.4) {};
		\node [style=none] (280) at (-3, 0.4) {};
		\node [style=none] (281) at (-1.75, -0.025) {};
		\node [style=none] (282) at (-1.75, -0.4) {};
		\node [style=black] (283) at (-2.25, -0.725) {};
		\node [style=none] (284) at (-1.75, -1.15) {};
		\node [style=none] (285) at (-1.25, -0.025) {};
		\node [style=none] (286) at (-1.25, -0.4) {};
		\node [style=none] (287) at (3, -1.15) {};
		\node [style=none] (288) at (3, -0.4) {};
		\node [style=black] (289) at (-0.75, -0.025) {};
		\node [style=label] (290) at (3.5, -0.4) {$A$};
		\node [style=label] (291) at (3.5, -1.15) {$A$};
		\node [style=bbox] (292) at (1, 0.575) {$=0$};
		\node [style=none] (293) at (1, 0.725) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (258.center)
			 to (241.center)
			 to (240.center)
			 to (257.center)
			 to cycle;
		\draw [bend right=330] (281.center) to (279);
		\draw (279) to (280.center);
		\draw [bend left] (279) to (248.center);
		\draw [bend right=330] (284.center) to (283);
		\draw [bend left] (283) to (282.center);
		\draw (252.center) to (283);
		\draw [in=180, out=0] (282.center) to (285.center);
		\draw [in=180, out=0] (281.center) to (286.center);
		\draw (286.center) to (288.center);
		\draw (284.center) to (287.center);
		\draw (285.center) to (289);
		\draw (248.center) to (293.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 
  \stackrel{\eqref{ax:cb:comonoid:unit}}{=_\basicR} 
  
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (194) at (-3.5, 0.25) {$A$};
		\node [style=label] (234) at (-3.5, -0.875) {$A$};
		\node [style=none] (240) at (-3, 1.5) {};
		\node [style=none] (241) at (-3, -1.5) {};
		\node [style=none] (248) at (-1.5, 0.725) {};
		\node [style=none] (252) at (-3, -0.9) {};
		\node [style=none] (257) at (3, 1.5) {};
		\node [style=none] (258) at (3, -1.5) {};
		\node [style=black] (279) at (-2.25, 0.25) {};
		\node [style=none] (280) at (-3, 0.25) {};
		\node [style=none] (281) at (-1.5, -0.275) {};
		\node [style=none] (286) at (-1.25, -0.275) {};
		\node [style=none] (287) at (3, -0.9) {};
		\node [style=none] (288) at (3, -0.275) {};
		\node [style=label] (290) at (3.5, -0.225) {$A$};
		\node [style=label] (291) at (3.5, -0.95) {$A$};
		\node [style=bbox] (292) at (1, 0.6) {$=0$};
		\node [style=none] (293) at (1, 0.725) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (258.center)
			 to (241.center)
			 to (240.center)
			 to (257.center)
			 to cycle;
		\draw [bend right=330] (281.center) to (279);
		\draw (279) to (280.center);
		\draw [bend left] (279) to (248.center);
		\draw [in=180, out=0] (281.center) to (286.center);
		\draw (286.center) to (288.center);
		\draw (252.center) to (287.center);
		\draw (248.center) to (293.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 
  \stackrel{\eqref{eq:defc}}{=_\basicR} 
  
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (194) at (-3.5, 0.475) {$A$};
		\node [style=label] (234) at (-3.5, -0.575) {$A$};
		\node [style=none] (240) at (-3, 1.5) {};
		\node [style=none] (241) at (-3, -1.5) {};
		\node [style=none] (248) at (-3, 0.475) {};
		\node [style=none] (252) at (-3, -0.6) {};
		\node [style=none] (257) at (3, 1.5) {};
		\node [style=none] (258) at (3, -1.5) {};
		\node [style=corefl] (277) at (0, 0.475) {$c(=0)$};
		\node [style=none] (278) at (3, -0.6) {};
		\node [style=label] (279) at (3.5, -0.575) {$A$};
		\node [style=none] (280) at (3, 0.475) {};
		\node [style=label] (281) at (3.5, 0.475) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (258.center)
			 to (241.center)
			 to (240.center)
			 to (257.center)
			 to cycle;
		\draw (252.center) to (278.center);
		\draw (248.center) to (277);
		\draw (277) to (280.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
,
  \]
  \[
  \encoding{\Gamma \vdash y \coloneqq y+1} = 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (194) at (-3.5, -0.725) {$A$};
		\node [style=label] (234) at (-3.5, 0.325) {$A$};
		\node [style=label] (235) at (3.5, 0.9) {$A$};
		\node [style=none] (240) at (-3, -1.5) {};
		\node [style=none] (241) at (-3, 1.5) {};
		\node [style=none] (248) at (-3, -0.725) {};
		\node [style=none] (252) at (-3, 0.35) {};
		\node [style=none] (257) at (3, -1.5) {};
		\node [style=none] (258) at (3, 1.5) {};
		\node [style=none] (268) at (-1, 0.925) {};
		\node [style=label] (272) at (3.5, -0.75) {$A$};
		\node [style=none] (273) at (3, -0.725) {};
		\node [style=bbox] (277) at (1, -0.725) {$+1$};
		\node [style=black] (278) at (-2, 0.35) {};
		\node [style=none] (280) at (3, 0.925) {};
		\node [style=none] (281) at (-1, -0.325) {};
		\node [style=black] (282) at (-0.75, -0.325) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (258.center)
			 to (241.center)
			 to (240.center)
			 to (257.center)
			 to cycle;
		\draw (252.center) to (278);
		\draw [bend left] (278) to (268.center);
		\draw (248.center) to (277);
		\draw (277) to (273.center);
		\draw (268.center) to (280.center);
		\draw (282) to (281.center);
		\draw [bend left] (281.center) to (278);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \stackrel{\eqref{ax:cb:comonoid:unit}}{=_\basicR} 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (194) at (-3.5, -0.475) {$A$};
		\node [style=label] (234) at (-3.5, 0.675) {$A$};
		\node [style=label] (235) at (3.5, 0.65) {$A$};
		\node [style=none] (240) at (-3, -1.5) {};
		\node [style=none] (241) at (-3, 1.5) {};
		\node [style=none] (248) at (-3, -0.475) {};
		\node [style=none] (257) at (3, -1.5) {};
		\node [style=none] (258) at (3, 1.5) {};
		\node [style=none] (268) at (-3, 0.675) {};
		\node [style=label] (272) at (3.5, -0.5) {$A$};
		\node [style=none] (273) at (3, -0.475) {};
		\node [style=bbox] (277) at (0, -0.475) {$+1$};
		\node [style=none] (280) at (3, 0.675) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (258.center)
			 to (241.center)
			 to (240.center)
			 to (257.center)
			 to cycle;
		\draw (248.center) to (277);
		\draw (277) to (273.center);
		\draw (268.center) to (280.center);
	\end{pgfonlayer}
\end{tikzpicture}
}

  \]
  and
  \begin{equation}\label{eq:while-ex-bot}
  \begin{split}
    c(\encoding{\Gamma \vdash x = 0}) ; c(\encoding{\Gamma \vdash x \neq 0}) &\stackrel{\eqref{eq:defc}}{=_\basicR}  
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (194) at (-3.5, 0.4) {$A$};
		\node [style=label] (234) at (-3.5, -0.7) {$A$};
		\node [style=none] (240) at (-3, 1.5) {};
		\node [style=none] (241) at (-3, -1.5) {};
		\node [style=none] (248) at (-1.75, 0.725) {};
		\node [style=none] (252) at (-3, -0.725) {};
		\node [style=none] (257) at (8.75, 1.5) {};
		\node [style=none] (258) at (8.75, -1.5) {};
		\node [style=bbox, scale=0.8] (277) at (1, 0.725) {$=0$};
		\node [style=black] (279) at (-2.25, 0.4) {};
		\node [style=none] (280) at (-3, 0.4) {};
		\node [style=none] (281) at (-1.75, -0.025) {};
		\node [style=none] (282) at (-1.75, -0.4) {};
		\node [style=black] (283) at (-2.25, -0.725) {};
		\node [style=none] (284) at (-1.75, -1.15) {};
		\node [style=none] (285) at (-1.25, -0.025) {};
		\node [style=none] (286) at (-1.25, -0.4) {};
		\node [style=none] (287) at (2.25, -1.15) {};
		\node [style=none] (288) at (1, -0.4) {};
		\node [style=black] (289) at (-0.75, -0.025) {};
		\node [style=label] (290) at (9.25, -0.4) {$A$};
		\node [style=label] (291) at (9.25, -1.15) {$A$};
		\node [style=none] (292) at (4.25, 0.725) {};
		\node [style=bbox, scale=0.8] (293) at (7, 0.725) {$\neq0$};
		\node [style=black] (294) at (3.75, 0.4) {};
		\node [style=none] (295) at (4.25, -0.025) {};
		\node [style=none] (296) at (4.25, -0.4) {};
		\node [style=black] (297) at (3.75, -0.725) {};
		\node [style=none] (298) at (4.25, -1.15) {};
		\node [style=none] (299) at (4.75, -0.025) {};
		\node [style=none] (300) at (4.75, -0.4) {};
		\node [style=black] (301) at (5.25, -0.025) {};
		\node [style=none] (302) at (8.75, -1.15) {};
		\node [style=none] (303) at (8.75, -0.4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (258.center)
			 to (241.center)
			 to (240.center)
			 to (257.center)
			 to cycle;
		\draw (248.center) to (277);
		\draw [bend right=330] (281.center) to (279);
		\draw (279) to (280.center);
		\draw [bend left] (279) to (248.center);
		\draw [bend right=330] (284.center) to (283);
		\draw [bend left] (283) to (282.center);
		\draw (252.center) to (283);
		\draw [in=180, out=0] (282.center) to (285.center);
		\draw [in=180, out=0] (281.center) to (286.center);
		\draw (286.center) to (288.center);
		\draw (284.center) to (287.center);
		\draw (285.center) to (289);
		\draw (292.center) to (293);
		\draw [bend right=330] (295.center) to (294);
		\draw [bend left] (294) to (292.center);
		\draw [bend right=330] (298.center) to (297);
		\draw [bend left] (297) to (296.center);
		\draw [in=180, out=0] (296.center) to (299.center);
		\draw [in=180, out=0] (295.center) to (300.center);
		\draw (299.center) to (301);
		\draw [in=-180, out=0] (288.center) to (294);
		\draw [in=180, out=0] (287.center) to (297);
		\draw (300.center) to (303.center);
		\draw (302.center) to (298.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \!\!\stackrel{\eqref{ax:cb:comonoid:unit}}{=_\basicR}\!\! 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (240) at (-3, 1.5) {};
		\node [style=none] (241) at (-3, -1.5) {};
		\node [style=none] (257) at (7.25, 1.5) {};
		\node [style=none] (258) at (7.25, -1.5) {};
		\node [style=none] (321) at (-1.5, 0.725) {};
		\node [style=bbox, scale=0.8] (322) at (0.25, 0.725) {$=0$};
		\node [style=black] (323) at (-2.25, 0.25) {};
		\node [style=none] (324) at (-3, 0.25) {};
		\node [style=none] (325) at (-1.5, -0.275) {};
		\node [style=none] (326) at (-1.25, -0.275) {};
		\node [style=none] (327) at (0.5, -0.275) {};
		\node [style=none] (328) at (3.5, 0.725) {};
		\node [style=bbox, scale=0.8] (329) at (5.25, 0.725) {$\neq0$};
		\node [style=black] (330) at (2.75, 0.25) {};
		\node [style=none] (332) at (3.5, -0.275) {};
		\node [style=none] (333) at (3.75, -0.275) {};
		\node [style=none] (334) at (7.25, -0.275) {};
		\node [style=label] (335) at (-3.5, -0.875) {$A$};
		\node [style=none] (336) at (-3, -0.9) {};
		\node [style=none] (337) at (7.25, -0.9) {};
		\node [style=label] (338) at (7.75, -0.95) {$A$};
		\node [style=label] (339) at (7.75, -0.225) {$A$};
		\node [style=label] (340) at (-3.5, 0.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (258.center)
			 to (241.center)
			 to (240.center)
			 to (257.center)
			 to cycle;
		\draw (321.center) to (322);
		\draw [bend right=330] (325.center) to (323);
		\draw (323) to (324.center);
		\draw [bend left] (323) to (321.center);
		\draw [in=180, out=0] (325.center) to (326.center);
		\draw (326.center) to (327.center);
		\draw (328.center) to (329);
		\draw [bend right=330] (332.center) to (330);
		\draw [bend left] (330) to (328.center);
		\draw [in=180, out=0] (332.center) to (333.center);
		\draw (333.center) to (334.center);
		\draw [in=-180, out=0] (327.center) to (330);
		\draw (336.center) to (337.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \\
    &\stackrel{\eqref{ax:cb:comonoid:assoc}}{=_\basicR}\!\! 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (240) at (-3, 1.5) {};
		\node [style=none] (241) at (-3, -1.5) {};
		\node [style=none] (257) at (2.75, 1.5) {};
		\node [style=none] (258) at (2.75, -1.5) {};
		\node [style=none] (321) at (-1.5, 0.475) {};
		\node [style=bbox, scale=0.68] (322) at (1, 0.975) {$=0$};
		\node [style=black] (323) at (-2.25, 0) {};
		\node [style=none] (324) at (-3, 0) {};
		\node [style=none] (325) at (-1.5, -0.6) {};
		\node [style=none] (326) at (2, -0.6) {};
		\node [style=bbox, scale=0.68] (329) at (1, -0.025) {$\neq0$};
		\node [style=label] (335) at (-3.5, -1.05) {$A$};
		\node [style=none] (336) at (-3, -1.075) {};
		\node [style=none] (337) at (2.75, -1.075) {};
		\node [style=label] (338) at (3.25, -1.125) {$A$};
		\node [style=label] (339) at (3.25, -0.425) {$A$};
		\node [style=label] (340) at (-3.5, 0) {$A$};
		\node [style=none] (341) at (-0.25, 0.975) {};
		\node [style=black] (342) at (-1, 0.5) {};
		\node [style=none] (343) at (-0.25, -0.025) {};
		\node [style=none] (344) at (0, -0.025) {};
		\node [style=none] (345) at (2.75, -0.6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (258.center)
			 to (241.center)
			 to (240.center)
			 to (257.center)
			 to cycle;
		\draw [bend right=330] (325.center) to (323);
		\draw (323) to (324.center);
		\draw [bend left] (323) to (321.center);
		\draw [in=180, out=0] (325.center) to (326.center);
		\draw (336.center) to (337.center);
		\draw [bend right=330] (343.center) to (342);
		\draw [bend left] (342) to (341.center);
		\draw [in=180, out=0] (343.center) to (344.center);
		\draw (321.center) to (342);
		\draw (341.center) to (322);
		\draw (344.center) to (329);
		\draw [in=-180, out=0] (326.center) to (345.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \!\!\stackrel{\eqref{eq:axioms-predicates}}{=_\basicR}\!\!  
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (240) at (-2.75, 1.5) {};
		\node [style=none] (241) at (-2.75, -1.5) {};
		\node [style=none] (257) at (2.5, 1.5) {};
		\node [style=none] (258) at (2.5, -1.5) {};
		\node [style=none] (321) at (-1.25, 0.725) {};
		\node [style=black] (323) at (-2, 0.25) {};
		\node [style=none] (324) at (-2.75, 0.25) {};
		\node [style=none] (325) at (-1.25, -0.275) {};
		\node [style=none] (326) at (0.225, 0.475) {};
		\node [style=label] (335) at (-3.25, -0.625) {$A$};
		\node [style=none] (336) at (-2.75, -0.65) {};
		\node [style=none] (337) at (2.5, -0.65) {};
		\node [style=label] (338) at (3, -0.7) {$A$};
		\node [style=label] (339) at (3, 0.525) {$A$};
		\node [style=label] (340) at (-3.25, 0.25) {$A$};
		\node [style=none] (345) at (2.5, 0.475) {};
		\node [style=none] (346) at (-1.5, 1.5) {};
		\node [style=none] (347) at (-1.5, -1.5) {};
		\node [style=none] (348) at (1.5, 1.5) {};
		\node [style=none] (349) at (1.5, -1.5) {};
		\node [style=none] (350) at (0.275, -0.65) {};
		\node [style=none] (351) at (-0.5, 0.725) {};
		\node [style=none] (352) at (-0.4, -0.275) {};
		\node [style=none] (353) at (-0.5, -0.65) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (240.center)
			 to (346.center)
			 to [bend left=90, looseness=1.25] (347.center)
			 to (241.center)
			 to cycle;
		\draw [tape] (349.center)
			 to [bend right=270, looseness=1.50] (348.center)
			 to (257.center)
			 to (258.center)
			 to cycle;
		\draw [bend right=330] (325.center) to (323);
		\draw (323) to (324.center);
		\draw [bend left] (323) to (321.center);
		\draw [in=-180, out=0] (326.center) to (345.center);
		\draw (321.center) to (351.center);
		\draw (325.center) to (352.center);
		\draw (336.center) to (353.center);
		\draw (350.center) to (337.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \!\!\stackrel{\eqref{ax:comonoid:nat:discard}}{=_\basicR}\!\!  
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (257) at (2.5, 1.5) {};
		\node [style=none] (258) at (2.5, -1.5) {};
		\node [style=none] (326) at (0.225, 0.475) {};
		\node [style=none] (337) at (2.5, -0.65) {};
		\node [style=label] (338) at (3, -0.7) {$A$};
		\node [style=label] (339) at (3, 0.525) {$A$};
		\node [style=none] (345) at (2.5, 0.475) {};
		\node [style=none] (348) at (1.5, 1.5) {};
		\node [style=none] (349) at (1.5, -1.5) {};
		\node [style=none] (350) at (0.275, -0.65) {};
		\node [style=none] (351) at (-2.75, 1.5) {};
		\node [style=none] (352) at (-2.75, -1.5) {};
		\node [style=none] (353) at (-0.475, 0.475) {};
		\node [style=none] (354) at (-2.75, -0.65) {};
		\node [style=label] (355) at (-3.25, -0.7) {$A$};
		\node [style=label] (356) at (-3.25, 0.525) {$A$};
		\node [style=none] (357) at (-2.75, 0.475) {};
		\node [style=none] (358) at (-1.75, 1.5) {};
		\node [style=none] (359) at (-1.75, -1.5) {};
		\node [style=none] (360) at (-0.525, -0.65) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (349.center)
			 to [bend right=270, looseness=1.50] (348.center)
			 to (257.center)
			 to (258.center)
			 to cycle;
		\draw [in=-180, out=0] (326.center) to (345.center);
		\draw (350.center) to (337.center);
		\draw [tape] (359.center)
			 to [bend left=270, looseness=1.50] (358.center)
			 to (351.center)
			 to (352.center)
			 to cycle;
		\draw [in=0, out=180] (353.center) to (357.center);
		\draw (360.center) to (354.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{array}{cccc}
                                                & \encoding{\Gamma \vdash \mathop{\mathsf{while}} x = 0 \mathop{\mathsf{do}} y \coloneqq y + 1 } & = & 
    \InputIfFileExists{while/step1.tikz}{}{\input{./tikz/while/step1.tikz}}
 \\[20pt]
  \stackrel{\eqref{eq:starequality}}{=_{\basicR}}    & 
    \InputIfFileExists{while/step2.tikz}{}{\input{./tikz/while/step2.tikz}}
 & \stackrel{\eqref{ax:monoid:nat:copy}}{=_{\basicR}} & 
    \InputIfFileExists{while/step3.tikz}{}{\input{./tikz/while/step3.tikz}}
 \\[30pt]
  \stackrel{\eqref{eq:while-ex-bot}}{=_{\basicR}} & 
    \InputIfFileExists{while/step4.tikz}{}{\input{./tikz/while/step4.tikz}}
 & \stackrel{\eqref{eq:cmon enrichment}}{=_{\basicR}} & 
    \InputIfFileExists{while/step5.tikz}{}{\input{./tikz/while/step5.tikz}}
 \\[28pt]
  \stackrel{\eqref{ax:comonoid:nat:discard}}{=_{\basicR}} & 
    \InputIfFileExists{while/step6.tikz}{}{\input{./tikz/while/step6.tikz}}
 & =_{\phantom{{\basicR}}} & \encoding{\Gamma \vdash \mathop{\mathsf{if}} x = 0 \mathop{\mathsf{then}} \mathsf{abort} \mathop{\mathsf{else}} \mathsf{skip}}.
  \end{array}

==> (inline-29) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (127) at (-8, 1.5) {};
		\node [style=none] (128) at (3.5, 1.5) {};
		\node [style=none] (129) at (3.5, -1.5) {};
		\node [style=none] (130) at (-8, -1.5) {};
		\node [style=none] (131) at (-1, -0.75) {};
		\node [style=black] (133) at (-0.5, -0.75) {};
		\node [style=none] (138) at (0, -0.375) {};
		\node [style=none] (139) at (0, -1.125) {};
		\node [style=bbox, minimum height=1.8em] (142) at (1.25, 0) {$\encoding{e}$};
		\node [style=none] (144) at (-1, 0.75) {};
		\node [style=black] (145) at (-0.5, 0.75) {};
		\node [style=none] (146) at (0, 1.125) {};
		\node [style=none] (147) at (0, 0.375) {};
		\node [style=none] (148) at (-1, 0) {};
		\node [style=none] (150) at (3.5, 0) {};
		\node [style=none] (151) at (1.5, -1.125) {};
		\node [style=none] (152) at (1.5, 1.125) {};
		\node [style=none] (153) at (1.25, -0.375) {};
		\node [style=none] (154) at (1.25, 0.375) {};
		\node [style=none] (157) at (2, 1.125) {};
		\node [style=none] (158) at (2, -1.125) {};
		\node [style=none] (161) at (3.5, 0.75) {};
		\node [style=none] (162) at (3.5, -0.75) {};
		\node [style=label] (163) at (4, -0.75) {$\Delta$};
		\node [style=label] (164) at (4, 0.75) {$\Gamma$};
		\node [style=label] (165) at (4, 0) {$A$};
		\node [style=none] (166) at (-1, -0.75) {};
		\node [style=black] (167) at (-1.5, -0.75) {};
		\node [style=none] (168) at (-2, -0.375) {};
		\node [style=none] (169) at (-2, -1.125) {};
		\node [style=bboxOp, minimum height=1.8em] (170) at (-3.25, 0) {$\encoding{e}$};
		\node [style=none] (171) at (-1, 0.75) {};
		\node [style=black] (172) at (-1.5, 0.75) {};
		\node [style=none] (173) at (-2, 1.125) {};
		\node [style=none] (174) at (-2, 0.375) {};
		\node [style=none] (175) at (-1, 0) {};
		\node [style=none] (176) at (-6.25, 0) {};
		\node [style=none] (177) at (-3.5, -1.125) {};
		\node [style=none] (178) at (-3.5, 1.125) {};
		\node [style=none] (179) at (-3.25, -0.375) {};
		\node [style=none] (180) at (-3.25, 0.375) {};
		\node [style=none] (181) at (-4, 1.125) {};
		\node [style=none] (182) at (-4, -1.125) {};
		\node [style=none] (183) at (-5.5, 0.5) {};
		\node [style=none] (184) at (-5.5, -0.5) {};
		\node [style=bboxOp, minimum height=1.8em] (185) at (-6.5, 0) {$\encoding{P}$};
		\node [style=none] (186) at (-6.5, 0.5) {};
		\node [style=none] (187) at (-6.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (129.center)
			 to (128.center)
			 to (127.center)
			 to (130.center)
			 to cycle;
		\draw (131.center) to (133);
		\draw [bend left] (133) to (138.center);
		\draw [bend right] (133) to (139.center);
		\draw (144.center) to (145);
		\draw [bend left] (145) to (146.center);
		\draw [bend right] (145) to (147.center);
		\draw (148.center) to (142);
		\draw (142) to (150.center);
		\draw (147.center) to (154.center);
		\draw (138.center) to (153.center);
		\draw (139.center) to (151.center);
		\draw (146.center) to (152.center);
		\draw [in=180, out=0, looseness=1.25] (151.center) to (158.center);
		\draw [in=0, out=180, looseness=1.25] (157.center) to (152.center);
		\draw [in=360, out=-180, looseness=0.75] (161.center) to (157.center);
		\draw [in=0, out=-180, looseness=0.75] (162.center) to (158.center);
		\draw (166.center) to (167);
		\draw [bend right] (167) to (168.center);
		\draw [bend left] (167) to (169.center);
		\draw (171.center) to (172);
		\draw [bend right] (172) to (173.center);
		\draw [bend left] (172) to (174.center);
		\draw (175.center) to (170);
		\draw (170) to (176.center);
		\draw (174.center) to (180.center);
		\draw (168.center) to (179.center);
		\draw (169.center) to (177.center);
		\draw (173.center) to (178.center);
		\draw [in=0, out=180, looseness=1.25] (177.center) to (182.center);
		\draw [in=180, out=0, looseness=1.25] (181.center) to (178.center);
		\draw [in=-180, out=0, looseness=0.75] (183.center) to (181.center);
		\draw [in=180, out=0, looseness=0.75] (184.center) to (182.center);
		\draw (186.center) to (183.center);
		\draw (187.center) to (184.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
} \stackrel{\eqref{ax:copieradj1}}{\leq_{\basicR}} {
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (127) at (-6.75, 1.5) {};
		\node [style=none] (128) at (2.75, 1.5) {};
		\node [style=none] (129) at (2.75, -1.5) {};
		\node [style=none] (130) at (-6.75, -1.5) {};
		\node [style=none] (138) at (0.5, -0.45) {};
		\node [style=none] (139) at (0.5, -1.125) {};
		\node [style=bbox, minimum height=1.8em] (142) at (0.5, 0) {$\encoding{e}$};
		\node [style=none] (146) at (0.5, 1.125) {};
		\node [style=none] (147) at (0.5, 0.45) {};
		\node [style=none] (150) at (2.75, 0) {};
		\node [style=none] (151) at (0.75, -1.125) {};
		\node [style=none] (152) at (0.75, 1.125) {};
		\node [style=none] (153) at (0.5, -0.45) {};
		\node [style=none] (154) at (0.5, 0.45) {};
		\node [style=none] (157) at (1.25, 1.125) {};
		\node [style=none] (158) at (1.25, -1.125) {};
		\node [style=none] (161) at (2.75, 0.75) {};
		\node [style=none] (162) at (2.75, -0.75) {};
		\node [style=label] (163) at (3.25, -0.75) {$\Delta$};
		\node [style=label] (164) at (3.25, 0.75) {$\Gamma$};
		\node [style=label] (165) at (3.25, 0) {$A$};
		\node [style=none] (168) at (-2, -0.45) {};
		\node [style=none] (169) at (-2, -1.125) {};
		\node [style=bboxOp, minimum height=1.8em] (170) at (-2, 0) {$\encoding{e}$};
		\node [style=none] (173) at (-2, 1.125) {};
		\node [style=none] (174) at (-2, 0.45) {};
		\node [style=none] (176) at (-5, 0) {};
		\node [style=none] (177) at (-2.25, -1.125) {};
		\node [style=none] (178) at (-2.25, 1.125) {};
		\node [style=none] (179) at (-2, -0.45) {};
		\node [style=none] (180) at (-2, 0.45) {};
		\node [style=none] (181) at (-2.75, 1.125) {};
		\node [style=none] (182) at (-2.75, -1.125) {};
		\node [style=none] (183) at (-4.25, 0.5) {};
		\node [style=none] (184) at (-4.25, -0.5) {};
		\node [style=bboxOp, minimum height=1.8em] (185) at (-5.25, 0) {$\encoding{P}$};
		\node [style=none] (186) at (-5.25, 0.5) {};
		\node [style=none] (187) at (-5.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (129.center)
			 to (128.center)
			 to (127.center)
			 to (130.center)
			 to cycle;
		\draw (142) to (150.center);
		\draw (147.center) to (154.center);
		\draw (138.center) to (153.center);
		\draw (139.center) to (151.center);
		\draw (146.center) to (152.center);
		\draw [in=180, out=0, looseness=1.25] (151.center) to (158.center);
		\draw [in=0, out=180, looseness=1.25] (157.center) to (152.center);
		\draw [in=360, out=-180, looseness=0.75] (161.center) to (157.center);
		\draw [in=0, out=-180, looseness=0.75] (162.center) to (158.center);
		\draw (170) to (176.center);
		\draw (174.center) to (180.center);
		\draw (168.center) to (179.center);
		\draw (169.center) to (177.center);
		\draw (173.center) to (178.center);
		\draw [in=0, out=180, looseness=1.25] (177.center) to (182.center);
		\draw [in=180, out=0, looseness=1.25] (181.center) to (178.center);
		\draw [in=-180, out=0, looseness=0.75] (183.center) to (181.center);
		\draw [in=180, out=0, looseness=0.75] (184.center) to (182.center);
		\draw (186.center) to (183.center);
		\draw (187.center) to (184.center);
		\draw (173.center) to (146.center);
		\draw (147.center) to (174.center);
		\draw (168.center) to (138.center);
		\draw (139.center) to (169.center);
		\draw (170) to (142);
	\end{pgfonlayer}
\end{tikzpicture}
}
} \stackrel{\eqref{eq:cb:adj:sv}}{\leq_{\basicR}} {
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (127) at (0, 1.5) {};
		\node [style=none] (128) at (3.5, 1.5) {};
		\node [style=none] (129) at (3.5, -1.5) {};
		\node [style=none] (130) at (0, -1.5) {};
		\node [style=none] (150) at (3.5, 0) {};
		\node [style=none] (161) at (3.5, 0.575) {};
		\node [style=none] (162) at (3.5, -0.575) {};
		\node [style=label] (163) at (4, -0.75) {$\Delta$};
		\node [style=label] (164) at (4, 0.75) {$\Gamma$};
		\node [style=label] (165) at (4, 0) {$A$};
		\node [style=none] (176) at (1.75, 0) {};
		\node [style=bboxOp, minimum height=1.8em] (185) at (1.5, 0) {$\encoding{P}$};
		\node [style=none] (186) at (1.5, 0.575) {};
		\node [style=none] (187) at (1.5, -0.575) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (129.center)
			 to (128.center)
			 to (127.center)
			 to (130.center)
			 to cycle;
		\draw (186.center) to (161.center);
		\draw (150.center) to (176.center);
		\draw (187.center) to (162.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-30) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=corefl, scale=0.8] (69) at (-1.75, 1.5) {$c(\encoding{B})$};
		\node [style=none] (77) at (2.25, 2.5) {};
		\node [style=none] (80) at (2.5, 0.5) {};
		\node [style=none] (82) at (-2.75, 1.5) {};
		\node [style=none] (86) at (2.5, -0.5) {};
		\node [style=none] (89) at (2.25, -2.5) {};
		\node [style=none] (90) at (-2.75, -1.5) {};
		\node [style=none] (94) at (5.5, 1.15) {};
		\node [style=none] (95) at (4.25, 1.15) {};
		\node [style=none] (96) at (4.25, -1.15) {};
		\node [style=none] (97) at (5.5, -1.15) {};
		\node [style=none] (99) at (-2.75, 2.5) {};
		\node [style=none] (100) at (-3, 0.5) {};
		\node [style=none] (102) at (-3, -0.5) {};
		\node [style=none] (103) at (-2.75, -2.5) {};
		\node [style=none] (105) at (-7.5, 1.15) {};
		\node [style=none] (106) at (-4.75, 1.15) {};
		\node [style=none] (107) at (-4.75, -1.15) {};
		\node [style=none] (108) at (-7.5, -1.15) {};
		\node [style=none] (110) at (-4.25, 0) {};
		\node [style=corefl, scale=0.78] (111) at (-1.75, -1.5) {$c(\encoding{\neg B})$};
		\node [style=label] (121) at (6, 0) {$\Gamma$};
		\node [style=bboxOp] (126) at (-6, 0) {$\encoding{P}$};
		\node [style=bbox] (127) at (1.25, 1.5) {$\encoding{C}$};
		\node [style=bbox] (128) at (1.25, -1.5) {$\encoding{D}$};
		\node [style=none] (129) at (2.25, 1.5) {};
		\node [style=none] (130) at (2.25, -1.5) {};
		\node [style=none] (131) at (5.5, 0) {};
		\node [style=none] (132) at (3.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (106.center)
			 to (105.center)
			 to (108.center)
			 to (107.center)
			 to [bend right] (103.center)
			 to (89.center)
			 to [bend right] (96.center)
			 to (97.center)
			 to (94.center)
			 to (95.center)
			 to [bend right] (77.center)
			 to (99.center)
			 to [bend right] cycle;
		\draw [tape, fill=white] (100.center)
			 to (80.center)
			 to [bend left=90, looseness=1.50] (86.center)
			 to (102.center)
			 to [bend left=90, looseness=1.50] cycle;
		\draw (82.center) to (69);
		\draw [bend left=45] (110.center) to (82.center);
		\draw [bend right=45] (110.center) to (90.center);
		\draw (90.center) to (111);
		\draw (131.center) to (132.center);
		\draw [bend right=45] (132.center) to (129.center);
		\draw [bend left=45] (132.center) to (130.center);
		\draw (69) to (127);
		\draw (127) to (129.center);
		\draw (130.center) to (128);
		\draw (128) to (111);
		\draw (126) to (110.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 &\stackrel{\eqref{ax:diagnat}}{=_{\basicR}} 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=corefl, scale=0.8] (69) at (-1, 1.5) {$c(\encoding{B})$};
		\node [style=none] (77) at (2.75, 2.5) {};
		\node [style=none] (80) at (3, 0.5) {};
		\node [style=none] (82) at (-4, 1.5) {};
		\node [style=none] (86) at (3, -0.5) {};
		\node [style=none] (89) at (2.75, -2.5) {};
		\node [style=none] (90) at (-4, -1.5) {};
		\node [style=none] (94) at (6, 1.15) {};
		\node [style=none] (95) at (4.75, 1.15) {};
		\node [style=none] (96) at (4.75, -1.15) {};
		\node [style=none] (97) at (6, -1.15) {};
		\node [style=none] (99) at (-4.75, 2.5) {};
		\node [style=none] (100) at (-5, 0.5) {};
		\node [style=none] (102) at (-5, -0.5) {};
		\node [style=none] (103) at (-4.75, -2.5) {};
		\node [style=none] (105) at (-8, 1.15) {};
		\node [style=none] (106) at (-6.75, 1.15) {};
		\node [style=none] (107) at (-6.75, -1.15) {};
		\node [style=none] (108) at (-8, -1.15) {};
		\node [style=corefl, scale=0.78] (111) at (-1, -1.5) {$c(\encoding{\neg B})$};
		\node [style=label] (121) at (6.5, 0) {$\Gamma$};
		\node [style=bbox] (127) at (2, 1.5) {$\encoding{C}$};
		\node [style=bbox] (128) at (2, -1.5) {$\encoding{D}$};
		\node [style=none] (129) at (2.75, 1.5) {};
		\node [style=none] (130) at (2.75, -1.5) {};
		\node [style=none] (131) at (6, 0) {};
		\node [style=none] (132) at (4.25, 0) {};
		\node [style=bboxOp] (134) at (-4, 1.5) {$\encoding{P}$};
		\node [style=bboxOp] (135) at (-4, -1.5) {$\encoding{P}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (106.center)
			 to (105.center)
			 to (108.center)
			 to (107.center)
			 to [bend right] (103.center)
			 to (89.center)
			 to [bend right] (96.center)
			 to (97.center)
			 to (94.center)
			 to (95.center)
			 to [bend right] (77.center)
			 to (99.center)
			 to [bend right] cycle;
		\draw [tape, fill=white] (100.center)
			 to (80.center)
			 to [bend left=90, looseness=1.50] (86.center)
			 to (102.center)
			 to [bend left=90, looseness=1.50] cycle;
		\draw (82.center) to (69);
		\draw (90.center) to (111);
		\draw (131.center) to (132.center);
		\draw [bend right=45] (132.center) to (129.center);
		\draw [bend left=45] (132.center) to (130.center);
		\draw (69) to (127);
		\draw (127) to (129.center);
		\draw (130.center) to (128);
		\draw (128) to (111);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \stackrel{\text{(Ind. hyp.)}}{\leq_{\basicR}} 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (77) at (2, 2.5) {};
		\node [style=none] (80) at (2.25, 0.5) {};
		\node [style=none] (86) at (2.25, -0.5) {};
		\node [style=none] (89) at (2, -2.5) {};
		\node [style=none] (94) at (5.25, 1.15) {};
		\node [style=none] (95) at (4, 1.15) {};
		\node [style=none] (96) at (4, -1.15) {};
		\node [style=none] (97) at (5.25, -1.15) {};
		\node [style=none] (99) at (0.25, 2.5) {};
		\node [style=none] (100) at (0, 0.5) {};
		\node [style=none] (102) at (0, -0.5) {};
		\node [style=none] (103) at (0.25, -2.5) {};
		\node [style=none] (105) at (-3, 1.15) {};
		\node [style=none] (106) at (-1.75, 1.15) {};
		\node [style=none] (107) at (-1.75, -1.15) {};
		\node [style=none] (108) at (-3, -1.15) {};
		\node [style=label] (121) at (5.75, 0) {$\Gamma$};
		\node [style=bboxOp] (127) at (1.25, 1.5) {$\encoding{Q}$};
		\node [style=bboxOp] (128) at (1.25, -1.5) {$\encoding{Q}$};
		\node [style=none] (129) at (2, 1.5) {};
		\node [style=none] (130) at (2, -1.5) {};
		\node [style=none] (131) at (5.25, 0) {};
		\node [style=none] (132) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (106.center)
			 to (105.center)
			 to (108.center)
			 to (107.center)
			 to [bend right] (103.center)
			 to (89.center)
			 to [bend right] (96.center)
			 to (97.center)
			 to (94.center)
			 to (95.center)
			 to [bend right] (77.center)
			 to (99.center)
			 to [bend right] cycle;
		\draw [tape, fill=white] (100.center)
			 to (80.center)
			 to [bend left=90, looseness=1.50] (86.center)
			 to (102.center)
			 to [bend left=90, looseness=1.50] cycle;
		\draw (131.center) to (132.center);
		\draw [bend right=45] (132.center) to (129.center);
		\draw [bend left=45] (132.center) to (130.center);
		\draw (127) to (129.center);
		\draw (130.center) to (128);
	\end{pgfonlayer}
\end{tikzpicture}
}
 
    &\stackrel{\eqref{eq:cmon laws}}{=_{\basicR}} 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (127) at (0, 1.25) {};
		\node [style=none] (128) at (3.5, 1.25) {};
		\node [style=none] (129) at (3.5, -1.25) {};
		\node [style=none] (130) at (0, -1.25) {};
		\node [style=none] (150) at (3.5, 0) {};
		\node [style=label] (165) at (4, 0) {$\Gamma$};
		\node [style=none] (176) at (1.75, 0) {};
		\node [style=bboxOp, minimum height=1.8em] (185) at (1.5, 0) {$\encoding{Q}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (129.center)
			 to (128.center)
			 to (127.center)
			 to (130.center)
			 to cycle;
		\draw (150.center) to (176.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (77) at (2.25, 2.5) {};
		\node [style=none] (80) at (2.5, 0.5) {};
		\node [style=none] (82) at (1.5, 1.5) {};
		\node [style=none] (86) at (2.5, -0.5) {};
		\node [style=none] (89) at (2.25, -2.5) {};
		\node [style=none] (90) at (1.5, -1.5) {};
		\node [style=none] (95) at (4.25, 1.15) {};
		\node [style=none] (96) at (4.25, -1.15) {};
		\node [style=label] (121) at (13.75, 1.5) {$\Gamma$};
		\node [style=none] (129) at (2.25, 1.5) {};
		\node [style=none] (130) at (2.25, -1.5) {};
		\node [style=none] (132) at (3.75, 0) {};
		\node [style=bboxOp] (134) at (1.5, 1.5) {$\encoding{P}$};
		\node [style=bboxOp] (135) at (1.5, -1.5) {$\encoding{P}$};
		\node [style=none] (136) at (7, 2.5) {};
		\node [style=none] (137) at (6.75, 0.5) {};
		\node [style=none] (138) at (6.75, -0.5) {};
		\node [style=none] (139) at (7, -2.5) {};
		\node [style=none] (141) at (5, 1.15) {};
		\node [style=none] (142) at (5, -1.15) {};
		\node [style=none] (143) at (7, 1.5) {};
		\node [style=none] (144) at (7, -1.5) {};
		\node [style=none] (145) at (5.5, 0) {};
		\node [style=none] (146) at (13, 2.5) {};
		\node [style=none] (147) at (13, 0.5) {};
		\node [style=none] (148) at (13, -0.5) {};
		\node [style=none] (149) at (13, -2.5) {};
		\node [style=corefl, scale=0.8] (150) at (8.5, 1.5) {$c(\encoding{B})$};
		\node [style=corefl, scale=0.78] (151) at (8.5, -1.5) {$c(\encoding{\neg B})$};
		\node [style=bbox] (152) at (11.5, 1.5) {$\encoding{C}$};
		\node [style=none] (154) at (0, 2.5) {};
		\node [style=none] (155) at (0, 0.5) {};
		\node [style=none] (156) at (0, -0.5) {};
		\node [style=none] (157) at (0, -2.5) {};
		\node [style=none] (158) at (13, 1.5) {};
		\node [style=none] (159) at (13, -1.5) {};
		\node [style=label] (160) at (13.75, -1.5) {$\Gamma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (137.center)
			 to [bend right=90, looseness=1.50] (138.center)
			 to (148.center)
			 to (149.center)
			 to (139.center)
			 to [bend left] (142.center)
			 to (96.center)
			 to [bend left] (89.center)
			 to (157.center)
			 to (156.center)
			 to (86.center)
			 to [bend right=90, looseness=1.50] (80.center)
			 to (155.center)
			 to (154.center)
			 to (77.center)
			 to [bend left] (95.center)
			 to (141.center)
			 to [bend left] (136.center)
			 to (146.center)
			 to (147.center)
			 to cycle;
		\draw [bend right=45] (132.center) to (129.center);
		\draw [bend left=45] (132.center) to (130.center);
		\draw [bend left=45] (145.center) to (143.center);
		\draw [bend right=45] (145.center) to (144.center);
		\draw (132.center) to (145.center);
		\draw (150) to (152);
		\draw (143.center) to (150);
		\draw (151) to (144.center);
		\draw (134) to (129.center);
		\draw (130.center) to (135);
		\draw (151) to (159.center);
		\draw (158.center) to (152);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \stackrel{\substack{\eqref{ax:codiagnat} \\ \eqref{ax:diagnat}}}{=_{\basicR}} 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (77) at (0.25, 2.5) {};
		\node [style=none] (80) at (0.5, 0.5) {};
		\node [style=none] (86) at (0.5, -0.5) {};
		\node [style=none] (89) at (0.25, -2.5) {};
		\node [style=none] (95) at (2.25, 1.15) {};
		\node [style=none] (96) at (2.25, -1.15) {};
		\node [style=label] (121) at (14, 1.5) {$\Gamma$};
		\node [style=none] (136) at (5, 2.5) {};
		\node [style=none] (137) at (4.75, 0.5) {};
		\node [style=none] (138) at (4.75, -0.5) {};
		\node [style=none] (139) at (5, -2.5) {};
		\node [style=none] (141) at (3, 1.15) {};
		\node [style=none] (142) at (3, -1.15) {};
		\node [style=none] (143) at (5.75, 1.5) {};
		\node [style=none] (144) at (5.75, -1.5) {};
		\node [style=none] (146) at (13.25, 2.5) {};
		\node [style=none] (147) at (13.25, 0.5) {};
		\node [style=none] (148) at (13.25, -0.5) {};
		\node [style=none] (149) at (13.25, -2.5) {};
		\node [style=corefl, scale=0.8] (150) at (8.75, 1.5) {$c(\encoding{B})$};
		\node [style=corefl, scale=0.78] (151) at (8.75, -1.5) {$c(\encoding{\neg B})$};
		\node [style=bbox] (152) at (11.75, 1.5) {$\encoding{C}$};
		\node [style=none] (154) at (-0.5, 2.5) {};
		\node [style=none] (155) at (-0.5, 0.5) {};
		\node [style=none] (156) at (-0.5, -0.5) {};
		\node [style=none] (157) at (-0.5, -2.5) {};
		\node [style=none] (158) at (13.25, 1.5) {};
		\node [style=none] (159) at (13.25, -1.5) {};
		\node [style=label] (160) at (14, -1.5) {$\Gamma$};
		\node [style=bboxOp] (161) at (5.75, 1.5) {$\encoding{P}$};
		\node [style=bboxOp] (162) at (5.75, -1.5) {$\encoding{P}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (137.center)
			 to [bend right=90, looseness=1.50] (138.center)
			 to (148.center)
			 to (149.center)
			 to (139.center)
			 to [bend left] (142.center)
			 to (96.center)
			 to [bend left] (89.center)
			 to (157.center)
			 to (156.center)
			 to (86.center)
			 to [bend right=90, looseness=1.50] (80.center)
			 to (155.center)
			 to (154.center)
			 to (77.center)
			 to [bend left] (95.center)
			 to (141.center)
			 to [bend left] (136.center)
			 to (146.center)
			 to (147.center)
			 to cycle;
		\draw (150) to (152);
		\draw (143.center) to (150);
		\draw (151) to (144.center);
		\draw (151) to (159.center);
		\draw (158.center) to (152);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \stackrel{\text{(Ind. hyp.)}}{\leq_{\basicR}} 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (77) at (0.25, 2.5) {};
		\node [style=none] (80) at (0.5, 0.5) {};
		\node [style=none] (86) at (0.5, -0.5) {};
		\node [style=none] (89) at (0.25, -2.5) {};
		\node [style=none] (95) at (2.25, 1.15) {};
		\node [style=none] (96) at (2.25, -1.15) {};
		\node [style=label] (121) at (11.5, 1.5) {$\Gamma$};
		\node [style=none] (136) at (5, 2.5) {};
		\node [style=none] (137) at (4.75, 0.5) {};
		\node [style=none] (138) at (4.75, -0.5) {};
		\node [style=none] (139) at (5, -2.5) {};
		\node [style=none] (141) at (3, 1.15) {};
		\node [style=none] (142) at (3, -1.15) {};
		\node [style=none] (144) at (5.75, -1.5) {};
		\node [style=none] (146) at (10.75, 2.5) {};
		\node [style=none] (147) at (10.75, 0.5) {};
		\node [style=none] (148) at (10.75, -0.5) {};
		\node [style=none] (149) at (10.75, -2.5) {};
		\node [style=corefl, scale=0.78] (151) at (8.75, -1.5) {$c(\encoding{\neg B})$};
		\node [style=none] (154) at (-0.5, 2.5) {};
		\node [style=none] (155) at (-0.5, 0.5) {};
		\node [style=none] (156) at (-0.5, -0.5) {};
		\node [style=none] (157) at (-0.5, -2.5) {};
		\node [style=none] (158) at (10.75, 1.5) {};
		\node [style=none] (159) at (10.75, -1.5) {};
		\node [style=label] (160) at (11.5, -1.5) {$\Gamma$};
		\node [style=bboxOp] (161) at (9.25, 1.5) {$\encoding{P}$};
		\node [style=bboxOp] (162) at (5.75, -1.5) {$\encoding{P}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (137.center)
			 to [bend right=90, looseness=1.50] (138.center)
			 to (148.center)
			 to (149.center)
			 to (139.center)
			 to [bend left] (142.center)
			 to (96.center)
			 to [bend left] (89.center)
			 to (157.center)
			 to (156.center)
			 to (86.center)
			 to [bend right=90, looseness=1.50] (80.center)
			 to (155.center)
			 to (154.center)
			 to (77.center)
			 to [bend left] (95.center)
			 to (141.center)
			 to [bend left] (136.center)
			 to (146.center)
			 to (147.center)
			 to cycle;
		\draw (151) to (144.center);
		\draw (151) to (159.center);
		\draw (161) to (158.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (77) at (2.25, 2.5) {};
		\node [style=none] (80) at (2.5, 0.5) {};
		\node [style=none] (82) at (2.25, 1.5) {};
		\node [style=none] (86) at (2.5, -0.5) {};
		\node [style=none] (89) at (2.25, -2.5) {};
		\node [style=none] (90) at (2, -1.5) {};
		\node [style=none] (95) at (4.25, 1.15) {};
		\node [style=none] (96) at (4.25, -1.15) {};
		\node [style=none] (129) at (2.25, 1.5) {};
		\node [style=none] (130) at (2.25, -1.5) {};
		\node [style=none] (132) at (3.75, 0) {};
		\node [style=bboxOp] (135) at (1.5, -1.5) {$\encoding{P}$};
		\node [style=none] (136) at (7, 2.5) {};
		\node [style=none] (137) at (6.75, 0.5) {};
		\node [style=none] (138) at (6.75, -0.5) {};
		\node [style=none] (139) at (7, -2.5) {};
		\node [style=none] (141) at (5, 1.15) {};
		\node [style=none] (142) at (5, -1.15) {};
		\node [style=none] (143) at (7, 1.5) {};
		\node [style=none] (144) at (7, -1.5) {};
		\node [style=none] (145) at (5.5, 0) {};
		\node [style=none] (146) at (12.5, 2.5) {};
		\node [style=none] (147) at (12.5, 0.5) {};
		\node [style=none] (148) at (14.5, -0.5) {};
		\node [style=none] (149) at (14.5, -2.5) {};
		\node [style=corefl, scale=0.8] (150) at (8.5, 1.5) {$c(\encoding{B})$};
		\node [style=corefl, scale=0.78] (151) at (8.5, -1.5) {$c(\encoding{\neg B})$};
		\node [style=bbox] (152) at (11.5, 1.5) {$\encoding{C}$};
		\node [style=none] (154) at (2.25, 2.5) {};
		\node [style=none] (155) at (2.25, 0.5) {};
		\node [style=none] (156) at (0, -0.5) {};
		\node [style=none] (157) at (0, -2.5) {};
		\node [style=none] (158) at (12.5, 1.5) {};
		\node [style=none] (159) at (14.5, -1.5) {};
		\node [style=label] (160) at (15.25, -1.5) {$\Gamma$};
		\node [style=none] (161) at (12.5, 5.25) {};
		\node [style=none] (162) at (12.5, 3.25) {};
		\node [style=none] (163) at (2.25, 5.25) {};
		\node [style=none] (164) at (2.25, 3.25) {};
		\node [style=none] (165) at (12.5, 4.25) {};
		\node [style=none] (166) at (2.25, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (86.center)
			 to [bend right=90, looseness=1.50] (80.center)
			 to (155.center)
			 to [bend left=90, looseness=1.50] (163.center)
			 to (161.center)
			 to [bend left=90, looseness=1.50] (147.center)
			 to (137.center)
			 to [bend right=90, looseness=1.50] (138.center)
			 to (148.center)
			 to (149.center)
			 to (139.center)
			 to [bend left] (142.center)
			 to (96.center)
			 to [bend left] (89.center)
			 to (157.center)
			 to (156.center)
			 to cycle;
		\draw [tape, fill=white] (141.center)
			 to [bend left] (136.center)
			 to (146.center)
			 to [bend right=90, looseness=1.75] (162.center)
			 to (164.center)
			 to [bend right=90, looseness=1.75] (154.center)
			 to (77.center)
			 to [bend left] (95.center)
			 to cycle;
		\draw [bend right=45] (132.center) to (129.center);
		\draw [bend left=45] (132.center) to (130.center);
		\draw [bend left=45] (145.center) to (143.center);
		\draw [bend right=45] (145.center) to (144.center);
		\draw (132.center) to (145.center);
		\draw (150) to (152);
		\draw (143.center) to (150);
		\draw (151) to (144.center);
		\draw (130.center) to (135);
		\draw (151) to (159.center);
		\draw (158.center) to (152);
		\draw [bend left=90, looseness=1.50] (165.center) to (158.center);
		\draw [bend right=90, looseness=1.50] (166.center) to (82.center);
		\draw (82.center) to (129.center);
		\draw (166.center) to (165.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
} \leq_{\basicR} \scalebox{0.9}{
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (77) at (2.25, 2.5) {};
		\node [style=none] (80) at (2.5, 0.5) {};
		\node [style=none] (86) at (2.5, -0.5) {};
		\node [style=none] (89) at (2.25, -2.5) {};
		\node [style=none] (95) at (4.25, 1.15) {};
		\node [style=none] (96) at (4.25, -1.15) {};
		\node [style=none] (136) at (7, 2.5) {};
		\node [style=none] (137) at (6.75, 0.5) {};
		\node [style=none] (138) at (6.75, -0.5) {};
		\node [style=none] (139) at (7, -2.5) {};
		\node [style=none] (141) at (5, 1.15) {};
		\node [style=none] (142) at (5, -1.15) {};
		\node [style=none] (144) at (8.25, -1.5) {};
		\node [style=none] (146) at (11.5, 2.5) {};
		\node [style=none] (147) at (11.5, 0.5) {};
		\node [style=none] (148) at (13.5, -0.5) {};
		\node [style=none] (149) at (13.5, -2.5) {};
		\node [style=corefl, scale=0.78] (151) at (11.5, -1.5) {$c(\encoding{\neg B})$};
		\node [style=none] (154) at (2.25, 2.5) {};
		\node [style=none] (155) at (2.25, 0.5) {};
		\node [style=none] (156) at (0.25, -0.5) {};
		\node [style=none] (157) at (0.25, -2.5) {};
		\node [style=none] (159) at (13.5, -1.5) {};
		\node [style=label] (160) at (14.25, -1.5) {$\Gamma$};
		\node [style=none] (161) at (11.5, 5.25) {};
		\node [style=none] (162) at (11.5, 3.25) {};
		\node [style=none] (163) at (2.25, 5.25) {};
		\node [style=none] (164) at (2.25, 3.25) {};
		\node [style=bboxOp] (165) at (8.25, -1.5) {$\encoding{P}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (86.center)
			 to [bend right=90, looseness=1.50] (80.center)
			 to (155.center)
			 to [bend left=90, looseness=1.50] (163.center)
			 to (161.center)
			 to [bend left=90, looseness=1.50] (147.center)
			 to (137.center)
			 to [bend right=90, looseness=1.50] (138.center)
			 to (148.center)
			 to (149.center)
			 to (139.center)
			 to [bend left] (142.center)
			 to (96.center)
			 to [bend left] (89.center)
			 to (157.center)
			 to (156.center)
			 to cycle;
		\draw [tape, fill=white] (141.center)
			 to [bend left] (136.center)
			 to (146.center)
			 to [bend right=90, looseness=1.75] (162.center)
			 to (164.center)
			 to [bend right=90, looseness=1.75] (154.center)
			 to (77.center)
			 to [bend left] (95.center)
			 to cycle;
		\draw (151) to (144.center);
		\draw (151) to (159.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
} \stackrel{\eqref{ax:trace:tape:kstar-id}}{=_{\basicR}} 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (138) at (6.75, 1) {};
		\node [style=none] (139) at (6.75, -1) {};
		\node [style=none] (144) at (8.25, 0) {};
		\node [style=none] (148) at (13.5, 1) {};
		\node [style=none] (149) at (13.5, -1) {};
		\node [style=corefl, scale=0.78] (151) at (11.5, 0) {$c(\encoding{\neg B})$};
		\node [style=none] (159) at (13.5, 0) {};
		\node [style=label] (160) at (14.25, 0) {$\Gamma$};
		\node [style=bboxOp] (165) at (8.25, 0) {$\encoding{P}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (149.center)
			 to (139.center)
			 to (138.center)
			 to (148.center)
			 to cycle;
		\draw (151) to (144.center);
		\draw (151) to (159.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-31) <==
\begin{array}{r@{\;\;}c@{\;\;}l r@{\;\;}c@{\;\;}l}
\{P\}C\{Q\} &\text{iff}& \CBdsem{\op{\encoding{P}} \dcomp \encoding{C}}_{\interpretation} \subseteq \CBdsem{\op{\encoding{Q}}}_{\interpretation}{} &  \lAngle P \rAngle C \lAngle Q \rAngle & \text{iff} & \CBdsem{\encoding{P} }_{\interpretation} \subseteq \CBdsem{ \encoding{C}\dcomp  \encoding{Q}}_{\interpretation}{}  \\
 \text{[}P\text{]} C \text{[}Q\text{]}  &\text{iff}& \CBdsem{\op{\encoding{P}} \dcomp \encoding{C}}_{\interpretation} \supseteq \CBdsem{\op{ \encoding{Q}}}_{\interpretation}{} &  (P)C(Q) & \text{iff} & \CBdsem{\encoding{P} }_{\interpretation} \supseteq \CBdsem{ \encoding{C}\dcomp  \encoding{Q}}_{\interpretation}{}  \\
\end{array}
\begin{tabular}{ c @{\qquad} c @{\qquad} c }
    \toprule
    Logic & Triple & Inequality \\
    \midrule
    Hoare & \(\{P\}C\{Q\}\) & $
    \InputIfFileExists{hoare/inclusions/hoare/lhs.tikz}{}{\input{./tikz/hoare/inclusions/hoare/lhs.tikz}}
 \leq_{\basicR} 
    \InputIfFileExists{hoare/inclusions/hoare/rhs.tikz}{}{\input{./tikz/hoare/inclusions/hoare/rhs.tikz}}
$\\ %
    Incorrectness & \([P]C[Q]\) & $
    \InputIfFileExists{hoare/inclusions/hoare/lhs.tikz}{}{\input{./tikz/hoare/inclusions/hoare/lhs.tikz}}
 \geq_{\basicR} 
    \InputIfFileExists{hoare/inclusions/hoare/rhs.tikz}{}{\input{./tikz/hoare/inclusions/hoare/rhs.tikz}}
$\\ %
    Sufficient incorrectness & \(\lAngle P \rAngle C \lAngle Q \rAngle\) & $
    \InputIfFileExists{hoare/inclusions/suffInc/lhs.tikz}{}{\input{./tikz/hoare/inclusions/suffInc/lhs.tikz}}
 \leq_{\basicR} 
    \InputIfFileExists{hoare/inclusions/suffInc/rhs.tikz}{}{\input{./tikz/hoare/inclusions/suffInc/rhs.tikz}}
$\\ %
    Necessary & \((P)C(Q)\) & $
    \InputIfFileExists{hoare/inclusions/suffInc/lhs.tikz}{}{\input{./tikz/hoare/inclusions/suffInc/lhs.tikz}}
 \geq_{\basicR} 
    \InputIfFileExists{hoare/inclusions/suffInc/rhs.tikz}{}{\input{./tikz/hoare/inclusions/suffInc/rhs.tikz}}
$\\[4pt] %
    \bottomrule
  \end{tabular}

==> (inline-32) <==
\begin{array}{l@{\qquad}l@{\qquad}c@{\qquad}c}
        \toprule
        & \text{Symbol} & \text{String diagram} & \text{Tape diagram}
        \\
        \midrule
        \text{Identity} & \id{\uno} & 
    \InputIfFileExists{empty.tikz}{}{\input{./tikz/empty.tikz}}
  & \Twire{\uno}
        \\
        \text{Identity} & \id{A} & \stringId{A} &  \Twire{A}
        \\
        \text{Symmetry} & \sigma_{A,B} & \Csymm{A}{B} & \Ttapesymm{A}{B}
        \\
        \text{Copier} & \copier{A} & \CBcopier{A} & \Copier{A}
        \\
        \text{Discharger} & \discharger{A} & \CBdischarger{A} & \Discharger{A}
        \\
        \text{Cocopier} & \cocopier{A} & \CBcocopier{A} & \Cocopier{A}
        \\
        \text{Codischarger} & \codischarger{A} & \CBcodischarger{A} & \Codischarger{A}
        \\
        \text{Meet} & f \sqcap g & \stringConvolution{f}{g}{U}{V} & \TstringConvolution{f}{g}{U}{V}
        \\
        \text{Top} & \top & \stringBottom{U}{V} & \TstringBottom{U}{V}
        \\
        \text{Converse} & \op{f} & \stringOp{f}{U}{V} & \TstringOp{f}{U}{V}
        \\
        \text{Identity} & \id{\zero} & 
    \InputIfFileExists{empty.tikz}{}{\input{./tikz/empty.tikz}}
 & 
    \InputIfFileExists{empty.tikz}{}{\input{./tikz/empty.tikz}}

        \\
        \text{Identity} & \id{U} & \stringId{U} &  \Twire{U}
        \\
        \text{Symmetry} & \symmp{U}{V} & \Csymm{U}{V} & \Tsymmp{U}{V} 
        \\
        \text{Diagonal} & \diag{U} & \CBcopier{U} & \Tcomonoid{U}
        \\
        \text{Bang} & \bang{U} & \CBdischarger{U} & \Tcounit{U}
        \\
        \text{Codiagonal} & \codiag{U} & \CBcocopier{U} & \Tmonoid{U}
        \\
        \text{Cobang} & \cobang{U} & \CBcodischarger{U} & \Tunit{U}
        \\
        \text{Join} & f \sqcup g & \stringConvolution{f}{g}{U}{V} & \Tunion{f}{g}{U}{V}
        \\
        \text{Bottom} &\bot & \stringBottom{U}{V} & \Tcounit{U} \; \Tunit{V}
        \\
        \text{Kleene star} & \kstar{f} & \Crepetition{f}{U}{U}  & \Tkstar{f}{U}
        \\
        \bottomrule
    \end{array}

==> (inline-33) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-2.5, -0.625) {$X$};
		\node [style=none] (117) at (-2, -0.625) {};
		\node [style=none] (118) at (-1.5, 0.625) {};
		\node [style=label] (120) at (4.5, -0.625) {$Y$};
		\node [style=none] (125) at (4, -0.625) {};
		\node [style=none] (126) at (3.5, 0.625) {};
		\node [style=stringlongbox, scale=1.4] (128) at (0, 0) {$f$};
		\node [style=stringbox] (129) at (2, 0.625) {$u$};
		\node [style=none] (130) at (-1.5, 1.875) {};
		\node [style=none] (131) at (3.5, 1.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (118.center) to (129);
		\draw (129) to (126.center);
		\draw (125.center) to (117.center);
		\draw (131.center) to (130.center);
		\draw [bend right=90, looseness=1.75] (130.center) to (118.center);
		\draw [bend left=90, looseness=1.75] (131.center) to (126.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 = 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (4.5, -0.625) {$Y$};
		\node [style=none] (117) at (4, -0.625) {};
		\node [style=none] (118) at (3.5, 0.625) {};
		\node [style=label] (120) at (-2.5, -0.625) {$X$};
		\node [style=none] (125) at (-2, -0.625) {};
		\node [style=none] (126) at (-1.5, 0.625) {};
		\node [style=stringlongbox, scale=1.4] (128) at (2, 0) {$f$};
		\node [style=stringbox] (129) at (0, 0.625) {$u$};
		\node [style=none] (130) at (3.5, 1.875) {};
		\node [style=none] (131) at (-1.5, 1.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (118.center) to (129);
		\draw (129) to (126.center);
		\draw (125.center) to (117.center);
		\draw (131.center) to (130.center);
		\draw [bend left=90, looseness=1.75] (130.center) to (118.center);
		\draw [bend right=90, looseness=1.75] (131.center) to (126.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tabular}{l r}
      \toprule
      \(\trace_{S}((\id{} \perG u) \dcomp f \dcomp (\id{} \perG v)) = 
      u \dcomp \trace_{S}f \dcomp v\) & (\ref*{ax:trace:tightening}) \\
      \(\trace_{S}(f \perG g) = \trace_{S}f \perG g\) & (\ref*{ax:trace:strength})\\
      \(\trace_{T} \trace_{S} f = \trace_{S \perG T} f\) & (\ref*{ax:trace:joining})\\
      \(\trace_{\unoG} f = f\) & (\ref*{ax:trace:vanishing})\\
      \(\trace_{T}(f \dcomp (u \perG \id{})) = 
      \trace_{S}((u \perG \id{}) \dcomp f)\) & (\ref*{ax:trace:sliding})\\
      \(\trace_{S} \sigma^\perG_{S,S} = \id{S}\) & (\ref*{ax:trace:yanking})\\
      \bottomrule
    \end{tabular}
\begin{tabular}{l r}
      \toprule
      if \(f \dcomp (r \perG \id{}) = (r \perG \id{}) \dcomp g\), then
      \(\trace_{S} f = \trace_{T} g\) & (\ref*{ax:trace:uniformity})\\
      \bottomrule
    \end{tabular}
\begin{array}{c@{}c@{}c @{\qquad} c@{}c@{}c}
      
    \InputIfFileExists{traceAx/tight/lhs.tikz}{}{\input{./tikz/traceAx/tight/lhs.tikz}}
 &\stackrel{\text{(tightening)}}{=}& 
      
    \InputIfFileExists{traceAx/tight/rhs.tikz}{}{\input{./tikz/traceAx/tight/rhs.tikz}}

      &
      
    \InputIfFileExists{traceAx/strength/lhs.tikz}{}{\input{./tikz/traceAx/strength/lhs.tikz}}
 &\stackrel{\text{(strength)}}{=}& 
      
    \InputIfFileExists{traceAx/strength/rhs.tikz}{}{\input{./tikz/traceAx/strength/rhs.tikz}}

      \\[20pt]
      
    \InputIfFileExists{traceAx/join/lhs.tikz}{}{\input{./tikz/traceAx/join/lhs.tikz}}
 &\stackrel{\text{(joining)}}{=}& 
      
    \InputIfFileExists{traceAx/join/rhs.tikz}{}{\input{./tikz/traceAx/join/rhs.tikz}}

      &
      
    \InputIfFileExists{traceAx/vanish/lhs.tikz}{}{\input{./tikz/traceAx/vanish/lhs.tikz}}
 &\stackrel{\text{(vanishing)}}{=}& 
      
    \InputIfFileExists{traceAx/vanish/rhs.tikz}{}{\input{./tikz/traceAx/vanish/rhs.tikz}}

      \\[20pt]
      
    \InputIfFileExists{traceAx/slide/lhs.tikz}{}{\input{./tikz/traceAx/slide/lhs.tikz}}
 &\stackrel{\text{(sliding)}}{=}& 
      
    \InputIfFileExists{traceAx/slide/rhs.tikz}{}{\input{./tikz/traceAx/slide/rhs.tikz}}

      &
      
    \InputIfFileExists{traceAx/yank/lhs.tikz}{}{\input{./tikz/traceAx/yank/lhs.tikz}}
 &\stackrel{\text{(yanking)}}{=}& 
      
    \InputIfFileExists{traceAx/yank/rhs.tikz}{}{\input{./tikz/traceAx/yank/rhs.tikz}}

    \end{array}
\begin{array}{c}
        
    \InputIfFileExists{traceAx/uniformity/lhs.tikz}{}{\input{./tikz/traceAx/uniformity/lhs.tikz}}

        =
        
    \InputIfFileExists{traceAx/uniformity/rhs.tikz}{}{\input{./tikz/traceAx/uniformity/rhs.tikz}}

        \stackrel{(\text{uniformity})}{\implies}
        
    \InputIfFileExists{traceAx/uniformity/TR_lhs.tikz}{}{\input{./tikz/traceAx/uniformity/TR_lhs.tikz}}

        =
        
    \InputIfFileExists{traceAx/uniformity/TR_rhs.tikz}{}{\input{./tikz/traceAx/uniformity/TR_rhs.tikz}}

      \end{array}

==> (inline-34) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-2.75, 0) {$X$};
		\node [style=black] (107) at (1.5, 0) {};
		\node [style=none] (108) at (0.5, -1) {};
		\node [style=none] (109) at (0.5, 1) {};
		\node [style=label] (120) at (2.75, 0) {$Y$};
		\node [style=black] (121) at (-1.5, 0) {};
		\node [style=none] (122) at (-0.5, -1) {};
		\node [style=none] (123) at (-0.5, 1) {};
		\node [style=none] (124) at (2.25, 0) {};
		\node [style=none] (125) at (-2.25, 0) {};
		\node [style=stringbox] (126) at (0, 1) {$f$};
		\node [style=stringbox] (127) at (0, -1) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (109.center) to (107);
		\draw [bend left=45] (107) to (108.center);
		\draw [bend right=45] (123.center) to (121);
		\draw [bend right=45] (121) to (122.center);
		\draw (125.center) to (121);
		\draw (124.center) to (107);
		\draw (123.center) to (126);
		\draw (109.center) to (126);
		\draw (122.center) to (127);
		\draw (127) to (108.center);
	\end{pgfonlayer}
\end{tikzpicture}
}

      &\leq 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-2.75, 0) {$X$};
		\node [style=black] (107) at (1.5, 0) {};
		\node [style=none] (108) at (0.5, -1) {};
		\node [style=none] (109) at (0.5, 1) {};
		\node [style=label] (120) at (2.75, 0) {$Y$};
		\node [style=black] (121) at (-1.5, 0) {};
		\node [style=none] (122) at (-0.5, -1) {};
		\node [style=none] (123) at (-0.5, 1) {};
		\node [style=none] (124) at (2.25, 0) {};
		\node [style=none] (125) at (-2.25, 0) {};
		\node [style=stringbox] (126) at (0, 1) {$g$};
		\node [style=stringbox] (127) at (0, -1) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (109.center) to (107);
		\draw [bend left=45] (107) to (108.center);
		\draw [bend right=45] (123.center) to (121);
		\draw [bend right=45] (121) to (122.center);
		\draw (125.center) to (121);
		\draw (124.center) to (107);
		\draw (123.center) to (126);
		\draw (109.center) to (126);
		\draw (122.center) to (127);
		\draw (127) to (108.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \tag{Hyp.}  \\
      &= 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-5, 0) {$X$};
		\node [style=black] (107) at (0.75, 0) {};
		\node [style=none] (108) at (-0.25, -1) {};
		\node [style=none] (109) at (-0.25, 1) {};
		\node [style=label] (120) at (2, 0) {$Y$};
		\node [style=black] (121) at (-1.5, 0) {};
		\node [style=none] (122) at (-0.5, -1) {};
		\node [style=none] (123) at (-0.5, 1) {};
		\node [style=none] (124) at (1.5, 0) {};
		\node [style=stringbox] (126) at (-3, 0) {$g$};
		\node [style=none] (127) at (-4.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (109.center) to (107);
		\draw [bend left=45] (107) to (108.center);
		\draw [bend right=45] (123.center) to (121);
		\draw [bend right=45] (121) to (122.center);
		\draw (124.center) to (107);
		\draw (123.center) to (109.center);
		\draw (127.center) to (126);
		\draw (122.center) to (108.center);
		\draw (126) to (121);
	\end{pgfonlayer}
\end{tikzpicture}
}
  \tag{\ref{ax:comonoid:nat:copy}}\\
      &\leq 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-2, 0) {$X$};
		\node [style=label] (120) at (2, 0) {$Y$};
		\node [style=none] (124) at (1.5, 0) {};
		\node [style=stringbox] (126) at (0, 0) {$g$};
		\node [style=none] (127) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (127.center) to (126);
		\draw (126) to (124.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \tag{\ref{ax:adjbiprod:3}}
    \end{align*}  
  \end{minipage}
  \quad
  \vline
  \begin{minipage}{0.48\textwidth}
    \begin{align*}
      
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-2, 0) {$X$};
		\node [style=label] (120) at (2, 0) {$Y$};
		\node [style=none] (124) at (1.5, 0) {};
		\node [style=stringbox] (126) at (0, 0) {$g$};
		\node [style=none] (127) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (127.center) to (126);
		\draw (126) to (124.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 
      &= 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-2.75, 0) {$X$};
		\node [style=black] (107) at (1.5, 0) {};
		\node [style=none] (108) at (0.5, -1) {};
		\node [style=none] (109) at (0.5, 1) {};
		\node [style=label] (120) at (2.75, 0) {$Y$};
		\node [style=black] (121) at (-1.5, 0) {};
		\node [style=none] (122) at (-0.5, -1) {};
		\node [style=none] (123) at (-0.5, 1) {};
		\node [style=none] (124) at (2.25, 0) {};
		\node [style=none] (125) at (-2.25, 0) {};
		\node [style=stringbox] (127) at (0, -1) {$g$};
		\node [style=black] (128) at (-0.5, 1) {};
		\node [style=black] (129) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (109.center) to (107);
		\draw [bend left=45] (107) to (108.center);
		\draw [bend right=45] (123.center) to (121);
		\draw [bend right=45] (121) to (122.center);
		\draw (125.center) to (121);
		\draw (124.center) to (107);
		\draw (122.center) to (127);
		\draw (127) to (108.center);
		\draw (128) to (123.center);
		\draw (129) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \tag{\ref{ax:comonoid:unit}, \ref{ax:monoid:unit}}\\
      &= 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-2.75, 0) {$X$};
		\node [style=black] (107) at (3, 0) {};
		\node [style=none] (108) at (2, -1) {};
		\node [style=none] (109) at (2, 1) {};
		\node [style=label] (120) at (4.25, 0) {$Y$};
		\node [style=black] (121) at (-1.5, 0) {};
		\node [style=none] (122) at (-0.5, -1) {};
		\node [style=none] (123) at (-0.5, 1) {};
		\node [style=none] (124) at (3.75, 0) {};
		\node [style=none] (125) at (-2.25, 0) {};
		\node [style=stringbox] (126) at (1.5, 1) {$f$};
		\node [style=stringbox] (127) at (1.5, -1) {$g$};
		\node [style=black] (128) at (-0.5, 1) {};
		\node [style=black] (129) at (0.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (109.center) to (107);
		\draw [bend left=45] (107) to (108.center);
		\draw [bend right=45] (123.center) to (121);
		\draw [bend right=45] (121) to (122.center);
		\draw (125.center) to (121);
		\draw (124.center) to (107);
		\draw (109.center) to (126);
		\draw (122.center) to (127);
		\draw (127) to (108.center);
		\draw (129) to (126);
		\draw (128) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \tag{\ref{ax:monoid:nat:discard}}\\
      &\leq 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-2.75, 0) {$X$};
		\node [style=black] (107) at (1.5, 0) {};
		\node [style=none] (108) at (0.5, -1) {};
		\node [style=none] (109) at (0.5, 1) {};
		\node [style=label] (120) at (2.75, 0) {$Y$};
		\node [style=black] (121) at (-1.5, 0) {};
		\node [style=none] (122) at (-0.5, -1) {};
		\node [style=none] (123) at (-0.5, 1) {};
		\node [style=none] (124) at (2.25, 0) {};
		\node [style=none] (125) at (-2.25, 0) {};
		\node [style=stringbox] (126) at (0, 1) {$f$};
		\node [style=stringbox] (127) at (0, -1) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (109.center) to (107);
		\draw [bend left=45] (107) to (108.center);
		\draw [bend right=45] (123.center) to (121);
		\draw [bend right=45] (121) to (122.center);
		\draw (125.center) to (121);
		\draw (124.center) to (107);
		\draw (123.center) to (126);
		\draw (109.center) to (126);
		\draw (122.center) to (127);
		\draw (127) to (108.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-2, 0) {$X$};
		\node [style=label] (120) at (2, 0) {$Y$};
		\node [style=none] (124) at (1.5, 0) {};
		\node [style=stringbox] (126) at (0, 0) {$f$};
		\node [style=none] (127) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (127.center) to (126);
		\draw (126) to (124.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 
    \axeq{\text{\ref{ax:comonoid:unit}, \ref{ax:monoid:unit}}} 
    
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-2.75, 0) {$X$};
		\node [style=black] (107) at (1.5, 0) {};
		\node [style=none] (108) at (0.5, 1) {};
		\node [style=none] (109) at (0.5, -1) {};
		\node [style=label] (120) at (2.75, 0) {$Y$};
		\node [style=black] (121) at (-1.5, 0) {};
		\node [style=none] (122) at (-0.5, 1) {};
		\node [style=none] (123) at (-0.5, -1) {};
		\node [style=none] (124) at (2.25, 0) {};
		\node [style=none] (125) at (-2.25, 0) {};
		\node [style=stringbox] (127) at (0, 1) {$f$};
		\node [style=black] (128) at (-0.5, -1) {};
		\node [style=black] (129) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (109.center) to (107);
		\draw [bend right=45] (107) to (108.center);
		\draw [bend left=45] (123.center) to (121);
		\draw [bend left=45] (121) to (122.center);
		\draw (125.center) to (121);
		\draw (124.center) to (107);
		\draw (122.center) to (127);
		\draw (127) to (108.center);
		\draw (128) to (123.center);
		\draw (129) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 
    \axeq{\text{\ref{ax:monoid:nat:discard}}} 
    
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-2.75, 0) {$X$};
		\node [style=black] (107) at (3, 0) {};
		\node [style=none] (108) at (2, 1) {};
		\node [style=none] (109) at (2, -1) {};
		\node [style=label] (120) at (4.25, 0) {$Y$};
		\node [style=black] (121) at (-1.5, 0) {};
		\node [style=none] (122) at (-0.5, 1) {};
		\node [style=none] (123) at (-0.5, -1) {};
		\node [style=none] (124) at (3.75, 0) {};
		\node [style=none] (125) at (-2.25, 0) {};
		\node [style=stringbox] (126) at (1.5, -1) {$g$};
		\node [style=stringbox] (127) at (1.5, 1) {$f$};
		\node [style=black] (128) at (-0.5, -1) {};
		\node [style=black] (129) at (0.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (109.center) to (107);
		\draw [bend right=45] (107) to (108.center);
		\draw [bend left=45] (123.center) to (121);
		\draw [bend left=45] (121) to (122.center);
		\draw (125.center) to (121);
		\draw (124.center) to (107);
		\draw (109.center) to (126);
		\draw (122.center) to (127);
		\draw (127) to (108.center);
		\draw (129) to (126);
		\draw (128) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 
    \stackrel{\eqref{ax:adjbiprod:4}}{\leq}
    
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-2.75, 0) {$X$};
		\node [style=black] (107) at (1.5, 0) {};
		\node [style=none] (108) at (0.5, -1) {};
		\node [style=none] (109) at (0.5, 1) {};
		\node [style=label] (120) at (2.75, 0) {$Y$};
		\node [style=black] (121) at (-1.5, 0) {};
		\node [style=none] (122) at (-0.5, -1) {};
		\node [style=none] (123) at (-0.5, 1) {};
		\node [style=none] (124) at (2.25, 0) {};
		\node [style=none] (125) at (-2.25, 0) {};
		\node [style=stringbox] (126) at (0, 1) {$f$};
		\node [style=stringbox] (127) at (0, -1) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (109.center) to (107);
		\draw [bend left=45] (107) to (108.center);
		\draw [bend right=45] (123.center) to (121);
		\draw [bend right=45] (121) to (122.center);
		\draw (125.center) to (121);
		\draw (124.center) to (107);
		\draw (123.center) to (126);
		\draw (109.center) to (126);
		\draw (122.center) to (127);
		\draw (127) to (108.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 
    \axeq{\text{Hyp.}}
    
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-2, 0) {$X$};
		\node [style=label] (120) at (2, 0) {$Y$};
		\node [style=none] (124) at (1.5, 0) {};
		\node [style=stringbox] (126) at (0, 0) {$g$};
		\node [style=none] (127) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (127.center) to (126);
		\draw (126) to (124.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-35) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-4.5, -0.975) {$X$};
		\node [style=black] (107) at (-0.5, 0) {};
		\node [style=none] (108) at (-1.75, -0.975) {};
		\node [style=none] (109) at (-1.75, 0.975) {};
		\node [style=none] (117) at (-4, -0.975) {};
		\node [style=none] (118) at (-4, 0.975) {};
		\node [style=label] (120) at (4.25, -0.975) {$Y$};
		\node [style=black] (121) at (0.5, 0) {};
		\node [style=none] (122) at (1.75, -0.975) {};
		\node [style=none] (123) at (1.75, 0.975) {};
		\node [style=none] (125) at (3.75, -0.975) {};
		\node [style=stringbox] (129) at (-2.5, 0.975) {$f$};
		\node [style=stringbox] (130) at (2.5, -0.975) {$r$};
		\node [style=label] (132) at (4.25, 0.975) {$Y$};
		\node [style=none] (133) at (3.75, 0.975) {};
		\node [style=stringbox] (134) at (2.5, 0.975) {$r$};
		\node [style=label] (135) at (-4.5, 0.975) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (109.center) to (107);
		\draw [bend left] (107) to (108.center);
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (107) to (121);
		\draw (108.center) to (117.center);
		\draw (118.center) to (129);
		\draw (129) to (109.center);
		\draw (125.center) to (130);
		\draw (130) to (122.center);
		\draw (133.center) to (134);
		\draw (123.center) to (134);
	\end{pgfonlayer}
\end{tikzpicture}
}

    &= 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-4.5, -0.975) {$X$};
		\node [style=black] (107) at (-0.5, 0) {};
		\node [style=none] (108) at (-1.75, -0.975) {};
		\node [style=none] (109) at (-1.75, 0.975) {};
		\node [style=none] (117) at (-4, -0.975) {};
		\node [style=none] (118) at (-4, 0.975) {};
		\node [style=label] (120) at (4.5, -0.975) {$Y$};
		\node [style=black] (121) at (2.5, 0) {};
		\node [style=none] (122) at (3.75, -0.975) {};
		\node [style=none] (123) at (3.75, 0.975) {};
		\node [style=none] (125) at (4, -0.975) {};
		\node [style=stringbox] (129) at (-2.5, 0.975) {$f$};
		\node [style=label] (132) at (4.5, 0.975) {$Y$};
		\node [style=none] (133) at (4, 0.975) {};
		\node [style=label] (135) at (-4.5, 0.975) {$X$};
		\node [style=stringbox] (136) at (1, 0) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (109.center) to (107);
		\draw [bend left] (107) to (108.center);
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (108.center) to (117.center);
		\draw (118.center) to (129);
		\draw (129) to (109.center);
		\draw (107) to (136);
		\draw (136) to (121);
		\draw (123.center) to (133.center);
		\draw (125.center) to (122.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
  \tag{\ref{ax:comonoid:nat:copy}}\\
    &= 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-6.5, -0.975) {$X$};
		\node [style=black] (107) at (-0.5, 0) {};
		\node [style=none] (108) at (-1.75, -0.975) {};
		\node [style=none] (109) at (-1.75, 0.975) {};
		\node [style=none] (117) at (-6, -0.975) {};
		\node [style=none] (118) at (-6, 0.975) {};
		\node [style=label] (120) at (2.75, -0.975) {$Y$};
		\node [style=black] (121) at (0.5, 0) {};
		\node [style=none] (122) at (1.75, -0.975) {};
		\node [style=none] (123) at (1.75, 0.975) {};
		\node [style=none] (125) at (2.25, -0.975) {};
		\node [style=stringbox] (129) at (-4.5, 0.975) {$f$};
		\node [style=label] (132) at (2.75, 0.975) {$Y$};
		\node [style=none] (133) at (2.25, 0.975) {};
		\node [style=label] (135) at (-6.5, 0.975) {$X$};
		\node [style=stringbox] (136) at (-2.5, -0.975) {$r$};
		\node [style=stringbox] (137) at (-2.5, 0.975) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (109.center) to (107);
		\draw [bend left] (107) to (108.center);
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (107) to (121);
		\draw (118.center) to (129);
		\draw (129) to (137);
		\draw (137) to (109.center);
		\draw (108.center) to (136);
		\draw (136) to (117.center);
		\draw (123.center) to (133.center);
		\draw (125.center) to (122.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \tag{\ref{ax:monoid:nat:copy}}\\
    &\leq 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-6.5, -0.975) {$X$};
		\node [style=black] (107) at (-0.5, 0) {};
		\node [style=none] (108) at (-1.75, -0.975) {};
		\node [style=none] (109) at (-1.75, 0.975) {};
		\node [style=none] (117) at (-6, -0.975) {};
		\node [style=none] (118) at (-6, 0.975) {};
		\node [style=label] (120) at (2.75, -0.975) {$Y$};
		\node [style=black] (121) at (0.5, 0) {};
		\node [style=none] (122) at (1.75, -0.975) {};
		\node [style=none] (123) at (1.75, 0.975) {};
		\node [style=none] (125) at (2.25, -0.975) {};
		\node [style=stringbox] (129) at (-2.5, 0.975) {$g$};
		\node [style=label] (132) at (2.75, 0.975) {$Y$};
		\node [style=none] (133) at (2.25, 0.975) {};
		\node [style=label] (135) at (-6.5, 0.975) {$X$};
		\node [style=stringbox] (136) at (-2.5, -0.975) {$r$};
		\node [style=stringbox] (137) at (-4.5, 0.975) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (109.center) to (107);
		\draw [bend left] (107) to (108.center);
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (107) to (121);
		\draw (129) to (137);
		\draw (108.center) to (136);
		\draw (136) to (117.center);
		\draw (123.center) to (133.center);
		\draw (125.center) to (122.center);
		\draw (137) to (118.center);
		\draw (129) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-3, -1.225) {$X$};
		\node [style=black] (107) at (0.5, -0.25) {};
		\node [style=none] (108) at (-0.75, -1.225) {};
		\node [style=none] (109) at (-0.75, 0.725) {};
		\node [style=none] (117) at (-2.5, -1.225) {};
		\node [style=none] (118) at (-2.25, 0.725) {};
		\node [style=label] (120) at (5.25, -1.225) {$Y$};
		\node [style=black] (121) at (1.5, -0.25) {};
		\node [style=none] (122) at (2.75, -1.225) {};
		\node [style=none] (123) at (2.75, 0.725) {};
		\node [style=none] (125) at (4.75, -1.225) {};
		\node [style=none] (127) at (-2.25, 2.225) {};
		\node [style=none] (128) at (2.75, 2.225) {};
		\node [style=stringbox] (129) at (-1.5, 0.725) {$f$};
		\node [style=stringbox] (130) at (3.5, -1.225) {$r$};
		\node [style=none] (131) at (3.25, 0.725) {};
		\node [style=none] (132) at (3.25, 0.725) {};
		\node [style=none] (133) at (3.25, 2.225) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (109.center) to (107);
		\draw [bend left] (107) to (108.center);
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (107) to (121);
		\draw (108.center) to (117.center);
		\draw [bend right=90, looseness=1.75] (127.center) to (118.center);
		\draw (127.center) to (128.center);
		\draw (118.center) to (129);
		\draw (129) to (109.center);
		\draw (125.center) to (130);
		\draw (130) to (122.center);
		\draw (131.center) to (132.center);
		\draw (128.center) to (133.center);
		\draw [bend right=90, looseness=1.75] (132.center) to (133.center);
		\draw (123.center) to (132.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \leq 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-3.25, -1.225) {$X$};
		\node [style=black] (107) at (0.5, -0.25) {};
		\node [style=none] (108) at (-0.75, -1.225) {};
		\node [style=none] (109) at (-0.75, 0.725) {};
		\node [style=none] (117) at (-2.75, -1.225) {};
		\node [style=none] (118) at (-2.5, 0.725) {};
		\node [style=label] (120) at (4, -1.225) {$Y$};
		\node [style=black] (121) at (1.5, -0.25) {};
		\node [style=none] (122) at (2.75, -1.225) {};
		\node [style=none] (123) at (2.75, 0.725) {};
		\node [style=none] (125) at (3.5, -1.225) {};
		\node [style=none] (127) at (-2.5, 2.225) {};
		\node [style=none] (128) at (2.75, 2.225) {};
		\node [style=stringbox] (129) at (-1.5, 0.725) {$g$};
		\node [style=none] (131) at (3, 0.725) {};
		\node [style=none] (132) at (3, 0.725) {};
		\node [style=none] (133) at (3, 2.225) {};
		\node [style=stringbox] (134) at (-1.5, -1.225) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (109.center) to (107);
		\draw [bend left] (107) to (108.center);
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (107) to (121);
		\draw [bend right=90, looseness=1.75] (127.center) to (118.center);
		\draw (127.center) to (128.center);
		\draw (118.center) to (129);
		\draw (129) to (109.center);
		\draw (131.center) to (132.center);
		\draw (128.center) to (133.center);
		\draw [bend right=90, looseness=1.75] (132.center) to (133.center);
		\draw (123.center) to (132.center);
		\draw (108.center) to (134);
		\draw (117.center) to (134);
		\draw (122.center) to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-2, -0.625) {$X$};
		\node [style=label] (110) at (-2, 0.625) {$S$};
		\node [style=none] (117) at (-1.5, -0.625) {};
		\node [style=none] (118) at (-1.5, 0.625) {};
		\node [style=label] (120) at (4, -0.625) {$Y$};
		\node [style=label] (124) at (4, 0.625) {$T$};
		\node [style=none] (125) at (3.5, -0.625) {};
		\node [style=none] (126) at (3.5, 0.625) {};
		\node [style=stringlongbox] (128) at (0, 0) {$f$};
		\node [style=stringbox] (129) at (2, 0.625) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (118.center) to (129);
		\draw (129) to (126.center);
		\draw (125.center) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \leq 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (4, -0.625) {$Y$};
		\node [style=label] (110) at (4, 0.625) {$T$};
		\node [style=none] (117) at (3.5, -0.625) {};
		\node [style=none] (118) at (3.5, 0.625) {};
		\node [style=label] (120) at (-2, -0.625) {$X$};
		\node [style=label] (124) at (-2, 0.625) {$S$};
		\node [style=none] (125) at (-1.5, -0.625) {};
		\node [style=none] (126) at (-1.5, 0.625) {};
		\node [style=stringlongbox] (128) at (2, 0) {$g$};
		\node [style=stringbox] (129) at (0, 0.625) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (118.center) to (129);
		\draw (129) to (126.center);
		\draw (125.center) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 
    &\iff 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (120) at (-5.75, -2) {$X$};
		\node [style=label] (124) at (-5.75, 2) {$S$};
		\node [style=stringbox] (130) at (-1.75, 3) {$f_{SS}$};
		\node [style=stringbox] (131) at (-1.75, 1) {$f_{SY}$};
		\node [style=stringbox] (132) at (-1.75, -1) {$f_{XS}$};
		\node [style=stringbox] (133) at (-1.75, -3) {$f_{XY}$};
		\node [style=black] (134) at (-4.25, 2) {};
		\node [style=black] (135) at (-4.25, -2) {};
		\node [style=none] (136) at (-5.25, 2) {};
		\node [style=none] (137) at (-5.25, -2) {};
		\node [style=none] (138) at (-3, -1) {};
		\node [style=none] (139) at (-3, -3) {};
		\node [style=none] (140) at (-3, 1) {};
		\node [style=none] (141) at (-3, 3) {};
		\node [style=black] (142) at (1.25, 1.25) {};
		\node [style=black] (143) at (1.25, -1.25) {};
		\node [style=none] (146) at (-0.5, 1) {};
		\node [style=none] (147) at (-0.5, -3) {};
		\node [style=none] (148) at (-0.5, -1) {};
		\node [style=none] (149) at (-0.5, 3) {};
		\node [style=stringbox] (150) at (2.75, 1.25) {$r$};
		\node [style=none] (151) at (4, 1.25) {};
		\node [style=none] (152) at (4, -1.25) {};
		\node [style=label] (153) at (4.5, -1.25) {$Y$};
		\node [style=label] (154) at (4.5, 1.25) {$T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (136.center) to (134);
		\draw [bend left] (134) to (141.center);
		\draw [bend right] (134) to (140.center);
		\draw (140.center) to (131);
		\draw (130) to (141.center);
		\draw (132) to (138.center);
		\draw [bend right] (138.center) to (135);
		\draw (135) to (137.center);
		\draw [bend right] (135) to (139.center);
		\draw (139.center) to (133);
		\draw [bend right] (142) to (149.center);
		\draw [bend left] (142) to (148.center);
		\draw [bend left] (146.center) to (143);
		\draw [bend left] (143) to (147.center);
		\draw (130) to (149.center);
		\draw (131) to (146.center);
		\draw (132) to (148.center);
		\draw (133) to (147.center);
		\draw (150) to (151.center);
		\draw (152.center) to (143);
		\draw (142) to (150);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \leq 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (120) at (-5.75, -2) {$X$};
		\node [style=label] (124) at (-5.75, 2) {$S$};
		\node [style=stringbox] (130) at (0, 3) {$g_{TT}$};
		\node [style=stringbox] (131) at (0, 1) {$g_{TY}$};
		\node [style=stringbox] (132) at (0, -1) {$g_{XT}$};
		\node [style=stringbox] (133) at (0, -3) {$g_{XY}$};
		\node [style=black] (134) at (-2.5, 2) {};
		\node [style=black] (135) at (-2.5, -2) {};
		\node [style=none] (136) at (-5.25, 2) {};
		\node [style=none] (137) at (-5.25, -2) {};
		\node [style=none] (138) at (-1.25, -1) {};
		\node [style=none] (139) at (-1.25, -3) {};
		\node [style=none] (140) at (-1.25, 1) {};
		\node [style=none] (141) at (-1.25, 3) {};
		\node [style=black] (142) at (3, 1.25) {};
		\node [style=black] (143) at (3, -1.25) {};
		\node [style=none] (146) at (1.25, 1) {};
		\node [style=none] (147) at (1.25, -3) {};
		\node [style=none] (148) at (1.25, -1) {};
		\node [style=none] (149) at (1.25, 3) {};
		\node [style=none] (151) at (4, 1.25) {};
		\node [style=none] (152) at (4, -1.25) {};
		\node [style=label] (153) at (4.5, -1.25) {$Y$};
		\node [style=label] (154) at (4.5, 1.25) {$T$};
		\node [style=stringbox] (155) at (-4, 2) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (134) to (141.center);
		\draw [bend right] (134) to (140.center);
		\draw (140.center) to (131);
		\draw (130) to (141.center);
		\draw (132) to (138.center);
		\draw [bend right] (138.center) to (135);
		\draw (135) to (137.center);
		\draw [bend right] (135) to (139.center);
		\draw (139.center) to (133);
		\draw [bend right] (142) to (149.center);
		\draw [bend left] (142) to (148.center);
		\draw [bend left] (146.center) to (143);
		\draw [bend left] (143) to (147.center);
		\draw (130) to (149.center);
		\draw (131) to (146.center);
		\draw (132) to (148.center);
		\draw (133) to (147.center);
		\draw (152.center) to (143);
		\draw (142) to (151.center);
		\draw (136.center) to (155);
		\draw (155) to (134);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \tag{Proposition \ref{prop:matrixform}} \\
    &\iff 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (120) at (-5.75, -2) {$X$};
		\node [style=label] (124) at (-5.75, 2) {$S$};
		\node [style=stringbox] (130) at (-1.75, 3) {$f_{SS}$};
		\node [style=stringbox] (131) at (-1.75, 1) {$f_{SY}$};
		\node [style=stringbox] (132) at (-1.75, -1) {$f_{XS}$};
		\node [style=stringbox] (133) at (-1.75, -3) {$f_{XY}$};
		\node [style=black] (134) at (-4.25, 2) {};
		\node [style=black] (135) at (-4.25, -2) {};
		\node [style=none] (136) at (-5.25, 2) {};
		\node [style=none] (137) at (-5.25, -2) {};
		\node [style=none] (138) at (-3, -1) {};
		\node [style=none] (139) at (-3, -3) {};
		\node [style=none] (140) at (-3, 1) {};
		\node [style=none] (141) at (-3, 3) {};
		\node [style=black] (142) at (3, 1.25) {};
		\node [style=black] (143) at (3, -1.25) {};
		\node [style=none] (146) at (1.25, 1) {};
		\node [style=none] (147) at (1.25, -3) {};
		\node [style=none] (148) at (1.25, -1) {};
		\node [style=none] (149) at (1.25, 3) {};
		\node [style=none] (151) at (4, 1.25) {};
		\node [style=none] (152) at (4, -1.25) {};
		\node [style=label] (153) at (4.5, -1.25) {$Y$};
		\node [style=label] (154) at (4.5, 1.25) {$T$};
		\node [style=stringbox] (155) at (0.5, 3) {$r$};
		\node [style=stringbox] (156) at (0.5, -1) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (136.center) to (134);
		\draw [bend left] (134) to (141.center);
		\draw [bend right] (134) to (140.center);
		\draw (140.center) to (131);
		\draw (130) to (141.center);
		\draw (132) to (138.center);
		\draw [bend right] (138.center) to (135);
		\draw (135) to (137.center);
		\draw [bend right] (135) to (139.center);
		\draw (139.center) to (133);
		\draw [bend right] (142) to (149.center);
		\draw [bend left] (142) to (148.center);
		\draw [bend left] (146.center) to (143);
		\draw [bend left] (143) to (147.center);
		\draw (131) to (146.center);
		\draw (133) to (147.center);
		\draw (152.center) to (143);
		\draw (155) to (130);
		\draw (155) to (149.center);
		\draw (142) to (151.center);
		\draw (148.center) to (156);
		\draw (156) to (132);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \leq 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (120) at (-5.75, -2) {$X$};
		\node [style=label] (124) at (-5.75, 2) {$S$};
		\node [style=stringbox] (130) at (0, 3) {$g_{TT}$};
		\node [style=stringbox] (131) at (0, 1) {$g_{TY}$};
		\node [style=stringbox] (132) at (0, -1) {$g_{XT}$};
		\node [style=stringbox] (133) at (0, -3) {$g_{XY}$};
		\node [style=black] (134) at (-4.25, 2) {};
		\node [style=black] (135) at (-4.25, -2) {};
		\node [style=none] (136) at (-5.25, 2) {};
		\node [style=none] (137) at (-5.25, -2) {};
		\node [style=none] (138) at (-3, -1) {};
		\node [style=none] (139) at (-3, -3) {};
		\node [style=none] (140) at (-3, 1) {};
		\node [style=none] (141) at (-3, 3) {};
		\node [style=black] (142) at (3, 1.25) {};
		\node [style=black] (143) at (3, -1.25) {};
		\node [style=none] (146) at (1.25, 1) {};
		\node [style=none] (147) at (1.25, -3) {};
		\node [style=none] (148) at (1.25, -1) {};
		\node [style=none] (149) at (1.25, 3) {};
		\node [style=none] (151) at (4, 1.25) {};
		\node [style=none] (152) at (4, -1.25) {};
		\node [style=label] (153) at (4.5, -1.25) {$Y$};
		\node [style=label] (154) at (4.5, 1.25) {$T$};
		\node [style=stringbox] (155) at (-2.25, 3) {$r$};
		\node [style=stringbox] (156) at (-2.25, 1) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (134) to (141.center);
		\draw [bend right] (134) to (140.center);
		\draw (140.center) to (131);
		\draw (130) to (141.center);
		\draw (132) to (138.center);
		\draw [bend right] (138.center) to (135);
		\draw (135) to (137.center);
		\draw [bend right] (135) to (139.center);
		\draw (139.center) to (133);
		\draw [bend right] (142) to (149.center);
		\draw [bend left] (142) to (148.center);
		\draw [bend left] (146.center) to (143);
		\draw [bend left] (143) to (147.center);
		\draw (130) to (149.center);
		\draw (131) to (146.center);
		\draw (132) to (148.center);
		\draw (133) to (147.center);
		\draw (152.center) to (143);
		\draw (142) to (151.center);
		\draw (136.center) to (134);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \tag{\ref{ax:monoid:nat:copy}, \ref{ax:comonoid:nat:copy}} \\
    &\iff \left\{ \begin{array}{r@{\;\;}c@{\;\;}l}
      f_{SS} ; r &\leq& r ; g_{TT} \\
      f_{SY} &\leq& r ; g_{TY} \\
      f_{XS} ; r &\leq& g_{XT} \\
      f_{XY} &\leq& g_{XY}
    \end{array} \right. \tag{Proposition \ref{prop:matrixform}} \\
    &\Longrightarrow \left\{ \begin{array}{r@{\;\;}c@{\;\;}l @{\quad} r}
      \kstar{f_{SS}} ; r &\leq& r ; \kstar{g_{TT}} & (i) \\
      f_{SY} &\leq& r ; g_{TY} & (ii) \\
      f_{XS} ; r &\leq& g_{XT} & (iii) \\
      f_{XY} &\leq& g_{XY} & (iv)
    \end{array}

==> (inline-36) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-1.5, -0.625) {$X$};
		\node [style=label] (110) at (-1.5, 0.625) {$X$};
		\node [style=none] (117) at (-1, -0.625) {};
		\node [style=none] (118) at (-1, 0.625) {};
		\node [style=label] (120) at (2.5, -0.625) {$X$};
		\node [style=label] (124) at (2.5, 0.625) {$X$};
		\node [style=none] (125) at (2, -0.625) {};
		\node [style=none] (126) at (2, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (118.center) to (126.center);
		\draw (125.center) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 
      &= 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-2.25, -0.875) {$X$};
		\node [style=label] (110) at (-2.25, 0.875) {$X$};
		\node [style=none] (117) at (-1.75, -0.875) {};
		\node [style=none] (118) at (-1.75, 0.875) {};
		\node [style=label] (120) at (2.75, -0.875) {$X$};
		\node [style=label] (124) at (2.75, 0.875) {$X$};
		\node [style=none] (125) at (2.25, -0.875) {};
		\node [style=none] (126) at (2.25, 0.875) {};
		\node [style=black] (127) at (1.5, 0.875) {};
		\node [style=none] (128) at (0.75, 0.25) {};
		\node [style=none] (129) at (0.75, 1.5) {};
		\node [style=black] (130) at (-1, 0.875) {};
		\node [style=black] (131) at (-0.25, 0.25) {};
		\node [style=none] (132) at (-0.25, 1.5) {};
		\node [style=black] (134) at (1.5, -0.875) {};
		\node [style=none] (135) at (0.75, -1.5) {};
		\node [style=none] (136) at (0.75, -0.25) {};
		\node [style=black] (137) at (-1, -0.875) {};
		\node [style=none] (138) at (-0.25, -1.5) {};
		\node [style=black] (139) at (-0.25, -0.25) {};
		\node [style=black] (142) at (0.75, 0.25) {};
		\node [style=black] (143) at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (129.center) to (127);
		\draw [bend left] (127) to (128.center);
		\draw [bend right] (132.center) to (130);
		\draw [bend right] (130) to (131);
		\draw (118.center) to (130);
		\draw (127) to (126.center);
		\draw [bend left] (136.center) to (134);
		\draw [bend left] (134) to (135.center);
		\draw [bend right] (139) to (137);
		\draw [bend right] (137) to (138.center);
		\draw (134) to (125.center);
		\draw (137) to (117.center);
		\draw (132.center) to (129.center);
		\draw (135.center) to (138.center);
		\draw (128.center) to (142);
		\draw (143) to (136.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \tag{\ref{ax:comonoid:unit}, \ref{ax:monoid:unit}} \\
      &= 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-2.25, -0.875) {$X$};
		\node [style=label] (110) at (-2.25, 0.875) {$X$};
		\node [style=none] (117) at (-1.75, -0.875) {};
		\node [style=none] (118) at (-1.75, 0.875) {};
		\node [style=label] (120) at (3.75, -0.875) {$X$};
		\node [style=label] (124) at (3.75, 0.875) {$X$};
		\node [style=none] (125) at (3.25, -0.875) {};
		\node [style=none] (126) at (3.25, 0.875) {};
		\node [style=black] (127) at (2.5, 0.875) {};
		\node [style=none] (128) at (1.75, 0.25) {};
		\node [style=none] (129) at (1.75, 1.5) {};
		\node [style=black] (130) at (-1, 0.875) {};
		\node [style=none] (131) at (-0.25, 0.25) {};
		\node [style=none] (132) at (-0.25, 1.5) {};
		\node [style=black] (134) at (2.5, -0.875) {};
		\node [style=none] (135) at (1.75, -1.5) {};
		\node [style=none] (136) at (1.75, -0.25) {};
		\node [style=black] (137) at (-1, -0.875) {};
		\node [style=none] (138) at (-0.25, -1.5) {};
		\node [style=none] (139) at (-0.25, -0.25) {};
		\node [style=black] (140) at (1.25, 0.25) {};
		\node [style=black] (141) at (1.25, -0.25) {};
		\node [style=black] (142) at (0.75, 0.25) {};
		\node [style=black] (143) at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (129.center) to (127);
		\draw [bend left] (127) to (128.center);
		\draw [bend right] (132.center) to (130);
		\draw [bend right] (130) to (131.center);
		\draw (118.center) to (130);
		\draw (127) to (126.center);
		\draw [bend left] (136.center) to (134);
		\draw [bend left] (134) to (135.center);
		\draw [bend right] (139.center) to (137);
		\draw [bend right] (137) to (138.center);
		\draw (134) to (125.center);
		\draw (137) to (117.center);
		\draw (132.center) to (129.center);
		\draw (135.center) to (138.center);
		\draw (136.center) to (141);
		\draw [in=-180, out=0, looseness=1.25] (131.center) to (143);
		\draw [in=180, out=0] (139.center) to (142);
		\draw (140) to (128.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \\
      &\leq 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-2.25, -0.875) {$X$};
		\node [style=label] (110) at (-2.25, 0.875) {$X$};
		\node [style=none] (117) at (-1.75, -0.875) {};
		\node [style=none] (118) at (-1.75, 0.875) {};
		\node [style=label] (120) at (2.75, -0.875) {$X$};
		\node [style=label] (124) at (2.75, 0.875) {$X$};
		\node [style=none] (125) at (2.25, -0.875) {};
		\node [style=none] (126) at (2.25, 0.875) {};
		\node [style=black] (127) at (1.5, 0.875) {};
		\node [style=none] (128) at (0.75, 0.25) {};
		\node [style=none] (129) at (0.75, 1.5) {};
		\node [style=black] (130) at (-1, 0.875) {};
		\node [style=none] (131) at (-0.25, 0.25) {};
		\node [style=none] (132) at (-0.25, 1.5) {};
		\node [style=black] (134) at (1.5, -0.875) {};
		\node [style=none] (135) at (0.75, -1.5) {};
		\node [style=none] (136) at (0.75, -0.25) {};
		\node [style=black] (137) at (-1, -0.875) {};
		\node [style=none] (138) at (-0.25, -1.5) {};
		\node [style=none] (139) at (-0.25, -0.25) {};
		\node [style=none] (142) at (0.75, 0.25) {};
		\node [style=none] (143) at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (129.center) to (127);
		\draw [bend left] (127) to (128.center);
		\draw [bend right] (132.center) to (130);
		\draw [bend right] (130) to (131.center);
		\draw (118.center) to (130);
		\draw (127) to (126.center);
		\draw [bend left] (136.center) to (134);
		\draw [bend left] (134) to (135.center);
		\draw [bend right] (139.center) to (137);
		\draw [bend right] (137) to (138.center);
		\draw (134) to (125.center);
		\draw (137) to (117.center);
		\draw (132.center) to (129.center);
		\draw (135.center) to (138.center);
		\draw [in=-180, out=0, looseness=1.25] (131.center) to (143.center);
		\draw [in=180, out=0] (139.center) to (142.center);
		\draw (128.center) to (142.center);
		\draw (143.center) to (136.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \tag{$0_{X,X} \leq ( \, \id{X} \, )$} \\
      &= 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-1.5, -0.625) {$X$};
		\node [style=black] (107) at (0, 0) {};
		\node [style=none] (108) at (-0.75, -0.625) {};
		\node [style=none] (109) at (-0.75, 0.625) {};
		\node [style=label] (110) at (-1.5, 0.625) {$X$};
		\node [style=none] (117) at (-1, -0.625) {};
		\node [style=none] (118) at (-1, 0.625) {};
		\node [style=label] (120) at (2.5, -0.625) {$X$};
		\node [style=black] (121) at (1, 0) {};
		\node [style=none] (122) at (1.75, -0.625) {};
		\node [style=none] (123) at (1.75, 0.625) {};
		\node [style=label] (124) at (2.5, 0.625) {$X$};
		\node [style=none] (125) at (2, -0.625) {};
		\node [style=none] (126) at (2, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (109.center) to (107);
		\draw [bend left] (107) to (108.center);
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (107) to (121);
		\draw (123.center) to (126.center);
		\draw (125.center) to (122.center);
		\draw (108.center) to (117.center);
		\draw (118.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \tag{\ref{ax:comonoid:nat:copy}}
    \end{align*}
  \end{minipage}
  \qquad
  \vline
  \!\!\!\begin{minipage}{0.55\textwidth}
    \begin{align*}
      
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-2, 0) {$X$};
		\node [style=black] (107) at (0.75, 0) {};
		\node [style=none] (108) at (0, -0.625) {};
		\node [style=none] (109) at (0, 0.625) {};
		\node [style=label] (120) at (2, 0) {$X$};
		\node [style=black] (121) at (-0.75, 0) {};
		\node [style=none] (122) at (0, -0.625) {};
		\node [style=none] (123) at (0, 0.625) {};
		\node [style=none] (124) at (1.5, 0) {};
		\node [style=none] (125) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (109.center) to (107);
		\draw [bend left] (107) to (108.center);
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (123.center) to (109.center);
		\draw (108.center) to (122.center);
		\draw (125.center) to (121);
		\draw (124.center) to (107);
	\end{pgfonlayer}
\end{tikzpicture}
}
 
      = 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-1.5, 0) {$X$};
		\node [style=none] (118) at (-1, 0) {};
		\node [style=label] (124) at (2.5, 0) {$X$};
		\node [style=none] (126) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (118.center) to (126.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (113) at (0.75, 0.75) {};
		\node [style=none] (114) at (-0.75, 0.75) {};
		\node [style=none] (115) at (-0.75, -0.75) {};
		\node [style=none] (116) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [dotted] (114.center)
			 to (113.center)
			 to (116.center)
			 to (115.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}
}
 
      &= 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (107) at (0.75, 0) {};
		\node [style=black] (119) at (-0.75, 0) {};
		\node [style=label] (120) at (0, 0.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (119) to (107);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \tag{\ref{ax:comonoid:nat:discard}}
    \end{align*}
  \end{minipage}
  \qquad
  \vline
  \!\!\!\!\!\!\!\!\!\!\!\!\!\begin{minipage}{0.55\textwidth}
    \begin{align*}
      
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-2, 0) {$X$};
		\node [style=black] (107) at (0.5, 0) {};
		\node [style=label] (120) at (2, 0) {$X$};
		\node [style=black] (121) at (-0.5, 0) {};
		\node [style=none] (124) at (1.5, 0) {};
		\node [style=none] (125) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (125.center) to (121);
		\draw (124.center) to (107);
	\end{pgfonlayer}
\end{tikzpicture}
}
 
      \leq 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-2, 0) {$X$};
		\node [style=none] (117) at (-1.5, 0) {};
		\node [style=label] (120) at (2, 0) {$X$};
		\node [style=none] (125) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (117.center) to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-37) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=stringbox] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=black] (3) at (2, 0) {};
		\node [style=label] (4) at (-2, 0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw (2.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}
}
 = 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2, 1.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=black] (3) at (1, 0.5) {};
		\node [style=label] (4) at (-1, -0.5) {$X$};
		\node [style=stringbox] (5) at (3.25, 1) {$g_1$};
		\node [style=stringbox] (6) at (3.25, -1) {$g_2$};
		\node [style=none] (7) at (2, -0.5) {};
		\node [style=none] (8) at (2, 0.5) {};
		\node [style=none] (9) at (-0.5, -0.5) {};
		\node [style=black] (10) at (1, -0.5) {};
		\node [style=none] (11) at (2, -1.5) {};
		\node [style=none] (12) at (3.25, 1.5) {};
		\node [style=none] (13) at (3.25, -0.5) {};
		\node [style=none] (14) at (3.25, 0.5) {};
		\node [style=none] (15) at (3.25, -1.5) {};
		\node [style=none] (16) at (4.75, 1) {};
		\node [style=black] (19) at (5.5, -1) {};
		\node [style=none] (20) at (0, 2.25) {};
		\node [style=none] (21) at (4.75, 2.25) {};
		\node [style=none] (22) at (3.25, 1) {};
		\node [style=none] (23) at (3.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw [bend left] (3) to (1.center);
		\draw [bend right] (3) to (7.center);
		\draw (9.center) to (10);
		\draw [bend left] (10) to (8.center);
		\draw [bend right] (10) to (11.center);
		\draw (1.center) to (12.center);
		\draw (14.center) to (8.center);
		\draw (7.center) to (13.center);
		\draw (11.center) to (15.center);
		\draw [bend right=90, looseness=1.50] (20.center) to (2.center);
		\draw (20.center) to (21.center);
		\draw [bend left=90, looseness=1.50] (21.center) to (16.center);
		\draw (16.center) to (22.center);
		\draw (19) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 = 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2, 1.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=black] (3) at (1, 0.5) {};
		\node [style=label] (4) at (-1, -0.5) {$X$};
		\node [style=stringbox] (5) at (3.25, 1) {$g_1$};
		\node [style=none] (7) at (2, -0.5) {};
		\node [style=none] (8) at (2, 0.5) {};
		\node [style=none] (9) at (-0.5, -0.5) {};
		\node [style=black] (10) at (1, -0.5) {};
		\node [style=none] (11) at (2, -1.5) {};
		\node [style=none] (12) at (3.25, 1.5) {};
		\node [style=black] (13) at (3.25, -0.5) {};
		\node [style=none] (14) at (3.25, 0.5) {};
		\node [style=black] (15) at (3.25, -1.5) {};
		\node [style=none] (16) at (4.75, 1) {};
		\node [style=none] (20) at (0, 2.25) {};
		\node [style=none] (21) at (4.75, 2.25) {};
		\node [style=none] (22) at (3.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw [bend left] (3) to (1.center);
		\draw [bend right] (3) to (7.center);
		\draw (9.center) to (10);
		\draw [bend left] (10) to (8.center);
		\draw [bend right] (10) to (11.center);
		\draw (1.center) to (12.center);
		\draw (14.center) to (8.center);
		\draw (7.center) to (13);
		\draw (11.center) to (15);
		\draw [bend right=90, looseness=1.50] (20.center) to (2.center);
		\draw (20.center) to (21.center);
		\draw [bend left=90, looseness=1.50] (21.center) to (16.center);
		\draw (16.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 = 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=label] (4) at (-2.25, -0.5) {$X$};
		\node [style=stringbox] (5) at (0, 0) {$g_1$};
		\node [style=none] (8) at (-1.75, -0.5) {};
		\node [style=none] (9) at (-1.75, -0.5) {};
		\node [style=none] (12) at (0, 0.5) {};
		\node [style=none] (14) at (0, -0.5) {};
		\node [style=none] (16) at (1.5, 0) {};
		\node [style=none] (20) at (-1.5, 1.25) {};
		\node [style=none] (21) at (1.5, 1.25) {};
		\node [style=none] (22) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (12.center);
		\draw (14.center) to (8.center);
		\draw [bend right=90, looseness=1.50] (20.center) to (2.center);
		\draw (20.center) to (21.center);
		\draw [bend left=90, looseness=1.50] (21.center) to (16.center);
		\draw (16.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.75, 0.5) {};
		\node [style=none] (2) at (-1.75, 0.5) {};
		\node [style=label] (4) at (-2.25, -0.5) {$X$};
		\node [style=stringbox] (5) at (0, 0) {$g_1$};
		\node [style=none] (8) at (-1.75, -0.5) {};
		\node [style=none] (9) at (-1.75, -0.5) {};
		\node [style=none] (12) at (0, 0.5) {};
		\node [style=none] (14) at (0, -0.5) {};
		\node [style=black] (16) at (2, 0) {};
		\node [style=none] (22) at (0, 0) {};
		\node [style=label] (23) at (-2.25, 0.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (12.center);
		\draw (14.center) to (8.center);
		\draw (16) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 = 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.75, 0.5) {};
		\node [style=none] (2) at (-1.75, 0.5) {};
		\node [style=label] (4) at (-2.25, -0.5) {$X$};
		\node [style=none] (8) at (-1.75, -0.5) {};
		\node [style=none] (9) at (-1.75, -0.5) {};
		\node [style=black] (12) at (0, 0.5) {};
		\node [style=black] (14) at (0, -0.5) {};
		\node [style=label] (23) at (-2.25, 0.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (12);
		\draw (14) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \implies 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=label] (4) at (-2.25, -0.5) {$X$};
		\node [style=stringbox] (5) at (0, 0) {$g_1$};
		\node [style=none] (8) at (-1.75, -0.5) {};
		\node [style=none] (9) at (-1.75, -0.5) {};
		\node [style=none] (12) at (0, 0.5) {};
		\node [style=none] (14) at (0, -0.5) {};
		\node [style=none] (16) at (1.5, 0) {};
		\node [style=none] (20) at (-1.5, 1.25) {};
		\node [style=none] (21) at (1.5, 1.25) {};
		\node [style=none] (22) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (12.center);
		\draw (14.center) to (8.center);
		\draw [bend right=90, looseness=1.50] (20.center) to (2.center);
		\draw (20.center) to (21.center);
		\draw [bend left=90, looseness=1.50] (21.center) to (16.center);
		\draw (16.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 = 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (-1.25, -0.5) {$X$};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=black] (3) at (1, -0.5) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (-0.75, 1.25) {};
		\node [style=none] (6) at (1, 1.25) {};
		\node [style=none] (7) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1.center);
		\draw [dashed] (7.center)
			 to (4.center)
			 to [bend right=270, looseness=1.50] (5.center)
			 to (6.center)
			 to [bend left=90, looseness=1.50] cycle;
	\end{pgfonlayer}
\end{tikzpicture}
}
 = 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (-1.25, 0) {$X$};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=black] (3) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=stringbox] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=black] (3) at (1.5, 0) {};
		\node [style=label] (4) at (-2, 0) {$X$};
		\node [style=none] (5) at (3, 1) {};
		\node [style=none] (6) at (3, -1) {};
		\node [style=label] (7) at (3.5, 1) {$Y$};
		\node [style=label] (8) at (3.5, -1) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend left] (3) to (5.center);
		\draw [bend right] (3) to (6.center);
		\draw (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}
}
 = 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2, 1.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=black] (3) at (1, 0.5) {};
		\node [style=label] (4) at (-1, -0.5) {$X$};
		\node [style=stringbox] (5) at (3.25, 1) {$g_1$};
		\node [style=stringbox] (6) at (3.25, -1) {$g_2$};
		\node [style=none] (7) at (2, -0.5) {};
		\node [style=none] (8) at (2, 0.5) {};
		\node [style=none] (9) at (-0.5, -0.5) {};
		\node [style=black] (10) at (1, -0.5) {};
		\node [style=none] (11) at (2, -1.5) {};
		\node [style=none] (12) at (3.25, 1.5) {};
		\node [style=none] (13) at (3.25, -0.5) {};
		\node [style=none] (14) at (3.25, 0.5) {};
		\node [style=none] (15) at (3.25, -1.5) {};
		\node [style=none] (16) at (4.75, 1) {};
		\node [style=none] (20) at (0, 2.25) {};
		\node [style=none] (21) at (4.75, 2.25) {};
		\node [style=none] (22) at (3.25, 1) {};
		\node [style=none] (23) at (3.25, -1) {};
		\node [style=none] (24) at (7, 0) {};
		\node [style=none] (25) at (5.5, -1) {};
		\node [style=black] (26) at (5.5, -1) {};
		\node [style=none] (27) at (7, -2) {};
		\node [style=label] (28) at (7.5, 0) {$Y$};
		\node [style=label] (29) at (7.5, -2) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw [bend left] (3) to (1.center);
		\draw [bend right] (3) to (7.center);
		\draw (9.center) to (10);
		\draw [bend left] (10) to (8.center);
		\draw [bend right] (10) to (11.center);
		\draw (1.center) to (12.center);
		\draw (14.center) to (8.center);
		\draw (7.center) to (13.center);
		\draw (11.center) to (15.center);
		\draw [bend right=90, looseness=1.50] (20.center) to (2.center);
		\draw (20.center) to (21.center);
		\draw [bend left=90, looseness=1.50] (21.center) to (16.center);
		\draw (16.center) to (22.center);
		\draw (25.center) to (26);
		\draw [bend left] (26) to (24.center);
		\draw [bend right] (26) to (27.center);
		\draw (23.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
  = 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (3, 2) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=black] (3) at (1, 0.5) {};
		\node [style=label] (4) at (-0.5, -0.5) {$X$};
		\node [style=stringbox] (5) at (5.25, 1.5) {$g_1$};
		\node [style=stringbox] (6) at (5.25, -0.5) {$g_2$};
		\node [style=none] (7) at (3, -1) {};
		\node [style=none] (8) at (3, 1) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=black] (10) at (1, -0.5) {};
		\node [style=none] (11) at (3, -2) {};
		\node [style=none] (12) at (5.25, 2) {};
		\node [style=none] (13) at (3, -1) {};
		\node [style=none] (14) at (5.25, 1) {};
		\node [style=none] (15) at (3, -2) {};
		\node [style=none] (16) at (6.5, 1.5) {};
		\node [style=none] (20) at (0.5, 2.75) {};
		\node [style=none] (21) at (6.5, 2.75) {};
		\node [style=none] (22) at (5.25, 1.5) {};
		\node [style=label] (29) at (7.25, -0.5) {$Y$};
		\node [style=none] (30) at (4, 0) {};
		\node [style=black] (32) at (3, -1) {};
		\node [style=none] (35) at (4, -2) {};
		\node [style=none] (36) at (4, -1) {};
		\node [style=black] (38) at (3, -2) {};
		\node [style=none] (39) at (4, -3) {};
		\node [style=none] (40) at (5.25, 0) {};
		\node [style=none] (41) at (5.25, -2) {};
		\node [style=none] (42) at (5.25, -1) {};
		\node [style=none] (43) at (5.25, -3) {};
		\node [style=stringbox] (44) at (5.25, -2.5) {$g_2$};
		\node [style=none] (45) at (5.25, -0.5) {};
		\node [style=none] (46) at (6.75, -0.5) {};
		\node [style=none] (47) at (5.25, -2.5) {};
		\node [style=none] (48) at (6.75, -2.5) {};
		\node [style=label] (49) at (7.25, -2.5) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw [bend left] (3) to (1.center);
		\draw [bend right] (3) to (7.center);
		\draw (9.center) to (10);
		\draw [bend left] (10) to (8.center);
		\draw [bend right] (10) to (11.center);
		\draw (1.center) to (12.center);
		\draw (14.center) to (8.center);
		\draw (7.center) to (13.center);
		\draw (11.center) to (15.center);
		\draw [bend right=90, looseness=1.50] (20.center) to (2.center);
		\draw (20.center) to (21.center);
		\draw [bend left=90, looseness=1.50] (21.center) to (16.center);
		\draw (16.center) to (22.center);
		\draw [bend left] (32) to (30.center);
		\draw [bend right] (32) to (35.center);
		\draw [bend left] (38) to (36.center);
		\draw [bend right] (38) to (39.center);
		\draw (30.center) to (40.center);
		\draw (42.center) to (36.center);
		\draw (35.center) to (41.center);
		\draw (39.center) to (43.center);
		\draw (45.center) to (46.center);
		\draw (47.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2.5, 1.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=black] (3) at (1, 0.5) {};
		\node [style=label] (4) at (-0.5, -1) {$X$};
		\node [style=stringbox] (5) at (3.25, 1) {$g_1$};
		\node [style=none] (7) at (2.5, -1) {};
		\node [style=none] (8) at (2.5, 0.5) {};
		\node [style=none] (9) at (0, -1) {};
		\node [style=black] (10) at (1, -1) {};
		\node [style=none] (11) at (2.5, -2.25) {};
		\node [style=none] (12) at (3.25, 1.5) {};
		\node [style=none] (13) at (4.75, -1) {};
		\node [style=none] (14) at (3.25, 0.5) {};
		\node [style=none] (15) at (5.75, -2.25) {};
		\node [style=none] (16) at (4.75, 1) {};
		\node [style=none] (22) at (3.25, 1) {};
		\node [style=none] (24) at (5.75, -0.5) {};
		\node [style=black] (26) at (4.75, -1) {};
		\node [style=none] (27) at (5.75, -1.5) {};
		\node [style=label] (28) at (6.25, -0.5) {$S$};
		\node [style=label] (29) at (6.25, -1.5) {$S$};
		\node [style=none] (30) at (5.75, 1.75) {};
		\node [style=black] (31) at (4.75, 1) {};
		\node [style=none] (32) at (5.75, 0.25) {};
		\node [style=label] (33) at (6.25, 1.75) {$S$};
		\node [style=label] (34) at (6.25, 0.25) {$S$};
		\node [style=none] (35) at (5.75, -0.5) {};
		\node [style=none] (36) at (5.75, -1.5) {};
		\node [style=label] (37) at (6.25, -2.25) {$X$};
		\node [style=label] (38) at (-0.5, 0.5) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw [bend left] (3) to (1.center);
		\draw [bend right=45] (3) to (7.center);
		\draw (9.center) to (10);
		\draw [bend left] (10) to (8.center);
		\draw [bend right] (10) to (11.center);
		\draw (1.center) to (12.center);
		\draw (14.center) to (8.center);
		\draw (7.center) to (13.center);
		\draw (11.center) to (15.center);
		\draw (16.center) to (22.center);
		\draw [bend left] (26) to (24.center);
		\draw [bend right] (26) to (27.center);
		\draw [bend left] (31) to (30.center);
		\draw [bend right] (31) to (32.center);
		\draw (35.center) to (24.center);
		\draw (36.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 = 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (3, -2.25) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=black] (3) at (1, -0.5) {};
		\node [style=label] (4) at (-0.5, 0.5) {$S$};
		\node [style=stringbox] (6) at (5.25, 0.5) {$g_1$};
		\node [style=none] (7) at (3, 1) {};
		\node [style=none] (8) at (3, -1) {};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=black] (10) at (1, 0.5) {};
		\node [style=none] (11) at (3, 2) {};
		\node [style=none] (12) at (6.75, -2.25) {};
		\node [style=none] (13) at (3, 1) {};
		\node [style=none] (14) at (5.25, -1) {};
		\node [style=none] (15) at (3, 2) {};
		\node [style=label] (29) at (7.25, 0.5) {$S$};
		\node [style=none] (30) at (4, 0) {};
		\node [style=black] (32) at (3, 1) {};
		\node [style=none] (35) at (4, 2) {};
		\node [style=none] (36) at (4, 1) {};
		\node [style=black] (38) at (3, 2) {};
		\node [style=none] (39) at (4, 3) {};
		\node [style=none] (40) at (5.25, 0) {};
		\node [style=none] (41) at (5.25, 2) {};
		\node [style=none] (42) at (5.25, 1) {};
		\node [style=none] (43) at (5.25, 3) {};
		\node [style=stringbox] (44) at (5.25, 2.5) {$g_1$};
		\node [style=none] (45) at (5.25, 0.5) {};
		\node [style=none] (46) at (6.75, 0.5) {};
		\node [style=none] (47) at (5.25, 2.5) {};
		\node [style=none] (48) at (6.75, 2.5) {};
		\node [style=label] (49) at (7.25, 2.5) {$S$};
		\node [style=label] (50) at (-0.5, -0.5) {$X$};
		\node [style=none] (82) at (6.25, -0.5) {};
		\node [style=black] (83) at (5.25, -1) {};
		\node [style=none] (84) at (6.25, -1.5) {};
		\node [style=label] (85) at (7.25, -0.5) {$S$};
		\node [style=label] (86) at (7.25, -1.5) {$S$};
		\node [style=none] (87) at (6.75, -0.5) {};
		\node [style=none] (88) at (6.75, -1.5) {};
		\node [style=label] (89) at (7.25, -2.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw [bend right] (3) to (1.center);
		\draw [bend left] (3) to (7.center);
		\draw (9.center) to (10);
		\draw [bend right] (10) to (8.center);
		\draw [bend left] (10) to (11.center);
		\draw (1.center) to (12.center);
		\draw (14.center) to (8.center);
		\draw (7.center) to (13.center);
		\draw (11.center) to (15.center);
		\draw [bend right] (32) to (30.center);
		\draw [bend left] (32) to (35.center);
		\draw [bend right] (38) to (36.center);
		\draw [bend left] (38) to (39.center);
		\draw (30.center) to (40.center);
		\draw (42.center) to (36.center);
		\draw (35.center) to (41.center);
		\draw (39.center) to (43.center);
		\draw (45.center) to (46.center);
		\draw (47.center) to (48.center);
		\draw [bend left] (83) to (82.center);
		\draw [bend right] (83) to (84.center);
		\draw (87.center) to (82.center);
		\draw (88.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 = 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (96) at (-6.5, 1.75) {};
		\node [style=black] (97) at (-7.5, 2.25) {};
		\node [style=none] (98) at (-6.5, 2.75) {};
		\node [style=none] (99) at (-6.5, 0.25) {};
		\node [style=black] (100) at (-7.5, 0.75) {};
		\node [style=none] (101) at (-6.5, 1.25) {};
		\node [style=none] (102) at (-7.5, 0.75) {};
		\node [style=black] (103) at (-8.5, 1.5) {};
		\node [style=none] (105) at (-7.5, -2.5) {};
		\node [style=none] (106) at (-9.5, -1.5) {};
		\node [style=black] (107) at (-8.5, -1.5) {};
		\node [style=none] (108) at (-6.5, -1.25) {};
		\node [style=black] (109) at (-7.5, -0.75) {};
		\node [style=none] (110) at (-6.5, -0.25) {};
		\node [style=none] (111) at (-6.5, -1.25) {};
		\node [style=none] (112) at (-6.5, -0.25) {};
		\node [style=none] (113) at (-9.5, 1.5) {};
		\node [style=stringbox] (114) at (-3.5, 2.25) {$g_1$};
		\node [style=label] (115) at (-1.5, 2.25) {$S$};
		\node [style=none] (116) at (-3.5, 2.25) {};
		\node [style=none] (117) at (-2, 2.25) {};
		\node [style=stringbox] (118) at (-3.5, 0.25) {$g_1$};
		\node [style=label] (119) at (-1.5, 0.25) {$S$};
		\node [style=none] (120) at (-3.5, 0.25) {};
		\node [style=none] (121) at (-2, 0.25) {};
		\node [style=none] (122) at (-4.5, -0.25) {};
		\node [style=none] (123) at (-4.5, 0.75) {};
		\node [style=none] (124) at (-4.5, 1.75) {};
		\node [style=none] (125) at (-4.5, 2.75) {};
		\node [style=none] (126) at (-2, -2.5) {};
		\node [style=none] (127) at (-6.5, 1.75) {};
		\node [style=none] (128) at (-6.5, 2.75) {};
		\node [style=none] (129) at (-6.5, 0.25) {};
		\node [style=none] (130) at (-6.5, 1.25) {};
		\node [style=none] (131) at (-2, -1) {};
		\node [style=none] (132) at (-2, -1.75) {};
		\node [style=none] (133) at (-5, -1) {};
		\node [style=none] (134) at (-5, -1.75) {};
		\node [style=label] (135) at (-1.5, -1) {$S$};
		\node [style=label] (136) at (-1.5, -1.75) {$S$};
		\node [style=label] (137) at (-1.5, -2.5) {$X$};
		\node [style=none] (138) at (-3.5, -0.25) {};
		\node [style=none] (139) at (-3.5, 0.75) {};
		\node [style=none] (140) at (-3.5, 1.75) {};
		\node [style=none] (141) at (-3.5, 2.75) {};
		\node [style=label] (142) at (-10, 1.5) {$S$};
		\node [style=label] (143) at (-10, -1.5) {$X$};
		\node [style=none] (144) at (-5.5, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (97) to (96.center);
		\draw [bend left] (97) to (98.center);
		\draw [bend right] (100) to (99.center);
		\draw [bend left] (100) to (101.center);
		\draw [bend right] (103) to (102.center);
		\draw (106.center) to (107);
		\draw [bend right] (107) to (105.center);
		\draw [bend right] (109) to (108.center);
		\draw [bend left] (109) to (110.center);
		\draw (111.center) to (108.center);
		\draw (110.center) to (112.center);
		\draw [bend left] (107) to (109);
		\draw (113.center) to (103);
		\draw [bend left] (103) to (97);
		\draw (116.center) to (117.center);
		\draw (120.center) to (121.center);
		\draw (105.center) to (126.center);
		\draw (99.center) to (129.center);
		\draw (130.center) to (101.center);
		\draw (96.center) to (127.center);
		\draw (128.center) to (98.center);
		\draw (128.center) to (125.center);
		\draw [in=-180, out=0, looseness=0.75] (112.center) to (124.center);
		\draw [in=-180, out=0] (111.center) to (122.center);
		\draw [in=180, out=15, looseness=0.50] (127.center) to (133.center);
		\draw [in=180, out=0, looseness=0.75] (129.center) to (134.center);
		\draw (133.center) to (131.center);
		\draw (134.center) to (132.center);
		\draw (125.center) to (141.center);
		\draw (124.center) to (140.center);
		\draw (122.center) to (138.center);
		\draw (123.center) to (139.center);
		\draw [in=-180, out=0] (130.center) to (144.center);
		\draw [in=180, out=0] (144.center) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \implies  
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2.5, 1.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=black] (3) at (1, 0.5) {};
		\node [style=label] (4) at (-0.5, -1) {$X$};
		\node [style=stringbox] (5) at (3.25, 1) {$g_1$};
		\node [style=none] (7) at (2.5, -0.75) {};
		\node [style=none] (8) at (2.5, 0.5) {};
		\node [style=none] (9) at (0, -1) {};
		\node [style=black] (10) at (1, -1) {};
		\node [style=none] (11) at (2.5, -2) {};
		\node [style=none] (12) at (3.25, 1.5) {};
		\node [style=none] (13) at (4.25, -0.75) {};
		\node [style=none] (14) at (3.25, 0.5) {};
		\node [style=none] (15) at (5.5, -2) {};
		\node [style=none] (16) at (5, 1) {};
		\node [style=none] (22) at (3.25, 1) {};
		\node [style=none] (24) at (5.25, -0.25) {};
		\node [style=black] (26) at (4.25, -0.75) {};
		\node [style=none] (27) at (5.25, -1.25) {};
		\node [style=label] (28) at (6, -0.25) {$S$};
		\node [style=label] (29) at (6, -1.25) {$S$};
		\node [style=none] (35) at (5.5, -0.25) {};
		\node [style=none] (36) at (5.5, -1.25) {};
		\node [style=label] (37) at (6, -2) {$X$};
		\node [style=none] (38) at (0.75, 2.5) {};
		\node [style=none] (39) at (5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw [bend left] (3) to (1.center);
		\draw [bend right=45] (3) to (7.center);
		\draw (9.center) to (10);
		\draw [bend left=45] (10) to (8.center);
		\draw [bend right] (10) to (11.center);
		\draw (1.center) to (12.center);
		\draw (14.center) to (8.center);
		\draw (7.center) to (13.center);
		\draw (11.center) to (15.center);
		\draw (16.center) to (22.center);
		\draw [bend left] (26) to (24.center);
		\draw [bend right] (26) to (27.center);
		\draw (35.center) to (24.center);
		\draw (36.center) to (27.center);
		\draw [bend right=90, looseness=1.50] (38.center) to (2.center);
		\draw [bend right=90, looseness=1.75] (16.center) to (39.center);
		\draw (39.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 = 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (96) at (-6.5, 1.75) {};
		\node [style=black] (97) at (-7.5, 2.25) {};
		\node [style=none] (98) at (-6.5, 2.75) {};
		\node [style=none] (99) at (-6.5, 0.25) {};
		\node [style=black] (100) at (-7.5, 0.75) {};
		\node [style=none] (101) at (-6.5, 1.25) {};
		\node [style=none] (102) at (-7.5, 0.75) {};
		\node [style=none] (105) at (-7.5, -2.5) {};
		\node [style=none] (106) at (-9.5, -1.5) {};
		\node [style=black] (107) at (-8.5, -1.5) {};
		\node [style=none] (108) at (-6.5, -1.25) {};
		\node [style=black] (109) at (-7.5, -0.75) {};
		\node [style=none] (110) at (-6.5, -0.25) {};
		\node [style=none] (111) at (-6.5, -1.25) {};
		\node [style=none] (112) at (-6.5, -0.25) {};
		\node [style=stringbox] (114) at (-3.5, 2.25) {$g_1$};
		\node [style=none] (116) at (-3.5, 2.25) {};
		\node [style=none] (117) at (-2.5, 2.25) {};
		\node [style=stringbox] (118) at (-3.5, 0.25) {$g_1$};
		\node [style=none] (120) at (-3.5, 0.25) {};
		\node [style=none] (121) at (-2.5, 0.25) {};
		\node [style=none] (122) at (-4.5, -0.25) {};
		\node [style=none] (123) at (-4.5, 0.75) {};
		\node [style=none] (124) at (-4.5, 1.75) {};
		\node [style=none] (125) at (-4.5, 2.75) {};
		\node [style=none] (126) at (-1.75, -2.5) {};
		\node [style=none] (127) at (-6.5, 1.75) {};
		\node [style=none] (128) at (-6.5, 2.75) {};
		\node [style=none] (129) at (-6.5, 0.25) {};
		\node [style=none] (130) at (-6.5, 1.25) {};
		\node [style=none] (131) at (-1.75, -1) {};
		\node [style=none] (132) at (-1.75, -1.75) {};
		\node [style=none] (133) at (-5, -1) {};
		\node [style=none] (134) at (-5, -1.75) {};
		\node [style=label] (135) at (-1.25, -1) {$S$};
		\node [style=label] (136) at (-1.25, -1.75) {$S$};
		\node [style=label] (137) at (-1.25, -2.5) {$X$};
		\node [style=none] (138) at (-3.5, -0.25) {};
		\node [style=none] (139) at (-3.5, 0.75) {};
		\node [style=none] (140) at (-3.5, 1.75) {};
		\node [style=none] (141) at (-3.5, 2.75) {};
		\node [style=label] (143) at (-10, -1.5) {$X$};
		\node [style=none] (144) at (-5.5, 1.75) {};
		\node [style=none] (145) at (-7.75, 2.25) {};
		\node [style=none] (146) at (-8, 0.75) {};
		\node [style=none] (147) at (-8, 4.75) {};
		\node [style=none] (148) at (-7.75, 4) {};
		\node [style=none] (149) at (-2.5, 4.75) {};
		\node [style=none] (150) at (-2.5, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (97) to (96.center);
		\draw [bend left] (97) to (98.center);
		\draw [bend right] (100) to (99.center);
		\draw [bend left] (100) to (101.center);
		\draw (106.center) to (107);
		\draw [bend right] (107) to (105.center);
		\draw [bend right] (109) to (108.center);
		\draw [bend left] (109) to (110.center);
		\draw (111.center) to (108.center);
		\draw (110.center) to (112.center);
		\draw [bend left] (107) to (109);
		\draw (116.center) to (117.center);
		\draw (120.center) to (121.center);
		\draw (105.center) to (126.center);
		\draw (99.center) to (129.center);
		\draw (130.center) to (101.center);
		\draw (96.center) to (127.center);
		\draw (128.center) to (98.center);
		\draw (128.center) to (125.center);
		\draw [in=-180, out=0, looseness=0.75] (112.center) to (124.center);
		\draw [in=-180, out=0] (111.center) to (122.center);
		\draw [in=180, out=15, looseness=0.50] (127.center) to (133.center);
		\draw [in=180, out=0, looseness=0.75] (129.center) to (134.center);
		\draw (133.center) to (131.center);
		\draw (134.center) to (132.center);
		\draw (125.center) to (141.center);
		\draw (124.center) to (140.center);
		\draw (122.center) to (138.center);
		\draw (123.center) to (139.center);
		\draw [in=-180, out=0] (130.center) to (144.center);
		\draw [in=180, out=0] (144.center) to (123.center);
		\draw (145.center) to (97);
		\draw (102.center) to (146.center);
		\draw [bend right=90, looseness=1.75] (148.center) to (145.center);
		\draw [bend left=90, looseness=1.50] (150.center) to (117.center);
		\draw [bend right=90, looseness=1.25] (147.center) to (146.center);
		\draw [bend left=90, looseness=1.25] (149.center) to (121.center);
		\draw (149.center) to (147.center);
		\draw (148.center) to (150.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=stringbox] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=black] (3) at (1.5, 0) {};
		\node [style=label] (4) at (-2, 0) {$X$};
		\node [style=none] (5) at (3, 1) {};
		\node [style=none] (6) at (3, -1) {};
		\node [style=label] (7) at (3.5, 1) {$Y$};
		\node [style=label] (8) at (3.5, -1) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend left] (3) to (5.center);
		\draw [bend right] (3) to (6.center);
		\draw (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}
}
 = 
    }
 = 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (96) at (-6.5, 2) {};
		\node [style=black] (97) at (-7.5, 2.5) {};
		\node [style=none] (98) at (-6.5, 3) {};
		\node [style=none] (99) at (-6.5, 0.5) {};
		\node [style=black] (100) at (-7.5, 1) {};
		\node [style=none] (101) at (-6.5, 1.5) {};
		\node [style=none] (102) at (-7.5, 1) {};
		\node [style=none] (105) at (-7.5, -3.5) {};
		\node [style=none] (106) at (-10, -2) {};
		\node [style=black] (107) at (-9, -2) {};
		\node [style=none] (108) at (-6.5, -1.25) {};
		\node [style=black] (109) at (-7.5, -0.75) {};
		\node [style=none] (110) at (-6.5, -0.25) {};
		\node [style=none] (111) at (-6.5, -1.25) {};
		\node [style=none] (112) at (-6.5, -0.25) {};
		\node [style=stringbox] (114) at (-2.75, 2.5) {$g_1$};
		\node [style=none] (116) at (-2.75, 2.5) {};
		\node [style=none] (117) at (-1.75, 2.5) {};
		\node [style=stringbox] (118) at (-2.75, 0.5) {$g_1$};
		\node [style=none] (120) at (-2.75, 0.5) {};
		\node [style=none] (121) at (-1.75, 0.5) {};
		\node [style=none] (122) at (-4.5, 0) {};
		\node [style=none] (123) at (-4.5, 1) {};
		\node [style=none] (124) at (-4.5, 2) {};
		\node [style=none] (125) at (-4.5, 3) {};
		\node [style=none] (127) at (-6.5, 2) {};
		\node [style=none] (128) at (-6.5, 3) {};
		\node [style=none] (129) at (-6.5, 0.5) {};
		\node [style=none] (130) at (-6.5, 1.5) {};
		\node [style=none] (131) at (-5, -1) {};
		\node [style=none] (132) at (-5, -2) {};
		\node [style=none] (133) at (-5, -1) {};
		\node [style=none] (134) at (-5, -2) {};
		\node [style=none] (138) at (-2.75, 0) {};
		\node [style=none] (139) at (-2.75, 1) {};
		\node [style=none] (140) at (-2.75, 2) {};
		\node [style=none] (141) at (-2.75, 3) {};
		\node [style=label] (143) at (-10.5, -2) {$X$};
		\node [style=none] (144) at (-5.5, 2) {};
		\node [style=none] (145) at (-7.75, 2.5) {};
		\node [style=none] (146) at (-8, 1) {};
		\node [style=none] (147) at (-8, 5) {};
		\node [style=none] (148) at (-7.75, 4.25) {};
		\node [style=none] (149) at (-1.75, 5) {};
		\node [style=none] (150) at (-1.75, 4.25) {};
		\node [style=stringbox] (151) at (-2.75, -1.5) {$g_2$};
		\node [style=black] (152) at (-7.5, -3.5) {};
		\node [style=none] (153) at (-6.5, -3) {};
		\node [style=none] (154) at (-6.5, -4) {};
		\node [style=none] (155) at (-4, -3) {};
		\node [style=none] (156) at (-4, -4) {};
		\node [style=none] (157) at (-4, -2) {};
		\node [style=none] (158) at (-4, -1) {};
		\node [style=none] (159) at (-2.75, -3) {};
		\node [style=none] (160) at (-2.75, -4) {};
		\node [style=none] (161) at (-2.75, -2) {};
		\node [style=none] (162) at (-2.75, -1) {};
		\node [style=stringbox] (163) at (-2.75, -3.5) {$g_2$};
		\node [style=none] (164) at (-0.25, -1.5) {};
		\node [style=none] (165) at (-0.25, -3.5) {};
		\node [style=label] (166) at (0.25, -1.5) {$Y$};
		\node [style=label] (167) at (0.25, -3.5) {$Y$};
		\node [style=none] (168) at (-5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (97) to (96.center);
		\draw [bend left] (97) to (98.center);
		\draw [bend right] (100) to (99.center);
		\draw [bend left] (100) to (101.center);
		\draw (106.center) to (107);
		\draw [bend right] (107) to (105.center);
		\draw [bend right] (109) to (108.center);
		\draw [bend left] (109) to (110.center);
		\draw (111.center) to (108.center);
		\draw (110.center) to (112.center);
		\draw [bend left] (107) to (109);
		\draw (116.center) to (117.center);
		\draw (120.center) to (121.center);
		\draw (99.center) to (129.center);
		\draw (130.center) to (101.center);
		\draw (96.center) to (127.center);
		\draw (128.center) to (98.center);
		\draw (128.center) to (125.center);
		\draw [in=-180, out=0, looseness=0.75] (112.center) to (124.center);
		\draw [in=-180, out=0] (111.center) to (122.center);
		\draw [in=180, out=15, looseness=0.50] (127.center) to (133.center);
		\draw [in=180, out=0, looseness=0.75] (129.center) to (134.center);
		\draw (133.center) to (131.center);
		\draw (134.center) to (132.center);
		\draw (125.center) to (141.center);
		\draw (124.center) to (140.center);
		\draw (122.center) to (138.center);
		\draw (123.center) to (139.center);
		\draw [in=-180, out=0] (130.center) to (144.center);
		\draw [in=180, out=0] (144.center) to (123.center);
		\draw (145.center) to (97);
		\draw (102.center) to (146.center);
		\draw [bend right=90, looseness=1.75] (148.center) to (145.center);
		\draw [bend left=90, looseness=1.50] (150.center) to (117.center);
		\draw [bend right=90, looseness=1.25] (147.center) to (146.center);
		\draw [bend left=90, looseness=1.25] (149.center) to (121.center);
		\draw (149.center) to (147.center);
		\draw (148.center) to (150.center);
		\draw (105.center) to (152);
		\draw [bend right=330] (154.center) to (152);
		\draw [bend left] (152) to (153.center);
		\draw (154.center) to (156.center);
		\draw [in=-180, out=0] (132.center) to (155.center);
		\draw (131.center) to (158.center);
		\draw (162.center) to (158.center);
		\draw (157.center) to (161.center);
		\draw (155.center) to (159.center);
		\draw (156.center) to (160.center);
		\draw (151) to (164.center);
		\draw (165.center) to (163);
		\draw (153.center) to (168.center);
		\draw [in=-180, out=0, looseness=0.75] (168.center) to (157.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 = 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2, 3.375) {};
		\node [style=none] (2) at (0.5, 2.375) {};
		\node [style=black] (3) at (1, 2.375) {};
		\node [style=label] (4) at (-3.25, -0.75) {$X$};
		\node [style=stringbox] (5) at (3.25, 2.875) {$g_1$};
		\node [style=stringbox] (6) at (3.25, 0.875) {$g_2$};
		\node [style=none] (7) at (2, 1.375) {};
		\node [style=none] (8) at (2, 2.375) {};
		\node [style=none] (9) at (0.5, 1.375) {};
		\node [style=black] (10) at (1, 1.375) {};
		\node [style=none] (11) at (2, 0.375) {};
		\node [style=none] (12) at (3.25, 3.375) {};
		\node [style=none] (13) at (3.25, 1.375) {};
		\node [style=none] (14) at (3.25, 2.375) {};
		\node [style=none] (15) at (3.25, 0.375) {};
		\node [style=none] (16) at (4.75, 2.875) {};
		\node [style=none] (20) at (0.5, 3.975) {};
		\node [style=none] (21) at (4.75, 3.975) {};
		\node [style=none] (22) at (3.25, 2.875) {};
		\node [style=none] (23) at (3.25, 0.875) {};
		\node [style=none] (25) at (5, 0.875) {};
		\node [style=none] (26) at (5, 0.875) {};
		\node [style=label] (29) at (5.5, 0.875) {$Y$};
		\node [style=none] (30) at (0.5, 1.375) {};
		\node [style=none] (31) at (-2.75, -0.75) {};
		\node [style=black] (32) at (-1.75, -0.75) {};
		\node [style=none] (33) at (0.5, -2.875) {};
		\node [style=none] (34) at (2, -0.875) {};
		\node [style=none] (35) at (0.5, -1.875) {};
		\node [style=black] (36) at (1, -1.875) {};
		\node [style=stringbox] (38) at (3.25, -1.375) {$g_1$};
		\node [style=stringbox] (39) at (3.25, -3.375) {$g_2$};
		\node [style=none] (40) at (2, -2.875) {};
		\node [style=none] (41) at (2, -1.875) {};
		\node [style=none] (42) at (0.5, -2.875) {};
		\node [style=black] (43) at (1, -2.875) {};
		\node [style=none] (44) at (2, -3.875) {};
		\node [style=none] (45) at (3.25, -0.875) {};
		\node [style=none] (46) at (3.25, -2.875) {};
		\node [style=none] (47) at (3.25, -1.875) {};
		\node [style=none] (48) at (3.25, -3.875) {};
		\node [style=none] (49) at (4.75, -1.375) {};
		\node [style=none] (50) at (0.5, -0.275) {};
		\node [style=none] (51) at (4.75, -0.275) {};
		\node [style=none] (52) at (3.25, -1.375) {};
		\node [style=none] (53) at (3.25, -3.375) {};
		\node [style=none] (54) at (5, -3.375) {};
		\node [style=none] (55) at (5, -3.375) {};
		\node [style=label] (56) at (5.5, -3.375) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw [bend left] (3) to (1.center);
		\draw [bend right] (3) to (7.center);
		\draw (9.center) to (10);
		\draw [bend left] (10) to (8.center);
		\draw [bend right] (10) to (11.center);
		\draw (1.center) to (12.center);
		\draw (14.center) to (8.center);
		\draw (7.center) to (13.center);
		\draw (11.center) to (15.center);
		\draw [bend right=90, looseness=1.50] (20.center) to (2.center);
		\draw (20.center) to (21.center);
		\draw [bend left=90, looseness=1.50] (21.center) to (16.center);
		\draw (16.center) to (22.center);
		\draw (25.center) to (26.center);
		\draw (23.center) to (25.center);
		\draw (31.center) to (32);
		\draw [bend left] (32) to (30.center);
		\draw [bend right] (32) to (33.center);
		\draw (35.center) to (36);
		\draw [bend left] (36) to (34.center);
		\draw [bend right] (36) to (40.center);
		\draw (42.center) to (43);
		\draw [bend left] (43) to (41.center);
		\draw [bend right] (43) to (44.center);
		\draw (34.center) to (45.center);
		\draw (47.center) to (41.center);
		\draw (40.center) to (46.center);
		\draw (44.center) to (48.center);
		\draw [bend right=90, looseness=1.50] (50.center) to (35.center);
		\draw (50.center) to (51.center);
		\draw [bend left=90, looseness=1.50] (51.center) to (49.center);
		\draw (49.center) to (52.center);
		\draw (54.center) to (55.center);
		\draw (53.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 = 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=black] (3) at (-0.5, 0) {};
		\node [style=label] (4) at (-2, 0) {$X$};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (1, -1) {};
		\node [style=label] (7) at (3.25, 1) {$Y$};
		\node [style=label] (8) at (3.25, -1) {$Y$};
		\node [style=stringbox, scale=0.8] (9) at (1.5, 1) {$f$};
		\node [style=stringbox, scale=0.8] (10) at (1.5, -1) {$f$};
		\node [style=none] (11) at (2.75, 1) {};
		\node [style=none] (12) at (2.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (3) to (5.center);
		\draw [bend right] (3) to (6.center);
		\draw (1.center) to (3);
		\draw (5.center) to (11.center);
		\draw (12.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-38) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=stringbox, scale=0.7] (39) at (-2, 1) {$\delta^l_{S_1, S_2, Y_2}$};
		\node [style=none] (46) at (-2, 1.25) {};
		\node [style=none] (48) at (-2, 0.75) {};
		\node [style=stringbox, scale=0.7] (49) at (-2, -1) {$\delta^l_{X_1, S_2, Y_2}$};
		\node [style=none] (50) at (-2, -0.75) {};
		\node [style=none] (51) at (-2, -1.25) {};
		\node [style=none] (52) at (-2, -1) {};
		\node [style=none] (53) at (-2, 1) {};
		\node [style=stringbox, scale=0.7] (54) at (-5.5, 1) {$\LW{S_1}{f_2}$};
		\node [style=none] (55) at (-7.5, 1) {};
		\node [style=none] (56) at (-3.5, 1) {};
		\node [style=stringbox, scale=0.7] (57) at (-5.5, -1) {$\LW{X_1}{f_2}$};
		\node [style=none] (58) at (-7.5, -1) {};
		\node [style=none] (59) at (-3.5, -1) {};
		\node [style=none] (60) at (-0.5, -0.75) {};
		\node [style=none] (61) at (2.25, -1.25) {};
		\node [style=none] (62) at (2.25, 1.25) {};
		\node [style=none] (63) at (-0.5, 0.75) {};
		\node [style=none] (64) at (0.75, -0.75) {};
		\node [style=none] (65) at (0.75, 0.75) {};
		\node [style=none] (66) at (2.25, -0.75) {};
		\node [style=none] (67) at (2.25, 0.75) {};
		\node [style=stringbox, scale=0.7] (68) at (2.25, 1) {$\RW{S_2}{f_1}$};
		\node [style=stringbox, scale=0.7] (69) at (2.25, -1) {$\RW{Y_2}{f_1}$};
		\node [style=none] (70) at (3.5, 1.25) {};
		\node [style=none] (73) at (3.5, -1.25) {};
		\node [style=none] (74) at (3.75, -0.75) {};
		\node [style=none] (75) at (3.75, 0.75) {};
		\node [style=none] (76) at (5, -0.75) {};
		\node [style=none] (77) at (5, 0.75) {};
		\node [style=stringbox, scale=0.7] (78) at (6.5, 1) {$\delta^{-l}_{S_1, S_2, Y_2}$};
		\node [style=none] (79) at (6.5, 1.25) {};
		\node [style=none] (80) at (6.5, 0.75) {};
		\node [style=stringbox, scale=0.7] (81) at (6.5, -1) {$\delta^{-l}_{Y_1, S_2, Y_2}$};
		\node [style=none] (82) at (6.5, -0.75) {};
		\node [style=none] (84) at (6.5, 1) {};
		\node [style=none] (85) at (6.5, -1) {};
		\node [style=none] (86) at (6.5, -1.25) {};
		\node [style=none] (87) at (8.75, -1) {};
		\node [style=none] (88) at (8.75, 1) {};
		\node [style=label, scale=0.8] (89) at (-9.75, 1) {$S_1\per (S_2 \piu X_2)$};
		\node [style=label, scale=0.8] (90) at (-9.75, -1) {$X_1\per (S_2 \piu X_2)$};
		\node [style=label, scale=0.8] (91) at (10.75, 1) {$S_1\per (S_2 \piu Y_2)$};
		\node [style=label, scale=0.8] (92) at (10.75, -1) {$Y_1\per (S_2 \piu Y_2)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (54);
		\draw (54) to (56.center);
		\draw (57) to (58.center);
		\draw (57) to (59.center);
		\draw (59.center) to (52.center);
		\draw (53.center) to (56.center);
		\draw (50.center) to (60.center);
		\draw (61.center) to (51.center);
		\draw (46.center) to (62.center);
		\draw (63.center) to (48.center);
		\draw [in=-180, out=0, looseness=0.75] (60.center) to (65.center);
		\draw [in=180, out=0, looseness=0.75] (63.center) to (64.center);
		\draw (65.center) to (67.center);
		\draw (66.center) to (64.center);
		\draw (62.center) to (70.center);
		\draw (73.center) to (61.center);
		\draw [in=-180, out=0, looseness=0.75] (74.center) to (77.center);
		\draw [in=180, out=0, looseness=0.75] (75.center) to (76.center);
		\draw (67.center) to (75.center);
		\draw (66.center) to (74.center);
		\draw (73.center) to (86.center);
		\draw (76.center) to (82.center);
		\draw (80.center) to (77.center);
		\draw (79.center) to (70.center);
		\draw (84.center) to (88.center);
		\draw (87.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
}  \Bigg| \zero \Bigg) \\[-4em]
    & = \Bigg( \scalebox{1.9}{
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=stringbox, scale=0.7] (39) at (3, 1) {$\delta^l_{S_1, S_2, X_2}$};
		\node [style=none] (46) at (3, 1.25) {};
		\node [style=none] (48) at (3, 0.75) {};
		\node [style=stringbox, scale=0.7] (49) at (3, -1) {$\delta^l_{Y_1, S_2, X_2}$};
		\node [style=none] (50) at (3, -0.75) {};
		\node [style=none] (51) at (3, -1.25) {};
		\node [style=none] (52) at (3, -1) {};
		\node [style=none] (53) at (3, 1) {};
		\node [style=stringbox, scale=0.7] (54) at (6.5, 1) {$\LW{S_1}{f_2}$};
		\node [style=none] (55) at (8.5, 1) {};
		\node [style=none] (56) at (4.5, 1) {};
		\node [style=stringbox, scale=0.7] (57) at (6.5, -1) {$\LW{Y_1}{f_2}$};
		\node [style=none] (58) at (8.5, -1) {};
		\node [style=none] (59) at (4.5, -1) {};
		\node [style=none] (60) at (1.5, -0.75) {};
		\node [style=none] (61) at (-1.25, -1.25) {};
		\node [style=none] (62) at (-1.25, 1.25) {};
		\node [style=none] (63) at (1.5, 0.75) {};
		\node [style=none] (64) at (0.25, -0.75) {};
		\node [style=none] (65) at (0.25, 0.75) {};
		\node [style=none] (66) at (-1.25, -0.75) {};
		\node [style=none] (67) at (-1.25, 0.75) {};
		\node [style=stringbox, scale=0.7] (68) at (-1.25, 1) {$\RW{S_2}{f_1}$};
		\node [style=stringbox, scale=0.7] (69) at (-1.25, -1) {$\RW{X_2}{f_1}$};
		\node [style=none] (70) at (-2.5, 1.25) {};
		\node [style=none] (73) at (-2.5, -1.25) {};
		\node [style=none] (74) at (-2.75, -0.75) {};
		\node [style=none] (75) at (-2.75, 0.75) {};
		\node [style=none] (76) at (-4, -0.75) {};
		\node [style=none] (77) at (-4, 0.75) {};
		\node [style=stringbox, scale=0.7] (78) at (-5.5, 1) {$\delta^{-l}_{S_1, S_2, X_2}$};
		\node [style=none] (79) at (-5.5, 1.25) {};
		\node [style=none] (80) at (-5.5, 0.75) {};
		\node [style=stringbox, scale=0.7] (81) at (-5.5, -1) {$\delta^{-l}_{X_1, S_2,X_2}$};
		\node [style=none] (82) at (-5.5, -0.75) {};
		\node [style=none] (84) at (-5.5, 1) {};
		\node [style=none] (85) at (-5.5, -1) {};
		\node [style=none] (86) at (-5.5, -1.25) {};
		\node [style=none] (87) at (-7.75, -1) {};
		\node [style=none] (88) at (-7.75, 1) {};
		\node [style=label, scale=0.8] (89) at (10.75, 1) {$S_1\per (S_2 \piu Y_2)$};
		\node [style=label, scale=0.8] (90) at (-9.75, -1) {$X_1\per (S_2 \piu X_2)$};
		\node [style=label, scale=0.8] (91) at (-9.75, 1) {$S_1\per (S_2 \piu X_2)$};
		\node [style=label, scale=0.8] (92) at (10.75, -1) {$Y_1\per (S_2 \piu Y_2)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (54);
		\draw (54) to (56.center);
		\draw (57) to (58.center);
		\draw (57) to (59.center);
		\draw (59.center) to (52.center);
		\draw (53.center) to (56.center);
		\draw (50.center) to (60.center);
		\draw (61.center) to (51.center);
		\draw (46.center) to (62.center);
		\draw (63.center) to (48.center);
		\draw [in=0, out=180, looseness=0.75] (60.center) to (65.center);
		\draw [in=0, out=180, looseness=0.75] (63.center) to (64.center);
		\draw (65.center) to (67.center);
		\draw (66.center) to (64.center);
		\draw (62.center) to (70.center);
		\draw (73.center) to (61.center);
		\draw [in=0, out=180, looseness=0.75] (74.center) to (77.center);
		\draw [in=0, out=180, looseness=0.75] (75.center) to (76.center);
		\draw (67.center) to (75.center);
		\draw (66.center) to (74.center);
		\draw (73.center) to (86.center);
		\draw (76.center) to (82.center);
		\draw (80.center) to (77.center);
		\draw (79.center) to (70.center);
		\draw (84.center) to (88.center);
		\draw (87.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=stringbox, scale=0.7] (39) at (-2, 1) {$\delta^l_{S_1, S_2, Y_2}$};
		\node [style=none] (46) at (-2, 1.25) {};
		\node [style=none] (48) at (-2, 0.75) {};
		\node [style=stringbox, scale=0.7] (49) at (-2, -1) {$\delta^l_{X_1, S_2, Y_2}$};
		\node [style=none] (50) at (-2, -0.75) {};
		\node [style=none] (51) at (-2, -1.25) {};
		\node [style=none] (52) at (-2, -1) {};
		\node [style=none] (53) at (-2, 1) {};
		\node [style=stringbox, scale=0.7] (54) at (-5.5, 1) {$\LW{S_1}{f_2}$};
		\node [style=none] (55) at (-7.5, 1) {};
		\node [style=none] (56) at (-3.5, 1) {};
		\node [style=stringbox, scale=0.7] (57) at (-5.5, -1) {$\LW{X_1}{f_2}$};
		\node [style=none] (58) at (-7.5, -1) {};
		\node [style=none] (59) at (-3.5, -1) {};
		\node [style=none] (60) at (-0.5, -0.75) {};
		\node [style=none] (61) at (2.25, -1.25) {};
		\node [style=none] (62) at (2.25, 1.25) {};
		\node [style=none] (63) at (-0.5, 0.75) {};
		\node [style=none] (64) at (0.75, -0.75) {};
		\node [style=none] (65) at (0.75, 0.75) {};
		\node [style=none] (66) at (2.25, -0.75) {};
		\node [style=none] (67) at (2.25, 0.75) {};
		\node [style=stringbox, scale=0.7] (68) at (2.25, 1) {$\RW{S_2}{f_1}$};
		\node [style=stringbox, scale=0.7] (69) at (2.25, -1) {$\RW{Y_2}{f_1}$};
		\node [style=none] (70) at (5, 1.25) {};
		\node [style=none] (73) at (5, -1.25) {};
		\node [style=none] (74) at (3.75, -0.75) {};
		\node [style=none] (75) at (3.75, 0.75) {};
		\node [style=none] (76) at (5, -0.75) {};
		\node [style=none] (77) at (5, 0.75) {};
		\node [style=label, scale=0.8] (89) at (-12.5, 1.325) {$S_1\per S_2$};
		\node [style=stringbox, scale=0.7] (93) at (-9, 1) {$\delta^{-l}_{S_1, S_2, X_2}$};
		\node [style=none] (94) at (-9, 1.25) {};
		\node [style=none] (95) at (-9, 0.75) {};
		\node [style=stringbox, scale=0.7] (96) at (-9, -1) {$\delta^{-l}_{X_1, S_2, X_2}$};
		\node [style=none] (97) at (-9, -0.75) {};
		\node [style=none] (99) at (-11.25, -0.75) {};
		\node [style=none] (100) at (-9, -1.25) {};
		\node [style=none] (102) at (-11.25, 1.25) {};
		\node [style=none] (103) at (-11.25, 0.75) {};
		\node [style=none] (104) at (-11.25, -1.25) {};
		\node [style=label, scale=0.8] (105) at (-12.5, 0.675) {$S_1\per X_2$};
		\node [style=label, scale=0.8] (106) at (-12.5, -0.675) {$X_1\per S_2$};
		\node [style=label, scale=0.8] (107) at (-12.5, -1.325) {$X_1\per X_2$};
		\node [style=label, scale=0.8] (108) at (6.25, 1.325) {$S_1\per S_2$};
		\node [style=label, scale=0.8] (109) at (6.25, 0.675) {$S_1\per Y_2$};
		\node [style=label, scale=0.8] (110) at (6.25, -0.675) {$Y_1\per S_2$};
		\node [style=label, scale=0.8] (111) at (6.25, -1.325) {$Y_1\per Y_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (54);
		\draw (54) to (56.center);
		\draw (57) to (58.center);
		\draw (57) to (59.center);
		\draw (59.center) to (52.center);
		\draw (53.center) to (56.center);
		\draw (50.center) to (60.center);
		\draw (61.center) to (51.center);
		\draw (46.center) to (62.center);
		\draw (63.center) to (48.center);
		\draw [in=-180, out=0, looseness=0.75] (60.center) to (65.center);
		\draw [in=180, out=0, looseness=0.75] (63.center) to (64.center);
		\draw (65.center) to (67.center);
		\draw (66.center) to (64.center);
		\draw (62.center) to (70.center);
		\draw (73.center) to (61.center);
		\draw [in=-180, out=0, looseness=0.75] (74.center) to (77.center);
		\draw [in=180, out=0, looseness=0.75] (75.center) to (76.center);
		\draw (67.center) to (75.center);
		\draw (66.center) to (74.center);
		\draw (102.center) to (94.center);
		\draw (103.center) to (95.center);
		\draw (99.center) to (97.center);
		\draw (100.center) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
} \Bigg| \zero \Bigg)\\[-2em]
    & = \Bigg( \scalebox{1.9}{
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=stringbox, scale=0.7] (39) at (-4.25, 1) {$\delta^{-l}_{S_1, S_2, X_2}$};
		\node [style=none] (46) at (-4.25, 1.25) {};
		\node [style=none] (48) at (-4.25, 0.75) {};
		\node [style=stringbox, scale=0.7] (49) at (-4.25, -1) {$\delta^{-l}_{Y_1, S_2, X_2}$};
		\node [style=none] (50) at (-4.25, -0.75) {};
		\node [style=none] (51) at (-4.25, -1.25) {};
		\node [style=none] (52) at (-4.25, -1) {};
		\node [style=none] (53) at (-4.25, 1) {};
		\node [style=stringbox, scale=0.7] (54) at (-0.75, 1) {$\LW{S_1}{f_2}$};
		\node [style=none] (55) at (1.25, 1) {};
		\node [style=none] (56) at (-2.75, 1) {};
		\node [style=stringbox, scale=0.7] (57) at (-0.75, -1) {$\LW{Y_1}{f_2}$};
		\node [style=none] (58) at (1.25, -1) {};
		\node [style=none] (59) at (-2.75, -1) {};
		\node [style=none] (60) at (-5.75, -0.75) {};
		\node [style=none] (61) at (-8.5, -1.25) {};
		\node [style=none] (62) at (-8.5, 1.25) {};
		\node [style=none] (63) at (-5.75, 0.75) {};
		\node [style=none] (64) at (-7, -0.75) {};
		\node [style=none] (65) at (-7, 0.75) {};
		\node [style=none] (66) at (-8.5, -0.75) {};
		\node [style=none] (67) at (-8.5, 0.75) {};
		\node [style=stringbox, scale=0.7] (68) at (-8.5, 1) {$\RW{S_2}{f_1}$};
		\node [style=stringbox, scale=0.7] (69) at (-8.5, -1) {$\RW{X_2}{f_1}$};
		\node [style=none] (70) at (-11.25, 1.25) {};
		\node [style=none] (73) at (-11.25, -1.25) {};
		\node [style=none] (74) at (-10, -0.75) {};
		\node [style=none] (75) at (-10, 0.75) {};
		\node [style=none] (76) at (-11.25, -0.75) {};
		\node [style=none] (77) at (-11.25, 0.75) {};
		\node [style=label, scale=0.8] (89) at (-12.5, 1.325) {$S_1\per S_2$};
		\node [style=stringbox, scale=0.7] (93) at (2.75, 1) {$\delta^{l}_{S_1, S_2, Y_2}$};
		\node [style=none] (94) at (2.75, 1.25) {};
		\node [style=none] (95) at (2.75, 0.75) {};
		\node [style=stringbox, scale=0.7] (96) at (2.75, -1) {$\delta^{l}_{Y_1, S_2, Y_2}$};
		\node [style=none] (97) at (2.75, -0.75) {};
		\node [style=none] (99) at (5, -0.75) {};
		\node [style=none] (100) at (2.75, -1.25) {};
		\node [style=none] (102) at (5, 1.25) {};
		\node [style=none] (103) at (5, 0.75) {};
		\node [style=none] (104) at (5, -1.25) {};
		\node [style=label, scale=0.8] (105) at (-12.5, 0.675) {$S_1\per X_2$};
		\node [style=label, scale=0.8] (106) at (-12.5, -0.675) {$X_1\per S_2$};
		\node [style=label, scale=0.8] (107) at (-12.5, -1.325) {$X_1\per X_2$};
		\node [style=label, scale=0.8] (108) at (6.25, 1.325) {$S_1\per S_2$};
		\node [style=label, scale=0.8] (109) at (6.25, 0.675) {$S_1\per Y_2$};
		\node [style=label, scale=0.8] (110) at (6.25, -0.675) {$Y_1\per S_2$};
		\node [style=label, scale=0.8] (111) at (6.25, -1.325) {$Y_1\per Y_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (54);
		\draw (54) to (56.center);
		\draw (57) to (58.center);
		\draw (57) to (59.center);
		\draw (59.center) to (52.center);
		\draw (53.center) to (56.center);
		\draw (50.center) to (60.center);
		\draw (61.center) to (51.center);
		\draw (46.center) to (62.center);
		\draw (63.center) to (48.center);
		\draw [in=0, out=180, looseness=0.75] (60.center) to (65.center);
		\draw [in=0, out=180, looseness=0.75] (63.center) to (64.center);
		\draw (65.center) to (67.center);
		\draw (66.center) to (64.center);
		\draw (62.center) to (70.center);
		\draw (73.center) to (61.center);
		\draw [in=0, out=180, looseness=0.75] (74.center) to (77.center);
		\draw [in=0, out=180, looseness=0.75] (75.center) to (76.center);
		\draw (67.center) to (75.center);
		\draw (66.center) to (74.center);
		\draw (102.center) to (94.center);
		\draw (103.center) to (95.center);
		\draw (99.center) to (97.center);
		\draw (100.center) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=stringbox, scale=0.7] (39) at (3.5, 0) {$\delta^l_{S_1, S_2, Y_2}$};
		\node [style=none] (46) at (3.5, 0.25) {};
		\node [style=none] (48) at (3.5, -0.25) {};
		\node [style=none] (53) at (3.5, 0) {};
		\node [style=stringbox, scale=0.7] (54) at (0, 0) {$\LW{S_1}{f_2}$};
		\node [style=none] (55) at (-2, 0) {};
		\node [style=none] (56) at (2, 0) {};
		\node [style=none] (63) at (5.75, -0.25) {};
		\node [style=none] (70) at (5.75, 0.25) {};
		\node [style=label, scale=0.8] (89) at (-7, 0.325) {$S_1\per S_2$};
		\node [style=stringbox, scale=0.7] (93) at (-3.5, 0) {$\delta^{-l}_{S_1, S_2, X_2}$};
		\node [style=none] (94) at (-3.5, 0.25) {};
		\node [style=none] (95) at (-3.5, -0.25) {};
		\node [style=none] (102) at (-5.75, 0.25) {};
		\node [style=none] (103) at (-5.75, -0.25) {};
		\node [style=label, scale=0.8] (105) at (-7, -0.325) {$S_1\per X_2$};
		\node [style=label, scale=0.8] (108) at (7, 0.325) {$S_1\per S_2$};
		\node [style=label, scale=0.8] (109) at (7, -0.325) {$S_1\per Y_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (54);
		\draw (54) to (56.center);
		\draw (53.center) to (56.center);
		\draw (63.center) to (48.center);
		\draw (102.center) to (94.center);
		\draw (103.center) to (95.center);
		\draw (46.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (46) at (-11.25, 1.25) {};
		\node [style=none] (48) at (-11.25, 0.5) {};
		\node [style=stringbox, scale=0.7] (49) at (-2, -1) {$\delta^l_{X_1, S_2, Y_2}$};
		\node [style=none] (50) at (-2, -0.75) {};
		\node [style=none] (51) at (-2, -1.25) {};
		\node [style=none] (52) at (-2, -1) {};
		\node [style=stringbox, scale=0.7] (57) at (-5.5, -1) {$\LW{X_1}{f_2}$};
		\node [style=none] (58) at (-7.5, -1) {};
		\node [style=none] (59) at (-3.5, -1) {};
		\node [style=none] (60) at (-0.5, -0.75) {};
		\node [style=none] (61) at (2.25, -1.25) {};
		\node [style=none] (62) at (2.25, 1.25) {};
		\node [style=none] (63) at (-0.5, 0.5) {};
		\node [style=none] (64) at (0.75, -0.75) {};
		\node [style=none] (65) at (0.75, 0.75) {};
		\node [style=none] (66) at (2.25, -0.75) {};
		\node [style=none] (67) at (2.25, 0.75) {};
		\node [style=stringbox, scale=0.7] (68) at (2.25, 1) {$\RW{S_2}{f_1}$};
		\node [style=stringbox, scale=0.7] (69) at (2.25, -1) {$\RW{Y_2}{f_1}$};
		\node [style=none] (70) at (5, 1.25) {};
		\node [style=none] (73) at (5, -1.25) {};
		\node [style=none] (74) at (3.75, -0.75) {};
		\node [style=none] (75) at (3.75, 0.75) {};
		\node [style=none] (76) at (5, -0.75) {};
		\node [style=none] (77) at (5, 0.75) {};
		\node [style=label, scale=0.8] (89) at (-12.5, 1.325) {$S_1\per S_2$};
		\node [style=stringbox, scale=0.7] (96) at (-9, -1) {$\delta^{-l}_{X_1, S_2, X_2}$};
		\node [style=none] (97) at (-9, -0.75) {};
		\node [style=none] (99) at (-11.25, -0.75) {};
		\node [style=none] (100) at (-9, -1.25) {};
		\node [style=none] (102) at (-11.25, 1.25) {};
		\node [style=none] (103) at (-11.25, 0.5) {};
		\node [style=none] (104) at (-11.25, -1.25) {};
		\node [style=label, scale=0.8] (105) at (-12.5, 0.425) {$S_1\per Y_2$};
		\node [style=label, scale=0.8] (106) at (-12.5, -0.675) {$X_1\per S_2$};
		\node [style=label, scale=0.8] (107) at (-12.5, -1.325) {$X_1\per X_2$};
		\node [style=label, scale=0.8] (108) at (6.25, 1.325) {$S_1\per S_2$};
		\node [style=label, scale=0.8] (109) at (6.25, 0.675) {$S_1\per Y_2$};
		\node [style=label, scale=0.8] (110) at (6.25, -0.675) {$Y_1\per S_2$};
		\node [style=label, scale=0.8] (111) at (6.25, -1.325) {$Y_1\per Y_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (57) to (58.center);
		\draw (57) to (59.center);
		\draw (59.center) to (52.center);
		\draw (50.center) to (60.center);
		\draw (61.center) to (51.center);
		\draw (46.center) to (62.center);
		\draw (63.center) to (48.center);
		\draw [in=-180, out=0, looseness=0.75] (60.center) to (65.center);
		\draw [in=180, out=0, looseness=0.75] (63.center) to (64.center);
		\draw (65.center) to (67.center);
		\draw (66.center) to (64.center);
		\draw (62.center) to (70.center);
		\draw (73.center) to (61.center);
		\draw [in=-180, out=0, looseness=0.75] (74.center) to (77.center);
		\draw [in=180, out=0, looseness=0.75] (75.center) to (76.center);
		\draw (67.center) to (75.center);
		\draw (66.center) to (74.center);
		\draw (99.center) to (97.center);
		\draw (100.center) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
}  \Bigg| (S_1 \per S_2) \piu (S_1 \per Y_2) \Bigg) \\[-2em]
    & = \Bigg(
      \scalebox{1.8}{
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (46) at (5, 1.25) {};
		\node [style=none] (48) at (5, 0.5) {};
		\node [style=stringbox, scale=0.7] (49) at (-4.25, -1) {$\delta^{-l}_{Y_1, S_2, X_2}$};
		\node [style=none] (50) at (-4.25, -0.75) {};
		\node [style=none] (51) at (-4.25, -1.25) {};
		\node [style=none] (52) at (-4.25, -1) {};
		\node [style=stringbox, scale=0.7] (57) at (-0.75, -1) {$\LW{Y_1}{f_2}$};
		\node [style=none] (58) at (1.25, -1) {};
		\node [style=none] (59) at (-2.75, -1) {};
		\node [style=none] (60) at (-5.75, -0.75) {};
		\node [style=none] (61) at (-8.5, -1.25) {};
		\node [style=none] (62) at (-8.5, 1.25) {};
		\node [style=none] (63) at (-5.75, 0.5) {};
		\node [style=none] (64) at (-7, -0.75) {};
		\node [style=none] (65) at (-7, 0.75) {};
		\node [style=none] (66) at (-8.5, -0.75) {};
		\node [style=none] (67) at (-8.5, 0.75) {};
		\node [style=stringbox, scale=0.7] (68) at (-8.5, 1) {$\RW{S_2}{f_1}$};
		\node [style=stringbox, scale=0.7] (69) at (-8.5, -1) {$\RW{X_2}{f_1}$};
		\node [style=none] (70) at (-11.25, 1.25) {};
		\node [style=none] (73) at (-11.25, -1.25) {};
		\node [style=none] (74) at (-10, -0.75) {};
		\node [style=none] (75) at (-10, 0.75) {};
		\node [style=none] (76) at (-11.25, -0.75) {};
		\node [style=none] (77) at (-11.25, 0.75) {};
		\node [style=label, scale=0.8] (89) at (-12.5, 1.325) {$S_1\per S_2$};
		\node [style=stringbox, scale=0.7] (96) at (2.75, -1) {$\delta^{l}_{Y_1, S_2, Y_2}$};
		\node [style=none] (97) at (2.75, -0.75) {};
		\node [style=none] (99) at (5, -0.75) {};
		\node [style=none] (100) at (2.75, -1.25) {};
		\node [style=none] (102) at (5, 1.25) {};
		\node [style=none] (103) at (5, 0.5) {};
		\node [style=none] (104) at (5, -1.25) {};
		\node [style=label, scale=0.8] (105) at (-12.5, 0.675) {$S_1\per X_2$};
		\node [style=label, scale=0.8] (106) at (-12.5, -0.675) {$X_1\per S_2$};
		\node [style=label, scale=0.8] (107) at (-12.5, -1.325) {$X_1\per X_2$};
		\node [style=label, scale=0.8] (108) at (6.25, 1.325) {$S_1\per S_2$};
		\node [style=label, scale=0.8] (109) at (6.25, 0.425) {$S_1\per X_2$};
		\node [style=label, scale=0.8] (110) at (6.25, -0.675) {$Y_1\per S_2$};
		\node [style=label, scale=0.8] (111) at (6.25, -1.325) {$Y_1\per Y_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (57) to (58.center);
		\draw (57) to (59.center);
		\draw (59.center) to (52.center);
		\draw (50.center) to (60.center);
		\draw (61.center) to (51.center);
		\draw (46.center) to (62.center);
		\draw (63.center) to (48.center);
		\draw [in=0, out=180, looseness=0.75] (60.center) to (65.center);
		\draw [in=0, out=180, looseness=0.75] (63.center) to (64.center);
		\draw (65.center) to (67.center);
		\draw (66.center) to (64.center);
		\draw (62.center) to (70.center);
		\draw (73.center) to (61.center);
		\draw [in=0, out=180, looseness=0.75] (74.center) to (77.center);
		\draw [in=0, out=180, looseness=0.75] (75.center) to (76.center);
		\draw (67.center) to (75.center);
		\draw (66.center) to (74.center);
		\draw (99.center) to (97.center);
		\draw (100.center) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (46) at (-11.25, 1.25) {};
		\node [style=none] (48) at (-11.25, 0.5) {};
		\node [style=stringbox, scale=0.7] (49) at (-2, -1) {$\delta^l_{X_1, S_2, Y_2}$};
		\node [style=none] (50) at (-2, -0.75) {};
		\node [style=none] (51) at (-2, -1.25) {};
		\node [style=none] (52) at (-2, -1) {};
		\node [style=stringbox, scale=0.7] (57) at (-5.5, -1) {$\LW{X_1}{f_2}$};
		\node [style=none] (58) at (-7.5, -1) {};
		\node [style=none] (59) at (-3.5, -1) {};
		\node [style=none] (60) at (-0.5, -0.75) {};
		\node [style=none] (61) at (2.25, -1.25) {};
		\node [style=none] (62) at (1.75, 1.25) {};
		\node [style=none] (63) at (-0.5, 0.5) {};
		\node [style=none] (64) at (0.75, -0.75) {};
		\node [style=none] (65) at (0.75, 0.5) {};
		\node [style=none] (66) at (2.25, -0.75) {};
		\node [style=none] (67) at (1.75, 0.5) {};
		\node [style=stringbox, scale=0.7] (68) at (7.25, -0.25) {$\RW{S_2}{f_1}$};
		\node [style=stringbox, scale=0.7] (69) at (2.25, -1) {$\RW{Y_2}{f_1}$};
		\node [style=none] (70) at (4.25, 1.25) {};
		\node [style=none] (73) at (10, -1.25) {};
		\node [style=none] (74) at (3.75, -0.75) {};
		\node [style=none] (75) at (3.75, 0.5) {};
		\node [style=none] (76) at (5, -0.5) {};
		\node [style=none] (77) at (5.75, 1.25) {};
		\node [style=label, scale=0.8] (89) at (-12.5, 1.325) {$S_1\per S_2$};
		\node [style=stringbox, scale=0.7] (96) at (-9, -1) {$\delta^{-l}_{X_1, S_2, X_2}$};
		\node [style=none] (97) at (-9, -0.75) {};
		\node [style=none] (99) at (-11.25, -0.75) {};
		\node [style=none] (100) at (-9, -1.25) {};
		\node [style=none] (102) at (-11.25, 1.25) {};
		\node [style=none] (103) at (-11.25, 0.5) {};
		\node [style=none] (104) at (-11.25, -1.25) {};
		\node [style=label, scale=0.8] (105) at (-12.5, 0.425) {$S_1\per Y_2$};
		\node [style=label, scale=0.8] (106) at (-12.5, -0.675) {$X_1\per S_2$};
		\node [style=label, scale=0.8] (107) at (-12.5, -1.325) {$X_1\per X_2$};
		\node [style=label, scale=0.8] (108) at (12, 1.325) {$S_1\per S_2$};
		\node [style=label, scale=0.8] (109) at (12, -0.025) {$S_1\per Y_2$};
		\node [style=label, scale=0.8] (110) at (12, -0.675) {$Y_1\per S_2$};
		\node [style=label, scale=0.8] (111) at (12, -1.325) {$Y_1\per Y_2$};
		\node [style=none] (112) at (5.75, 0) {};
		\node [style=none] (113) at (7.25, -0.5) {};
		\node [style=none] (114) at (7.25, 0) {};
		\node [style=none] (115) at (8.75, -0.5) {};
		\node [style=none] (116) at (8.75, 0) {};
		\node [style=none] (117) at (8.75, 1.25) {};
		\node [style=none] (118) at (10, 0) {};
		\node [style=none] (119) at (10, -0.5) {};
		\node [style=none] (120) at (10, 1.25) {};
		\node [style=none] (121) at (10.5, -1.25) {};
		\node [style=none] (122) at (10.5, -0.5) {};
		\node [style=none] (123) at (10.5, 0) {};
		\node [style=none] (124) at (10.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (57) to (58.center);
		\draw (57) to (59.center);
		\draw (59.center) to (52.center);
		\draw (50.center) to (60.center);
		\draw (61.center) to (51.center);
		\draw (46.center) to (62.center);
		\draw (63.center) to (48.center);
		\draw [in=-180, out=0, looseness=0.75] (60.center) to (65.center);
		\draw [in=180, out=0, looseness=0.75] (63.center) to (64.center);
		\draw (65.center) to (67.center);
		\draw (66.center) to (64.center);
		\draw (62.center) to (70.center);
		\draw (73.center) to (61.center);
		\draw [in=-180, out=0, looseness=0.75] (74.center) to (77.center);
		\draw [in=180, out=0] (75.center) to (76.center);
		\draw (67.center) to (75.center);
		\draw (66.center) to (74.center);
		\draw (99.center) to (97.center);
		\draw (100.center) to (104.center);
		\draw [in=180, out=0] (70.center) to (112.center);
		\draw (112.center) to (114.center);
		\draw (116.center) to (114.center);
		\draw (76.center) to (113.center);
		\draw (113.center) to (115.center);
		\draw (77.center) to (117.center);
		\draw [in=-180, out=0, looseness=0.75] (117.center) to (118.center);
		\draw [in=-180, out=0] (116.center) to (120.center);
		\draw [in=0, out=-180] (119.center) to (115.center);
		\draw (120.center) to (124.center);
		\draw (119.center) to (122.center);
		\draw (118.center) to (123.center);
		\draw (121.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
}
      \Bigg| (S_1 \per S_2) \piu (S_1 \per Y_2) \Bigg) \\[-2em]
    & = \Bigg( \scalebox{1.4}{
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (46) at (10, 1.25) {};
		\node [style=none] (48) at (10, 0.5) {};
		\node [style=stringbox, scale=0.7] (49) at (0.75, -1) {$\delta^l_{Y_1, S_2, X_2}$};
		\node [style=none] (50) at (0.75, -0.75) {};
		\node [style=none] (51) at (0.75, -1.25) {};
		\node [style=none] (52) at (0.75, -1) {};
		\node [style=stringbox, scale=0.7] (57) at (4.25, -1) {$\LW{Y_1}{f_2}$};
		\node [style=none] (58) at (7.75, -1) {};
		\node [style=none] (59) at (2.25, -1) {};
		\node [style=none] (60) at (-0.75, -0.75) {};
		\node [style=none] (61) at (-3.5, -1.25) {};
		\node [style=none] (62) at (-3, 1.25) {};
		\node [style=none] (63) at (-0.75, 0.5) {};
		\node [style=none] (64) at (-2, -0.75) {};
		\node [style=none] (65) at (-2, 0.5) {};
		\node [style=none] (66) at (-3.5, -0.75) {};
		\node [style=none] (67) at (-3, 0.5) {};
		\node [style=stringbox, scale=0.7] (68) at (-8.5, -0.25) {$\RW{S_2}{f_1}$};
		\node [style=stringbox, scale=0.7] (69) at (-3.5, -1) {$\RW{X_2}{f_1}$};
		\node [style=none] (70) at (-5.5, 1.25) {};
		\node [style=none] (73) at (-11.25, -1.25) {};
		\node [style=none] (74) at (-5, -0.75) {};
		\node [style=none] (75) at (-5, 0.5) {};
		\node [style=none] (76) at (-6.25, -0.5) {};
		\node [style=none] (77) at (-7, 1.25) {};
		\node [style=label, scale=0.8] (89) at (-13.25, 1.325) {$S_1\per S_2$};
		\node [style=stringbox, scale=0.7] (96) at (7.75, -1) {$\delta^{-l}_{Y_1, S_2, X_2}$};
		\node [style=none] (97) at (7.75, -0.75) {};
		\node [style=none] (99) at (10, -0.75) {};
		\node [style=none] (100) at (7.75, -1.25) {};
		\node [style=none] (102) at (10, 1.25) {};
		\node [style=none] (103) at (10, 0.5) {};
		\node [style=none] (104) at (10, -1.25) {};
		\node [style=label, scale=0.8] (105) at (-13.25, 0.175) {$S_1\per X_2$};
		\node [style=label, scale=0.8] (106) at (-13.25, -0.675) {$X_1\per S_2$};
		\node [style=label, scale=0.8] (107) at (-13.25, -1.325) {$X_1\per X_2$};
		\node [style=label, scale=0.8] (108) at (11.25, 1.325) {$S_1\per S_2$};
		\node [style=label, scale=0.8] (109) at (11.25, 0.425) {$S_1\per X_2$};
		\node [style=label, scale=0.8] (110) at (11.25, -0.675) {$Y_1\per S_2$};
		\node [style=label, scale=0.8] (111) at (11.25, -1.325) {$Y_1\per Y_2$};
		\node [style=none] (112) at (-7, 0) {};
		\node [style=none] (113) at (-8.5, -0.5) {};
		\node [style=none] (114) at (-8.5, 0) {};
		\node [style=none] (115) at (-10, -0.5) {};
		\node [style=none] (116) at (-10, 0) {};
		\node [style=none] (117) at (-10, 1.25) {};
		\node [style=none] (118) at (-11.25, 0) {};
		\node [style=none] (119) at (-11.25, -0.5) {};
		\node [style=none] (120) at (-11.25, 1.25) {};
		\node [style=none] (121) at (-11.75, -1.25) {};
		\node [style=none] (122) at (-11.75, -0.5) {};
		\node [style=none] (123) at (-11.75, 0) {};
		\node [style=none] (124) at (-11.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (57) to (58.center);
		\draw (57) to (59.center);
		\draw (59.center) to (52.center);
		\draw (50.center) to (60.center);
		\draw (61.center) to (51.center);
		\draw (46.center) to (62.center);
		\draw (63.center) to (48.center);
		\draw [in=0, out=180, looseness=0.75] (60.center) to (65.center);
		\draw [in=0, out=180, looseness=0.75] (63.center) to (64.center);
		\draw (65.center) to (67.center);
		\draw (66.center) to (64.center);
		\draw (62.center) to (70.center);
		\draw (73.center) to (61.center);
		\draw [in=0, out=180, looseness=0.75] (74.center) to (77.center);
		\draw [in=0, out=180] (75.center) to (76.center);
		\draw (67.center) to (75.center);
		\draw (66.center) to (74.center);
		\draw (99.center) to (97.center);
		\draw (100.center) to (104.center);
		\draw [in=0, out=180] (70.center) to (112.center);
		\draw (112.center) to (114.center);
		\draw (116.center) to (114.center);
		\draw (76.center) to (113.center);
		\draw (113.center) to (115.center);
		\draw (77.center) to (117.center);
		\draw [in=0, out=180, looseness=0.75] (117.center) to (118.center);
		\draw [in=0, out=180] (116.center) to (120.center);
		\draw [in=180, out=0] (119.center) to (115.center);
		\draw (124.center) to (120.center);
		\draw (123.center) to (118.center);
		\draw (119.center) to (122.center);
		\draw (121.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=stringbox, scale=0.7] (68) at (0, 0) {$\RW{S_2}{f_1}$};
		\node [style=none] (76) at (2.5, -0.25) {};
		\node [style=label, scale=0.8] (89) at (-4, 0.325) {$S_1\per S_2$};
		\node [style=label, scale=0.8] (105) at (-4, -0.325) {$X_1\per S_2$};
		\node [style=label, scale=0.8] (106) at (4, 0.325) {$S_1\per S_2$};
		\node [style=label, scale=0.8] (107) at (4, -0.325) {$Y_1\per S_2$};
		\node [style=none] (112) at (2.5, 0.25) {};
		\node [style=none] (113) at (0, -0.25) {};
		\node [style=none] (114) at (0, 0.25) {};
		\node [style=none] (115) at (-2.5, -0.25) {};
		\node [style=none] (116) at (-2.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (112.center) to (114.center);
		\draw (116.center) to (114.center);
		\draw (76.center) to (113.center);
		\draw (113.center) to (115.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (48) at (-11.25, 1.25) {};
		\node [style=stringbox, scale=0.7] (49) at (-2, 0) {$\delta^l_{X_1, S_2, Y_2}$};
		\node [style=none] (50) at (-2, 0.25) {};
		\node [style=none] (51) at (-2, -0.25) {};
		\node [style=none] (52) at (-2, 0) {};
		\node [style=stringbox, scale=0.7] (57) at (-5.5, 0) {$\LW{X_1}{f_2}$};
		\node [style=none] (58) at (-7.5, 0) {};
		\node [style=none] (59) at (-3.5, 0) {};
		\node [style=none] (60) at (-0.5, 0.25) {};
		\node [style=none] (61) at (2.25, -0.25) {};
		\node [style=none] (63) at (-0.5, 1.25) {};
		\node [style=none] (64) at (0.75, 0.25) {};
		\node [style=none] (65) at (0.75, 1.25) {};
		\node [style=none] (66) at (2.25, 0.25) {};
		\node [style=none] (67) at (2.25, 1.25) {};
		\node [style=stringbox, scale=0.7] (69) at (2.25, 0) {$\RW{Y_2}{f_1}$};
		\node [style=none] (73) at (5, -0.25) {};
		\node [style=none] (74) at (3.75, 0.25) {};
		\node [style=none] (75) at (3.75, 1.25) {};
		\node [style=none] (76) at (5, 0.25) {};
		\node [style=none] (77) at (5, 1.25) {};
		\node [style=stringbox, scale=0.7] (96) at (-9, 0) {$\delta^{-l}_{X_1, S_2, X_2}$};
		\node [style=none] (97) at (-9, 0.25) {};
		\node [style=none] (99) at (-11.25, 0.25) {};
		\node [style=none] (100) at (-9, -0.25) {};
		\node [style=none] (103) at (-11.25, 1.25) {};
		\node [style=none] (104) at (-11.25, -0.25) {};
		\node [style=label, scale=0.8] (105) at (-12.5, 1.175) {$S_1\per Y_2$};
		\node [style=label, scale=0.8] (106) at (-12.5, 0.325) {$X_1\per S_2$};
		\node [style=label, scale=0.8] (107) at (-12.5, -0.325) {$X_1\per X_2$};
		\node [style=label, scale=0.8] (109) at (6.25, 1.175) {$S_1\per Y_2$};
		\node [style=label, scale=0.8] (110) at (6.25, 0.325) {$X_1\per S_2$};
		\node [style=label, scale=0.8] (111) at (6.25, -0.325) {$Y_1\per Y_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (57) to (58.center);
		\draw (57) to (59.center);
		\draw (59.center) to (52.center);
		\draw (50.center) to (60.center);
		\draw (61.center) to (51.center);
		\draw (63.center) to (48.center);
		\draw [in=-180, out=0, looseness=0.75] (60.center) to (65.center);
		\draw [in=180, out=0, looseness=0.75] (63.center) to (64.center);
		\draw (65.center) to (67.center);
		\draw (66.center) to (64.center);
		\draw (73.center) to (61.center);
		\draw [in=-180, out=0, looseness=0.75] (74.center) to (77.center);
		\draw [in=180, out=0, looseness=0.75] (75.center) to (76.center);
		\draw (67.center) to (75.center);
		\draw (66.center) to (74.center);
		\draw (99.center) to (97.center);
		\draw (100.center) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
}
      \Bigg| (S_1 \per Y_2) \piu (X_1 \per S_2) \Bigg) \\[-2em]
    & =  \Bigg( \scalebox{1.7}{
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (48) at (5, 1.25) {};
		\node [style=stringbox, scale=0.7] (49) at (-4.25, 0) {$\delta^{-l}_{Y_1, S_2, X_2}$};
		\node [style=none] (50) at (-4.25, 0.25) {};
		\node [style=none] (51) at (-4.25, -0.25) {};
		\node [style=none] (52) at (-4.25, 0) {};
		\node [style=stringbox, scale=0.7] (57) at (-0.75, 0) {$\LW{Y_1}{f_2}$};
		\node [style=none] (58) at (1.25, 0) {};
		\node [style=none] (59) at (-2.75, 0) {};
		\node [style=none] (60) at (-5.75, 0.25) {};
		\node [style=none] (61) at (-8.5, -0.25) {};
		\node [style=none] (63) at (-5.75, 1.25) {};
		\node [style=none] (64) at (-7, 0.25) {};
		\node [style=none] (65) at (-7, 1.25) {};
		\node [style=none] (66) at (-8.5, 0.25) {};
		\node [style=none] (67) at (-8.5, 1.25) {};
		\node [style=stringbox, scale=0.7] (69) at (-8.5, 0) {$\RW{X_2}{f_1}$};
		\node [style=none] (73) at (-11.25, -0.25) {};
		\node [style=none] (74) at (-10, 0.25) {};
		\node [style=none] (75) at (-10, 1.25) {};
		\node [style=none] (76) at (-11.25, 0.25) {};
		\node [style=none] (77) at (-11.25, 1.25) {};
		\node [style=stringbox, scale=0.7] (96) at (2.75, 0) {$\delta^{l}_{Y_1, S_2, Y_2}$};
		\node [style=none] (97) at (2.75, 0.25) {};
		\node [style=none] (99) at (5, 0.25) {};
		\node [style=none] (100) at (2.75, -0.25) {};
		\node [style=none] (103) at (5, 1.25) {};
		\node [style=none] (104) at (5, -0.25) {};
		\node [style=label, scale=0.8] (105) at (-12.5, 1.175) {$S_1\per X_2$};
		\node [style=label, scale=0.8] (106) at (-12.5, 0.325) {$Y_1\per S_2$};
		\node [style=label, scale=0.8] (107) at (-12.5, -0.325) {$X_1\per X_2$};
		\node [style=label, scale=0.8] (109) at (6.5, 1.175) {$S_1\per X_2$};
		\node [style=label, scale=0.8] (110) at (6.5, 0.325) {$Y_1\per S_2$};
		\node [style=label, scale=0.8] (111) at (6.5, -0.325) {$Y_1\per Y_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (57) to (58.center);
		\draw (57) to (59.center);
		\draw (59.center) to (52.center);
		\draw (50.center) to (60.center);
		\draw (61.center) to (51.center);
		\draw (63.center) to (48.center);
		\draw [in=0, out=180, looseness=0.75] (60.center) to (65.center);
		\draw [in=0, out=180, looseness=0.75] (63.center) to (64.center);
		\draw (65.center) to (67.center);
		\draw (66.center) to (64.center);
		\draw (73.center) to (61.center);
		\draw [in=0, out=180, looseness=0.75] (74.center) to (77.center);
		\draw [in=0, out=180, looseness=0.75] (75.center) to (76.center);
		\draw (67.center) to (75.center);
		\draw (66.center) to (74.center);
		\draw (99.center) to (97.center);
		\draw (100.center) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-39) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox] (69) at (0.75, 0) {$s$};
		\node [style=label] (72) at (-2.25, 0) {$A$};
		\node [style=none] (76) at (1.75, 0) {};
		\node [style=none] (77) at (1.75, 1) {};
		\node [style=none] (78) at (-1.75, 1) {};
		\node [style=none] (79) at (-1.75, -1) {};
		\node [style=none] (80) at (1.75, -1) {};
		\node [style=label] (81) at (2.25, 0) {$A$};
		\node [style=bboxOp] (82) at (-0.75, 0) {$s$};
		\node [style=none] (83) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (79.center)
			 to (80.center)
			 to (77.center)
			 to (78.center)
			 to cycle;
		\draw (83.center) to (82);
		\draw (69) to (76.center);
		\draw (82) to (69);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \stackrel{\eqref{ax:diagun}, \eqref{ax:codiagun}}{=} 
    \begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bboxOp] (69) at (-1, 1.5) {$s$};
		\node [style=none] (71) at (1.75, 1.5) {};
		\node [style=none] (77) at (1.75, 2.5) {};
		\node [style=none] (80) at (2, 0.5) {};
		\node [style=none] (82) at (-1.75, 1.5) {};
		\node [style=label] (83) at (-5.5, 0) {$A$};
		\node [style=none] (84) at (-0.35, -1.5) {};
		\node [style=none] (85) at (1.75, -1.5) {};
		\node [style=none] (86) at (2, -0.5) {};
		\node [style=none] (89) at (1.75, -2.5) {};
		\node [style=none] (90) at (-1.75, -1.5) {};
		\node [style=label] (91) at (5.5, 0) {$A$};
		\node [style=none] (93) at (5, 0) {};
		\node [style=none] (94) at (5, 1) {};
		\node [style=none] (95) at (3.75, 1) {};
		\node [style=none] (96) at (3.75, -1) {};
		\node [style=none] (97) at (5, -1) {};
		\node [style=none] (99) at (-1.75, 2.5) {};
		\node [style=none] (100) at (-2, 0.5) {};
		\node [style=none] (102) at (-2, -0.5) {};
		\node [style=none] (103) at (-1.75, -2.5) {};
		\node [style=none] (104) at (-5, 0) {};
		\node [style=none] (105) at (-5, 1) {};
		\node [style=none] (106) at (-3.75, 1) {};
		\node [style=none] (107) at (-3.75, -1) {};
		\node [style=none] (108) at (-5, -1) {};
		\node [style=none] (109) at (3.25, 0) {};
		\node [style=none] (110) at (-3.25, 0) {};
		\node [style=bbox] (111) at (1, 1.5) {$s$};
		\node [style=none] (112) at (0.35, -1.5) {};
		\node [style=none] (113) at (-1.25, -2.5) {};
		\node [style=none] (114) at (1.25, -2.5) {};
		\node [style=none] (115) at (1.25, -0.5) {};
		\node [style=none] (116) at (-1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (96.center)
			 to (97.center)
			 to (94.center)
			 to (95.center)
			 to [bend right] (77.center)
			 to (99.center)
			 to [bend right] (106.center)
			 to (105.center)
			 to (108.center)
			 to (107.center)
			 to [bend right] (103.center)
			 to (113.center)
			 to [bend right=90, looseness=1.50] (116.center)
			 to (102.center)
			 to [bend left=90, looseness=1.50] (100.center)
			 to (80.center)
			 to [bend left=90, looseness=1.50] (86.center)
			 to (115.center)
			 to [bend right=90, looseness=1.50] (114.center)
			 to (89.center)
			 to [bend right] cycle;
		\draw (69) to (71.center);
		\draw (82.center) to (69);
		\draw (90.center) to (84.center);
		\draw (104.center) to (110.center);
		\draw [bend left=45] (110.center) to (82.center);
		\draw [bend right=45] (110.center) to (90.center);
		\draw [bend right=45] (85.center) to (109.center);
		\draw [bend right=45] (109.center) to (71.center);
		\draw (109.center) to (93.center);
		\draw (85.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \leq 
    \begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bboxOp] (69) at (-1, 1.5) {$s$};
		\node [style=none] (71) at (1.5, 1.5) {};
		\node [style=none] (77) at (1.5, 2.5) {};
		\node [style=none] (80) at (1.75, 0.5) {};
		\node [style=none] (82) at (-1.5, 1.5) {};
		\node [style=label] (83) at (-5.25, 0) {$A$};
		\node [style=bboxOp] (84) at (-1, -1.5) {$0$};
		\node [style=none] (85) at (1.5, -1.5) {};
		\node [style=none] (86) at (1.75, -0.5) {};
		\node [style=none] (89) at (1.5, -2.5) {};
		\node [style=none] (90) at (-1.5, -1.5) {};
		\node [style=label] (91) at (5.25, 0) {$A$};
		\node [style=none] (93) at (4.75, 0) {};
		\node [style=none] (94) at (4.75, 1) {};
		\node [style=none] (95) at (3.5, 1) {};
		\node [style=none] (96) at (3.5, -1) {};
		\node [style=none] (97) at (4.75, -1) {};
		\node [style=none] (99) at (-1.5, 2.5) {};
		\node [style=none] (100) at (-1.75, 0.5) {};
		\node [style=none] (102) at (-1.75, -0.5) {};
		\node [style=none] (103) at (-1.5, -2.5) {};
		\node [style=none] (104) at (-4.75, 0) {};
		\node [style=none] (105) at (-4.75, 1) {};
		\node [style=none] (106) at (-3.5, 1) {};
		\node [style=none] (107) at (-3.5, -1) {};
		\node [style=none] (108) at (-4.75, -1) {};
		\node [style=none] (109) at (3, 0) {};
		\node [style=none] (110) at (-3, 0) {};
		\node [style=bbox] (111) at (1, 1.5) {$s$};
		\node [style=bbox] (112) at (1, -1.5) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (106.center)
			 to (105.center)
			 to (108.center)
			 to (107.center)
			 to [bend right] (103.center)
			 to (89.center)
			 to [bend right] (96.center)
			 to (97.center)
			 to (94.center)
			 to (95.center)
			 to [bend right] (77.center)
			 to (99.center)
			 to [bend right] cycle;
		\draw [tape, fill=white] (100.center)
			 to (80.center)
			 to [bend left=90, looseness=1.50] (86.center)
			 to (102.center)
			 to [bend left=90, looseness=1.50] cycle;
		\draw (69) to (71.center);
		\draw (82.center) to (69);
		\draw (90.center) to (84);
		\draw (104.center) to (110.center);
		\draw [bend left=45] (110.center) to (82.center);
		\draw [bend right=45] (110.center) to (90.center);
		\draw [bend right=45] (85.center) to (109.center);
		\draw [bend right=45] (109.center) to (71.center);
		\draw (109.center) to (93.center);
		\draw (85.center) to (112);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \stackrel{\eqref{ax:peanoT:iso:1}}{=} 
    \begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (83) at (-2.5, 0) {$A$};
		\node [style=label] (91) at (2.5, 0) {$A$};
		\node [style=none] (93) at (2, 0) {};
		\node [style=none] (94) at (2, 1) {};
		\node [style=none] (97) at (2, -1) {};
		\node [style=none] (104) at (-2, 0) {};
		\node [style=none] (105) at (-2, 1) {};
		\node [style=none] (108) at (-2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (108.center)
			 to (105.center)
			 to (94.center)
			 to (97.center)
			 to cycle;
		\draw (104.center) to (93.center);
	\end{pgfonlayer}
\end{tikzpicture}
}

        \]
        and
        \[
            
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox] (69) at (0.75, 0) {$0$};
		\node [style=label] (72) at (-2.25, 0) {$A$};
		\node [style=none] (76) at (1.75, 0) {};
		\node [style=none] (77) at (1.75, 1) {};
		\node [style=none] (78) at (-1.75, 1) {};
		\node [style=none] (79) at (-1.75, -1) {};
		\node [style=none] (80) at (1.75, -1) {};
		\node [style=label] (81) at (2.25, 0) {$A$};
		\node [style=bboxOp] (82) at (-0.75, 0) {$0$};
		\node [style=none] (83) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (79.center)
			 to (80.center)
			 to (77.center)
			 to (78.center)
			 to cycle;
		\draw (83.center) to (82);
		\draw (69) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \stackrel{\eqref{ax:diagun}, \eqref{ax:codiagun}}{=} 
    \begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bboxOp] (69) at (-1, -1.5) {$0$};
		\node [style=none] (71) at (1.75, -1.5) {};
		\node [style=none] (77) at (1.75, -2.5) {};
		\node [style=none] (80) at (2, -0.5) {};
		\node [style=none] (82) at (-1.75, -1.5) {};
		\node [style=label] (83) at (-5.5, 0) {$A$};
		\node [style=none] (84) at (-0.35, 1.5) {};
		\node [style=none] (85) at (1.75, 1.5) {};
		\node [style=none] (86) at (2, 0.5) {};
		\node [style=none] (89) at (1.75, 2.5) {};
		\node [style=none] (90) at (-1.75, 1.5) {};
		\node [style=label] (91) at (5.5, 0) {$A$};
		\node [style=none] (93) at (5, 0) {};
		\node [style=none] (94) at (5, -1) {};
		\node [style=none] (95) at (3.75, -1) {};
		\node [style=none] (96) at (3.75, 1) {};
		\node [style=none] (97) at (5, 1) {};
		\node [style=none] (99) at (-1.75, -2.5) {};
		\node [style=none] (100) at (-2, -0.5) {};
		\node [style=none] (102) at (-2, 0.5) {};
		\node [style=none] (103) at (-1.75, 2.5) {};
		\node [style=none] (104) at (-5, 0) {};
		\node [style=none] (105) at (-5, -1) {};
		\node [style=none] (106) at (-3.75, -1) {};
		\node [style=none] (107) at (-3.75, 1) {};
		\node [style=none] (108) at (-5, 1) {};
		\node [style=none] (109) at (3.25, 0) {};
		\node [style=none] (110) at (-3.25, 0) {};
		\node [style=bbox] (111) at (1, -1.5) {$0$};
		\node [style=none] (112) at (0.35, 1.5) {};
		\node [style=none] (113) at (-1.25, 2.5) {};
		\node [style=none] (114) at (1.25, 2.5) {};
		\node [style=none] (115) at (1.25, 0.5) {};
		\node [style=none] (116) at (-1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (96.center)
			 to (97.center)
			 to (94.center)
			 to (95.center)
			 to [bend left] (77.center)
			 to (99.center)
			 to [bend left] (106.center)
			 to (105.center)
			 to (108.center)
			 to (107.center)
			 to [bend left] (103.center)
			 to (113.center)
			 to [bend left=90, looseness=1.50] (116.center)
			 to (102.center)
			 to [bend right=90, looseness=1.50] (100.center)
			 to (80.center)
			 to [bend right=90, looseness=1.50] (86.center)
			 to (115.center)
			 to [bend left=90, looseness=1.50] (114.center)
			 to (89.center)
			 to [bend left] cycle;
		\draw (69) to (71.center);
		\draw (82.center) to (69);
		\draw (90.center) to (84.center);
		\draw (104.center) to (110.center);
		\draw [bend right=45] (110.center) to (82.center);
		\draw [bend left=45] (110.center) to (90.center);
		\draw [bend left=45] (85.center) to (109.center);
		\draw [bend left=45] (109.center) to (71.center);
		\draw (109.center) to (93.center);
		\draw (85.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bboxOp] (69) at (3, 1.5) {$s$};
		\node [style=none] (71) at (-2.5, 1.5) {};
		\node [style=none] (77) at (-2.5, 2.5) {};
		\node [style=none] (80) at (-2.25, 0.5) {};
		\node [style=none] (82) at (2.5, 1.5) {};
		\node [style=label] (83) at (-4.75, 1.5) {$A$};
		\node [style=bboxOp] (84) at (3, -1.5) {$0$};
		\node [style=none] (85) at (-2.5, -1.5) {};
		\node [style=none] (86) at (-2.25, -0.5) {};
		\node [style=none] (89) at (-2.5, -2.5) {};
		\node [style=none] (90) at (2.5, -1.5) {};
		\node [style=label] (91) at (4.75, 1.5) {$A$};
		\node [style=none] (95) at (-0.5, 1) {};
		\node [style=none] (96) at (-0.5, -1) {};
		\node [style=none] (99) at (2.5, 2.5) {};
		\node [style=none] (100) at (2.25, 0.5) {};
		\node [style=none] (102) at (2.25, -0.5) {};
		\node [style=none] (103) at (2.5, -2.5) {};
		\node [style=none] (106) at (0.5, 1) {};
		\node [style=none] (107) at (0.5, -1) {};
		\node [style=none] (109) at (-1, 0) {};
		\node [style=none] (110) at (1, 0) {};
		\node [style=bbox] (111) at (-3, 1.5) {$s$};
		\node [style=bbox] (112) at (-3, -1.5) {$0$};
		\node [style=none] (113) at (4.25, -0.5) {};
		\node [style=none] (114) at (4.25, -2.5) {};
		\node [style=none] (115) at (4.25, 2.5) {};
		\node [style=none] (116) at (4.25, 0.5) {};
		\node [style=none] (117) at (-4.25, -0.5) {};
		\node [style=none] (118) at (-4.25, -2.5) {};
		\node [style=none] (119) at (-4.25, 2.5) {};
		\node [style=none] (120) at (-4.25, 0.5) {};
		\node [style=none] (121) at (-4.25, 1.5) {};
		\node [style=none] (122) at (4.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (80.center)
			 to [bend left=90, looseness=1.50] (86.center)
			 to (117.center)
			 to (118.center)
			 to (89.center)
			 to [bend right] (96.center)
			 to (107.center)
			 to [bend right] (103.center)
			 to (114.center)
			 to (113.center)
			 to (102.center)
			 to [bend left=90, looseness=1.50] (100.center)
			 to (116.center)
			 to (115.center)
			 to (99.center)
			 to [bend right] (106.center)
			 to (95.center)
			 to [bend right] (77.center)
			 to (119.center)
			 to (120.center)
			 to cycle;
		\draw (82.center) to (69);
		\draw (90.center) to (84);
		\draw [bend left=45] (110.center) to (82.center);
		\draw [bend right=45] (110.center) to (90.center);
		\draw [bend right=45] (85.center) to (109.center);
		\draw [bend right=45] (109.center) to (71.center);
		\draw (85.center) to (112);
		\draw (71.center) to (111);
		\draw (122.center) to (69);
		\draw (121.center) to (111);
		\draw (109.center) to (110.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 = 
    \begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (123) at (-2.5, 1.5) {$A$};
		\node [style=label] (124) at (2.5, 1.5) {$A$};
		\node [style=none] (125) at (2, 1.5) {};
		\node [style=none] (126) at (2, 2.5) {};
		\node [style=none] (127) at (2, 0.5) {};
		\node [style=none] (128) at (-2, 1.5) {};
		\node [style=none] (129) at (-2, 2.5) {};
		\node [style=none] (130) at (-2, 0.5) {};
		\node [style=none] (134) at (2, -0.5) {};
		\node [style=none] (135) at (2, -2.5) {};
		\node [style=none] (137) at (-2, -0.5) {};
		\node [style=none] (138) at (-2, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (130.center)
			 to (129.center)
			 to (126.center)
			 to (127.center)
			 to cycle;
		\draw (128.center) to (125.center);
		\draw [tape] (138.center)
			 to (137.center)
			 to (134.center)
			 to (135.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}
}
  \iff \left\{ \begin{array}[c]{c@{\;}c@{\;}c}
                
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bboxOp] (69) at (0.75, 0) {$s$};
		\node [style=label] (72) at (-2.25, 0) {$A$};
		\node [style=none] (76) at (1.75, 0) {};
		\node [style=none] (77) at (1.75, 1) {};
		\node [style=none] (78) at (-1.75, 1) {};
		\node [style=none] (79) at (-1.75, -1) {};
		\node [style=none] (80) at (1.75, -1) {};
		\node [style=label] (81) at (2.25, 0) {$A$};
		\node [style=bbox] (82) at (-0.75, 0) {$s$};
		\node [style=none] (83) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (79.center)
			 to (80.center)
			 to (77.center)
			 to (78.center)
			 to cycle;
		\draw (83.center) to (82);
		\draw (69) to (76.center);
		\draw (82) to (69);
	\end{pgfonlayer}
\end{tikzpicture}
}
 &=& 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (72) at (-2.25, 0) {$A$};
		\node [style=none] (76) at (1.75, 0) {};
		\node [style=none] (77) at (1.75, 1) {};
		\node [style=none] (78) at (-1.75, 1) {};
		\node [style=none] (79) at (-1.75, -1) {};
		\node [style=none] (80) at (1.75, -1) {};
		\node [style=label] (81) at (2.25, 0) {$A$};
		\node [style=none] (83) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (79.center)
			 to (80.center)
			 to (77.center)
			 to (78.center)
			 to cycle;
		\draw (83.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \\[7pt]
                
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bboxOp] (69) at (0.75, 0) {$0$};
		\node [style=label] (72) at (-2.25, 0) {$A$};
		\node [style=none] (77) at (1.75, 1) {};
		\node [style=none] (78) at (-1.75, 1) {};
		\node [style=none] (79) at (-1.75, -1) {};
		\node [style=none] (80) at (1.75, -1) {};
		\node [style=bbox] (82) at (-0.75, 0) {$s$};
		\node [style=none] (83) at (-1.75, 0) {};
		\node [style=label] (84) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (79.center)
			 to (80.center)
			 to (77.center)
			 to (78.center)
			 to cycle;
		\draw (83.center) to (82);
		\draw (82) to (69);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \;\; &=& 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (83) at (-2.75, 0) {$A$};
		\node [style=label] (91) at (2.75, 0) {};
		\node [style=none] (110) at (1.25, 1) {};
		\node [style=none] (111) at (1.25, -1) {};
		\node [style=none] (113) at (2.25, 1) {};
		\node [style=none] (114) at (2.25, -1) {};
		\node [style=none] (115) at (-0.2, 0) {};
		\node [style=none] (116) at (-1.25, 1) {};
		\node [style=none] (117) at (-1.25, -1) {};
		\node [style=none] (118) at (-2.25, 0) {};
		\node [style=none] (119) at (-2.25, 1) {};
		\node [style=none] (120) at (-2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (110.center)
			 to [bend right=90, looseness=1.75] (111.center)
			 to (114.center)
			 to (113.center)
			 to cycle;
		\draw [tape] (116.center)
			 to [bend left=90, looseness=1.75] (117.center)
			 to (120.center)
			 to (119.center)
			 to cycle;
		\draw (118.center) to (115.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \\[7pt]
                \;
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox] (69) at (-0.75, 0) {$0$};
		\node [style=label] (72) at (2.25, 0) {$A$};
		\node [style=none] (77) at (-1.75, 1) {};
		\node [style=none] (78) at (1.75, 1) {};
		\node [style=none] (79) at (1.75, -1) {};
		\node [style=none] (80) at (-1.75, -1) {};
		\node [style=bboxOp] (82) at (0.75, 0) {$s$};
		\node [style=none] (83) at (1.75, 0) {};
		\node [style=label] (84) at (-2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (79.center)
			 to (80.center)
			 to (77.center)
			 to (78.center)
			 to cycle;
		\draw (83.center) to (82);
		\draw (82) to (69);
	\end{pgfonlayer}
\end{tikzpicture}
}
 &=& \;\;
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (83) at (2.75, 0) {$A$};
		\node [style=label] (91) at (-2.75, 0) {};
		\node [style=none] (110) at (-1.25, 1) {};
		\node [style=none] (111) at (-1.25, -1) {};
		\node [style=none] (113) at (-2.25, 1) {};
		\node [style=none] (114) at (-2.25, -1) {};
		\node [style=none] (115) at (0.2, 0) {};
		\node [style=none] (116) at (1.25, 1) {};
		\node [style=none] (117) at (1.25, -1) {};
		\node [style=none] (118) at (2.25, 0) {};
		\node [style=none] (119) at (2.25, 1) {};
		\node [style=none] (120) at (2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (110.center)
			 to [bend left=90, looseness=1.75] (111.center)
			 to (114.center)
			 to (113.center)
			 to cycle;
		\draw [tape] (116.center)
			 to [bend right=90, looseness=1.75] (117.center)
			 to (120.center)
			 to (119.center)
			 to cycle;
		\draw (118.center) to (115.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \\[7pt]
                
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bboxOp] (69) at (0.75, 0) {$0$};
		\node [style=label] (72) at (-2.25, 0) {};
		\node [style=none] (77) at (1.75, 1) {};
		\node [style=none] (78) at (-1.75, 1) {};
		\node [style=none] (79) at (-1.75, -1) {};
		\node [style=none] (80) at (1.75, -1) {};
		\node [style=label] (81) at (2.25, 0) {};
		\node [style=bbox] (82) at (-0.75, 0) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (79.center)
			 to (80.center)
			 to (77.center)
			 to (78.center)
			 to cycle;
		\draw (82) to (69);
	\end{pgfonlayer}
\end{tikzpicture}
}
 &=& 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (77) at (1.75, 1) {};
		\node [style=none] (78) at (-1.75, 1) {};
		\node [style=none] (79) at (-1.75, -1) {};
		\node [style=none] (80) at (1.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (79.center)
			 to (80.center)
			 to (77.center)
			 to (78.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}}

            \end{array}
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (-2.5, 1.5) {};
		\node [style=none] (77) at (-2.5, 2.5) {};
		\node [style=none] (80) at (-2.25, 0.5) {};
		\node [style=none] (82) at (2.5, 1.5) {};
		\node [style=none] (85) at (-2.5, -1.5) {};
		\node [style=none] (86) at (-2.25, -0.5) {};
		\node [style=none] (89) at (-2.5, -2.5) {};
		\node [style=none] (90) at (2.5, -1.5) {};
		\node [style=label] (91) at (6, -1.5) {$A$};
		\node [style=none] (95) at (-0.5, 1) {};
		\node [style=none] (96) at (-0.5, -1) {};
		\node [style=none] (99) at (2.5, 2.5) {};
		\node [style=none] (100) at (2.25, 0.5) {};
		\node [style=none] (102) at (2.25, -0.5) {};
		\node [style=none] (103) at (2.5, -2.5) {};
		\node [style=none] (106) at (0.5, 1) {};
		\node [style=none] (107) at (0.5, -1) {};
		\node [style=none] (109) at (-1, 0) {};
		\node [style=none] (110) at (1, 0) {};
		\node [style=bbox] (111) at (-3, 1.5) {$s$};
		\node [style=bbox] (112) at (-3, -1.5) {$0$};
		\node [style=none] (113) at (5.5, -0.5) {};
		\node [style=none] (114) at (5.5, -2.5) {};
		\node [style=none] (115) at (3, 2.5) {};
		\node [style=none] (116) at (3, 0.5) {};
		\node [style=none] (117) at (-6, -0.5) {};
		\node [style=none] (118) at (-6, -2.5) {};
		\node [style=none] (119) at (-3.5, 2.5) {};
		\node [style=none] (120) at (-3.5, 0.5) {};
		\node [style=none] (121) at (-3.5, 1.5) {};
		\node [style=none] (122) at (3, 1.5) {};
		\node [style=none] (123) at (5.5, -1.5) {};
		\node [style=none] (124) at (3, 5.5) {};
		\node [style=none] (125) at (3, 3.5) {};
		\node [style=none] (126) at (3, 4.5) {};
		\node [style=none] (127) at (-3.5, 5.5) {};
		\node [style=none] (128) at (-3.5, 3.5) {};
		\node [style=none] (129) at (-3.5, 4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (116.center)
			 to [bend right=90, looseness=1.75] (124.center)
			 to (127.center)
			 to [bend left=270, looseness=1.75] (120.center)
			 to (80.center)
			 to [bend left=90, looseness=1.50] (86.center)
			 to (117.center)
			 to (118.center)
			 to (89.center)
			 to [bend right] (96.center)
			 to (107.center)
			 to [bend right] (103.center)
			 to (114.center)
			 to (113.center)
			 to (102.center)
			 to [bend left=90, looseness=1.50] (100.center)
			 to cycle;
		\draw [tape, fill=white] (99.center)
			 to [bend right] (106.center)
			 to (95.center)
			 to [bend right] (77.center)
			 to (119.center)
			 to [bend left=90, looseness=1.50] (128.center)
			 to (125.center)
			 to [bend left=90, looseness=1.50] (115.center)
			 to cycle;
		\draw [bend left=45] (110.center) to (82.center);
		\draw [bend right=45] (110.center) to (90.center);
		\draw [bend right=45] (85.center) to (109.center);
		\draw [bend right=45] (109.center) to (71.center);
		\draw (85.center) to (112);
		\draw (71.center) to (111);
		\draw (121.center) to (111);
		\draw (109.center) to (110.center);
		\draw (82.center) to (122.center);
		\draw (90.center) to (123.center);
		\draw [bend right=90, looseness=1.75] (129.center) to (121.center);
		\draw [bend right=90, looseness=1.75] (122.center) to (126.center);
		\draw (129.center) to (126.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (-2.5, 1.5) {};
		\node [style=none] (77) at (-2.5, 2.5) {};
		\node [style=none] (80) at (-2.25, 0.5) {};
		\node [style=none] (82) at (2.5, 1.5) {};
		\node [style=none] (85) at (-2.5, -1.5) {};
		\node [style=none] (86) at (-2.25, -0.5) {};
		\node [style=none] (89) at (-2.5, -2.5) {};
		\node [style=none] (90) at (2.5, -1.5) {};
		\node [style=label] (91) at (8.75, -1.5) {$A$};
		\node [style=none] (95) at (-0.5, 1) {};
		\node [style=none] (96) at (-0.5, -1) {};
		\node [style=none] (99) at (2.5, 2.5) {};
		\node [style=none] (100) at (2.25, 0.5) {};
		\node [style=none] (102) at (2.25, -0.5) {};
		\node [style=none] (103) at (2.5, -2.5) {};
		\node [style=none] (106) at (0.5, 1) {};
		\node [style=none] (107) at (0.5, -1) {};
		\node [style=none] (109) at (-1, 0) {};
		\node [style=none] (110) at (1, 0) {};
		\node [style=bbox] (111) at (-3, 1.5) {$s$};
		\node [style=bbox] (112) at (-3, -1.5) {$0$};
		\node [style=none] (113) at (8.25, -0.5) {};
		\node [style=none] (114) at (8.25, -2.5) {};
		\node [style=none] (115) at (5.75, 2.5) {};
		\node [style=none] (116) at (5.75, 0.5) {};
		\node [style=none] (117) at (-6, -0.5) {};
		\node [style=none] (118) at (-6, -2.5) {};
		\node [style=none] (119) at (-3.5, 2.5) {};
		\node [style=none] (120) at (-3.5, 0.5) {};
		\node [style=none] (121) at (-3.5, 1.5) {};
		\node [style=none] (122) at (5.75, 1.5) {};
		\node [style=none] (123) at (8.25, -1.5) {};
		\node [style=none] (124) at (5.75, 5.5) {};
		\node [style=none] (125) at (5.75, 3.5) {};
		\node [style=none] (126) at (5.75, 4.5) {};
		\node [style=none] (127) at (-3.5, 5.5) {};
		\node [style=none] (128) at (-3.5, 3.5) {};
		\node [style=none] (129) at (-3.5, 4.5) {};
		\node [style=none] (130) at (3.9, 1.5) {};
		\node [style=none] (131) at (3, 2.5) {};
		\node [style=none] (132) at (4.35, 1.5) {};
		\node [style=none] (133) at (5.25, 2.5) {};
		\node [style=none] (134) at (5.25, 0.5) {};
		\node [style=none] (135) at (3, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[tape] (131.center)
			 to (99.center)
			 to [bend right] (106.center)
			 to (95.center)
			 to [bend right] (77.center)
			 to (119.center)
			 to [bend left=90, looseness=1.50] (128.center)
			 to (125.center)
			 to [bend left=90, looseness=1.50] (115.center)
			 to (133.center)
			 to [bend right=90, looseness=1.50] (134.center)
			 to (116.center)
			 to [bend right=90, looseness=1.75] (124.center)
			 to (127.center)
			 to [bend left=270, looseness=1.75] (120.center)
			 to (80.center)
			 to [bend left=90, looseness=1.50] (86.center)
			 to (117.center)
			 to (118.center)
			 to (89.center)
			 to [bend right] (96.center)
			 to (107.center)
			 to [bend right] (103.center)
			 to (114.center)
			 to (113.center)
			 to (102.center)
			 to [bend left=90, looseness=1.50] (100.center)
			 to (135.center)
			 to [bend right=90, looseness=1.50] cycle;
		\draw [bend left=45] (110.center) to (82.center);
		\draw [bend right=45] (110.center) to (90.center);
		\draw [bend right=45] (85.center) to (109.center);
		\draw [bend right=45] (109.center) to (71.center);
		\draw (85.center) to (112);
		\draw (71.center) to (111);
		\draw (121.center) to (111);
		\draw (109.center) to (110.center);
		\draw (90.center) to (123.center);
		\draw [bend right=90, looseness=1.75] (129.center) to (121.center);
		\draw [bend right=90, looseness=1.75] (122.center) to (126.center);
		\draw (129.center) to (126.center);
		\draw (82.center) to (130.center);
		\draw (122.center) to (132.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \stackrel{\text{(sliding)}}{=} 
    \begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (-2.5, 1.5) {};
		\node [style=none] (77) at (-2.5, 2.5) {};
		\node [style=none] (80) at (-2.25, 0.5) {};
		\node [style=none] (82) at (2.5, 1.5) {};
		\node [style=none] (85) at (-2.5, -1.5) {};
		\node [style=none] (86) at (-2.25, -0.5) {};
		\node [style=none] (89) at (-2.5, -2.5) {};
		\node [style=none] (90) at (2.5, -1.5) {};
		\node [style=label] (91) at (4.5, -1.5) {$A$};
		\node [style=none] (95) at (-0.5, 1) {};
		\node [style=none] (96) at (-0.5, -1) {};
		\node [style=none] (99) at (2.5, 2.5) {};
		\node [style=none] (100) at (2.25, 0.5) {};
		\node [style=none] (102) at (2.25, -0.5) {};
		\node [style=none] (103) at (2.5, -2.5) {};
		\node [style=none] (106) at (0.5, 1) {};
		\node [style=none] (107) at (0.5, -1) {};
		\node [style=none] (109) at (-1, 0) {};
		\node [style=none] (110) at (1, 0) {};
		\node [style=bbox] (111) at (-3, 1.5) {$s$};
		\node [style=bbox] (112) at (-3, -1.5) {$0$};
		\node [style=none] (113) at (4, -0.5) {};
		\node [style=none] (114) at (4, -2.5) {};
		\node [style=none] (117) at (-4.75, -0.5) {};
		\node [style=none] (118) at (-4.75, -2.5) {};
		\node [style=none] (119) at (-3.5, 2.5) {};
		\node [style=none] (120) at (-3.5, 0.5) {};
		\node [style=none] (121) at (-4.75, 1.5) {};
		\node [style=none] (123) at (4, -1.5) {};
		\node [style=none] (130) at (3.9, 1.5) {};
		\node [style=none] (131) at (3, 2.5) {};
		\node [style=none] (135) at (3, 0.5) {};
		\node [style=none] (137) at (-3.85, 2.5) {};
		\node [style=none] (138) at (-3.85, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[tape] (119.center)
			 to (137.center)
			 to [bend right=90, looseness=1.50] (138.center)
			 to (120.center)
			 to (80.center)
			 to [bend left=90, looseness=1.50] (86.center)
			 to (117.center)
			 to (118.center)
			 to (89.center)
			 to [bend right] (96.center)
			 to (107.center)
			 to [bend right] (103.center)
			 to (114.center)
			 to (113.center)
			 to (102.center)
			 to [bend left=90, looseness=1.50] (100.center)
			 to (135.center)
			 to [bend right=90, looseness=1.50] (131.center)
			 to (99.center)
			 to [bend right] (106.center)
			 to (95.center)
			 to [bend right] (77.center)
			 to cycle;
		\draw [bend left=45] (110.center) to (82.center);
		\draw [bend right=45] (110.center) to (90.center);
		\draw [bend right=45] (85.center) to (109.center);
		\draw [bend right=45] (109.center) to (71.center);
		\draw (85.center) to (112);
		\draw (71.center) to (111);
		\draw (121.center) to (111);
		\draw (109.center) to (110.center);
		\draw (90.center) to (123.center);
		\draw (82.center) to (130.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \stackrel{\substack{\eqref{ax:cobangnat} \\ \eqref{ax:codiagun} \\ \eqref{ax:diagun}}}{=} 
    \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox] (69) at (0, 0) {$0$};
		\node [style=label] (72) at (2.25, 0) {$A$};
		\node [style=none] (76) at (1.75, 0) {};
		\node [style=none] (77) at (1.75, 1) {};
		\node [style=none] (78) at (-1.75, 1) {};
		\node [style=none] (79) at (-1.75, -1) {};
		\node [style=none] (80) at (1.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (79.center)
			 to (80.center)
			 to (77.center)
			 to (78.center)
			 to cycle;
		\draw (69) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (1.75, 1.5) {};
		\node [style=none] (77) at (1.75, 2.5) {};
		\node [style=none] (80) at (2, 0.5) {};
		\node [style=none] (82) at (-1.75, 1.5) {};
		\node [style=label] (83) at (-5.5, 0) {$A$};
		\node [style=none] (85) at (1.75, -1.5) {};
		\node [style=none] (86) at (2, -0.5) {};
		\node [style=none] (89) at (1.75, -2.5) {};
		\node [style=none] (90) at (-1.75, -1.5) {};
		\node [style=label] (91) at (5.5, 0) {$A$};
		\node [style=none] (93) at (5, 0) {};
		\node [style=none] (94) at (5, 1) {};
		\node [style=none] (95) at (3.75, 1) {};
		\node [style=none] (96) at (3.75, -1) {};
		\node [style=none] (97) at (5, -1) {};
		\node [style=none] (99) at (-1.75, 2.5) {};
		\node [style=none] (100) at (-2, 0.5) {};
		\node [style=none] (102) at (-2, -0.5) {};
		\node [style=none] (103) at (-1.75, -2.5) {};
		\node [style=none] (104) at (-5, 0) {};
		\node [style=none] (105) at (-5, 1) {};
		\node [style=none] (106) at (-3.75, 1) {};
		\node [style=none] (107) at (-3.75, -1) {};
		\node [style=none] (108) at (-5, -1) {};
		\node [style=none] (109) at (3.25, 0) {};
		\node [style=none] (110) at (-3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (106.center)
			 to (105.center)
			 to (108.center)
			 to (107.center)
			 to [bend right] (103.center)
			 to (89.center)
			 to [bend right] (96.center)
			 to (97.center)
			 to (94.center)
			 to (95.center)
			 to [bend right] (77.center)
			 to (99.center)
			 to [bend right] cycle;
		\draw [tape, fill=white] (100.center)
			 to (80.center)
			 to [bend left=90, looseness=1.50] (86.center)
			 to (102.center)
			 to [bend left=90, looseness=1.50] cycle;
		\draw (104.center) to (110.center);
		\draw [bend left=45] (110.center) to (82.center);
		\draw [bend right=45] (110.center) to (90.center);
		\draw [bend right=45] (85.center) to (109.center);
		\draw [bend right=45] (109.center) to (71.center);
		\draw (109.center) to (93.center);
		\draw (82.center) to (71.center);
		\draw (85.center) to (90.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (91) at (2.5, 0) {$A$};
		\node [style=none] (93) at (2, 0) {};
		\node [style=none] (94) at (2, 1) {};
		\node [style=none] (97) at (2, -1) {};
		\node [style=black] (104) at (0, 0) {};
		\node [style=none] (105) at (-2, 1) {};
		\node [style=none] (108) at (-2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (108.center)
			 to (105.center)
			 to (94.center)
			 to (97.center)
			 to cycle;
		\draw (104) to (93.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \leq 
    \begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (69) at (-1, 1.5) {};
		\node [style=none] (71) at (1.75, 1.5) {};
		\node [style=none] (77) at (1.75, 2.5) {};
		\node [style=none] (80) at (2, 0.5) {};
		\node [style=none] (85) at (1.75, -1.5) {};
		\node [style=none] (86) at (2, -0.5) {};
		\node [style=none] (89) at (1.75, -2.5) {};
		\node [style=label] (91) at (5.5, 0) {$A$};
		\node [style=none] (93) at (5, 0) {};
		\node [style=none] (94) at (5, 1) {};
		\node [style=none] (95) at (3.75, 1) {};
		\node [style=none] (96) at (3.75, -1) {};
		\node [style=none] (97) at (5, -1) {};
		\node [style=none] (99) at (-1.75, 2.5) {};
		\node [style=none] (100) at (-2, 0.5) {};
		\node [style=none] (102) at (-2, -0.5) {};
		\node [style=none] (103) at (-1.75, -2.5) {};
		\node [style=none] (105) at (-5, 1) {};
		\node [style=none] (106) at (-3.75, 1) {};
		\node [style=none] (107) at (-3.75, -1) {};
		\node [style=none] (108) at (-5, -1) {};
		\node [style=none] (109) at (3.25, 0) {};
		\node [style=bbox] (111) at (1, 1.5) {$s$};
		\node [style=bbox] (112) at (1, -1.5) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (106.center)
			 to (105.center)
			 to (108.center)
			 to (107.center)
			 to [bend right] (103.center)
			 to (89.center)
			 to [bend right] (96.center)
			 to (97.center)
			 to (94.center)
			 to (95.center)
			 to [bend right] (77.center)
			 to (99.center)
			 to [bend right] cycle;
		\draw [tape, fill=white] (100.center)
			 to (80.center)
			 to [bend left=90, looseness=1.50] (86.center)
			 to (102.center)
			 to [bend left=90, looseness=1.50] cycle;
		\draw (69) to (71.center);
		\draw [bend right=45] (85.center) to (109.center);
		\draw [bend right=45] (109.center) to (71.center);
		\draw (109.center) to (93.center);
		\draw (85.center) to (112);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (-2.5, 4.5) {};
		\node [style=none] (77) at (-2.5, 5.5) {};
		\node [style=none] (80) at (-2.25, 3.5) {};
		\node [style=none] (82) at (2.5, 4.5) {};
		\node [style=none] (85) at (-2.5, 1.5) {};
		\node [style=none] (86) at (-2.25, 2.5) {};
		\node [style=none] (89) at (-2.5, 0.5) {};
		\node [style=none] (90) at (2.5, 1.5) {};
		\node [style=label] (91) at (7, 0) {$A$};
		\node [style=none] (95) at (-0.5, 4) {};
		\node [style=none] (96) at (-0.5, 2) {};
		\node [style=none] (99) at (2.5, 5.5) {};
		\node [style=none] (100) at (2.25, 3.5) {};
		\node [style=none] (102) at (2.25, 2.5) {};
		\node [style=none] (103) at (2.5, 0.5) {};
		\node [style=none] (106) at (0.5, 4) {};
		\node [style=none] (107) at (0.5, 2) {};
		\node [style=none] (109) at (-1, 3) {};
		\node [style=none] (110) at (1, 3) {};
		\node [style=bbox] (111) at (-3, 4.5) {$s$};
		\node [style=bbox] (112) at (-3, 1.5) {$0$};
		\node [style=none] (115) at (3, 5.5) {};
		\node [style=none] (116) at (3, 3.5) {};
		\node [style=none] (119) at (-3.5, 5.5) {};
		\node [style=none] (120) at (-3.5, 3.5) {};
		\node [style=none] (121) at (-3.5, 4.5) {};
		\node [style=none] (122) at (3, 4.5) {};
		\node [style=none] (124) at (3, 8.5) {};
		\node [style=none] (125) at (3, 6.5) {};
		\node [style=none] (126) at (3, 7.5) {};
		\node [style=none] (127) at (-3.5, 8.5) {};
		\node [style=none] (128) at (-3.5, 6.5) {};
		\node [style=none] (129) at (-3.5, 7.5) {};
		\node [style=none] (132) at (-6.75, 1) {};
		\node [style=none] (133) at (-6.75, -1) {};
		\node [style=none] (134) at (-3.25, 2.5) {};
		\node [style=none] (135) at (-4, 0.5) {};
		\node [style=none] (136) at (-4, -0.5) {};
		\node [style=none] (137) at (-3.25, -2.5) {};
		\node [style=none] (138) at (-5.75, 1) {};
		\node [style=none] (139) at (-5.75, -1) {};
		\node [style=none] (144) at (3.5, 1.5) {};
		\node [style=none] (145) at (3.5, -1.5) {};
		\node [style=none] (146) at (6.5, 1) {};
		\node [style=none] (147) at (6.5, -1) {};
		\node [style=none] (148) at (3.5, 2.5) {};
		\node [style=none] (149) at (3.75, 0.5) {};
		\node [style=none] (150) at (3.75, -0.5) {};
		\node [style=none] (151) at (3.5, -2.5) {};
		\node [style=none] (152) at (5.5, 1) {};
		\node [style=none] (153) at (5.5, -1) {};
		\node [style=none] (154) at (5, 0) {};
		\node [style=bbox] (155) at (0, -1.5) {$0$};
		\node [style=none] (156) at (6.5, 0) {};
		\node [style=bbox] (157) at (3, 1.5) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (133.center)
			 to (132.center)
			 to (138.center)
			 to [bend left] (134.center)
			 to (86.center)
			 to [bend right=90, looseness=1.50] (80.center)
			 to (120.center)
			 to [bend right=270, looseness=1.75] (127.center)
			 to (124.center)
			 to [bend left=90, looseness=1.75] (116.center)
			 to (100.center)
			 to [bend right=90, looseness=1.50] (102.center)
			 to (148.center)
			 to [bend left] (152.center)
			 to (146.center)
			 to (147.center)
			 to (153.center)
			 to [bend left] (151.center)
			 to (137.center)
			 to [bend left] (139.center)
			 to cycle;
		\draw [tape, fill=white] (136.center)
			 to (150.center)
			 to [bend right=90, looseness=1.50] (149.center)
			 to (103.center)
			 to [bend left] (107.center)
			 to (96.center)
			 to [bend left] (89.center)
			 to (135.center)
			 to [bend right=90, looseness=1.50] cycle;
		\draw [tape, fill=white] (99.center)
			 to [bend right] (106.center)
			 to (95.center)
			 to [bend right] (77.center)
			 to (119.center)
			 to [bend left=90, looseness=1.50] (128.center)
			 to (125.center)
			 to [bend left=90, looseness=1.50] (115.center)
			 to cycle;
		\draw [bend left=45] (110.center) to (82.center);
		\draw [bend right=45] (110.center) to (90.center);
		\draw [bend right=45] (85.center) to (109.center);
		\draw [bend right=45] (109.center) to (71.center);
		\draw (85.center) to (112);
		\draw (71.center) to (111);
		\draw (121.center) to (111);
		\draw (109.center) to (110.center);
		\draw (82.center) to (122.center);
		\draw [bend right=90, looseness=1.75] (129.center) to (121.center);
		\draw [bend right=90, looseness=1.75] (122.center) to (126.center);
		\draw (129.center) to (126.center);
		\draw [bend right=45] (154.center) to (144.center);
		\draw [bend left=45] (154.center) to (145.center);
		\draw (144.center) to (90.center);
		\draw (155) to (145.center);
		\draw (156.center) to (154.center);
	\end{pgfonlayer}
\end{tikzpicture}
}
 \stackrel{\eqref{ax:diagnat}}{=} 
    \begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (-2.5, 4.5) {};
		\node [style=none] (77) at (-2.5, 5.5) {};
		\node [style=none] (80) at (-2.25, 3.5) {};
		\node [style=none] (82) at (2.5, 4.5) {};
		\node [style=none] (85) at (-2.5, 1.5) {};
		\node [style=none] (86) at (-2.25, 2.5) {};
		\node [style=none] (89) at (-2.5, 0.5) {};
		\node [style=none] (90) at (2.5, 1.5) {};
		\node [style=label] (91) at (7, 0) {$A$};
		\node [style=none] (95) at (-0.5, 4) {};
		\node [style=none] (96) at (-0.5, 2) {};
		\node [style=none] (99) at (2.5, 5.5) {};
		\node [style=none] (100) at (2.25, 3.5) {};
		\node [style=none] (102) at (2.25, 2.5) {};
		\node [style=none] (103) at (2.5, 0.5) {};
		\node [style=none] (106) at (0.5, 4) {};
		\node [style=none] (107) at (0.5, 2) {};
		\node [style=none] (109) at (-1, 3) {};
		\node [style=none] (110) at (1, 3) {};
		\node [style=bbox] (111) at (-3, 4.5) {$s$};
		\node [style=bbox] (112) at (-6.5, 0) {$0$};
		\node [style=none] (115) at (3, 5.5) {};
		\node [style=none] (116) at (3, 3.5) {};
		\node [style=none] (119) at (-3.5, 5.5) {};
		\node [style=none] (120) at (-3.5, 3.5) {};
		\node [style=none] (121) at (-3.5, 4.5) {};
		\node [style=none] (122) at (3, 4.5) {};
		\node [style=none] (124) at (3, 8.5) {};
		\node [style=none] (125) at (3, 6.5) {};
		\node [style=none] (126) at (3, 7.5) {};
		\node [style=none] (127) at (-3.5, 8.5) {};
		\node [style=none] (128) at (-3.5, 6.5) {};
		\node [style=none] (129) at (-3.5, 7.5) {};
		\node [style=none] (132) at (-7.75, 1) {};
		\node [style=none] (133) at (-7.75, -1) {};
		\node [style=none] (134) at (-3.25, 2.5) {};
		\node [style=none] (135) at (-4, 0.5) {};
		\node [style=none] (136) at (-4, -0.5) {};
		\node [style=none] (137) at (-3.25, -2.5) {};
		\node [style=none] (138) at (-5.75, 1) {};
		\node [style=none] (139) at (-5.75, -1) {};
		\node [style=none] (144) at (3.5, 1.5) {};
		\node [style=none] (145) at (3.5, -1.5) {};
		\node [style=none] (146) at (6.5, 1) {};
		\node [style=none] (147) at (6.5, -1) {};
		\node [style=none] (148) at (3.5, 2.5) {};
		\node [style=none] (149) at (3.75, 0.5) {};
		\node [style=none] (150) at (3.75, -0.5) {};
		\node [style=none] (151) at (3.5, -2.5) {};
		\node [style=none] (152) at (5.5, 1) {};
		\node [style=none] (153) at (5.5, -1) {};
		\node [style=none] (154) at (5, 0) {};
		\node [style=none] (156) at (6.5, 0) {};
		\node [style=bbox] (157) at (3, 1.5) {$s$};
		\node [style=none] (159) at (-3.75, 1.5) {};
		\node [style=none] (160) at (-3.75, -1.5) {};
		\node [style=none] (161) at (-5.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (133.center)
			 to (132.center)
			 to (138.center)
			 to [bend left] (134.center)
			 to (86.center)
			 to [bend right=90, looseness=1.50] (80.center)
			 to (120.center)
			 to [bend right=270, looseness=1.75] (127.center)
			 to (124.center)
			 to [bend left=90, looseness=1.75] (116.center)
			 to (100.center)
			 to [bend right=90, looseness=1.50] (102.center)
			 to (148.center)
			 to [bend left] (152.center)
			 to (146.center)
			 to (147.center)
			 to (153.center)
			 to [bend left] (151.center)
			 to (137.center)
			 to [bend left] (139.center)
			 to cycle;
		\draw [tape, fill=white] (136.center)
			 to (150.center)
			 to [bend right=90, looseness=1.50] (149.center)
			 to (103.center)
			 to [bend left] (107.center)
			 to (96.center)
			 to [bend left] (89.center)
			 to (135.center)
			 to [bend right=90, looseness=1.50] cycle;
		\draw [tape, fill=white] (99.center)
			 to [bend right] (106.center)
			 to (95.center)
			 to [bend right] (77.center)
			 to (119.center)
			 to [bend left=90, looseness=1.50] (128.center)
			 to (125.center)
			 to [bend left=90, looseness=1.50] (115.center)
			 to cycle;
		\draw [bend left=45] (110.center) to (82.center);
		\draw [bend right=45] (110.center) to (90.center);
		\draw [bend right=45] (85.center) to (109.center);
		\draw [bend right=45] (109.center) to (71.center);
		\draw (71.center) to (111);
		\draw (121.center) to (111);
		\draw (109.center) to (110.center);
		\draw (82.center) to (122.center);
		\draw [bend right=90, looseness=1.75] (129.center) to (121.center);
		\draw [bend right=90, looseness=1.75] (122.center) to (126.center);
		\draw (129.center) to (126.center);
		\draw [bend right=45] (154.center) to (144.center);
		\draw [bend left=45] (154.center) to (145.center);
		\draw (144.center) to (90.center);
		\draw (156.center) to (154.center);
		\draw [bend left=45] (161.center) to (159.center);
		\draw [bend right=45] (161.center) to (160.center);
		\draw (159.center) to (85.center);
		\draw (160.center) to (145.center);
		\draw (161.center) to (112);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz-cd/rigax1.tikz <==
\begin{tikzcd}[row sep=normal]
	{(X\piu Y)Z} & {XZ \piu YZ} \\
	{Z(X \piu Y)} & {ZX \piu ZY}
	\arrow["{\dr{X}{Y}{Z}}", from=1-1, to=1-2]
	\arrow["{\symmt{X \piu Y}{Z}}"', from=1-1, to=2-1]
	\arrow["{\dl{Z}{X}{Y}}"', from=2-1, to=2-2]
	\arrow["{\symmt{X}{Z} \piu \symmt{Y}{Z}}", from=1-2, to=2-2]
\end{tikzcd}


==> tikz-cd/rigax10.tikz <==
\begin{tikzcd}
	{(XY)0} && {X(Y\zero)} \\
	\zero && X\zero
	\arrow["{\assoct{X}{Y}{\zero}}", from=1-1, to=1-3]
	\arrow["{id_X \per \annr Y}", from=1-3, to=2-3]
	\arrow["{\annr{XY}}"', from=1-1, to=2-1]
	\arrow["{\annr X}", from=2-3, to=2-1]
\end{tikzcd}


==> tikz-cd/rigax11.tikz <==
\begin{tikzcd}
	{(\zero \piu X)Y} && {\zero Y \piu XY} \\
	XY && {\zero \piu XY}
	\arrow["{\dr{\zero}{X}{Y}}", from=1-1, to=1-3]
	\arrow["{\annl Y \piu id_{XY}}", from=1-3, to=2-3]
	\arrow["{\lunitp{X} \per \id Y}"', from=1-1, to=2-1]
	\arrow["{\lunitp{XY}}", from=2-3, to=2-1]
\end{tikzcd}


==> tikz-cd/rigax12.tikz <==
\begin{tikzcd}[column sep=tiny]
	{(X \piu Y)\uno} && {X\uno \piu Y\uno } \\
	& {X \piu Y}
	\arrow["{\dr{X}{Y}{\uno}}", from=1-1, to=1-3]
	\arrow["{\runitt X \piu \runitt Y}", from=1-3, to=2-2]
	\arrow["{\runitt{X \piu Y}}"', from=1-1, to=2-2]
\end{tikzcd}


==> tikz-cd/rigax2.tikz <==
\begin{tikzcd}
	{(X \piu Y)Z} & {XZ \piu YZ} \\
	{(Y \piu X)Z} & {YZ \piu XZ}
	\arrow["{\dr{X}{Y}{Z}}", from=1-1, to=1-2]
	\arrow["{\symmp{X}{Y}\per \id Z}"', from=1-1, to=2-1]
	\arrow["{\dr{Y}{X}{Z}}"', from=2-1, to=2-2]
	\arrow["{\symmp{XZ}{YZ}}", from=1-2, to=2-2]
\end{tikzcd}


==> tikz-cd/rigax3.tikz <==
\begin{tikzcd}[column sep=52pt]
	{((X \piu Y)\piu Z)W} & {(X \piu Y)W \piu ZW} & {(XW \piu YW) \piu ZW} \\
	{(X \piu (Y \piu Z))W} & {XW \piu (Y \piu Z)W} & {XW \piu (YW \piu ZW)}
	\arrow["{\dr{X \piu Y}{Z}{W}}", from=1-1, to=1-2]
	\arrow["{\assocp{X}{Y}{Z} \per id_W}"', from=1-1, to=2-1]
	\arrow["{\dr{X}{Y \piu Z}{W}}"', from=2-1, to=2-2]
	\arrow["{\dr{X}{Y}{W} \per id_{ZW}}", from=1-2, to=1-3]
	\arrow["{id_{XW} \per \dr{Y}{Z}{W}}"', from=2-2, to=2-3]
	\arrow["{\assocp{XW}{YW}{ZW}}", from=1-3, to=2-3]
\end{tikzcd}


==> tikz-cd/rigax4.tikz <==
\begin{tikzcd}[column sep=56pt]
	{((X \piu Y)Z)W} & {(XZ \piu YZ)W} & {(XZ)W \piu (YZ)W} \\
	{(X \piu Y)(ZW)} && {X(ZW) \piu Y(ZW)}
	\arrow["{\assoct{X\piu Y}{Z}{W}}"', from=1-1, to=2-1]
	\arrow["{\dr{X}{Y}{Z} \per \id W}", from=1-1, to=1-2]
	\arrow["{\dr{XZ}{YZ}{W}}", from=1-2, to=1-3]
	\arrow["{\assoct{X}{Z}{W} \piu \assoct{Y}{Z}{W}}", from=1-3, to=2-3]
	\arrow["{\dr{X}{Y}{ZW}}"', from=2-1, to=2-3]
\end{tikzcd}


==> tikz-cd/rigax5.tikz <==
\begin{tikzcd}[column sep=normal]
	{(X \piu Y)(Z \piu W)} & {X(Z \piu W) \piu Y(Z \piu W)} & {} \\
	{(X \piu Y)Z \piu (X \piu Y)W} & {(XZ \piu XW) \piu (YZ \piu YW)} \\
	{(XZ \piu YZ) \piu (XW \piu YW)} & {XZ \piu (XW \piu (YZ \piu YW))} \\
	{XZ \piu (YZ \piu (XW \piu YW))} & {XZ \piu ((XW \piu YZ) \piu YW)} \\
	{XZ \piu ((YZ \piu XW) \piu YW)} & {XZ \piu ((YZ \piu XW) \piu YW)}
	\arrow["{\dr{X}{Y}{Z \piu W}}", from=1-1, to=1-2]
	\arrow[Rightarrow, no head, from=5-1, to=5-2]
	\arrow["{\dl{X \piu Y}{Z}{W}}"', from=1-1, to=2-1]
	\arrow["{\dr{X}{Y}{Z} \piu \dr{X}{Y}{W}}"', from=2-1, to=3-1]
	\arrow["{\assocp{XZ}{YZ}{XW \piu YW}}"', from=3-1, to=4-1]
	\arrow["{id_{XZ} \piu \Iassocp{YZ}{XW}{YW}}"', from=4-1, to=5-1]
	\arrow["{\dl{X}{Z}{W} \piu \dl{Y}{Z}{W}}", from=1-2, to=2-2]
	\arrow["{\assocp{XZ}{XW}{YZ \piu YW}}", from=2-2, to=3-2]
	\arrow["{id_{XZ} \piu \Iassocp{XW}{YZ}{YW}}", from=3-2, to=4-2]
	\arrow["{id_{XZ} \piu (\symmp{XW}{YZ} \piu id_{YW})}", from=4-2, to=5-2]
\end{tikzcd}


==> tikz-cd/rigax6.tikz <==
\begin{tikzcd}
	{\zero \per \zero} & \zero
	\arrow["{\annl \zero}", shift left=2, from=1-1, to=1-2]
	\arrow["{\annr \zero}"', shift right=2, from=1-1, to=1-2]
\end{tikzcd}


==> tikz-cd/rigax7.tikz <==
\begin{tikzcd}
	{(X \piu Y)\zero} & {X\zero \piu Y\zero} \\
	\zero & {\zero \piu \zero}
	\arrow["{\lunitp{\zero}}", from=2-2, to=2-1]
	\arrow["{\annr{X \piu Y}}"', from=1-1, to=2-1]
	\arrow["{\annr X \piu \annr Y}", from=1-2, to=2-2]
	\arrow["{\dr{X}{Y}{\zero}}", from=1-1, to=1-2]
\end{tikzcd}


==> tikz-cd/rigax8.tikz <==
\begin{tikzcd}
	{\zero \per \uno} & \zero
	\arrow["{\annl \uno}", shift left=2, from=1-1, to=1-2]
	\arrow["{\runitt \zero}"', shift right=2, from=1-1, to=1-2]
\end{tikzcd}


==> tikz-cd/rigax9.tikz <==
\begin{tikzcd}[column sep=15pt]
	{X \per \zero} && {\zero \per X} \\
	& \zero
	\arrow["{\annl X}", from=1-3, to=2-2]
	\arrow["{\symmt{X}{\zero}}", from=1-1, to=1-3]
	\arrow["{\annr X}"', from=1-1, to=2-2]
\end{tikzcd}


==> tikz/addition/addCirc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox] (69) at (0, 0) {$+$};
		\node [style=label] (72) at (2.25, 0) {$A$};
		\node [style=none] (76) at (1.75, 0) {};
		\node [style=none] (77) at (1.75, 1) {};
		\node [style=none] (78) at (-1.75, 1) {};
		\node [style=none] (79) at (-1.75, -1) {};
		\node [style=none] (80) at (1.75, -1) {};
		\node [style=none] (81) at (0, 0.35) {};
		\node [style=none] (82) at (0, -0.35) {};
		\node [style=none] (83) at (-1.75, 0.35) {};
		\node [style=none] (84) at (-1.75, -0.35) {};
		\node [style=label] (85) at (-2.25, 0.35) {$A$};
		\node [style=label] (86) at (-2.25, -0.35) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (79.center)
			 to (80.center)
			 to (77.center)
			 to (78.center)
			 to cycle;
		\draw (69) to (76.center);
		\draw (83.center) to (81.center);
		\draw (82.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/addition/addStar.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (2.5, 3.375) {};
		\node [style=none] (77) at (2.5, 4) {};
		\node [style=none] (80) at (2.25, 2) {};
		\node [style=none] (82) at (-2.5, 3.375) {};
		\node [style=none] (85) at (2.5, 0.375) {};
		\node [style=none] (86) at (2.25, 1) {};
		\node [style=none] (89) at (2.5, -1) {};
		\node [style=none] (90) at (-2.5, 0.375) {};
		\node [style=label] (91) at (-9.75, -1.125) {$A$};
		\node [style=none] (95) at (0.5, 2.5) {};
		\node [style=none] (96) at (0.5, 0.5) {};
		\node [style=none] (99) at (-2.5, 4) {};
		\node [style=none] (100) at (-2.25, 2) {};
		\node [style=none] (102) at (-2.25, 1) {};
		\node [style=none] (103) at (-2.5, -1) {};
		\node [style=none] (106) at (-0.5, 2.5) {};
		\node [style=none] (107) at (-0.5, 0.5) {};
		\node [style=none] (109) at (1, 1.875) {};
		\node [style=none] (110) at (-1, 1.875) {};
		\node [style=none] (113) at (-5.25, 1) {};
		\node [style=none] (114) at (-5.25, -1) {};
		\node [style=none] (115) at (-2.5, 4) {};
		\node [style=none] (116) at (-2.5, 2) {};
		\node [style=none] (117) at (4, 1) {};
		\node [style=none] (118) at (4, -1) {};
		\node [style=none] (119) at (3.5, 4) {};
		\node [style=none] (120) at (3.5, 2) {};
		\node [style=none] (121) at (3.5, 3.375) {};
		\node [style=none] (122) at (-2.5, 3.375) {};
		\node [style=none] (123) at (-5.25, 0.375) {};
		\node [style=none] (124) at (-2.5, 7) {};
		\node [style=none] (125) at (-2.5, 5) {};
		\node [style=none] (126) at (-2.5, 5.625) {};
		\node [style=none] (127) at (3.5, 7) {};
		\node [style=none] (128) at (3.5, 5) {};
		\node [style=none] (129) at (3.5, 5.625) {};
		\node [style=none] (130) at (2.5, 2.6) {};
		\node [style=none] (131) at (-2.5, 2.6) {};
		\node [style=none] (132) at (2.5, -0.4) {};
		\node [style=none] (133) at (-2.5, -0.4) {};
		\node [style=none] (134) at (1, 1.1) {};
		\node [style=none] (135) at (-1, 1.1) {};
		\node [style=none] (137) at (4, -0.4) {};
		\node [style=none] (138) at (3.5, 2.6) {};
		\node [style=none] (139) at (-2.5, 2.6) {};
		\node [style=none] (140) at (-5.25, -0.4) {};
		\node [style=none] (141) at (-2.5, 6.35) {};
		\node [style=none] (142) at (3.5, 6.35) {};
		\node [style=label] (143) at (-9.75, -1.875) {$A$};
		\node [style=label] (144) at (8.5, -1.875) {$A$};
		\node [style=bbox, scale=0.6] (145) at (3, 2.525) {$s$};
		\node [style=bboxOp, scale=0.6] (146) at (3, 3.475) {$s$};
		\node [style=none] (147) at (-5.75, 0.375) {};
		\node [style=none] (148) at (-5.75, -2.625) {};
		\node [style=none] (149) at (-9.25, -0.5) {};
		\node [style=none] (150) at (-9.25, -2.5) {};
		\node [style=none] (151) at (-5.75, 1) {};
		\node [style=none] (152) at (-6, -1) {};
		\node [style=none] (153) at (-6, -2) {};
		\node [style=none] (154) at (-5.75, -4) {};
		\node [style=none] (155) at (-7.75, -0.5) {};
		\node [style=none] (156) at (-7.75, -2.5) {};
		\node [style=none] (157) at (-9.25, -1.125) {};
		\node [style=none] (158) at (-7.25, -1.125) {};
		\node [style=none] (159) at (-5.75, -0.4) {};
		\node [style=none] (160) at (-5.75, -3.4) {};
		\node [style=none] (161) at (-9.25, -1.9) {};
		\node [style=none] (162) at (-7.25, -1.9) {};
		\node [style=bboxOp, scale=0.6] (163) at (7.25, -1.125) {$0$};
		\node [style=none] (164) at (4, 0.375) {};
		\node [style=none] (165) at (4.5, 0.375) {};
		\node [style=none] (166) at (4.5, -2.625) {};
		\node [style=none] (167) at (8, -0.5) {};
		\node [style=none] (168) at (8, -2.5) {};
		\node [style=none] (169) at (4.5, 1) {};
		\node [style=none] (170) at (4.75, -1) {};
		\node [style=none] (171) at (4.75, -2) {};
		\node [style=none] (172) at (4.5, -4) {};
		\node [style=none] (173) at (6.5, -0.5) {};
		\node [style=none] (174) at (6.5, -2.5) {};
		\node [style=none] (175) at (7.25, -1.125) {};
		\node [style=none] (176) at (6, -1.125) {};
		\node [style=none] (177) at (4.5, -0.4) {};
		\node [style=none] (178) at (4.5, -3.4) {};
		\node [style=none] (179) at (8, -1.9) {};
		\node [style=none] (180) at (6, -1.9) {};
		\node [style=bbox, scale=0.6] (181) at (-5.25, -0.475) {$s$};
		\node [style=bboxOp, scale=0.6] (182) at (-5.25, 0.475) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (172.center)
			 to (154.center)
			 to [bend left] (156.center)
			 to (150.center)
			 to (149.center)
			 to (155.center)
			 to [bend left] (151.center)
			 to (113.center)
			 to (102.center)
			 to [bend right=90, looseness=1.50] (100.center)
			 to (116.center)
			 to [bend left=90, looseness=1.75] (124.center)
			 to (127.center)
			 to [bend right=270, looseness=1.75] (120.center)
			 to (80.center)
			 to [bend right=90, looseness=1.50] (86.center)
			 to (117.center)
			 to (169.center)
			 to [bend left] (173.center)
			 to (167.center)
			 to (168.center)
			 to (174.center)
			 to [bend left] cycle;
		\draw [tape, fill=white] (107.center)
			 to [bend left] (103.center)
			 to (114.center)
			 to (152.center)
			 to [bend right=90, looseness=1.50] (153.center)
			 to (171.center)
			 to [bend right=90, looseness=1.50] (170.center)
			 to (118.center)
			 to (89.center)
			 to [bend left] (96.center)
			 to cycle;
		\draw [tape, fill=white] (99.center)
			 to [bend left] (106.center)
			 to (95.center)
			 to [bend left] (77.center)
			 to (119.center)
			 to [bend right=90, looseness=1.50] (128.center)
			 to (125.center)
			 to [bend right=90, looseness=1.50] (115.center)
			 to cycle;
		\draw [bend right=45] (110.center) to (82.center);
		\draw [bend left=45] (110.center) to (90.center);
		\draw [bend left=45] (85.center) to (109.center);
		\draw [bend left=45] (109.center) to (71.center);
		\draw (109.center) to (110.center);
		\draw (82.center) to (122.center);
		\draw (90.center) to (123.center);
		\draw [bend left=90, looseness=1.75] (129.center) to (121.center);
		\draw [bend left=90, looseness=1.75] (122.center) to (126.center);
		\draw (129.center) to (126.center);
		\draw [bend right=45] (135.center) to (131.center);
		\draw [bend left=45] (135.center) to (133.center);
		\draw [bend left=45] (132.center) to (134.center);
		\draw [bend left=45] (134.center) to (130.center);
		\draw (132.center) to (137.center);
		\draw (134.center) to (135.center);
		\draw (131.center) to (139.center);
		\draw (133.center) to (140.center);
		\draw [bend left=90, looseness=1.75] (142.center) to (138.center);
		\draw [bend left=90, looseness=1.75] (139.center) to (141.center);
		\draw (142.center) to (141.center);
		\draw (71.center) to (121.center);
		\draw (138.center) to (130.center);
		\draw [bend left=45] (158.center) to (147.center);
		\draw [bend right=45] (158.center) to (148.center);
		\draw (157.center) to (158.center);
		\draw [bend left=45] (162.center) to (159.center);
		\draw [bend right=45] (162.center) to (160.center);
		\draw (161.center) to (162.center);
		\draw (159.center) to (140.center);
		\draw (123.center) to (147.center);
		\draw (85.center) to (164.center);
		\draw [bend right=45] (176.center) to (165.center);
		\draw [bend left=45] (176.center) to (166.center);
		\draw (175.center) to (176.center);
		\draw [bend right=45] (180.center) to (177.center);
		\draw [bend left=45] (180.center) to (178.center);
		\draw (179.center) to (180.center);
		\draw (165.center) to (164.center);
		\draw (137.center) to (177.center);
		\draw (148.center) to (166.center);
		\draw (178.center) to (160.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/addition/addSuccLhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox] (69) at (0, 0) {$+$};
		\node [style=label] (72) at (2.25, 0) {$A$};
		\node [style=none] (76) at (1.75, 0) {};
		\node [style=none] (77) at (1.75, 1) {};
		\node [style=none] (78) at (-2.25, 1) {};
		\node [style=none] (79) at (-2.25, -1) {};
		\node [style=none] (80) at (1.75, -1) {};
		\node [style=none] (81) at (0, 0.25) {};
		\node [style=none] (82) at (0, -0.375) {};
		\node [style=none] (83) at (-2.25, 0.25) {};
		\node [style=none] (84) at (-2.25, -0.375) {};
		\node [style=label] (86) at (-2.75, -0.375) {$A$};
		\node [style=bbox, scale=0.65] (87) at (-1.5, 0.25) {$s$};
		\node [style=label] (88) at (-2.75, 0.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (79.center)
			 to (80.center)
			 to (77.center)
			 to (78.center)
			 to cycle;
		\draw (69) to (76.center);
		\draw (83.center) to (81.center);
		\draw (82.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/addition/addSuccRhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox] (69) at (0.25, 0) {$+$};
		\node [style=label] (72) at (3.5, 0) {$A$};
		\node [style=none] (76) at (3, 0) {};
		\node [style=none] (77) at (3, 1) {};
		\node [style=none] (78) at (-1.25, 1) {};
		\node [style=none] (79) at (-1.25, -1) {};
		\node [style=none] (80) at (3, -1) {};
		\node [style=none] (81) at (0.25, 0.35) {};
		\node [style=none] (82) at (0.25, -0.35) {};
		\node [style=none] (83) at (-1.25, 0.35) {};
		\node [style=none] (84) at (-1.25, -0.35) {};
		\node [style=label] (85) at (-1.75, 0.35) {$A$};
		\node [style=label] (86) at (-1.75, -0.35) {$A$};
		\node [style=bbox] (87) at (1.75, 0) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (79.center)
			 to (80.center)
			 to (77.center)
			 to (78.center)
			 to cycle;
		\draw (69) to (76.center);
		\draw (83.center) to (81.center);
		\draw (82.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/addition/addZero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox] (69) at (0, 0) {$+$};
		\node [style=label] (72) at (2.25, 0) {$A$};
		\node [style=none] (76) at (1.75, 0) {};
		\node [style=none] (77) at (1.75, 1) {};
		\node [style=none] (78) at (-2.25, 1) {};
		\node [style=none] (79) at (-2.25, -1) {};
		\node [style=none] (80) at (1.75, -1) {};
		\node [style=none] (81) at (0, 0.225) {};
		\node [style=none] (82) at (0, -0.35) {};
		\node [style=none] (83) at (-1.5, 0.225) {};
		\node [style=none] (84) at (-2.25, -0.35) {};
		\node [style=label] (86) at (-2.75, -0.35) {$A$};
		\node [style=bbox, scale=0.65] (87) at (-1.5, 0.225) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (79.center)
			 to (80.center)
			 to (77.center)
			 to (78.center)
			 to cycle;
		\draw (69) to (76.center);
		\draw (83.center) to (81.center);
		\draw (82.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/addition/addZeroRhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (72) at (3.5, 0) {$A$};
		\node [style=none] (77) at (3, 1) {};
		\node [style=none] (78) at (-1.25, 1) {};
		\node [style=none] (79) at (-1.25, -1) {};
		\node [style=none] (80) at (3, -1) {};
		\node [style=none] (81) at (3, 0) {};
		\node [style=none] (83) at (-1.25, 0) {};
		\node [style=label] (85) at (-1.75, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (79.center)
			 to (80.center)
			 to (77.center)
			 to (78.center)
			 to cycle;
		\draw (83.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/addition/additionDef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (2.75, 1.625) {};
		\node [style=none] (77) at (2.75, 2.5) {};
		\node [style=none] (80) at (2.25, 0) {};
		\node [style=none] (82) at (-2.75, 1.625) {};
		\node [style=none] (85) at (2.75, -1.875) {};
		\node [style=none] (86) at (2.25, -1) {};
		\node [style=none] (89) at (2.75, -3.5) {};
		\node [style=none] (90) at (-2.75, -1.875) {};
		\node [style=label] (91) at (-6.5, -1.875) {$A$};
		\node [style=none] (95) at (0.5, 0.75) {};
		\node [style=none] (96) at (0.5, -1.75) {};
		\node [style=none] (99) at (-2.75, 2.5) {};
		\node [style=none] (100) at (-2.25, 0) {};
		\node [style=none] (102) at (-2.25, -1) {};
		\node [style=none] (103) at (-2.75, -3.5) {};
		\node [style=none] (106) at (-0.5, 0.75) {};
		\node [style=none] (107) at (-0.5, -1.75) {};
		\node [style=none] (109) at (1, -0.125) {};
		\node [style=none] (110) at (-1, -0.125) {};
		\node [style=bboxOp, scale=0.7] (112) at (4.5, -1.875) {$0$};
		\node [style=none] (113) at (-6, -1) {};
		\node [style=none] (114) at (-6, -3.5) {};
		\node [style=none] (115) at (-3.5, 2.5) {};
		\node [style=none] (116) at (-3.5, 0) {};
		\node [style=none] (117) at (6.5, -1) {};
		\node [style=none] (118) at (6.5, -3.5) {};
		\node [style=none] (119) at (4, 2.5) {};
		\node [style=none] (120) at (4, 0) {};
		\node [style=none] (121) at (4, 1.625) {};
		\node [style=none] (122) at (-3.5, 1.625) {};
		\node [style=none] (123) at (-6, -1.875) {};
		\node [style=none] (124) at (-3.5, 6) {};
		\node [style=none] (125) at (-3.5, 3.5) {};
		\node [style=none] (126) at (-3.5, 4.375) {};
		\node [style=none] (127) at (4, 6) {};
		\node [style=none] (128) at (4, 3.5) {};
		\node [style=none] (129) at (4, 4.375) {};
		\node [style=none] (130) at (2.75, 0.85) {};
		\node [style=none] (131) at (-2.75, 0.85) {};
		\node [style=none] (132) at (2.75, -2.65) {};
		\node [style=none] (133) at (-2.75, -2.65) {};
		\node [style=none] (134) at (1, -0.9) {};
		\node [style=none] (135) at (-1, -0.9) {};
		\node [style=none] (137) at (6.5, -2.65) {};
		\node [style=none] (138) at (4, 0.85) {};
		\node [style=none] (139) at (-3.5, 0.85) {};
		\node [style=none] (140) at (-6, -2.65) {};
		\node [style=none] (141) at (-3.5, 5.1) {};
		\node [style=none] (142) at (4, 5.1) {};
		\node [style=label] (143) at (-6.5, -2.625) {$A$};
		\node [style=label] (144) at (7, -2.625) {$A$};
		\node [style=bbox, scale=0.9] (145) at (3.5, 0.725) {$s$};
		\node [style=bboxOp, scale=0.9] (146) at (3.5, 1.775) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (116.center)
			 to [bend left=90, looseness=1.75] (124.center)
			 to (127.center)
			 to [bend right=270, looseness=1.75] (120.center)
			 to (80.center)
			 to [bend right=90, looseness=1.50] (86.center)
			 to (117.center)
			 to (118.center)
			 to (89.center)
			 to [bend left] (96.center)
			 to (107.center)
			 to [bend left] (103.center)
			 to (114.center)
			 to (113.center)
			 to (102.center)
			 to [bend right=90, looseness=1.50] (100.center)
			 to cycle;
		\draw [tape, fill=white] (99.center)
			 to [bend left] (106.center)
			 to (95.center)
			 to [bend left] (77.center)
			 to (119.center)
			 to [bend right=90, looseness=1.50] (128.center)
			 to (125.center)
			 to [bend right=90, looseness=1.50] (115.center)
			 to cycle;
		\draw [bend right=45] (110.center) to (82.center);
		\draw [bend left=45] (110.center) to (90.center);
		\draw [bend left=45] (85.center) to (109.center);
		\draw [bend left=45] (109.center) to (71.center);
		\draw (85.center) to (112);
		\draw (109.center) to (110.center);
		\draw (82.center) to (122.center);
		\draw (90.center) to (123.center);
		\draw [bend left=90, looseness=1.75] (129.center) to (121.center);
		\draw [bend left=90, looseness=1.75] (122.center) to (126.center);
		\draw (129.center) to (126.center);
		\draw [bend right=45] (135.center) to (131.center);
		\draw [bend left=45] (135.center) to (133.center);
		\draw [bend left=45] (132.center) to (134.center);
		\draw [bend left=45] (134.center) to (130.center);
		\draw (132.center) to (137.center);
		\draw (134.center) to (135.center);
		\draw (131.center) to (139.center);
		\draw (133.center) to (140.center);
		\draw [bend left=90, looseness=1.75] (142.center) to (138.center);
		\draw [bend left=90, looseness=1.75] (139.center) to (141.center);
		\draw (142.center) to (141.center);
		\draw (71.center) to (121.center);
		\draw (138.center) to (130.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/addition/partialEval/succ/step1.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (2.5, 4.875) {};
		\node [style=none] (77) at (2.5, 5.5) {};
		\node [style=none] (80) at (2.25, 3.5) {};
		\node [style=none] (82) at (-2.5, 4.875) {};
		\node [style=none] (85) at (2.5, 1.875) {};
		\node [style=none] (86) at (2.25, 2.5) {};
		\node [style=none] (89) at (2.5, 0.5) {};
		\node [style=none] (90) at (-2.5, 1.875) {};
		\node [style=none] (95) at (0.5, 4) {};
		\node [style=none] (96) at (0.5, 2) {};
		\node [style=none] (99) at (-2.5, 5.5) {};
		\node [style=none] (100) at (-2.25, 3.5) {};
		\node [style=none] (102) at (-2.25, 2.5) {};
		\node [style=none] (103) at (-2.5, 0.5) {};
		\node [style=none] (106) at (-0.5, 4) {};
		\node [style=none] (107) at (-0.5, 2) {};
		\node [style=none] (109) at (1, 3.375) {};
		\node [style=none] (110) at (-1, 3.375) {};
		\node [style=none] (113) at (-3, 2.5) {};
		\node [style=none] (114) at (-3, 0.5) {};
		\node [style=none] (115) at (-2.5, 5.5) {};
		\node [style=none] (116) at (-2.5, 3.5) {};
		\node [style=none] (117) at (3, 2.5) {};
		\node [style=none] (118) at (3, 0.5) {};
		\node [style=none] (119) at (3.5, 5.5) {};
		\node [style=none] (120) at (3.5, 3.5) {};
		\node [style=none] (121) at (3.5, 4.875) {};
		\node [style=none] (122) at (-2.5, 4.875) {};
		\node [style=none] (123) at (-3, 1.875) {};
		\node [style=none] (124) at (-2.5, 8.5) {};
		\node [style=none] (125) at (-2.5, 6.5) {};
		\node [style=none] (126) at (-2.5, 7.125) {};
		\node [style=none] (127) at (3.5, 8.5) {};
		\node [style=none] (128) at (3.5, 6.5) {};
		\node [style=none] (129) at (3.5, 7.125) {};
		\node [style=none] (130) at (2.5, 4.1) {};
		\node [style=none] (131) at (-2.5, 4.1) {};
		\node [style=none] (132) at (2.5, 1.1) {};
		\node [style=none] (133) at (-2.5, 1.1) {};
		\node [style=none] (134) at (1, 2.6) {};
		\node [style=none] (135) at (-1, 2.6) {};
		\node [style=none] (137) at (3, 1.1) {};
		\node [style=none] (138) at (3.5, 4.1) {};
		\node [style=none] (139) at (-2.5, 4.1) {};
		\node [style=none] (140) at (-3, 1.1) {};
		\node [style=none] (141) at (-2.5, 7.85) {};
		\node [style=none] (142) at (3.5, 7.85) {};
		\node [style=label] (143) at (-7.5, -0.375) {$A$};
		\node [style=label] (144) at (7.5, -0.375) {$A$};
		\node [style=bbox, scale=0.6] (145) at (3, 4.025) {$s$};
		\node [style=bboxOp, scale=0.6] (146) at (3, 4.975) {$s$};
		\node [style=none] (147) at (-3.5, 1.875) {};
		\node [style=none] (148) at (-3.5, -1.125) {};
		\node [style=none] (149) at (-7, 1) {};
		\node [style=none] (150) at (-7, -1) {};
		\node [style=none] (151) at (-3.5, 2.5) {};
		\node [style=none] (152) at (-3.75, 0.5) {};
		\node [style=none] (153) at (-3.75, -0.5) {};
		\node [style=none] (154) at (-3.5, -2.5) {};
		\node [style=none] (155) at (-5.5, 1) {};
		\node [style=none] (156) at (-5.5, -1) {};
		\node [style=none] (157) at (-7, 0.375) {};
		\node [style=none] (158) at (-5, 0.375) {};
		\node [style=none] (159) at (-3.5, 1.1) {};
		\node [style=none] (160) at (-3.5, -1.9) {};
		\node [style=none] (161) at (-7, -0.4) {};
		\node [style=none] (162) at (-5, -0.4) {};
		\node [style=bboxOp, scale=0.6] (163) at (6.25, 0.375) {$0$};
		\node [style=none] (164) at (3, 1.875) {};
		\node [style=none] (165) at (3.5, 1.875) {};
		\node [style=none] (166) at (3.5, -1.125) {};
		\node [style=none] (167) at (7, 1) {};
		\node [style=none] (168) at (7, -1) {};
		\node [style=none] (169) at (3.5, 2.5) {};
		\node [style=none] (170) at (3.75, 0.5) {};
		\node [style=none] (171) at (3.75, -0.5) {};
		\node [style=none] (172) at (3.5, -2.5) {};
		\node [style=none] (173) at (5.5, 1) {};
		\node [style=none] (174) at (5.5, -1) {};
		\node [style=none] (175) at (6.25, 0.375) {};
		\node [style=none] (176) at (5, 0.375) {};
		\node [style=none] (177) at (3.5, 1.1) {};
		\node [style=none] (178) at (3.5, -1.9) {};
		\node [style=none] (179) at (7, -0.4) {};
		\node [style=none] (180) at (5, -0.4) {};
		\node [style=bbox, scale=0.6] (181) at (-3, 1.025) {$s$};
		\node [style=bboxOp, scale=0.6] (182) at (-3, 1.975) {$s$};
		\node [style=bbox, scale=0.6] (183) at (-6, 0.375) {$s$};
		\node [style=label] (184) at (-7.5, 0.375) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (172.center)
			 to (154.center)
			 to [bend left] (156.center)
			 to (150.center)
			 to (149.center)
			 to (155.center)
			 to [bend left] (151.center)
			 to (113.center)
			 to (102.center)
			 to [bend right=90, looseness=1.50] (100.center)
			 to (116.center)
			 to [bend left=90, looseness=1.75] (124.center)
			 to (127.center)
			 to [bend right=270, looseness=1.75] (120.center)
			 to (80.center)
			 to [bend right=90, looseness=1.50] (86.center)
			 to (117.center)
			 to (169.center)
			 to [bend left] (173.center)
			 to (167.center)
			 to (168.center)
			 to (174.center)
			 to [bend left] cycle;
		\draw [tape, fill=white] (107.center)
			 to [bend left] (103.center)
			 to (114.center)
			 to (152.center)
			 to [bend right=90, looseness=1.50] (153.center)
			 to (171.center)
			 to [bend right=90, looseness=1.50] (170.center)
			 to (118.center)
			 to (89.center)
			 to [bend left] (96.center)
			 to cycle;
		\draw [tape, fill=white] (99.center)
			 to [bend left] (106.center)
			 to (95.center)
			 to [bend left] (77.center)
			 to (119.center)
			 to [bend right=90, looseness=1.50] (128.center)
			 to (125.center)
			 to [bend right=90, looseness=1.50] (115.center)
			 to cycle;
		\draw [bend right=45] (110.center) to (82.center);
		\draw [bend left=45] (110.center) to (90.center);
		\draw [bend left=45] (85.center) to (109.center);
		\draw [bend left=45] (109.center) to (71.center);
		\draw (109.center) to (110.center);
		\draw (82.center) to (122.center);
		\draw (90.center) to (123.center);
		\draw [bend left=90, looseness=1.75] (129.center) to (121.center);
		\draw [bend left=90, looseness=1.75] (122.center) to (126.center);
		\draw (129.center) to (126.center);
		\draw [bend right=45] (135.center) to (131.center);
		\draw [bend left=45] (135.center) to (133.center);
		\draw [bend left=45] (132.center) to (134.center);
		\draw [bend left=45] (134.center) to (130.center);
		\draw (132.center) to (137.center);
		\draw (134.center) to (135.center);
		\draw (131.center) to (139.center);
		\draw (133.center) to (140.center);
		\draw [bend left=90, looseness=1.75] (142.center) to (138.center);
		\draw [bend left=90, looseness=1.75] (139.center) to (141.center);
		\draw (142.center) to (141.center);
		\draw (71.center) to (121.center);
		\draw (138.center) to (130.center);
		\draw [bend left=45] (158.center) to (147.center);
		\draw [bend right=45] (158.center) to (148.center);
		\draw (157.center) to (158.center);
		\draw [bend left=45] (162.center) to (159.center);
		\draw [bend right=45] (162.center) to (160.center);
		\draw (161.center) to (162.center);
		\draw (159.center) to (140.center);
		\draw (123.center) to (147.center);
		\draw (85.center) to (164.center);
		\draw [bend right=45] (176.center) to (165.center);
		\draw [bend left=45] (176.center) to (166.center);
		\draw (175.center) to (176.center);
		\draw [bend right=45] (180.center) to (177.center);
		\draw [bend left=45] (180.center) to (178.center);
		\draw (179.center) to (180.center);
		\draw (165.center) to (164.center);
		\draw (137.center) to (177.center);
		\draw (148.center) to (166.center);
		\draw (178.center) to (160.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/addition/partialEval/succ/step2.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (2.5, 4.875) {};
		\node [style=none] (77) at (2.5, 5.5) {};
		\node [style=none] (80) at (2.25, 3.5) {};
		\node [style=none] (82) at (-2.5, 4.875) {};
		\node [style=none] (85) at (2.5, 1.875) {};
		\node [style=none] (86) at (2.25, 2.5) {};
		\node [style=none] (89) at (2.5, 0.5) {};
		\node [style=none] (90) at (-2.5, 1.875) {};
		\node [style=none] (95) at (0.5, 4) {};
		\node [style=none] (96) at (0.5, 2) {};
		\node [style=none] (99) at (-2.5, 5.5) {};
		\node [style=none] (100) at (-2.25, 3.5) {};
		\node [style=none] (102) at (-2.25, 2.5) {};
		\node [style=none] (103) at (-2.5, 0.5) {};
		\node [style=none] (106) at (-0.5, 4) {};
		\node [style=none] (107) at (-0.5, 2) {};
		\node [style=none] (109) at (1, 3.375) {};
		\node [style=none] (110) at (-1, 3.375) {};
		\node [style=none] (113) at (-4.5, 2.5) {};
		\node [style=none] (114) at (-4.5, 0.5) {};
		\node [style=none] (115) at (-2.5, 5.5) {};
		\node [style=none] (116) at (-2.5, 3.5) {};
		\node [style=none] (117) at (3, 2.5) {};
		\node [style=none] (118) at (3, 0.5) {};
		\node [style=none] (119) at (3.5, 5.5) {};
		\node [style=none] (120) at (3.5, 3.5) {};
		\node [style=none] (121) at (3.5, 4.875) {};
		\node [style=none] (122) at (-2.5, 4.875) {};
		\node [style=none] (123) at (-4.5, 1.875) {};
		\node [style=none] (124) at (-2.5, 8.5) {};
		\node [style=none] (125) at (-2.5, 6.5) {};
		\node [style=none] (126) at (-2.5, 7.125) {};
		\node [style=none] (127) at (3.5, 8.5) {};
		\node [style=none] (128) at (3.5, 6.5) {};
		\node [style=none] (129) at (3.5, 7.125) {};
		\node [style=none] (130) at (2.5, 4.1) {};
		\node [style=none] (131) at (-2.5, 4.1) {};
		\node [style=none] (132) at (2.5, 1.1) {};
		\node [style=none] (133) at (-2.5, 1.1) {};
		\node [style=none] (134) at (1, 2.6) {};
		\node [style=none] (135) at (-1, 2.6) {};
		\node [style=none] (137) at (3, 1.1) {};
		\node [style=none] (138) at (3.5, 4.1) {};
		\node [style=none] (139) at (-2.5, 4.1) {};
		\node [style=none] (140) at (-4.5, 1.1) {};
		\node [style=none] (141) at (-2.5, 7.85) {};
		\node [style=none] (142) at (3.5, 7.85) {};
		\node [style=label] (143) at (-8.5, -0.375) {$A$};
		\node [style=label] (144) at (7.5, -0.375) {$A$};
		\node [style=bbox, scale=0.6] (145) at (3, 4.025) {$s$};
		\node [style=bboxOp, scale=0.6] (146) at (3, 4.975) {$s$};
		\node [style=none] (147) at (-4.5, 1.875) {};
		\node [style=none] (148) at (-4.5, -1.125) {};
		\node [style=none] (149) at (-8, 1) {};
		\node [style=none] (150) at (-8, -1) {};
		\node [style=none] (151) at (-4.5, 2.5) {};
		\node [style=none] (152) at (-4.75, 0.5) {};
		\node [style=none] (153) at (-4.75, -0.5) {};
		\node [style=none] (154) at (-4.5, -2.5) {};
		\node [style=none] (155) at (-6.5, 1) {};
		\node [style=none] (156) at (-6.5, -1) {};
		\node [style=none] (157) at (-8, 0.375) {};
		\node [style=none] (158) at (-6, 0.375) {};
		\node [style=none] (159) at (-4.5, 1.1) {};
		\node [style=none] (160) at (-4.5, -1.9) {};
		\node [style=none] (161) at (-8, -0.4) {};
		\node [style=none] (162) at (-6, -0.4) {};
		\node [style=bboxOp, scale=0.6] (163) at (3, 1.875) {$0$};
		\node [style=none] (164) at (3, 1.875) {};
		\node [style=none] (166) at (-2.25, -1.125) {};
		\node [style=none] (167) at (7, 1) {};
		\node [style=none] (168) at (7, -1) {};
		\node [style=none] (169) at (3.5, 2.5) {};
		\node [style=none] (170) at (3.75, 0.5) {};
		\node [style=none] (171) at (3.75, -0.5) {};
		\node [style=none] (172) at (3.5, -2.5) {};
		\node [style=none] (173) at (5.5, 1) {};
		\node [style=none] (174) at (5.5, -1) {};
		\node [style=none] (176) at (5, 0.375) {};
		\node [style=none] (177) at (3.5, 1.1) {};
		\node [style=none] (178) at (3.5, -1.9) {};
		\node [style=none] (179) at (7, -0.4) {};
		\node [style=none] (180) at (5, -0.4) {};
		\node [style=bbox, scale=0.6] (181) at (-2.75, 1.025) {$s$};
		\node [style=bboxOp, scale=0.6] (182) at (-2.75, 1.975) {$s$};
		\node [style=label] (184) at (-8.5, 0.375) {$A$};
		\node [style=bbox, scale=0.6] (185) at (-4, 1.975) {$s$};
		\node [style=bbox, scale=0.6] (186) at (-4, -1.125) {$s$};
		\node [style=bboxOp, scale=0.6] (187) at (-2.25, -1.125) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (172.center)
			 to (154.center)
			 to [bend left] (156.center)
			 to (150.center)
			 to (149.center)
			 to (155.center)
			 to [bend left] (151.center)
			 to (113.center)
			 to (102.center)
			 to [bend right=90, looseness=1.50] (100.center)
			 to (116.center)
			 to [bend left=90, looseness=1.75] (124.center)
			 to (127.center)
			 to [bend right=270, looseness=1.75] (120.center)
			 to (80.center)
			 to [bend right=90, looseness=1.50] (86.center)
			 to (117.center)
			 to (169.center)
			 to [bend left] (173.center)
			 to (167.center)
			 to (168.center)
			 to (174.center)
			 to [bend left] cycle;
		\draw [tape, fill=white] (107.center)
			 to [bend left] (103.center)
			 to (114.center)
			 to (152.center)
			 to [bend right=90, looseness=1.50] (153.center)
			 to (171.center)
			 to [bend right=90, looseness=1.50] (170.center)
			 to (118.center)
			 to (89.center)
			 to [bend left] (96.center)
			 to cycle;
		\draw [tape, fill=white] (99.center)
			 to [bend left] (106.center)
			 to (95.center)
			 to [bend left] (77.center)
			 to (119.center)
			 to [bend right=90, looseness=1.50] (128.center)
			 to (125.center)
			 to [bend right=90, looseness=1.50] (115.center)
			 to cycle;
		\draw [bend right=45] (110.center) to (82.center);
		\draw [bend left=45] (110.center) to (90.center);
		\draw [bend left=45] (85.center) to (109.center);
		\draw [bend left=45] (109.center) to (71.center);
		\draw (109.center) to (110.center);
		\draw (82.center) to (122.center);
		\draw (90.center) to (123.center);
		\draw [bend left=90, looseness=1.75] (129.center) to (121.center);
		\draw [bend left=90, looseness=1.75] (122.center) to (126.center);
		\draw (129.center) to (126.center);
		\draw [bend right=45] (135.center) to (131.center);
		\draw [bend left=45] (135.center) to (133.center);
		\draw [bend left=45] (132.center) to (134.center);
		\draw [bend left=45] (134.center) to (130.center);
		\draw (132.center) to (137.center);
		\draw (134.center) to (135.center);
		\draw (131.center) to (139.center);
		\draw (133.center) to (140.center);
		\draw [bend left=90, looseness=1.75] (142.center) to (138.center);
		\draw [bend left=90, looseness=1.75] (139.center) to (141.center);
		\draw (142.center) to (141.center);
		\draw (71.center) to (121.center);
		\draw (138.center) to (130.center);
		\draw [bend left=45] (158.center) to (147.center);
		\draw [bend right=45] (158.center) to (148.center);
		\draw (157.center) to (158.center);
		\draw [bend left=45] (162.center) to (159.center);
		\draw [bend right=45] (162.center) to (160.center);
		\draw (161.center) to (162.center);
		\draw (159.center) to (140.center);
		\draw (123.center) to (147.center);
		\draw (85.center) to (164.center);
		\draw [bend right=45] (180.center) to (177.center);
		\draw [bend left=45] (180.center) to (178.center);
		\draw (179.center) to (180.center);
		\draw (137.center) to (177.center);
		\draw (148.center) to (166.center);
		\draw (178.center) to (160.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/addition/partialEval/succ/step3.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (2.5, 4.875) {};
		\node [style=none] (77) at (2.5, 5.5) {};
		\node [style=none] (80) at (2.25, 3.5) {};
		\node [style=none] (82) at (-2.5, 4.875) {};
		\node [style=none] (85) at (2.5, 1.875) {};
		\node [style=none] (86) at (2.25, 2.5) {};
		\node [style=none] (89) at (2.5, 0.5) {};
		\node [style=none] (90) at (-2.5, 1.875) {};
		\node [style=none] (95) at (0.5, 4) {};
		\node [style=none] (96) at (0.5, 2) {};
		\node [style=none] (99) at (-2.5, 5.5) {};
		\node [style=none] (100) at (-2.25, 3.5) {};
		\node [style=none] (102) at (-2.25, 2.5) {};
		\node [style=none] (103) at (-2.5, 0.5) {};
		\node [style=none] (106) at (-0.5, 4) {};
		\node [style=none] (107) at (-0.5, 2) {};
		\node [style=none] (109) at (1, 3.375) {};
		\node [style=none] (110) at (-1, 3.375) {};
		\node [style=none] (113) at (-3.25, 2.5) {};
		\node [style=none] (114) at (-3.25, 0.5) {};
		\node [style=none] (115) at (-2.5, 5.5) {};
		\node [style=none] (116) at (-2.5, 3.5) {};
		\node [style=none] (117) at (3, 2.5) {};
		\node [style=none] (118) at (3, 0.5) {};
		\node [style=none] (119) at (3.5, 5.5) {};
		\node [style=none] (120) at (3.5, 3.5) {};
		\node [style=none] (121) at (3.5, 4.875) {};
		\node [style=none] (122) at (-2.5, 4.875) {};
		\node [style=none] (123) at (-3.25, 1.875) {};
		\node [style=none] (124) at (-2.5, 8.5) {};
		\node [style=none] (125) at (-2.5, 6.5) {};
		\node [style=none] (126) at (-2.5, 7.125) {};
		\node [style=none] (127) at (3.5, 8.5) {};
		\node [style=none] (128) at (3.5, 6.5) {};
		\node [style=none] (129) at (3.5, 7.125) {};
		\node [style=none] (130) at (2.5, 4.1) {};
		\node [style=none] (131) at (-2.5, 4.1) {};
		\node [style=none] (132) at (2.5, 1.1) {};
		\node [style=none] (133) at (-2.5, 1.1) {};
		\node [style=none] (134) at (1, 2.6) {};
		\node [style=none] (135) at (-1, 2.6) {};
		\node [style=none] (137) at (3, 1.1) {};
		\node [style=none] (138) at (3.5, 4.1) {};
		\node [style=none] (139) at (-2.5, 4.1) {};
		\node [style=none] (140) at (-3.25, 1.1) {};
		\node [style=none] (141) at (-2.5, 7.85) {};
		\node [style=none] (142) at (3.5, 7.85) {};
		\node [style=label] (143) at (-7.25, -0.375) {$A$};
		\node [style=label] (144) at (7.5, -0.375) {$A$};
		\node [style=bbox, scale=0.6] (145) at (3, 4.025) {$s$};
		\node [style=bboxOp, scale=0.6] (146) at (3, 4.975) {$s$};
		\node [style=none] (147) at (-3.25, 1.875) {};
		\node [style=none] (148) at (-3.25, -1.125) {};
		\node [style=none] (149) at (-6.75, 1) {};
		\node [style=none] (150) at (-6.75, -1) {};
		\node [style=none] (151) at (-3.25, 2.5) {};
		\node [style=none] (152) at (-3.5, 0.5) {};
		\node [style=none] (153) at (-3.5, -0.5) {};
		\node [style=none] (154) at (-3.25, -2.5) {};
		\node [style=none] (155) at (-5.25, 1) {};
		\node [style=none] (156) at (-5.25, -1) {};
		\node [style=none] (157) at (-6.75, 0.375) {};
		\node [style=none] (158) at (-4.75, 0.375) {};
		\node [style=none] (159) at (-3.25, 1.1) {};
		\node [style=none] (160) at (-3.25, -1.9) {};
		\node [style=none] (161) at (-6.75, -0.4) {};
		\node [style=none] (162) at (-4.75, -0.4) {};
		\node [style=bboxOp, scale=0.6] (163) at (3, 1.875) {$0$};
		\node [style=none] (164) at (3, 1.875) {};
		\node [style=none] (166) at (-2, -1.125) {};
		\node [style=none] (167) at (7, 1) {};
		\node [style=none] (168) at (7, -1) {};
		\node [style=none] (169) at (3.5, 2.5) {};
		\node [style=none] (170) at (3.75, 0.5) {};
		\node [style=none] (171) at (3.75, -0.5) {};
		\node [style=none] (172) at (3.5, -2.5) {};
		\node [style=none] (173) at (5.5, 1) {};
		\node [style=none] (174) at (5.5, -1) {};
		\node [style=none] (177) at (3.5, 1.1) {};
		\node [style=none] (178) at (3.5, -1.9) {};
		\node [style=none] (179) at (7, -0.4) {};
		\node [style=none] (180) at (5, -0.4) {};
		\node [style=bbox, scale=0.6] (181) at (-2.75, 1.025) {$s$};
		\node [style=label] (184) at (-7.25, 0.375) {$A$};
		\node [style=bbox, scale=0.6] (186) at (-2.75, -1.125) {$s$};
		\node [style=bboxOp, scale=0.6] (187) at (-1.25, -1.125) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (172.center)
			 to (154.center)
			 to [bend left] (156.center)
			 to (150.center)
			 to (149.center)
			 to (155.center)
			 to [bend left] (151.center)
			 to (113.center)
			 to (102.center)
			 to [bend right=90, looseness=1.50] (100.center)
			 to (116.center)
			 to [bend left=90, looseness=1.75] (124.center)
			 to (127.center)
			 to [bend right=270, looseness=1.75] (120.center)
			 to (80.center)
			 to [bend right=90, looseness=1.50] (86.center)
			 to (117.center)
			 to (169.center)
			 to [bend left] (173.center)
			 to (167.center)
			 to (168.center)
			 to (174.center)
			 to [bend left] cycle;
		\draw [tape, fill=white] (107.center)
			 to [bend left] (103.center)
			 to (114.center)
			 to (152.center)
			 to [bend right=90, looseness=1.50] (153.center)
			 to (171.center)
			 to [bend right=90, looseness=1.50] (170.center)
			 to (118.center)
			 to (89.center)
			 to [bend left] (96.center)
			 to cycle;
		\draw [tape, fill=white] (99.center)
			 to [bend left] (106.center)
			 to (95.center)
			 to [bend left] (77.center)
			 to (119.center)
			 to [bend right=90, looseness=1.50] (128.center)
			 to (125.center)
			 to [bend right=90, looseness=1.50] (115.center)
			 to cycle;
		\draw [bend right=45] (110.center) to (82.center);
		\draw [bend left=45] (110.center) to (90.center);
		\draw [bend left=45] (85.center) to (109.center);
		\draw [bend left=45] (109.center) to (71.center);
		\draw (109.center) to (110.center);
		\draw (82.center) to (122.center);
		\draw (90.center) to (123.center);
		\draw [bend left=90, looseness=1.75] (129.center) to (121.center);
		\draw [bend left=90, looseness=1.75] (122.center) to (126.center);
		\draw (129.center) to (126.center);
		\draw [bend right=45] (135.center) to (131.center);
		\draw [bend left=45] (135.center) to (133.center);
		\draw [bend left=45] (132.center) to (134.center);
		\draw [bend left=45] (134.center) to (130.center);
		\draw (132.center) to (137.center);
		\draw (134.center) to (135.center);
		\draw (131.center) to (139.center);
		\draw (133.center) to (140.center);
		\draw [bend left=90, looseness=1.75] (142.center) to (138.center);
		\draw [bend left=90, looseness=1.75] (139.center) to (141.center);
		\draw (142.center) to (141.center);
		\draw (71.center) to (121.center);
		\draw (138.center) to (130.center);
		\draw [bend left=45] (158.center) to (147.center);
		\draw [bend right=45] (158.center) to (148.center);
		\draw (157.center) to (158.center);
		\draw [bend left=45] (162.center) to (159.center);
		\draw [bend right=45] (162.center) to (160.center);
		\draw (161.center) to (162.center);
		\draw (159.center) to (140.center);
		\draw (123.center) to (147.center);
		\draw (85.center) to (164.center);
		\draw [bend right=45] (180.center) to (177.center);
		\draw [bend left=45] (180.center) to (178.center);
		\draw (179.center) to (180.center);
		\draw (137.center) to (177.center);
		\draw (148.center) to (166.center);
		\draw (178.center) to (160.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/addition/partialEval/succ/step4.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (2.5, 4.875) {};
		\node [style=none] (77) at (2.5, 5.5) {};
		\node [style=none] (80) at (2.25, 3.5) {};
		\node [style=none] (82) at (-2.5, 4.875) {};
		\node [style=none] (85) at (2.5, 1.875) {};
		\node [style=none] (86) at (2.25, 2.5) {};
		\node [style=none] (89) at (2.5, 0.5) {};
		\node [style=none] (90) at (-2.5, 1.875) {};
		\node [style=none] (95) at (0.5, 4) {};
		\node [style=none] (96) at (0.5, 2) {};
		\node [style=none] (99) at (-2.5, 5.5) {};
		\node [style=none] (100) at (-2.25, 3.5) {};
		\node [style=none] (102) at (-2.25, 2.5) {};
		\node [style=none] (103) at (-2.5, 0.5) {};
		\node [style=none] (106) at (-0.5, 4) {};
		\node [style=none] (107) at (-0.5, 2) {};
		\node [style=none] (109) at (1, 3.375) {};
		\node [style=none] (110) at (-1, 3.375) {};
		\node [style=none] (113) at (-3.25, 2.5) {};
		\node [style=none] (114) at (-3.25, 0.5) {};
		\node [style=none] (115) at (-2.5, 5.5) {};
		\node [style=none] (116) at (-2.5, 3.5) {};
		\node [style=none] (117) at (3, 2.5) {};
		\node [style=none] (118) at (3, 0.5) {};
		\node [style=none] (119) at (3.5, 5.5) {};
		\node [style=none] (120) at (3.5, 3.5) {};
		\node [style=none] (121) at (3.5, 4.875) {};
		\node [style=none] (122) at (-2.5, 4.875) {};
		\node [style=none] (123) at (-3.25, 1.875) {};
		\node [style=none] (124) at (-2.5, 8.5) {};
		\node [style=none] (125) at (-2.5, 6.5) {};
		\node [style=none] (126) at (-2.5, 7.125) {};
		\node [style=none] (127) at (3.5, 8.5) {};
		\node [style=none] (128) at (3.5, 6.5) {};
		\node [style=none] (129) at (3.5, 7.125) {};
		\node [style=none] (130) at (2.5, 4.1) {};
		\node [style=none] (131) at (-2.5, 4.1) {};
		\node [style=none] (132) at (2.5, 1.1) {};
		\node [style=none] (133) at (-2.5, 1.1) {};
		\node [style=none] (134) at (1, 2.6) {};
		\node [style=none] (135) at (-1, 2.6) {};
		\node [style=none] (137) at (3, 1.1) {};
		\node [style=none] (138) at (3.5, 4.1) {};
		\node [style=none] (139) at (-2.5, 4.1) {};
		\node [style=none] (140) at (-3.25, 1.1) {};
		\node [style=none] (141) at (-2.5, 7.85) {};
		\node [style=none] (142) at (3.5, 7.85) {};
		\node [style=label] (143) at (-7.25, -0.375) {$A$};
		\node [style=label] (144) at (7.5, -0.375) {$A$};
		\node [style=bbox, scale=0.6] (145) at (3, 4.025) {$s$};
		\node [style=bboxOp, scale=0.6] (146) at (3, 4.975) {$s$};
		\node [style=none] (147) at (-3.25, 1.875) {};
		\node [style=none] (148) at (-3.25, -1.125) {};
		\node [style=none] (149) at (-6.75, 1) {};
		\node [style=none] (150) at (-6.75, -1) {};
		\node [style=none] (151) at (-3.25, 2.5) {};
		\node [style=none] (152) at (-3.5, 0.5) {};
		\node [style=none] (153) at (-3.5, -0.5) {};
		\node [style=none] (154) at (-3.25, -2.5) {};
		\node [style=none] (155) at (-5.25, 1) {};
		\node [style=none] (156) at (-5.25, -1) {};
		\node [style=none] (157) at (-6.75, 0.375) {};
		\node [style=none] (158) at (-4.75, 0.375) {};
		\node [style=none] (159) at (-3.25, 1.1) {};
		\node [style=none] (160) at (-3.25, -1.9) {};
		\node [style=none] (161) at (-6.75, -0.4) {};
		\node [style=none] (162) at (-4.75, -0.4) {};
		\node [style=bboxOp, scale=0.6] (163) at (3, 1.875) {$0$};
		\node [style=none] (164) at (3, 1.875) {};
		\node [style=none] (166) at (-0.55, -1.125) {};
		\node [style=none] (167) at (7, 1) {};
		\node [style=none] (168) at (7, -1) {};
		\node [style=none] (169) at (3.5, 2.5) {};
		\node [style=none] (170) at (3.75, 0.5) {};
		\node [style=none] (171) at (3.75, -0.5) {};
		\node [style=none] (172) at (3.5, -2.5) {};
		\node [style=none] (173) at (5.5, 1) {};
		\node [style=none] (174) at (5.5, -1) {};
		\node [style=none] (177) at (3.5, 1.1) {};
		\node [style=none] (178) at (3.5, -1.9) {};
		\node [style=none] (179) at (7, -0.4) {};
		\node [style=none] (180) at (5, -0.4) {};
		\node [style=bbox, scale=0.6] (181) at (-2.75, 1.025) {$s$};
		\node [style=label] (184) at (-7.25, 0.375) {$A$};
		\node [style=none] (185) at (-1.5, -0.5) {};
		\node [style=none] (186) at (-1.5, -2.5) {};
		\node [style=none] (187) at (1.5, -0.5) {};
		\node [style=none] (188) at (1.5, -2.5) {};
		\node [style=none] (189) at (-0.55, -1.9) {};
		\node [style=none] (190) at (0.55, -1.9) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (170.center)
			 to [bend left=90, looseness=1.50] (171.center)
			 to (187.center)
			 to [bend right=90, looseness=1.75] (188.center)
			 to (172.center)
			 to [bend right] (174.center)
			 to (168.center)
			 to (167.center)
			 to (173.center)
			 to [bend right] (169.center)
			 to (117.center)
			 to (86.center)
			 to [bend left=90, looseness=1.50] (80.center)
			 to (120.center)
			 to [bend left=270, looseness=1.75] (127.center)
			 to (124.center)
			 to [bend right=90, looseness=1.75] (116.center)
			 to (100.center)
			 to [bend left=90, looseness=1.50] (102.center)
			 to (113.center)
			 to (151.center)
			 to [bend right] (155.center)
			 to (149.center)
			 to (150.center)
			 to (156.center)
			 to [bend right] (154.center)
			 to (186.center)
			 to [bend right=90, looseness=1.75] (185.center)
			 to (153.center)
			 to [bend left=90, looseness=1.50] (152.center)
			 to (114.center)
			 to (103.center)
			 to [bend right] (107.center)
			 to (96.center)
			 to [bend right] (89.center)
			 to (118.center)
			 to cycle;
		\draw [tape, fill=white] (99.center)
			 to [bend left] (106.center)
			 to (95.center)
			 to [bend left] (77.center)
			 to (119.center)
			 to [bend right=90, looseness=1.50] (128.center)
			 to (125.center)
			 to [bend right=90, looseness=1.50] (115.center)
			 to cycle;
		\draw [bend right=45] (110.center) to (82.center);
		\draw [bend left=45] (110.center) to (90.center);
		\draw [bend left=45] (85.center) to (109.center);
		\draw [bend left=45] (109.center) to (71.center);
		\draw (109.center) to (110.center);
		\draw (82.center) to (122.center);
		\draw (90.center) to (123.center);
		\draw [bend left=90, looseness=1.75] (129.center) to (121.center);
		\draw [bend left=90, looseness=1.75] (122.center) to (126.center);
		\draw (129.center) to (126.center);
		\draw [bend right=45] (135.center) to (131.center);
		\draw [bend left=45] (135.center) to (133.center);
		\draw [bend left=45] (132.center) to (134.center);
		\draw [bend left=45] (134.center) to (130.center);
		\draw (132.center) to (137.center);
		\draw (134.center) to (135.center);
		\draw (131.center) to (139.center);
		\draw (133.center) to (140.center);
		\draw [bend left=90, looseness=1.75] (142.center) to (138.center);
		\draw [bend left=90, looseness=1.75] (139.center) to (141.center);
		\draw (142.center) to (141.center);
		\draw (71.center) to (121.center);
		\draw (138.center) to (130.center);
		\draw [bend left=45] (158.center) to (147.center);
		\draw [bend right=45] (158.center) to (148.center);
		\draw (157.center) to (158.center);
		\draw [bend left=45] (162.center) to (159.center);
		\draw [bend right=45] (162.center) to (160.center);
		\draw (161.center) to (162.center);
		\draw (159.center) to (140.center);
		\draw (123.center) to (147.center);
		\draw (85.center) to (164.center);
		\draw [bend right=45] (180.center) to (177.center);
		\draw [bend left=45] (180.center) to (178.center);
		\draw (179.center) to (180.center);
		\draw (137.center) to (177.center);
		\draw (148.center) to (166.center);
		\draw (189.center) to (160.center);
		\draw (190.center) to (178.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/addition/partialEval/succ/step5.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (2.5, 3.375) {};
		\node [style=none] (77) at (2.5, 4) {};
		\node [style=none] (80) at (2.25, 2) {};
		\node [style=none] (82) at (-2.5, 3.375) {};
		\node [style=none] (85) at (2.5, 0.375) {};
		\node [style=none] (86) at (2.25, 1) {};
		\node [style=none] (89) at (2.5, -1) {};
		\node [style=none] (90) at (-2.5, 0.375) {};
		\node [style=none] (95) at (0.5, 2.5) {};
		\node [style=none] (96) at (0.5, 0.5) {};
		\node [style=none] (99) at (-2.5, 4) {};
		\node [style=none] (100) at (-2.25, 2) {};
		\node [style=none] (102) at (-2.25, 1) {};
		\node [style=none] (103) at (-2.5, -1) {};
		\node [style=none] (106) at (-0.5, 2.5) {};
		\node [style=none] (107) at (-0.5, 0.5) {};
		\node [style=none] (109) at (1, 1.875) {};
		\node [style=none] (110) at (-1, 1.875) {};
		\node [style=none] (113) at (-4, 1) {};
		\node [style=none] (114) at (-4, -1) {};
		\node [style=none] (115) at (-2.5, 4) {};
		\node [style=none] (116) at (-2.5, 2) {};
		\node [style=none] (117) at (4, 1) {};
		\node [style=none] (118) at (4, -1) {};
		\node [style=none] (119) at (3.5, 4) {};
		\node [style=none] (120) at (3.5, 2) {};
		\node [style=none] (121) at (3.5, 3.375) {};
		\node [style=none] (122) at (-2.5, 3.375) {};
		\node [style=none] (123) at (-4, 0.375) {};
		\node [style=none] (124) at (-2.5, 7) {};
		\node [style=none] (125) at (-2.5, 5) {};
		\node [style=none] (126) at (-2.5, 5.625) {};
		\node [style=none] (127) at (3.5, 7) {};
		\node [style=none] (128) at (3.5, 5) {};
		\node [style=none] (129) at (3.5, 5.625) {};
		\node [style=none] (130) at (2.5, 2.6) {};
		\node [style=none] (131) at (-2.5, 2.6) {};
		\node [style=none] (132) at (2.5, -0.4) {};
		\node [style=none] (133) at (-2.5, -0.4) {};
		\node [style=none] (134) at (1, 1.1) {};
		\node [style=none] (135) at (-1, 1.1) {};
		\node [style=none] (137) at (4, -0.4) {};
		\node [style=none] (138) at (3.5, 2.6) {};
		\node [style=none] (139) at (-2.5, 2.6) {};
		\node [style=none] (140) at (-4, -0.4) {};
		\node [style=none] (141) at (-2.5, 6.35) {};
		\node [style=none] (142) at (3.5, 6.35) {};
		\node [style=label] (143) at (-5.25, -0.375) {$A$};
		\node [style=label] (144) at (6.25, -0.375) {$A$};
		\node [style=bbox, scale=0.6] (145) at (3, 2.525) {$s$};
		\node [style=bboxOp, scale=0.6] (146) at (3, 3.475) {$s$};
		\node [style=none] (147) at (-4.75, 0.375) {};
		\node [style=none] (151) at (-4.75, 1) {};
		\node [style=none] (152) at (-4.75, -1) {};
		\node [style=none] (159) at (-4.75, -0.4) {};
		\node [style=bboxOp, scale=0.6] (163) at (4, 0.375) {$0$};
		\node [style=none] (164) at (4, 0.375) {};
		\node [style=none] (169) at (5.75, 1) {};
		\node [style=none] (170) at (5.75, -1) {};
		\node [style=none] (177) at (5.75, -0.4) {};
		\node [style=bbox, scale=0.6] (181) at (-3.5, -0.475) {$s$};
		\node [style=label] (184) at (-5.25, 0.375) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (80.center)
			 to (120.center)
			 to [bend left=270, looseness=1.75] (127.center)
			 to (124.center)
			 to [bend right=90, looseness=1.75] (116.center)
			 to (100.center)
			 to [bend left=90, looseness=1.50] (102.center)
			 to (113.center)
			 to (151.center)
			 to (152.center)
			 to (114.center)
			 to (103.center)
			 to [bend right] (107.center)
			 to (96.center)
			 to [bend right] (89.center)
			 to (118.center)
			 to (170.center)
			 to (169.center)
			 to (117.center)
			 to (86.center)
			 to [bend left=90, looseness=1.50] cycle;
		\draw [tape, fill=white] (99.center)
			 to [bend left] (106.center)
			 to (95.center)
			 to [bend left] (77.center)
			 to (119.center)
			 to [bend right=90, looseness=1.50] (128.center)
			 to (125.center)
			 to [bend right=90, looseness=1.50] (115.center)
			 to cycle;
		\draw [bend right=45] (110.center) to (82.center);
		\draw [bend left=45] (110.center) to (90.center);
		\draw [bend left=45] (85.center) to (109.center);
		\draw [bend left=45] (109.center) to (71.center);
		\draw (109.center) to (110.center);
		\draw (82.center) to (122.center);
		\draw (90.center) to (123.center);
		\draw [bend left=90, looseness=1.75] (129.center) to (121.center);
		\draw [bend left=90, looseness=1.75] (122.center) to (126.center);
		\draw (129.center) to (126.center);
		\draw [bend right=45] (135.center) to (131.center);
		\draw [bend left=45] (135.center) to (133.center);
		\draw [bend left=45] (132.center) to (134.center);
		\draw [bend left=45] (134.center) to (130.center);
		\draw (132.center) to (137.center);
		\draw (134.center) to (135.center);
		\draw (131.center) to (139.center);
		\draw (133.center) to (140.center);
		\draw [bend left=90, looseness=1.75] (142.center) to (138.center);
		\draw [bend left=90, looseness=1.75] (139.center) to (141.center);
		\draw (142.center) to (141.center);
		\draw (71.center) to (121.center);
		\draw (138.center) to (130.center);
		\draw (159.center) to (140.center);
		\draw (123.center) to (147.center);
		\draw (85.center) to (164.center);
		\draw (137.center) to (177.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/addition/partialEval/succ/step6.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (2.5, 3.375) {};
		\node [style=none] (77) at (2.5, 4) {};
		\node [style=none] (80) at (2.25, 2) {};
		\node [style=none] (82) at (-2.5, 3.375) {};
		\node [style=none] (85) at (2.5, 0.375) {};
		\node [style=none] (86) at (2.25, 1) {};
		\node [style=none] (89) at (2.5, -1) {};
		\node [style=none] (90) at (-2.5, 0.375) {};
		\node [style=none] (95) at (0.5, 2.5) {};
		\node [style=none] (96) at (0.5, 0.5) {};
		\node [style=none] (99) at (-2.5, 4) {};
		\node [style=none] (100) at (-2.25, 2) {};
		\node [style=none] (102) at (-2.25, 1) {};
		\node [style=none] (103) at (-2.5, -1) {};
		\node [style=none] (106) at (-0.5, 2.5) {};
		\node [style=none] (107) at (-0.5, 0.5) {};
		\node [style=none] (109) at (1, 1.875) {};
		\node [style=none] (110) at (-1, 1.875) {};
		\node [style=none] (113) at (-4, 1) {};
		\node [style=none] (114) at (-4, -1) {};
		\node [style=none] (115) at (-2.5, 4) {};
		\node [style=none] (116) at (-2.5, 2) {};
		\node [style=none] (117) at (4, 1) {};
		\node [style=none] (118) at (4, -1) {};
		\node [style=none] (119) at (3.5, 4) {};
		\node [style=none] (120) at (3.5, 2) {};
		\node [style=none] (121) at (3.5, 3.375) {};
		\node [style=none] (122) at (-2.5, 3.375) {};
		\node [style=none] (123) at (-4, 0.375) {};
		\node [style=none] (124) at (-2.5, 7) {};
		\node [style=none] (125) at (-2.5, 5) {};
		\node [style=none] (126) at (-2.5, 5.625) {};
		\node [style=none] (127) at (3.5, 7) {};
		\node [style=none] (128) at (3.5, 5) {};
		\node [style=none] (129) at (3.5, 5.625) {};
		\node [style=none] (130) at (2.5, 2.6) {};
		\node [style=none] (131) at (-2.5, 2.6) {};
		\node [style=none] (132) at (2.5, -0.4) {};
		\node [style=none] (133) at (-2.5, -0.4) {};
		\node [style=none] (134) at (1, 1.1) {};
		\node [style=none] (135) at (-1, 1.1) {};
		\node [style=none] (137) at (4, -0.4) {};
		\node [style=none] (138) at (3.5, 2.6) {};
		\node [style=none] (139) at (-2.5, 2.6) {};
		\node [style=none] (140) at (-4, -0.4) {};
		\node [style=none] (141) at (-2.5, 6.35) {};
		\node [style=none] (142) at (3.5, 6.35) {};
		\node [style=label] (143) at (-5.25, -0.375) {$A$};
		\node [style=label] (144) at (6.25, -0.375) {$A$};
		\node [style=bbox, scale=0.6] (145) at (-2.5, 2.6) {$s$};
		\node [style=bboxOp, scale=0.6] (146) at (3, 3.475) {$s$};
		\node [style=none] (147) at (-4.75, 0.375) {};
		\node [style=none] (151) at (-4.75, 1) {};
		\node [style=none] (152) at (-4.75, -1) {};
		\node [style=none] (159) at (-4.75, -0.4) {};
		\node [style=bboxOp, scale=0.6] (163) at (4, 0.375) {$0$};
		\node [style=none] (164) at (4, 0.375) {};
		\node [style=none] (169) at (5.75, 1) {};
		\node [style=none] (170) at (5.75, -1) {};
		\node [style=none] (177) at (5.75, -0.4) {};
		\node [style=bbox, scale=0.6] (181) at (-3.5, -0.475) {$s$};
		\node [style=label] (184) at (-5.25, 0.375) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (80.center)
			 to (120.center)
			 to [bend left=270, looseness=1.75] (127.center)
			 to (124.center)
			 to [bend right=90, looseness=1.75] (116.center)
			 to (100.center)
			 to [bend left=90, looseness=1.50] (102.center)
			 to (113.center)
			 to (151.center)
			 to (152.center)
			 to (114.center)
			 to (103.center)
			 to [bend right] (107.center)
			 to (96.center)
			 to [bend right] (89.center)
			 to (118.center)
			 to (170.center)
			 to (169.center)
			 to (117.center)
			 to (86.center)
			 to [bend left=90, looseness=1.50] cycle;
		\draw [tape, fill=white] (99.center)
			 to [bend left] (106.center)
			 to (95.center)
			 to [bend left] (77.center)
			 to (119.center)
			 to [bend right=90, looseness=1.50] (128.center)
			 to (125.center)
			 to [bend right=90, looseness=1.50] (115.center)
			 to cycle;
		\draw [bend right=45] (110.center) to (82.center);
		\draw [bend left=45] (110.center) to (90.center);
		\draw [bend left=45] (85.center) to (109.center);
		\draw [bend left=45] (109.center) to (71.center);
		\draw (109.center) to (110.center);
		\draw (82.center) to (122.center);
		\draw (90.center) to (123.center);
		\draw [bend left=90, looseness=1.75] (129.center) to (121.center);
		\draw [bend left=90, looseness=1.75] (122.center) to (126.center);
		\draw (129.center) to (126.center);
		\draw [bend right=45] (135.center) to (131.center);
		\draw [bend left=45] (135.center) to (133.center);
		\draw [bend left=45] (132.center) to (134.center);
		\draw [bend left=45] (134.center) to (130.center);
		\draw (132.center) to (137.center);
		\draw (134.center) to (135.center);
		\draw (131.center) to (139.center);
		\draw (133.center) to (140.center);
		\draw [bend left=90, looseness=1.75] (142.center) to (138.center);
		\draw [bend left=90, looseness=1.75] (139.center) to (141.center);
		\draw (142.center) to (141.center);
		\draw (71.center) to (121.center);
		\draw (138.center) to (130.center);
		\draw (159.center) to (140.center);
		\draw (123.center) to (147.center);
		\draw (85.center) to (164.center);
		\draw (137.center) to (177.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/addition/partialEval/succ/step7.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (2.5, 3.375) {};
		\node [style=none] (77) at (2.5, 4) {};
		\node [style=none] (80) at (2.25, 2) {};
		\node [style=none] (82) at (-2.5, 3.375) {};
		\node [style=none] (85) at (2.5, 0.375) {};
		\node [style=none] (86) at (2.25, 1) {};
		\node [style=none] (89) at (2.5, -1) {};
		\node [style=none] (90) at (-2.5, 0.375) {};
		\node [style=label] (91) at (-5.5, 0.375) {$A$};
		\node [style=none] (95) at (0.5, 2.5) {};
		\node [style=none] (96) at (0.5, 0.5) {};
		\node [style=none] (99) at (-2.5, 4) {};
		\node [style=none] (100) at (-2.25, 2) {};
		\node [style=none] (102) at (-2.25, 1) {};
		\node [style=none] (103) at (-2.5, -1) {};
		\node [style=none] (106) at (-0.5, 2.5) {};
		\node [style=none] (107) at (-0.5, 0.5) {};
		\node [style=none] (109) at (1, 1.875) {};
		\node [style=none] (110) at (-1, 1.875) {};
		\node [style=bboxOp, scale=0.6] (112) at (3.75, 0.375) {$0$};
		\node [style=none] (113) at (-5, 1) {};
		\node [style=none] (114) at (-5, -1) {};
		\node [style=none] (115) at (-2.5, 4) {};
		\node [style=none] (116) at (-2.5, 2) {};
		\node [style=none] (117) at (6.75, 1) {};
		\node [style=none] (118) at (6.75, -1) {};
		\node [style=none] (119) at (3.5, 4) {};
		\node [style=none] (120) at (3.5, 2) {};
		\node [style=none] (121) at (3.5, 3.375) {};
		\node [style=none] (122) at (-2.5, 3.375) {};
		\node [style=none] (123) at (-5, 0.375) {};
		\node [style=none] (124) at (-2.5, 7) {};
		\node [style=none] (125) at (-2.5, 5) {};
		\node [style=none] (126) at (-2.5, 5.625) {};
		\node [style=none] (127) at (3.5, 7) {};
		\node [style=none] (128) at (3.5, 5) {};
		\node [style=none] (129) at (3.5, 5.625) {};
		\node [style=none] (130) at (2.5, 2.6) {};
		\node [style=none] (131) at (-2.5, 2.6) {};
		\node [style=none] (132) at (2.5, -0.4) {};
		\node [style=none] (133) at (-2.5, -0.4) {};
		\node [style=none] (134) at (1, 1.1) {};
		\node [style=none] (135) at (-1, 1.1) {};
		\node [style=none] (137) at (6.75, -0.4) {};
		\node [style=none] (138) at (3.5, 2.6) {};
		\node [style=none] (139) at (-2.5, 2.6) {};
		\node [style=none] (140) at (-5, -0.4) {};
		\node [style=none] (141) at (-2.5, 6.35) {};
		\node [style=none] (142) at (3.5, 6.35) {};
		\node [style=label] (143) at (-5.5, -0.375) {$A$};
		\node [style=label] (144) at (7.25, -0.375) {$A$};
		\node [style=bbox, scale=0.6] (145) at (3, 2.525) {$s$};
		\node [style=bboxOp, scale=0.6] (146) at (3, 3.475) {$s$};
		\node [style=bbox, scale=0.6] (147) at (5.5, -0.375) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (116.center)
			 to [bend left=90, looseness=1.75] (124.center)
			 to (127.center)
			 to [bend right=270, looseness=1.75] (120.center)
			 to (80.center)
			 to [bend right=90, looseness=1.50] (86.center)
			 to (117.center)
			 to (118.center)
			 to (89.center)
			 to [bend left] (96.center)
			 to (107.center)
			 to [bend left] (103.center)
			 to (114.center)
			 to (113.center)
			 to (102.center)
			 to [bend right=90, looseness=1.50] (100.center)
			 to cycle;
		\draw [tape, fill=white] (99.center)
			 to [bend left] (106.center)
			 to (95.center)
			 to [bend left] (77.center)
			 to (119.center)
			 to [bend right=90, looseness=1.50] (128.center)
			 to (125.center)
			 to [bend right=90, looseness=1.50] (115.center)
			 to cycle;
		\draw [bend right=45] (110.center) to (82.center);
		\draw [bend left=45] (110.center) to (90.center);
		\draw [bend left=45] (85.center) to (109.center);
		\draw [bend left=45] (109.center) to (71.center);
		\draw (85.center) to (112);
		\draw (109.center) to (110.center);
		\draw (82.center) to (122.center);
		\draw (90.center) to (123.center);
		\draw [bend left=90, looseness=1.75] (129.center) to (121.center);
		\draw [bend left=90, looseness=1.75] (122.center) to (126.center);
		\draw (129.center) to (126.center);
		\draw [bend right=45] (135.center) to (131.center);
		\draw [bend left=45] (135.center) to (133.center);
		\draw [bend left=45] (132.center) to (134.center);
		\draw [bend left=45] (134.center) to (130.center);
		\draw (132.center) to (137.center);
		\draw (134.center) to (135.center);
		\draw (131.center) to (139.center);
		\draw (133.center) to (140.center);
		\draw [bend left=90, looseness=1.75] (142.center) to (138.center);
		\draw [bend left=90, looseness=1.75] (139.center) to (141.center);
		\draw (142.center) to (141.center);
		\draw (71.center) to (121.center);
		\draw (138.center) to (130.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/addition/partialEval/zero/step1.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (2.5, 4.875) {};
		\node [style=none] (77) at (2.5, 5.5) {};
		\node [style=none] (80) at (2.25, 3.5) {};
		\node [style=none] (82) at (-2.5, 4.875) {};
		\node [style=none] (85) at (2.5, 1.875) {};
		\node [style=none] (86) at (2.25, 2.5) {};
		\node [style=none] (89) at (2.5, 0.5) {};
		\node [style=none] (90) at (-2.5, 1.875) {};
		\node [style=none] (95) at (0.5, 4) {};
		\node [style=none] (96) at (0.5, 2) {};
		\node [style=none] (99) at (-2.5, 5.5) {};
		\node [style=none] (100) at (-2.25, 3.5) {};
		\node [style=none] (102) at (-2.25, 2.5) {};
		\node [style=none] (103) at (-2.5, 0.5) {};
		\node [style=none] (106) at (-0.5, 4) {};
		\node [style=none] (107) at (-0.5, 2) {};
		\node [style=none] (109) at (1, 3.375) {};
		\node [style=none] (110) at (-1, 3.375) {};
		\node [style=none] (113) at (-4, 2.5) {};
		\node [style=none] (114) at (-4, 0.5) {};
		\node [style=none] (115) at (-2.5, 5.5) {};
		\node [style=none] (116) at (-2.5, 3.5) {};
		\node [style=none] (117) at (3, 2.5) {};
		\node [style=none] (118) at (3, 0.5) {};
		\node [style=none] (119) at (3.5, 5.5) {};
		\node [style=none] (120) at (3.5, 3.5) {};
		\node [style=none] (121) at (3.5, 4.875) {};
		\node [style=none] (122) at (-2.5, 4.875) {};
		\node [style=none] (123) at (-4, 1.875) {};
		\node [style=none] (124) at (-2.5, 8.5) {};
		\node [style=none] (125) at (-2.5, 6.5) {};
		\node [style=none] (126) at (-2.5, 7.125) {};
		\node [style=none] (127) at (3.5, 8.5) {};
		\node [style=none] (128) at (3.5, 6.5) {};
		\node [style=none] (129) at (3.5, 7.125) {};
		\node [style=none] (130) at (2.5, 4.1) {};
		\node [style=none] (131) at (-2.5, 4.1) {};
		\node [style=none] (132) at (2.5, 1.1) {};
		\node [style=none] (133) at (-2.5, 1.1) {};
		\node [style=none] (134) at (1, 2.6) {};
		\node [style=none] (135) at (-1, 2.6) {};
		\node [style=none] (137) at (3, 1.1) {};
		\node [style=none] (138) at (3.5, 4.1) {};
		\node [style=none] (139) at (-2.5, 4.1) {};
		\node [style=none] (140) at (-4, 1.1) {};
		\node [style=none] (141) at (-2.5, 7.85) {};
		\node [style=none] (142) at (3.5, 7.85) {};
		\node [style=label] (143) at (-8.5, -0.375) {$A$};
		\node [style=label] (144) at (7.5, -0.375) {$A$};
		\node [style=bbox, scale=0.6] (145) at (3, 4.025) {$s$};
		\node [style=bboxOp, scale=0.6] (146) at (3, 4.975) {$s$};
		\node [style=none] (147) at (-4.5, 1.875) {};
		\node [style=none] (148) at (-4.5, -1.125) {};
		\node [style=none] (149) at (-8, 1) {};
		\node [style=none] (150) at (-8, -1) {};
		\node [style=none] (151) at (-4.5, 2.5) {};
		\node [style=none] (152) at (-4.75, 0.5) {};
		\node [style=none] (153) at (-4.75, -0.5) {};
		\node [style=none] (154) at (-4.5, -2.5) {};
		\node [style=none] (155) at (-6.5, 1) {};
		\node [style=none] (156) at (-6.5, -1) {};
		\node [style=none] (157) at (-7.25, 0.375) {};
		\node [style=none] (158) at (-6, 0.375) {};
		\node [style=none] (159) at (-4.5, 1.1) {};
		\node [style=none] (160) at (-4.5, -1.9) {};
		\node [style=none] (161) at (-8, -0.4) {};
		\node [style=none] (162) at (-6, -0.4) {};
		\node [style=bboxOp, scale=0.6] (163) at (6.25, 0.375) {$0$};
		\node [style=none] (164) at (3, 1.875) {};
		\node [style=none] (165) at (3.5, 1.875) {};
		\node [style=none] (166) at (3.5, -1.125) {};
		\node [style=none] (167) at (7, 1) {};
		\node [style=none] (168) at (7, -1) {};
		\node [style=none] (169) at (3.5, 2.5) {};
		\node [style=none] (170) at (3.75, 0.5) {};
		\node [style=none] (171) at (3.75, -0.5) {};
		\node [style=none] (172) at (3.5, -2.5) {};
		\node [style=none] (173) at (5.5, 1) {};
		\node [style=none] (174) at (5.5, -1) {};
		\node [style=none] (175) at (6.25, 0.375) {};
		\node [style=none] (176) at (5, 0.375) {};
		\node [style=none] (177) at (3.5, 1.1) {};
		\node [style=none] (178) at (3.5, -1.9) {};
		\node [style=none] (179) at (7, -0.4) {};
		\node [style=none] (180) at (5, -0.4) {};
		\node [style=bbox, scale=0.6] (181) at (-4, 1.025) {$s$};
		\node [style=bboxOp, scale=0.6] (182) at (-4, 1.975) {$s$};
		\node [style=bbox, scale=0.6] (183) at (-7.25, 0.375) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (172.center)
			 to (154.center)
			 to [bend left] (156.center)
			 to (150.center)
			 to (149.center)
			 to (155.center)
			 to [bend left] (151.center)
			 to (113.center)
			 to (102.center)
			 to [bend right=90, looseness=1.50] (100.center)
			 to (116.center)
			 to [bend left=90, looseness=1.75] (124.center)
			 to (127.center)
			 to [bend right=270, looseness=1.75] (120.center)
			 to (80.center)
			 to [bend right=90, looseness=1.50] (86.center)
			 to (117.center)
			 to (169.center)
			 to [bend left] (173.center)
			 to (167.center)
			 to (168.center)
			 to (174.center)
			 to [bend left] cycle;
		\draw [tape, fill=white] (107.center)
			 to [bend left] (103.center)
			 to (114.center)
			 to (152.center)
			 to [bend right=90, looseness=1.50] (153.center)
			 to (171.center)
			 to [bend right=90, looseness=1.50] (170.center)
			 to (118.center)
			 to (89.center)
			 to [bend left] (96.center)
			 to cycle;
		\draw [tape, fill=white] (99.center)
			 to [bend left] (106.center)
			 to (95.center)
			 to [bend left] (77.center)
			 to (119.center)
			 to [bend right=90, looseness=1.50] (128.center)
			 to (125.center)
			 to [bend right=90, looseness=1.50] (115.center)
			 to cycle;
		\draw [bend right=45] (110.center) to (82.center);
		\draw [bend left=45] (110.center) to (90.center);
		\draw [bend left=45] (85.center) to (109.center);
		\draw [bend left=45] (109.center) to (71.center);
		\draw (109.center) to (110.center);
		\draw (82.center) to (122.center);
		\draw (90.center) to (123.center);
		\draw [bend left=90, looseness=1.75] (129.center) to (121.center);
		\draw [bend left=90, looseness=1.75] (122.center) to (126.center);
		\draw (129.center) to (126.center);
		\draw [bend right=45] (135.center) to (131.center);
		\draw [bend left=45] (135.center) to (133.center);
		\draw [bend left=45] (132.center) to (134.center);
		\draw [bend left=45] (134.center) to (130.center);
		\draw (132.center) to (137.center);
		\draw (134.center) to (135.center);
		\draw (131.center) to (139.center);
		\draw (133.center) to (140.center);
		\draw [bend left=90, looseness=1.75] (142.center) to (138.center);
		\draw [bend left=90, looseness=1.75] (139.center) to (141.center);
		\draw (142.center) to (141.center);
		\draw (71.center) to (121.center);
		\draw (138.center) to (130.center);
		\draw [bend left=45] (158.center) to (147.center);
		\draw [bend right=45] (158.center) to (148.center);
		\draw (157.center) to (158.center);
		\draw [bend left=45] (162.center) to (159.center);
		\draw [bend right=45] (162.center) to (160.center);
		\draw (161.center) to (162.center);
		\draw (159.center) to (140.center);
		\draw (123.center) to (147.center);
		\draw (85.center) to (164.center);
		\draw [bend right=45] (176.center) to (165.center);
		\draw [bend left=45] (176.center) to (166.center);
		\draw (175.center) to (176.center);
		\draw [bend right=45] (180.center) to (177.center);
		\draw [bend left=45] (180.center) to (178.center);
		\draw (179.center) to (180.center);
		\draw (165.center) to (164.center);
		\draw (137.center) to (177.center);
		\draw (148.center) to (166.center);
		\draw (178.center) to (160.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/addition/partialEval/zero/step2.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (2.5, 4.875) {};
		\node [style=none] (77) at (2.5, 5.5) {};
		\node [style=none] (80) at (2.25, 3.5) {};
		\node [style=none] (82) at (-2.5, 4.875) {};
		\node [style=none] (85) at (2.5, 1.875) {};
		\node [style=none] (86) at (2.25, 2.5) {};
		\node [style=none] (89) at (2.5, 0.5) {};
		\node [style=none] (90) at (-2.5, 1.875) {};
		\node [style=none] (95) at (0.5, 4) {};
		\node [style=none] (96) at (0.5, 2) {};
		\node [style=none] (99) at (-2.5, 5.5) {};
		\node [style=none] (100) at (-2.25, 3.5) {};
		\node [style=none] (102) at (-2.25, 2.5) {};
		\node [style=none] (103) at (-2.5, 0.5) {};
		\node [style=none] (106) at (-0.5, 4) {};
		\node [style=none] (107) at (-0.5, 2) {};
		\node [style=none] (109) at (1, 3.375) {};
		\node [style=none] (110) at (-1, 3.375) {};
		\node [style=none] (113) at (-4, 2.5) {};
		\node [style=none] (114) at (-4, 0.5) {};
		\node [style=none] (115) at (-2.5, 5.5) {};
		\node [style=none] (116) at (-2.5, 3.5) {};
		\node [style=none] (117) at (3, 2.5) {};
		\node [style=none] (118) at (3, 0.5) {};
		\node [style=none] (119) at (3.5, 5.5) {};
		\node [style=none] (120) at (3.5, 3.5) {};
		\node [style=none] (121) at (3.5, 4.875) {};
		\node [style=none] (122) at (-2.5, 4.875) {};
		\node [style=none] (123) at (-2.75, 1.875) {};
		\node [style=none] (124) at (-2.5, 8.5) {};
		\node [style=none] (125) at (-2.5, 6.5) {};
		\node [style=none] (126) at (-2.5, 7.125) {};
		\node [style=none] (127) at (3.5, 8.5) {};
		\node [style=none] (128) at (3.5, 6.5) {};
		\node [style=none] (129) at (3.5, 7.125) {};
		\node [style=none] (130) at (2.5, 4.1) {};
		\node [style=none] (131) at (-2.5, 4.1) {};
		\node [style=none] (132) at (2.5, 1.1) {};
		\node [style=none] (133) at (-2.5, 1.1) {};
		\node [style=none] (134) at (1, 2.6) {};
		\node [style=none] (135) at (-1, 2.6) {};
		\node [style=none] (137) at (3, 1.1) {};
		\node [style=none] (138) at (3.5, 4.1) {};
		\node [style=none] (139) at (-2.5, 4.1) {};
		\node [style=none] (140) at (-2.75, 1.1) {};
		\node [style=none] (141) at (-2.5, 7.85) {};
		\node [style=none] (142) at (3.5, 7.85) {};
		\node [style=label] (143) at (-8.5, -0.375) {$A$};
		\node [style=label] (144) at (7.5, -0.375) {$A$};
		\node [style=bbox, scale=0.6] (145) at (3, 4.025) {$s$};
		\node [style=bboxOp, scale=0.6] (146) at (3, 4.975) {$s$};
		\node [style=none] (147) at (-4, 1.875) {};
		\node [style=none] (148) at (-1, -1.125) {};
		\node [style=none] (149) at (-8, 1) {};
		\node [style=none] (150) at (-8, -1) {};
		\node [style=none] (151) at (-4.5, 2.5) {};
		\node [style=none] (152) at (-4.75, 0.5) {};
		\node [style=none] (153) at (-4.75, -0.5) {};
		\node [style=none] (154) at (-4.5, -2.5) {};
		\node [style=none] (155) at (-6.5, 1) {};
		\node [style=none] (156) at (-6.5, -1) {};
		\node [style=none] (159) at (-4.5, 1.1) {};
		\node [style=none] (160) at (-4.5, -1.9) {};
		\node [style=none] (161) at (-8, -0.4) {};
		\node [style=none] (162) at (-6, -0.4) {};
		\node [style=bboxOp, scale=0.6] (163) at (3, 1.875) {$0$};
		\node [style=none] (164) at (3, 1.875) {};
		\node [style=none] (166) at (1, -1.125) {};
		\node [style=none] (167) at (7, 1) {};
		\node [style=none] (168) at (7, -1) {};
		\node [style=none] (169) at (3.5, 2.5) {};
		\node [style=none] (170) at (3.75, 0.5) {};
		\node [style=none] (171) at (3.75, -0.5) {};
		\node [style=none] (172) at (3.5, -2.5) {};
		\node [style=none] (173) at (5.5, 1) {};
		\node [style=none] (174) at (5.5, -1) {};
		\node [style=none] (177) at (3.5, 1.1) {};
		\node [style=none] (178) at (3.5, -1.9) {};
		\node [style=none] (179) at (7, -0.4) {};
		\node [style=none] (180) at (5, -0.4) {};
		\node [style=bbox, scale=0.6] (181) at (-2.75, 1.025) {$s$};
		\node [style=bboxOp, scale=0.6] (182) at (-2.75, 1.975) {$s$};
		\node [style=bbox, scale=0.6] (183) at (-4, 1.975) {$0$};
		\node [style=bbox, scale=0.6] (184) at (-1, -1.125) {$0$};
		\node [style=bboxOp, scale=0.6] (185) at (1, -1.125) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (172.center)
			 to (154.center)
			 to [bend left] (156.center)
			 to (150.center)
			 to (149.center)
			 to (155.center)
			 to [bend left] (151.center)
			 to (113.center)
			 to (102.center)
			 to [bend right=90, looseness=1.50] (100.center)
			 to (116.center)
			 to [bend left=90, looseness=1.75] (124.center)
			 to (127.center)
			 to [bend right=270, looseness=1.75] (120.center)
			 to (80.center)
			 to [bend right=90, looseness=1.50] (86.center)
			 to (117.center)
			 to (169.center)
			 to [bend left] (173.center)
			 to (167.center)
			 to (168.center)
			 to (174.center)
			 to [bend left] cycle;
		\draw [tape, fill=white] (107.center)
			 to [bend left] (103.center)
			 to (114.center)
			 to (152.center)
			 to [bend right=90, looseness=1.50] (153.center)
			 to (171.center)
			 to [bend right=90, looseness=1.50] (170.center)
			 to (118.center)
			 to (89.center)
			 to [bend left] (96.center)
			 to cycle;
		\draw [tape, fill=white] (99.center)
			 to [bend left] (106.center)
			 to (95.center)
			 to [bend left] (77.center)
			 to (119.center)
			 to [bend right=90, looseness=1.50] (128.center)
			 to (125.center)
			 to [bend right=90, looseness=1.50] (115.center)
			 to cycle;
		\draw [bend right=45] (110.center) to (82.center);
		\draw [bend left=45] (110.center) to (90.center);
		\draw [bend left=45] (85.center) to (109.center);
		\draw [bend left=45] (109.center) to (71.center);
		\draw (109.center) to (110.center);
		\draw (82.center) to (122.center);
		\draw (90.center) to (123.center);
		\draw [bend left=90, looseness=1.75] (129.center) to (121.center);
		\draw [bend left=90, looseness=1.75] (122.center) to (126.center);
		\draw (129.center) to (126.center);
		\draw [bend right=45] (135.center) to (131.center);
		\draw [bend left=45] (135.center) to (133.center);
		\draw [bend left=45] (132.center) to (134.center);
		\draw [bend left=45] (134.center) to (130.center);
		\draw (132.center) to (137.center);
		\draw (134.center) to (135.center);
		\draw (131.center) to (139.center);
		\draw (133.center) to (140.center);
		\draw [bend left=90, looseness=1.75] (142.center) to (138.center);
		\draw [bend left=90, looseness=1.75] (139.center) to (141.center);
		\draw (142.center) to (141.center);
		\draw (71.center) to (121.center);
		\draw (138.center) to (130.center);
		\draw [bend left=45] (162.center) to (159.center);
		\draw [bend right=45] (162.center) to (160.center);
		\draw (161.center) to (162.center);
		\draw (159.center) to (140.center);
		\draw (123.center) to (147.center);
		\draw (85.center) to (164.center);
		\draw [bend right=45] (180.center) to (177.center);
		\draw [bend left=45] (180.center) to (178.center);
		\draw (179.center) to (180.center);
		\draw (137.center) to (177.center);
		\draw (148.center) to (166.center);
		\draw (178.center) to (160.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/addition/partialEval/zero/step3.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (2.5, 4.875) {};
		\node [style=none] (77) at (2.5, 5.5) {};
		\node [style=none] (80) at (2.25, 3.5) {};
		\node [style=none] (82) at (-2.5, 4.875) {};
		\node [style=none] (85) at (2.5, 1.875) {};
		\node [style=none] (86) at (2.25, 2.5) {};
		\node [style=none] (89) at (2.5, 0.5) {};
		\node [style=none] (90) at (-2.5, 1.875) {};
		\node [style=none] (95) at (0.5, 4) {};
		\node [style=none] (96) at (0.5, 2) {};
		\node [style=none] (99) at (-2.5, 5.5) {};
		\node [style=none] (100) at (-2.25, 3.5) {};
		\node [style=none] (102) at (-2.25, 2.5) {};
		\node [style=none] (103) at (-2.5, 0.5) {};
		\node [style=none] (106) at (-0.5, 4) {};
		\node [style=none] (107) at (-0.5, 2) {};
		\node [style=none] (109) at (1, 3.375) {};
		\node [style=none] (110) at (-1, 3.375) {};
		\node [style=none] (113) at (-5.5, 2.5) {};
		\node [style=none] (114) at (-5.5, 0.5) {};
		\node [style=none] (115) at (-2.5, 5.5) {};
		\node [style=none] (116) at (-2.5, 3.5) {};
		\node [style=none] (117) at (3, 2.5) {};
		\node [style=none] (118) at (3, 0.5) {};
		\node [style=none] (119) at (3.5, 5.5) {};
		\node [style=none] (120) at (3.5, 3.5) {};
		\node [style=none] (121) at (3.5, 4.875) {};
		\node [style=none] (122) at (-2.5, 4.875) {};
		\node [style=none] (123) at (-4.075, 1.875) {};
		\node [style=none] (124) at (-2.5, 8.5) {};
		\node [style=none] (125) at (-2.5, 6.5) {};
		\node [style=none] (126) at (-2.5, 7.125) {};
		\node [style=none] (127) at (3.5, 8.5) {};
		\node [style=none] (128) at (3.5, 6.5) {};
		\node [style=none] (129) at (3.5, 7.125) {};
		\node [style=none] (130) at (2.5, 4.1) {};
		\node [style=none] (131) at (-2.5, 4.1) {};
		\node [style=none] (132) at (2.5, 1.1) {};
		\node [style=none] (133) at (-2.5, 1.1) {};
		\node [style=none] (134) at (1, 2.6) {};
		\node [style=none] (135) at (-1, 2.6) {};
		\node [style=none] (137) at (3, 1.1) {};
		\node [style=none] (138) at (3.5, 4.1) {};
		\node [style=none] (139) at (-2.5, 4.1) {};
		\node [style=none] (140) at (-4.075, 1.1) {};
		\node [style=none] (141) at (-2.5, 7.85) {};
		\node [style=none] (142) at (3.5, 7.85) {};
		\node [style=label] (143) at (-9.75, -0.375) {$A$};
		\node [style=label] (144) at (7.5, -0.375) {$A$};
		\node [style=bbox, scale=0.6] (145) at (3, 4.025) {$s$};
		\node [style=bboxOp, scale=0.6] (146) at (3, 4.975) {$s$};
		\node [style=none] (148) at (-1, -1.125) {};
		\node [style=none] (149) at (-9.25, 1) {};
		\node [style=none] (150) at (-9.25, -1) {};
		\node [style=none] (151) at (-5.75, 2.5) {};
		\node [style=none] (152) at (-6, 0.5) {};
		\node [style=none] (153) at (-6, -0.5) {};
		\node [style=none] (154) at (-5.75, -2.5) {};
		\node [style=none] (155) at (-7.75, 1) {};
		\node [style=none] (156) at (-7.75, -1) {};
		\node [style=none] (159) at (-5.75, 1.1) {};
		\node [style=none] (160) at (-5.75, -1.9) {};
		\node [style=none] (161) at (-9.25, -0.4) {};
		\node [style=none] (162) at (-7.25, -0.4) {};
		\node [style=bboxOp, scale=0.6] (163) at (3, 1.875) {$0$};
		\node [style=none] (164) at (3, 1.875) {};
		\node [style=none] (166) at (1, -1.125) {};
		\node [style=none] (167) at (7, 1) {};
		\node [style=none] (168) at (7, -1) {};
		\node [style=none] (169) at (3.5, 2.5) {};
		\node [style=none] (170) at (3.75, 0.5) {};
		\node [style=none] (171) at (3.75, -0.5) {};
		\node [style=none] (172) at (3.5, -2.5) {};
		\node [style=none] (173) at (5.5, 1) {};
		\node [style=none] (174) at (5.5, -1) {};
		\node [style=none] (177) at (3.5, 1.1) {};
		\node [style=none] (178) at (3.5, -1.9) {};
		\node [style=none] (179) at (7, -0.4) {};
		\node [style=none] (180) at (5, -0.4) {};
		\node [style=bbox, scale=0.6] (181) at (-3, 1.025) {$s$};
		\node [style=bbox, scale=0.6] (184) at (-1, -1.125) {$0$};
		\node [style=bboxOp, scale=0.6] (185) at (1, -1.125) {$0$};
		\node [style=none] (186) at (-3.25, 2.5) {};
		\node [style=none] (187) at (-3.25, 0.5) {};
		\node [style=none] (188) at (-4.525, 1.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (113.center)
			 to [bend left=90, looseness=1.75] (114.center)
			 to (152.center)
			 to [bend right=90, looseness=1.50] (153.center)
			 to (171.center)
			 to [bend right=90, looseness=1.50] (170.center)
			 to (118.center)
			 to (89.center)
			 to [bend left] (96.center)
			 to (107.center)
			 to [bend left] (103.center)
			 to (187.center)
			 to [bend left=90, looseness=1.50] (186.center)
			 to (102.center)
			 to [bend right=90, looseness=1.50] (100.center)
			 to (116.center)
			 to [bend left=90, looseness=1.75] (124.center)
			 to (127.center)
			 to [bend right=270, looseness=1.75] (120.center)
			 to (80.center)
			 to [bend right=90, looseness=1.50] (86.center)
			 to (117.center)
			 to (169.center)
			 to [bend left] (173.center)
			 to (167.center)
			 to (168.center)
			 to (174.center)
			 to [bend left] (172.center)
			 to (154.center)
			 to [bend left] (156.center)
			 to (150.center)
			 to (149.center)
			 to (155.center)
			 to [bend left] (151.center)
			 to cycle;
		\draw [tape, fill=white] (99.center)
			 to [bend left] (106.center)
			 to (95.center)
			 to [bend left] (77.center)
			 to (119.center)
			 to [bend right=90, looseness=1.50] (128.center)
			 to (125.center)
			 to [bend right=90, looseness=1.50] (115.center)
			 to cycle;
		\draw [bend right=45] (110.center) to (82.center);
		\draw [bend left=45] (110.center) to (90.center);
		\draw [bend left=45] (85.center) to (109.center);
		\draw [bend left=45] (109.center) to (71.center);
		\draw (109.center) to (110.center);
		\draw (82.center) to (122.center);
		\draw (90.center) to (123.center);
		\draw [bend left=90, looseness=1.75] (129.center) to (121.center);
		\draw [bend left=90, looseness=1.75] (122.center) to (126.center);
		\draw (129.center) to (126.center);
		\draw [bend right=45] (135.center) to (131.center);
		\draw [bend left=45] (135.center) to (133.center);
		\draw [bend left=45] (132.center) to (134.center);
		\draw [bend left=45] (134.center) to (130.center);
		\draw (132.center) to (137.center);
		\draw (134.center) to (135.center);
		\draw (131.center) to (139.center);
		\draw (133.center) to (140.center);
		\draw [bend left=90, looseness=1.75] (142.center) to (138.center);
		\draw [bend left=90, looseness=1.75] (139.center) to (141.center);
		\draw (142.center) to (141.center);
		\draw (71.center) to (121.center);
		\draw (138.center) to (130.center);
		\draw [bend left=45] (162.center) to (159.center);
		\draw [bend right=45] (162.center) to (160.center);
		\draw (161.center) to (162.center);
		\draw (85.center) to (164.center);
		\draw [bend right=45] (180.center) to (177.center);
		\draw [bend left=45] (180.center) to (178.center);
		\draw (179.center) to (180.center);
		\draw (137.center) to (177.center);
		\draw (148.center) to (166.center);
		\draw (178.center) to (160.center);
		\draw (159.center) to (188.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/addition/partialEval/zero/step4.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (113) at (-1.25, 2.5) {};
		\node [style=none] (114) at (-1.25, 0.5) {};
		\node [style=none] (140) at (0.175, 1.1) {};
		\node [style=label] (143) at (-5.75, -0.375) {$A$};
		\node [style=label] (144) at (5.75, -0.375) {$A$};
		\node [style=none] (148) at (-1, -1.125) {};
		\node [style=none] (149) at (-5.25, 1) {};
		\node [style=none] (150) at (-5.25, -1) {};
		\node [style=none] (151) at (-1.75, 2.5) {};
		\node [style=none] (152) at (-2, 0.5) {};
		\node [style=none] (153) at (-2, -0.5) {};
		\node [style=none] (154) at (-1.75, -2.5) {};
		\node [style=none] (155) at (-3.75, 1) {};
		\node [style=none] (156) at (-3.75, -1) {};
		\node [style=none] (159) at (-1.75, 1.1) {};
		\node [style=none] (160) at (-1.75, -1.9) {};
		\node [style=none] (161) at (-5.25, -0.4) {};
		\node [style=none] (162) at (-3.25, -0.4) {};
		\node [style=none] (166) at (1, -1.125) {};
		\node [style=none] (167) at (5.25, 1) {};
		\node [style=none] (168) at (5.25, -1) {};
		\node [style=none] (169) at (1.75, 2.5) {};
		\node [style=none] (170) at (2, 0.5) {};
		\node [style=none] (171) at (2, -0.5) {};
		\node [style=none] (172) at (1.75, -2.5) {};
		\node [style=none] (173) at (3.75, 1) {};
		\node [style=none] (174) at (3.75, -1) {};
		\node [style=none] (177) at (1.75, 1.1) {};
		\node [style=none] (178) at (1.75, -1.9) {};
		\node [style=none] (179) at (5.25, -0.4) {};
		\node [style=none] (180) at (3.25, -0.4) {};
		\node [style=bbox, scale=0.6] (184) at (-1, -1.125) {$0$};
		\node [style=bboxOp, scale=0.6] (185) at (1, -1.125) {$0$};
		\node [style=none] (186) at (1, 2.5) {};
		\node [style=none] (187) at (1, 0.5) {};
		\node [style=none] (188) at (-0.275, 1.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (171.center)
			 to [bend right=90, looseness=1.50] (170.center)
			 to (187.center)
			 to [bend left=90, looseness=1.50] (186.center)
			 to (169.center)
			 to [bend left] (173.center)
			 to (167.center)
			 to (168.center)
			 to (174.center)
			 to [bend left] (172.center)
			 to (154.center)
			 to [bend left] (156.center)
			 to (150.center)
			 to (149.center)
			 to (155.center)
			 to [bend left] (151.center)
			 to (113.center)
			 to [bend left=90, looseness=1.75] (114.center)
			 to (152.center)
			 to [bend right=90, looseness=1.50] (153.center)
			 to cycle;
		\draw [bend left=45] (162.center) to (159.center);
		\draw [bend right=45] (162.center) to (160.center);
		\draw (161.center) to (162.center);
		\draw [bend right=45] (180.center) to (177.center);
		\draw [bend left=45] (180.center) to (178.center);
		\draw (179.center) to (180.center);
		\draw (148.center) to (166.center);
		\draw (178.center) to (160.center);
		\draw (159.center) to (188.center);
		\draw (177.center) to (140.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/addition/partialEval/zero/step5.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (143) at (-2.75, -0.375) {$A$};
		\node [style=label] (144) at (2.75, -0.375) {$A$};
		\node [style=none] (148) at (-1, 0.375) {};
		\node [style=none] (149) at (-2.25, 1) {};
		\node [style=none] (150) at (-2.25, -1) {};
		\node [style=none] (161) at (-2.25, -0.4) {};
		\node [style=none] (166) at (1, 0.375) {};
		\node [style=none] (167) at (2.25, 1) {};
		\node [style=none] (168) at (2.25, -1) {};
		\node [style=none] (179) at (2.25, -0.4) {};
		\node [style=bbox, scale=0.6] (184) at (-1, 0.375) {$0$};
		\node [style=bboxOp, scale=0.6] (185) at (1, 0.375) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (168.center)
			 to (150.center)
			 to (149.center)
			 to (167.center)
			 to cycle;
		\draw (148.center) to (166.center);
		\draw (161.center) to (179.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/addition/partialEval/zero/step6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (72) at (-2.25, 0) {$A$};
		\node [style=none] (76) at (1.75, 0) {};
		\node [style=none] (77) at (1.75, 0.75) {};
		\node [style=none] (78) at (-1.75, 0.75) {};
		\node [style=none] (79) at (-1.75, -0.75) {};
		\node [style=none] (80) at (1.75, -0.75) {};
		\node [style=label] (81) at (2.25, 0) {$A$};
		\node [style=none] (83) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (79.center)
			 to (80.center)
			 to (77.center)
			 to (78.center)
			 to cycle;
		\draw (83.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/addition/terminates/derivation/step1.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (2.5, 1.875) {};
		\node [style=none] (77) at (2.5, 2.5) {};
		\node [style=none] (80) at (2.25, 0.5) {};
		\node [style=none] (82) at (-2.5, 1.875) {};
		\node [style=none] (85) at (2.5, -1.125) {};
		\node [style=none] (86) at (2.25, -0.5) {};
		\node [style=none] (89) at (2.5, -2.5) {};
		\node [style=none] (90) at (-2.5, -1.125) {};
		\node [style=label] (91) at (-4.75, -1.125) {$A$};
		\node [style=none] (95) at (0.5, 1) {};
		\node [style=none] (96) at (0.5, -1) {};
		\node [style=none] (99) at (-2.5, 2.5) {};
		\node [style=none] (100) at (-2.25, 0.5) {};
		\node [style=none] (102) at (-2.25, -0.5) {};
		\node [style=none] (103) at (-2.5, -2.5) {};
		\node [style=none] (106) at (-0.5, 1) {};
		\node [style=none] (107) at (-0.5, -1) {};
		\node [style=none] (109) at (1, 0.375) {};
		\node [style=none] (110) at (-1, 0.375) {};
		\node [style=bboxOp, scale=0.6] (112) at (2.75, -1.125) {$0$};
		\node [style=none] (113) at (-4.25, -0.5) {};
		\node [style=none] (114) at (-4.25, -2.5) {};
		\node [style=none] (115) at (-4.25, 2.5) {};
		\node [style=none] (116) at (-4.25, 0.5) {};
		\node [style=none] (117) at (4, -0.5) {};
		\node [style=none] (118) at (4, -2.5) {};
		\node [style=none] (119) at (4, 2.5) {};
		\node [style=none] (120) at (4, 0.5) {};
		\node [style=none] (121) at (4, 1.875) {};
		\node [style=none] (122) at (-4.25, 1.1) {};
		\node [style=none] (123) at (-4.25, -1.125) {};
		\node [style=none] (130) at (2.5, 1.1) {};
		\node [style=none] (131) at (-2.5, 1.1) {};
		\node [style=none] (132) at (2.5, -1.9) {};
		\node [style=none] (133) at (-2.5, -1.9) {};
		\node [style=none] (134) at (1, -0.4) {};
		\node [style=none] (135) at (-1, -0.4) {};
		\node [style=black] (137) at (3.5, -1.9) {};
		\node [style=none] (138) at (4, 1.1) {};
		\node [style=none] (139) at (-4.25, 1.875) {};
		\node [style=none] (140) at (-4.25, -1.9) {};
		\node [style=label] (143) at (-4.75, -1.875) {$A$};
		\node [style=bboxOp, scale=0.6] (146) at (2.75, 1.875) {$s$};
		\node [style=black] (147) at (-3.5, 1.1) {};
		\node [style=black] (148) at (-2.75, 1.1) {};
		\node [style=label] (149) at (4.5, 1.875) {$A$};
		\node [style=label] (150) at (4.5, 1.125) {$A$};
		\node [style=label] (151) at (-4.75, 1.875) {$A$};
		\node [style=label] (152) at (-4.75, 1.125) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (113.center)
			 to (102.center)
			 to [bend right=90, looseness=1.50] (100.center)
			 to (116.center)
			 to (115.center)
			 to (99.center)
			 to [bend left] (106.center)
			 to (95.center)
			 to [bend left] (77.center)
			 to (119.center)
			 to (120.center)
			 to (80.center)
			 to [bend right=90, looseness=1.50] (86.center)
			 to (117.center)
			 to (118.center)
			 to (89.center)
			 to [bend left] (96.center)
			 to (107.center)
			 to [bend left] (103.center)
			 to (114.center)
			 to cycle;
		\draw [bend right=45] (110.center) to (82.center);
		\draw [bend left=45] (110.center) to (90.center);
		\draw [bend left=45] (85.center) to (109.center);
		\draw [bend left=45] (109.center) to (71.center);
		\draw (85.center) to (112);
		\draw (109.center) to (110.center);
		\draw (90.center) to (123.center);
		\draw [bend right=45] (135.center) to (131.center);
		\draw [bend left=45] (135.center) to (133.center);
		\draw [bend left=45] (132.center) to (134.center);
		\draw [bend left=45] (134.center) to (130.center);
		\draw (132.center) to (137);
		\draw (134.center) to (135.center);
		\draw (133.center) to (140.center);
		\draw (71.center) to (121.center);
		\draw (138.center) to (130.center);
		\draw (122.center) to (147);
		\draw (139.center) to (82.center);
		\draw (148) to (131.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/addition/terminates/derivation/step2.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (153) at (2.5, 1.875) {};
		\node [style=none] (154) at (2.5, 2.5) {};
		\node [style=none] (155) at (2.25, 0.5) {};
		\node [style=none] (156) at (-2.5, 1.875) {};
		\node [style=none] (157) at (2.5, -1.125) {};
		\node [style=none] (158) at (2.25, -0.5) {};
		\node [style=none] (159) at (2.5, -2.5) {};
		\node [style=none] (160) at (-2.5, -1.125) {};
		\node [style=label] (161) at (-4.75, -1.125) {$A$};
		\node [style=none] (162) at (0.5, 1) {};
		\node [style=none] (163) at (0.5, -1) {};
		\node [style=none] (164) at (-2.5, 2.5) {};
		\node [style=none] (165) at (-2.25, 0.5) {};
		\node [style=none] (166) at (-2.25, -0.5) {};
		\node [style=none] (167) at (-2.5, -2.5) {};
		\node [style=none] (168) at (-0.5, 1) {};
		\node [style=none] (169) at (-0.5, -1) {};
		\node [style=none] (170) at (1, 0.375) {};
		\node [style=none] (171) at (-1, 0.375) {};
		\node [style=bboxOp, scale=0.6] (172) at (2.75, -1.125) {$0$};
		\node [style=none] (173) at (-4.25, -0.5) {};
		\node [style=none] (174) at (-4.25, -2.5) {};
		\node [style=none] (175) at (-4.25, 2.5) {};
		\node [style=none] (176) at (-4.25, 0.5) {};
		\node [style=none] (177) at (4, -0.5) {};
		\node [style=none] (178) at (4, -2.5) {};
		\node [style=none] (179) at (4, 2.5) {};
		\node [style=none] (180) at (4, 0.5) {};
		\node [style=none] (181) at (4, 1.875) {};
		\node [style=none] (182) at (-4.25, 1.1) {};
		\node [style=none] (183) at (-4.25, -1.125) {};
		\node [style=none] (184) at (2.5, 1.1) {};
		\node [style=none] (185) at (-2.5, 1.1) {};
		\node [style=none] (186) at (2.5, -1.9) {};
		\node [style=none] (187) at (-2.5, -1.9) {};
		\node [style=none] (188) at (1, -0.4) {};
		\node [style=none] (189) at (-1, -0.4) {};
		\node [style=black] (190) at (3.5, -1.9) {};
		\node [style=none] (191) at (4, 1.1) {};
		\node [style=none] (192) at (-4.25, 1.875) {};
		\node [style=label] (193) at (-4.75, -1.875) {$A$};
		\node [style=bboxOp, scale=0.6] (194) at (2.75, 1.875) {$s$};
		\node [style=black] (195) at (-3.5, 1.1) {};
		\node [style=black] (196) at (-2.75, 1.1) {};
		\node [style=label] (197) at (4.5, 1.875) {$A$};
		\node [style=label] (198) at (4.5, 1.125) {$A$};
		\node [style=label] (199) at (-4.75, 1.875) {$A$};
		\node [style=label] (200) at (-4.75, 1.125) {$A$};
		\node [style=none] (201) at (-4.25, -1.9) {};
		\node [style=black] (202) at (-3.5, -1.9) {};
		\node [style=black] (203) at (-2.75, -1.9) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (173.center)
			 to (166.center)
			 to [bend right=90, looseness=1.50] (165.center)
			 to (176.center)
			 to (175.center)
			 to (164.center)
			 to [bend left] (168.center)
			 to (162.center)
			 to [bend left] (154.center)
			 to (179.center)
			 to (180.center)
			 to (155.center)
			 to [bend right=90, looseness=1.50] (158.center)
			 to (177.center)
			 to (178.center)
			 to (159.center)
			 to [bend left] (163.center)
			 to (169.center)
			 to [bend left] (167.center)
			 to (174.center)
			 to cycle;
		\draw [bend right=45] (171.center) to (156.center);
		\draw [bend left=45] (171.center) to (160.center);
		\draw [bend left=45] (157.center) to (170.center);
		\draw [bend left=45] (170.center) to (153.center);
		\draw (157.center) to (172);
		\draw (170.center) to (171.center);
		\draw (160.center) to (183.center);
		\draw [bend right=45] (189.center) to (185.center);
		\draw [bend left=45] (189.center) to (187.center);
		\draw [bend left=45] (186.center) to (188.center);
		\draw [bend left=45] (188.center) to (184.center);
		\draw (186.center) to (190);
		\draw (188.center) to (189.center);
		\draw (153.center) to (181.center);
		\draw (191.center) to (184.center);
		\draw (182.center) to (195);
		\draw (192.center) to (156.center);
		\draw (196) to (185.center);
		\draw (201.center) to (202);
		\draw (187.center) to (203);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/addition/terminates/derivation/step3.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (2.5, 1.875) {};
		\node [style=none] (77) at (2.5, 2.5) {};
		\node [style=none] (80) at (2.25, 0.5) {};
		\node [style=none] (82) at (-2.5, 1.875) {};
		\node [style=none] (85) at (2.5, -1.125) {};
		\node [style=none] (86) at (2.25, -0.5) {};
		\node [style=none] (89) at (2.5, -2.5) {};
		\node [style=none] (90) at (-2.5, -1.125) {};
		\node [style=label] (91) at (-3, -1.125) {$A$};
		\node [style=none] (95) at (0.5, 1) {};
		\node [style=none] (96) at (0.5, -1) {};
		\node [style=none] (99) at (-2.5, 2.5) {};
		\node [style=none] (100) at (-2.25, 0.5) {};
		\node [style=none] (102) at (-2.25, -0.5) {};
		\node [style=none] (103) at (-2.5, -2.5) {};
		\node [style=none] (106) at (-0.5, 1) {};
		\node [style=none] (107) at (-0.5, -1) {};
		\node [style=none] (109) at (1, 0.375) {};
		\node [style=none] (110) at (-1, 0.375) {};
		\node [style=bboxOp, scale=0.6] (112) at (4.25, -1.125) {$0$};
		\node [style=none] (113) at (-2.5, -0.5) {};
		\node [style=none] (114) at (-2.5, -2.5) {};
		\node [style=none] (115) at (-2.5, 2.5) {};
		\node [style=none] (116) at (-2.5, 0.5) {};
		\node [style=none] (117) at (5.5, -0.5) {};
		\node [style=none] (118) at (5.5, -2.5) {};
		\node [style=none] (119) at (5.5, 2.5) {};
		\node [style=none] (120) at (5.5, 0.5) {};
		\node [style=none] (121) at (5.5, 1.875) {};
		\node [style=none] (122) at (-2.5, 1.1) {};
		\node [style=none] (123) at (-2.5, -1.125) {};
		\node [style=none] (130) at (2.5, 1.1) {};
		\node [style=none] (131) at (-2.5, 1.1) {};
		\node [style=none] (132) at (2.5, -1.9) {};
		\node [style=none] (133) at (-2.5, -1.9) {};
		\node [style=none] (134) at (1, -0.4) {};
		\node [style=none] (135) at (-1, -0.4) {};
		\node [style=black] (137) at (5, -1.9) {};
		\node [style=none] (138) at (2.75, 1.1) {};
		\node [style=none] (139) at (-2.5, 1.875) {};
		\node [style=label] (143) at (-3, -1.875) {$A$};
		\node [style=bboxOp, scale=0.6] (146) at (4.25, 1.875) {$s$};
		\node [style=label] (149) at (6, 1.875) {$A$};
		\node [style=label] (150) at (6, 1.125) {$A$};
		\node [style=label] (151) at (-3, 1.875) {$A$};
		\node [style=label] (152) at (-3, 1.125) {$A$};
		\node [style=none] (153) at (-2.5, -1.9) {};
		\node [style=black] (156) at (2.75, 1.1) {};
		\node [style=black] (157) at (3.5, 1.1) {};
		\node [style=none] (158) at (5.5, 1.1) {};
		\node [style=black] (159) at (2.75, -1.9) {};
		\node [style=black] (160) at (3.5, -1.9) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (113.center)
			 to (102.center)
			 to [bend right=90, looseness=1.50] (100.center)
			 to (116.center)
			 to (115.center)
			 to (99.center)
			 to [bend left] (106.center)
			 to (95.center)
			 to [bend left] (77.center)
			 to (119.center)
			 to (120.center)
			 to (80.center)
			 to [bend right=90, looseness=1.50] (86.center)
			 to (117.center)
			 to (118.center)
			 to (89.center)
			 to [bend left] (96.center)
			 to (107.center)
			 to [bend left] (103.center)
			 to (114.center)
			 to cycle;
		\draw [bend right=45] (110.center) to (82.center);
		\draw [bend left=45] (110.center) to (90.center);
		\draw [bend left=45] (85.center) to (109.center);
		\draw [bend left=45] (109.center) to (71.center);
		\draw (85.center) to (112);
		\draw (109.center) to (110.center);
		\draw (90.center) to (123.center);
		\draw [bend right=45] (135.center) to (131.center);
		\draw [bend left=45] (135.center) to (133.center);
		\draw [bend left=45] (132.center) to (134.center);
		\draw [bend left=45] (134.center) to (130.center);
		\draw (134.center) to (135.center);
		\draw (71.center) to (121.center);
		\draw (138.center) to (130.center);
		\draw (139.center) to (82.center);
		\draw (158.center) to (157);
		\draw (131.center) to (122.center);
		\draw (132.center) to (159);
		\draw (160) to (137);
		\draw (153.center) to (133.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/addition/terminates/derivation/step4.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (2.5, 1.875) {};
		\node [style=none] (77) at (2.5, 2.5) {};
		\node [style=none] (80) at (2.25, 0.5) {};
		\node [style=none] (82) at (-2.5, 1.875) {};
		\node [style=none] (85) at (2.5, -1.125) {};
		\node [style=none] (86) at (2.25, -0.5) {};
		\node [style=none] (89) at (2.5, -2.5) {};
		\node [style=none] (90) at (-2.5, -1.125) {};
		\node [style=label] (91) at (-3, -1.125) {$A$};
		\node [style=none] (95) at (0.5, 1) {};
		\node [style=none] (96) at (0.5, -1) {};
		\node [style=none] (99) at (-2.5, 2.5) {};
		\node [style=none] (100) at (-2.25, 0.5) {};
		\node [style=none] (102) at (-2.25, -0.5) {};
		\node [style=none] (103) at (-2.5, -2.5) {};
		\node [style=none] (106) at (-0.5, 1) {};
		\node [style=none] (107) at (-0.5, -1) {};
		\node [style=none] (109) at (1, 0.375) {};
		\node [style=none] (110) at (-1, 0.375) {};
		\node [style=bboxOp, scale=0.6] (112) at (4, -1.125) {$0$};
		\node [style=none] (113) at (-2.5, -0.5) {};
		\node [style=none] (114) at (-2.5, -2.5) {};
		\node [style=none] (115) at (-2.5, 2.5) {};
		\node [style=none] (116) at (-2.5, 0.5) {};
		\node [style=none] (117) at (4.75, -0.5) {};
		\node [style=none] (118) at (4.75, -2.5) {};
		\node [style=none] (119) at (4.75, 2.5) {};
		\node [style=none] (120) at (4.75, 0.5) {};
		\node [style=none] (121) at (4.75, 1.875) {};
		\node [style=none] (122) at (-2.5, 1.1) {};
		\node [style=none] (123) at (-2.5, -1.125) {};
		\node [style=none] (130) at (2.5, 1.1) {};
		\node [style=none] (131) at (-2.5, 1.1) {};
		\node [style=none] (132) at (2.5, -1.9) {};
		\node [style=none] (133) at (-2.5, -1.9) {};
		\node [style=none] (134) at (1, -0.4) {};
		\node [style=none] (135) at (-1, -0.4) {};
		\node [style=none] (138) at (2.5, 1.1) {};
		\node [style=none] (139) at (-2.5, 1.875) {};
		\node [style=label] (143) at (-3, -1.875) {$A$};
		\node [style=bboxOp, scale=0.6] (146) at (4, 1.875) {$s$};
		\node [style=label] (149) at (5.25, 1.875) {$A$};
		\node [style=label] (150) at (5.25, 1.125) {$A$};
		\node [style=label] (151) at (-3, 1.875) {$A$};
		\node [style=label] (152) at (-3, 1.125) {$A$};
		\node [style=none] (153) at (-2.5, -1.9) {};
		\node [style=black] (156) at (2.5, 1.1) {};
		\node [style=black] (157) at (3.25, 1.1) {};
		\node [style=none] (158) at (4.75, 1.1) {};
		\node [style=black] (159) at (2.5, -1.9) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (113.center)
			 to (102.center)
			 to [bend right=90, looseness=1.50] (100.center)
			 to (116.center)
			 to (115.center)
			 to (99.center)
			 to [bend left] (106.center)
			 to (95.center)
			 to [bend left] (77.center)
			 to (119.center)
			 to (120.center)
			 to (80.center)
			 to [bend right=90, looseness=1.50] (86.center)
			 to (117.center)
			 to (118.center)
			 to (89.center)
			 to [bend left] (96.center)
			 to (107.center)
			 to [bend left] (103.center)
			 to (114.center)
			 to cycle;
		\draw [bend right=45] (110.center) to (82.center);
		\draw [bend left=45] (110.center) to (90.center);
		\draw [bend left=45] (85.center) to (109.center);
		\draw [bend left=45] (109.center) to (71.center);
		\draw (85.center) to (112);
		\draw (109.center) to (110.center);
		\draw (90.center) to (123.center);
		\draw [bend right=45] (135.center) to (131.center);
		\draw [bend left=45] (135.center) to (133.center);
		\draw [bend left=45] (132.center) to (134.center);
		\draw [bend left=45] (134.center) to (130.center);
		\draw (134.center) to (135.center);
		\draw (71.center) to (121.center);
		\draw (138.center) to (130.center);
		\draw (139.center) to (82.center);
		\draw (158.center) to (157);
		\draw (131.center) to (122.center);
		\draw (132.center) to (159);
		\draw (153.center) to (133.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/addition/terminates/derivation/step5.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (2.5, 1.875) {};
		\node [style=none] (77) at (2.5, 2.5) {};
		\node [style=none] (80) at (2.25, 0.5) {};
		\node [style=none] (82) at (-2.5, 1.875) {};
		\node [style=none] (85) at (2.5, -1.125) {};
		\node [style=none] (86) at (2.25, -0.5) {};
		\node [style=none] (89) at (2.5, -2.5) {};
		\node [style=none] (90) at (-2.5, -1.125) {};
		\node [style=label] (91) at (-3, -1.125) {$A$};
		\node [style=none] (95) at (0.5, 1) {};
		\node [style=none] (96) at (0.5, -1) {};
		\node [style=none] (99) at (-2.5, 2.5) {};
		\node [style=none] (100) at (-2.25, 0.5) {};
		\node [style=none] (102) at (-2.25, -0.5) {};
		\node [style=none] (103) at (-2.5, -2.5) {};
		\node [style=none] (106) at (-0.5, 1) {};
		\node [style=none] (107) at (-0.5, -1) {};
		\node [style=none] (109) at (1, 0.375) {};
		\node [style=none] (110) at (-1, 0.375) {};
		\node [style=bboxOp, scale=0.6] (112) at (2.75, -1.125) {$0$};
		\node [style=none] (113) at (-2.5, -0.5) {};
		\node [style=none] (114) at (-2.5, -2.5) {};
		\node [style=none] (115) at (-2.5, 2.5) {};
		\node [style=none] (116) at (-2.5, 0.5) {};
		\node [style=none] (117) at (5.25, -0.5) {};
		\node [style=none] (118) at (5.25, -2.5) {};
		\node [style=none] (119) at (5.25, 2.5) {};
		\node [style=none] (120) at (5.25, 0.5) {};
		\node [style=none] (121) at (5.25, 1.875) {};
		\node [style=none] (122) at (-2.5, 1.1) {};
		\node [style=none] (123) at (-2.5, -1.125) {};
		\node [style=none] (130) at (2.5, 1.1) {};
		\node [style=none] (131) at (-2.5, 1.1) {};
		\node [style=none] (132) at (2.5, -1.9) {};
		\node [style=none] (133) at (-2.5, -1.9) {};
		\node [style=none] (134) at (1, -0.4) {};
		\node [style=none] (135) at (-1, -0.4) {};
		\node [style=none] (138) at (3.75, 1.1) {};
		\node [style=none] (139) at (-2.5, 1.875) {};
		\node [style=label] (143) at (-3, -1.875) {$A$};
		\node [style=bboxOp, scale=0.6] (146) at (2.75, 1.975) {$s$};
		\node [style=label] (149) at (5.75, 1.875) {$A$};
		\node [style=label] (150) at (5.75, 1.125) {$A$};
		\node [style=label] (151) at (-3, 1.875) {$A$};
		\node [style=label] (152) at (-3, 1.125) {$A$};
		\node [style=none] (153) at (-2.5, -1.9) {};
		\node [style=black] (156) at (3.75, 1.1) {};
		\node [style=black] (157) at (4.5, 1.1) {};
		\node [style=none] (158) at (5.25, 1.1) {};
		\node [style=black] (159) at (4.25, -1.9) {};
		\node [style=bbox, scale=0.6] (160) at (2.75, 1.025) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (113.center)
			 to (102.center)
			 to [bend right=90, looseness=1.50] (100.center)
			 to (116.center)
			 to (115.center)
			 to (99.center)
			 to [bend left] (106.center)
			 to (95.center)
			 to [bend left] (77.center)
			 to (119.center)
			 to (120.center)
			 to (80.center)
			 to [bend right=90, looseness=1.50] (86.center)
			 to (117.center)
			 to (118.center)
			 to (89.center)
			 to [bend left] (96.center)
			 to (107.center)
			 to [bend left] (103.center)
			 to (114.center)
			 to cycle;
		\draw [bend right=45] (110.center) to (82.center);
		\draw [bend left=45] (110.center) to (90.center);
		\draw [bend left=45] (85.center) to (109.center);
		\draw [bend left=45] (109.center) to (71.center);
		\draw (85.center) to (112);
		\draw (109.center) to (110.center);
		\draw (90.center) to (123.center);
		\draw [bend right=45] (135.center) to (131.center);
		\draw [bend left=45] (135.center) to (133.center);
		\draw [bend left=45] (132.center) to (134.center);
		\draw [bend left=45] (134.center) to (130.center);
		\draw (134.center) to (135.center);
		\draw (71.center) to (121.center);
		\draw (138.center) to (130.center);
		\draw (139.center) to (82.center);
		\draw (158.center) to (157);
		\draw (131.center) to (122.center);
		\draw (132.center) to (159);
		\draw (153.center) to (133.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/addition/terminates/derivation/unif_lhs.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (2.5, 1.875) {};
		\node [style=none] (77) at (2.5, 2.5) {};
		\node [style=none] (80) at (2.25, 0.5) {};
		\node [style=none] (82) at (-2.5, 1.875) {};
		\node [style=none] (85) at (2.5, -1.125) {};
		\node [style=none] (86) at (2.25, -0.5) {};
		\node [style=none] (89) at (2.5, -2.5) {};
		\node [style=none] (90) at (-2.5, -1.125) {};
		\node [style=label] (91) at (-5.5, -1.125) {$A$};
		\node [style=none] (95) at (0.5, 1) {};
		\node [style=none] (96) at (0.5, -1) {};
		\node [style=none] (99) at (-2.5, 2.5) {};
		\node [style=none] (100) at (-2.25, 0.5) {};
		\node [style=none] (102) at (-2.25, -0.5) {};
		\node [style=none] (103) at (-2.5, -2.5) {};
		\node [style=none] (106) at (-0.5, 1) {};
		\node [style=none] (107) at (-0.5, -1) {};
		\node [style=none] (109) at (1, 0.375) {};
		\node [style=none] (110) at (-1, 0.375) {};
		\node [style=bboxOp, scale=0.6] (112) at (3, -1.125) {$0$};
		\node [style=none] (113) at (-5, -0.5) {};
		\node [style=none] (114) at (-5, -2.5) {};
		\node [style=none] (115) at (-2.75, 2.5) {};
		\node [style=none] (116) at (-2.75, 0.5) {};
		\node [style=none] (117) at (6, -0.5) {};
		\node [style=none] (118) at (6, -2.5) {};
		\node [style=none] (119) at (3.5, 2.5) {};
		\node [style=none] (120) at (3.5, 0.5) {};
		\node [style=none] (121) at (3.5, 1.875) {};
		\node [style=none] (122) at (-2.75, 1.1) {};
		\node [style=none] (123) at (-5, -1.125) {};
		\node [style=none] (130) at (2.5, 1.1) {};
		\node [style=none] (131) at (-2.5, 1.1) {};
		\node [style=none] (132) at (2.5, -1.9) {};
		\node [style=none] (133) at (-2.5, -1.9) {};
		\node [style=none] (134) at (1, -0.4) {};
		\node [style=none] (135) at (-1, -0.4) {};
		\node [style=black] (137) at (4, -1.9) {};
		\node [style=none] (138) at (3.5, 1.1) {};
		\node [style=none] (139) at (-2.75, 1.875) {};
		\node [style=none] (140) at (-5, -1.9) {};
		\node [style=label] (143) at (-5.5, -1.875) {$A$};
		\node [style=bboxOp, scale=0.6] (146) at (3, 1.875) {$s$};
		\node [style=none] (147) at (-2.75, 5.5) {};
		\node [style=none] (148) at (-2.75, 3.5) {};
		\node [style=none] (149) at (-2.75, 4.1) {};
		\node [style=none] (150) at (-2.75, 4.875) {};
		\node [style=none] (151) at (3.5, 5.5) {};
		\node [style=none] (152) at (3.5, 3.5) {};
		\node [style=none] (153) at (3.5, 4.1) {};
		\node [style=none] (154) at (3.5, 4.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (151.center)
			 to [bend left=90, looseness=1.75] (120.center)
			 to (80.center)
			 to [bend right=90, looseness=1.50] (86.center)
			 to (117.center)
			 to (118.center)
			 to (89.center)
			 to [bend left] (96.center)
			 to (107.center)
			 to [bend left] (103.center)
			 to (114.center)
			 to (113.center)
			 to (102.center)
			 to [bend right=90, looseness=1.50] (100.center)
			 to (116.center)
			 to [bend left=90, looseness=1.75] (147.center)
			 to cycle;
		\draw [tape, fill=white] (152.center)
			 to (148.center)
			 to [bend right=90, looseness=2.25] (115.center)
			 to (99.center)
			 to [bend left] (106.center)
			 to (95.center)
			 to [bend left] (77.center)
			 to (119.center)
			 to [bend right=90, looseness=2.25] cycle;
		\draw [bend right=45] (110.center) to (82.center);
		\draw [bend left=45] (110.center) to (90.center);
		\draw [bend left=45] (85.center) to (109.center);
		\draw [bend left=45] (109.center) to (71.center);
		\draw (85.center) to (112);
		\draw (109.center) to (110.center);
		\draw (90.center) to (123.center);
		\draw [bend right=45] (135.center) to (131.center);
		\draw [bend left=45] (135.center) to (133.center);
		\draw [bend left=45] (132.center) to (134.center);
		\draw [bend left=45] (134.center) to (130.center);
		\draw (132.center) to (137);
		\draw (134.center) to (135.center);
		\draw (133.center) to (140.center);
		\draw (71.center) to (121.center);
		\draw (138.center) to (130.center);
		\draw (139.center) to (82.center);
		\draw (122.center) to (131.center);
		\draw [bend right=270, looseness=1.75] (122.center) to (150.center);
		\draw [bend left=90, looseness=2.00] (139.center) to (149.center);
		\draw (153.center) to (149.center);
		\draw (150.center) to (154.center);
		\draw [bend right=90, looseness=1.75] (138.center) to (154.center);
		\draw [bend right=90, looseness=2.00] (121.center) to (153.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/addition/terminates/derivation/unif_rhs.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (2.5, 1.875) {};
		\node [style=none] (77) at (2.5, 2.5) {};
		\node [style=none] (80) at (2.25, 0.5) {};
		\node [style=none] (82) at (-2.5, 1.875) {};
		\node [style=none] (85) at (2.5, -1.125) {};
		\node [style=none] (86) at (2.25, -0.5) {};
		\node [style=none] (89) at (2.5, -2.5) {};
		\node [style=none] (90) at (-2.5, -1.125) {};
		\node [style=label] (91) at (-5.5, -1.125) {$A$};
		\node [style=none] (95) at (0.5, 1) {};
		\node [style=none] (96) at (0.5, -1) {};
		\node [style=none] (99) at (-2.5, 2.5) {};
		\node [style=none] (100) at (-2.25, 0.5) {};
		\node [style=none] (102) at (-2.25, -0.5) {};
		\node [style=none] (103) at (-2.5, -2.5) {};
		\node [style=none] (106) at (-0.5, 1) {};
		\node [style=none] (107) at (-0.5, -1) {};
		\node [style=none] (109) at (1, 0.375) {};
		\node [style=none] (110) at (-1, 0.375) {};
		\node [style=bboxOp, scale=0.6] (112) at (3, -1.125) {$0$};
		\node [style=none] (113) at (-5, -0.5) {};
		\node [style=none] (114) at (-5, -2.5) {};
		\node [style=none] (115) at (-2.75, 2.5) {};
		\node [style=none] (116) at (-2.75, 0.5) {};
		\node [style=none] (117) at (6, -0.5) {};
		\node [style=none] (118) at (6, -2.5) {};
		\node [style=none] (119) at (3.5, 2.5) {};
		\node [style=none] (120) at (3.5, 0.5) {};
		\node [style=none] (121) at (3.5, 1.875) {};
		\node [style=none] (122) at (-2.75, 1.1) {};
		\node [style=none] (123) at (-5, -1.125) {};
		\node [style=none] (130) at (2.5, 1.1) {};
		\node [style=none] (131) at (-2.5, 1.1) {};
		\node [style=none] (132) at (2.5, -1.9) {};
		\node [style=none] (133) at (-2.5, -1.9) {};
		\node [style=none] (134) at (1, -0.4) {};
		\node [style=none] (135) at (-1, -0.4) {};
		\node [style=black] (137) at (4, -1.9) {};
		\node [style=none] (138) at (3.5, 1.1) {};
		\node [style=none] (139) at (-2.75, 1.875) {};
		\node [style=none] (140) at (-5, -1.9) {};
		\node [style=label] (143) at (-5.5, -1.875) {$A$};
		\node [style=bboxOp, scale=0.6] (146) at (3, 1.975) {$s$};
		\node [style=none] (147) at (-2.75, 5.5) {};
		\node [style=none] (148) at (-2.75, 3.5) {};
		\node [style=none] (149) at (-2.75, 4.1) {};
		\node [style=none] (150) at (-2.75, 4.875) {};
		\node [style=none] (151) at (3.5, 5.5) {};
		\node [style=none] (152) at (3.5, 3.5) {};
		\node [style=none] (153) at (3.5, 4.1) {};
		\node [style=none] (154) at (3.5, 4.875) {};
		\node [style=bbox, scale=0.6] (155) at (3, 1) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (151.center)
			 to [bend left=90, looseness=1.75] (120.center)
			 to (80.center)
			 to [bend right=90, looseness=1.50] (86.center)
			 to (117.center)
			 to (118.center)
			 to (89.center)
			 to [bend left] (96.center)
			 to (107.center)
			 to [bend left] (103.center)
			 to (114.center)
			 to (113.center)
			 to (102.center)
			 to [bend right=90, looseness=1.50] (100.center)
			 to (116.center)
			 to [bend left=90, looseness=1.75] (147.center)
			 to cycle;
		\draw [tape, fill=white] (152.center)
			 to (148.center)
			 to [bend right=90, looseness=2.25] (115.center)
			 to (99.center)
			 to [bend left] (106.center)
			 to (95.center)
			 to [bend left] (77.center)
			 to (119.center)
			 to [bend right=90, looseness=2.25] cycle;
		\draw [bend right=45] (110.center) to (82.center);
		\draw [bend left=45] (110.center) to (90.center);
		\draw [bend left=45] (85.center) to (109.center);
		\draw [bend left=45] (109.center) to (71.center);
		\draw (85.center) to (112);
		\draw (109.center) to (110.center);
		\draw (90.center) to (123.center);
		\draw [bend right=45] (135.center) to (131.center);
		\draw [bend left=45] (135.center) to (133.center);
		\draw [bend left=45] (132.center) to (134.center);
		\draw [bend left=45] (134.center) to (130.center);
		\draw (132.center) to (137);
		\draw (134.center) to (135.center);
		\draw (133.center) to (140.center);
		\draw (71.center) to (121.center);
		\draw (138.center) to (130.center);
		\draw (139.center) to (82.center);
		\draw (122.center) to (131.center);
		\draw [bend right=270, looseness=1.75] (122.center) to (150.center);
		\draw [bend left=90, looseness=2.00] (139.center) to (149.center);
		\draw (153.center) to (149.center);
		\draw (150.center) to (154.center);
		\draw [bend right=90, looseness=1.75] (138.center) to (154.center);
		\draw [bend right=90, looseness=2.00] (121.center) to (153.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/adjbiprod/AA2_lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (113) at (0.75, 0.75) {};
		\node [style=none] (114) at (-0.75, 0.75) {};
		\node [style=none] (115) at (-0.75, -0.75) {};
		\node [style=none] (116) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [dotted] (114.center)
			 to (113.center)
			 to (116.center)
			 to (115.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/adjbiprod/AA2_rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (107) at (0.75, 0) {};
		\node [style=black] (119) at (-0.75, 0) {};
		\node [style=label] (120) at (0, 0.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (119) to (107);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/adjbiprod/AA3_lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-2, 0) {$X$};
		\node [style=black] (107) at (0.75, 0) {};
		\node [style=none] (108) at (0, -0.625) {};
		\node [style=none] (109) at (0, 0.625) {};
		\node [style=label] (120) at (2, 0) {$X$};
		\node [style=black] (121) at (-0.75, 0) {};
		\node [style=none] (122) at (0, -0.625) {};
		\node [style=none] (123) at (0, 0.625) {};
		\node [style=none] (124) at (1.5, 0) {};
		\node [style=none] (125) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (109.center) to (107);
		\draw [bend left] (107) to (108.center);
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (123.center) to (109.center);
		\draw (108.center) to (122.center);
		\draw (125.center) to (121);
		\draw (124.center) to (107);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/adjbiprod/AA3_rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-2, 0) {$X$};
		\node [style=none] (117) at (-1.5, 0) {};
		\node [style=label] (120) at (2, 0) {$X$};
		\node [style=none] (125) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (117.center) to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/adjbiprod/AA4_lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-2, 0) {$X$};
		\node [style=black] (107) at (0.5, 0) {};
		\node [style=label] (120) at (2, 0) {$X$};
		\node [style=black] (121) at (-0.5, 0) {};
		\node [style=none] (124) at (1.5, 0) {};
		\node [style=none] (125) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (125.center) to (121);
		\draw (124.center) to (107);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/adjbiprod/AA4_rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-2, 0) {$X$};
		\node [style=none] (117) at (-1.5, 0) {};
		\node [style=label] (120) at (2, 0) {$X$};
		\node [style=none] (125) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (117.center) to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axZero_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (4) at (-0.5, 0.5) {};
		\node [style=none] (12) at (0.5, 0.5) {};
		\node [style=none] (13) at (0.5, 0.75) {};
		\node [style=none] (14) at (0.5, 0.25) {};
		\node [style=none] (16) at (1.5, -0.5) {};
		\node [style=none] (18) at (-1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (13.center);
		\draw (4) to (12.center);
		\draw (18.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axZero_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (4) at (-0.5, 0.5) {};
		\node [style=none] (12) at (0.5, 0.5) {};
		\node [style=none] (13) at (0.5, 0.75) {};
		\node [style=none] (14) at (0.5, 0.25) {};
		\node [style=black] (15) at (0.5, -0.5) {};
		\node [style=none] (16) at (1.5, -0.5) {};
		\node [style=black] (17) at (-0.5, -0.5) {};
		\node [style=none] (18) at (-1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (13.center);
		\draw (4) to (12.center);
		\draw (15) to (16.center);
		\draw (17) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bialgax1_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0.75, 0) {};
		\node [style=none] (1) at (2.25, 1) {};
		\node [style=none] (2) at (2.25, -1) {};
		\node [style=black] (3) at (-0.75, 0) {};
		\node [style=label] (4) at (3, 1) {$A$};
		\node [style=label] (5) at (3, -1) {$A$};
		\node [style=none] (6) at (-2.25, 1) {};
		\node [style=none] (7) at (-2.25, -1) {};
		\node [style=label] (8) at (-3, 1) {$A$};
		\node [style=label] (9) at (-3, -1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw [bend right] (0) to (2.center);
		\draw [bend left] (0) to (1.center);
		\draw (1.center) to (4);
		\draw (2.center) to (5);
		\draw (6.center) to (8);
		\draw (7.center) to (9);
		\draw [bend left] (6.center) to (3);
		\draw [bend right] (7.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bialgax1_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-1.5, 1) {};
		\node [style=none] (1) at (-0.5, 1.75) {};
		\node [style=none] (2) at (-0.5, 0.25) {};
		\node [style=label] (3) at (-3.25, 1) {$A$};
		\node [style=black] (6) at (-1.5, -1) {};
		\node [style=none] (7) at (-0.5, -0.25) {};
		\node [style=none] (8) at (-0.5, -1.75) {};
		\node [style=label] (9) at (-3.25, -1) {$A$};
		\node [style=black] (10) at (1.5, 1) {};
		\node [style=none] (11) at (0.5, 1.75) {};
		\node [style=none] (12) at (0.5, 0.25) {};
		\node [style=label] (13) at (3.25, 1) {$A$};
		\node [style=black] (14) at (1.5, -1) {};
		\node [style=none] (15) at (0.5, -0.25) {};
		\node [style=none] (16) at (0.5, -1.75) {};
		\node [style=label] (17) at (3.25, -1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw [bend right] (0) to (2.center);
		\draw [bend left] (0) to (1.center);
		\draw (9) to (6);
		\draw [bend right] (6) to (8.center);
		\draw [bend left] (6) to (7.center);
		\draw (13) to (10);
		\draw [bend left] (10) to (12.center);
		\draw [bend right] (10) to (11.center);
		\draw (17) to (14);
		\draw [bend left] (14) to (16.center);
		\draw [bend right] (14) to (15.center);
		\draw [in=180, out=0] (7.center) to (12.center);
		\draw [in=180, out=0] (2.center) to (15.center);
		\draw (8.center) to (16.center);
		\draw (11.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bialgax2_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0, 0) {};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=none] (2) at (1.5, -1) {};
		\node [style=black] (3) at (-1.5, 0) {};
		\node [style=label] (4) at (2.25, 1) {$A$};
		\node [style=label] (5) at (2.25, -1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw [bend right] (0) to (2.center);
		\draw [bend left] (0) to (1.center);
		\draw (1.center) to (4);
		\draw (2.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bialgax3_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0, 0) {};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (-1.5, -1) {};
		\node [style=black] (3) at (1.5, 0) {};
		\node [style=label] (4) at (-2.25, 1) {$A$};
		\node [style=label] (5) at (-2.25, -1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw [bend left] (0) to (2.center);
		\draw [bend right] (0) to (1.center);
		\draw (1.center) to (4);
		\draw (2.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cb/adjoint1_bangs_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (107) at (1.1, 0) {};
		\node [style=none] (113) at (2, 0.75) {};
		\node [style=none] (114) at (-1, 0.75) {};
		\node [style=none] (115) at (-1, -0.75) {};
		\node [style=none] (116) at (2, -0.75) {};
		\node [style=black] (119) at (-0.1, 0) {};
		\node [style=none] (120) at (-2.25, 0) {};
		\node [style=none] (122) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (114.center)
			 to (113.center)
			 to (116.center)
			 to (115.center)
			 to cycle;
		\draw (119) to (107);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cb/adjoint1_diags_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-1.5, -0.375) {$A$};
		\node [style=label] (110) at (-1.5, 0.375) {$A$};
		\node [style=none] (113) at (2, 0.75) {};
		\node [style=none] (114) at (-1, 0.75) {};
		\node [style=none] (115) at (-1, -0.75) {};
		\node [style=none] (116) at (2, -0.75) {};
		\node [style=none] (117) at (-1, -0.375) {};
		\node [style=none] (118) at (-1, 0.375) {};
		\node [style=label] (120) at (2.5, -0.375) {$A$};
		\node [style=label] (124) at (2.5, 0.375) {$A$};
		\node [style=none] (125) at (2, -0.375) {};
		\node [style=none] (126) at (2, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (114.center)
			 to (113.center)
			 to (116.center)
			 to (115.center)
			 to cycle;
		\draw (118.center) to (126.center);
		\draw (125.center) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cb/adjoint2_bangs_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (2, 0) {};
		\node [style=label] (104) at (2.5, 0) {$A$};
		\node [style=black] (107) at (1.1, 0) {};
		\node [style=none] (113) at (2, 0.75) {};
		\node [style=none] (114) at (-1, 0.75) {};
		\node [style=none] (115) at (-1, -0.75) {};
		\node [style=none] (116) at (2, -0.75) {};
		\node [style=none] (117) at (-1, 0) {};
		\node [style=label] (118) at (-1.5, 0) {$A$};
		\node [style=black] (119) at (-0.1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (114.center)
			 to (113.center)
			 to (116.center)
			 to (115.center)
			 to cycle;
		\draw (81.center) to (107);
		\draw (117.center) to (119);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cb/comonoid_assoc_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (79) at (-1.75, 0.575) {$A$};
		\node [style=none] (81) at (1.75, 0.15) {};
		\node [style=black] (100) at (0.5, 0.15) {};
		\node [style=none] (101) at (-0.25, 0.525) {};
		\node [style=label] (104) at (2.25, 0.15) {$A$};
		\node [style=label] (105) at (-1.75, 0) {$A$};
		\node [style=black] (107) at (-0.25, -0.25) {};
		\node [style=none] (108) at (-0.75, 0.05) {};
		\node [style=none] (109) at (-0.75, -0.55) {};
		\node [style=label] (110) at (-1.75, -0.6) {$A$};
		\node [style=none] (111) at (-1.25, 0.525) {};
		\node [style=none] (112) at (1.75, 0.75) {};
		\node [style=none] (113) at (-1.25, 0.75) {};
		\node [style=none] (114) at (-1.25, -0.75) {};
		\node [style=none] (115) at (1.75, -0.75) {};
		\node [style=none] (116) at (-1.25, 0.05) {};
		\node [style=none] (117) at (-1.25, -0.55) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (115.center)
			 to (112.center)
			 to (113.center)
			 to (114.center)
			 to cycle;
		\draw [bend right] (100) to (101.center);
		\draw (81.center) to (100);
		\draw [bend left=330] (109.center) to (107);
		\draw [bend right] (107) to (108.center);
		\draw [bend left=330] (107) to (100);
		\draw (101.center) to (111.center);
		\draw (108.center) to (116.center);
		\draw (117.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cb/comonoid_assoc_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (79) at (-2, -0.575) {$A$};
		\node [style=none] (81) at (1.5, -0.15) {};
		\node [style=black] (100) at (0.25, -0.15) {};
		\node [style=none] (101) at (-0.5, -0.525) {};
		\node [style=label] (104) at (2, -0.15) {$A$};
		\node [style=label] (105) at (-2, 0) {$A$};
		\node [style=black] (107) at (-0.5, 0.25) {};
		\node [style=none] (108) at (-1, -0.05) {};
		\node [style=none] (109) at (-1, 0.55) {};
		\node [style=label] (110) at (-2, 0.6) {$A$};
		\node [style=none] (111) at (-1.5, -0.525) {};
		\node [style=none] (112) at (1.5, -0.75) {};
		\node [style=none] (113) at (-1.5, -0.75) {};
		\node [style=none] (114) at (-1.5, 0.75) {};
		\node [style=none] (115) at (1.5, 0.75) {};
		\node [style=none] (116) at (-1.5, -0.05) {};
		\node [style=none] (117) at (-1.5, 0.55) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (115.center)
			 to (112.center)
			 to (113.center)
			 to (114.center)
			 to cycle;
		\draw [bend left] (100) to (101.center);
		\draw (81.center) to (100);
		\draw [bend right=330] (109.center) to (107);
		\draw [bend left] (107) to (108.center);
		\draw [bend right=330] (107) to (100);
		\draw (101.center) to (111.center);
		\draw (108.center) to (116.center);
		\draw (117.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cb/comonoid_comm_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (2, 0) {};
		\node [style=label] (104) at (2.5, 0) {$A$};
		\node [style=label] (105) at (-1.5, -0.375) {$A$};
		\node [style=black] (107) at (1, 0) {};
		\node [style=none] (108) at (0.5, -0.375) {};
		\node [style=none] (109) at (0.5, 0.375) {};
		\node [style=label] (110) at (-1.5, 0.375) {$A$};
		\node [style=none] (111) at (-0.5, -0.375) {};
		\node [style=none] (112) at (-0.5, 0.375) {};
		\node [style=none] (113) at (2, 0.75) {};
		\node [style=none] (114) at (-1, 0.75) {};
		\node [style=none] (115) at (-1, -0.75) {};
		\node [style=none] (116) at (2, -0.75) {};
		\node [style=none] (117) at (-1, -0.375) {};
		\node [style=none] (118) at (-1, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (114.center)
			 to (113.center)
			 to (116.center)
			 to (115.center)
			 to cycle;
		\draw [bend left] (109.center) to (107);
		\draw [bend left] (107) to (108.center);
		\draw (81.center) to (107);
		\draw [in=0, out=180] (108.center) to (112.center);
		\draw [in=0, out=180, looseness=1.25] (109.center) to (111.center);
		\draw (112.center) to (118.center);
		\draw (117.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cb/comonoid_comm_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (2, 0) {};
		\node [style=label] (104) at (2.5, 0) {$A$};
		\node [style=label] (105) at (-1.5, -0.375) {$A$};
		\node [style=black] (107) at (0.5, 0) {};
		\node [style=none] (108) at (0, -0.375) {};
		\node [style=none] (109) at (0, 0.375) {};
		\node [style=label] (110) at (-1.5, 0.375) {$A$};
		\node [style=none] (111) at (-0.5, -0.375) {};
		\node [style=none] (112) at (-0.5, 0.375) {};
		\node [style=none] (113) at (2, 0.75) {};
		\node [style=none] (114) at (-1, 0.75) {};
		\node [style=none] (115) at (-1, -0.75) {};
		\node [style=none] (116) at (2, -0.75) {};
		\node [style=none] (117) at (-1, -0.375) {};
		\node [style=none] (118) at (-1, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (114.center)
			 to (113.center)
			 to (116.center)
			 to (115.center)
			 to cycle;
		\draw [bend left] (109.center) to (107);
		\draw [bend left] (107) to (108.center);
		\draw (81.center) to (107);
		\draw (112.center) to (118.center);
		\draw (117.center) to (111.center);
		\draw (112.center) to (109.center);
		\draw (108.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cb/comonoid_unit_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (2, 0) {};
		\node [style=label] (104) at (2.5, 0) {$A$};
		\node [style=label] (105) at (-1.5, -0.375) {$A$};
		\node [style=black] (107) at (0.5, 0) {};
		\node [style=none] (108) at (0, -0.375) {};
		\node [style=none] (109) at (0, 0.375) {};
		\node [style=none] (111) at (-0.5, -0.375) {};
		\node [style=black] (112) at (-0.25, 0.375) {};
		\node [style=none] (113) at (2, 0.75) {};
		\node [style=none] (114) at (-1, 0.75) {};
		\node [style=none] (115) at (-1, -0.75) {};
		\node [style=none] (116) at (2, -0.75) {};
		\node [style=none] (117) at (-1, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (114.center)
			 to (113.center)
			 to (116.center)
			 to (115.center)
			 to cycle;
		\draw [bend left] (109.center) to (107);
		\draw [bend left] (107) to (108.center);
		\draw (81.center) to (107);
		\draw (117.center) to (111.center);
		\draw (112) to (109.center);
		\draw (108.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cb/comonoid_unit_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (2, 0) {};
		\node [style=label] (104) at (2.5, 0) {$A$};
		\node [style=label] (105) at (-1.5, 0) {$A$};
		\node [style=none] (113) at (2, 0.75) {};
		\node [style=none] (114) at (-1, 0.75) {};
		\node [style=none] (115) at (-1, -0.75) {};
		\node [style=none] (116) at (2, -0.75) {};
		\node [style=none] (117) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (114.center)
			 to (113.center)
			 to (116.center)
			 to (115.center)
			 to cycle;
		\draw (117.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cb/copier_nat_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox, scale=0.9] (107) at (0, 0) {$s$};
		\node [style=label] (110) at (-1.5, 0) {$U$};
		\node [style=none] (113) at (2, 0.75) {};
		\node [style=none] (114) at (-1, 0.75) {};
		\node [style=none] (115) at (-1, -0.75) {};
		\node [style=none] (116) at (2, -0.75) {};
		\node [style=none] (117) at (-1, 0) {};
		\node [style=label] (120) at (2.5, -0.375) {$V$};
		\node [style=black] (121) at (1, 0) {};
		\node [style=none] (122) at (1.5, -0.375) {};
		\node [style=none] (123) at (1.5, 0.375) {};
		\node [style=label] (124) at (2.5, 0.375) {$V$};
		\node [style=none] (125) at (2, -0.375) {};
		\node [style=none] (126) at (2, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (114.center)
			 to (113.center)
			 to (116.center)
			 to (115.center)
			 to cycle;
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (107) to (121);
		\draw (123.center) to (126.center);
		\draw (125.center) to (122.center);
		\draw (117.center) to (107);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cb/copier_nat_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-1, 0) {};
		\node [style=label] (104) at (-1.5, 0) {$U$};
		\node [style=black] (112) at (0, 0) {};
		\node [style=label] (115) at (2.5, 0.375) {$V$};
		\node [style=label] (116) at (2.5, -0.375) {$V$};
		\node [style=none] (117) at (2, 0.375) {};
		\node [style=none] (118) at (2, -0.375) {};
		\node [style=none] (119) at (0.5, 0.375) {};
		\node [style=none] (120) at (0.5, -0.375) {};
		\node [style=bbox, scale=0.6] (121) at (1, 0.375) {$s$};
		\node [style=bbox, scale=0.6] (122) at (1, -0.375) {$s$};
		\node [style=none] (123) at (-1, 0.8) {};
		\node [style=none] (124) at (-1, -0.8) {};
		\node [style=none] (125) at (2, -0.8) {};
		\node [style=none] (126) at (2, 0.8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (123.center)
			 to (126.center)
			 to (125.center)
			 to (124.center)
			 to cycle;
		\draw (81.center) to (112);
		\draw [bend left] (112) to (119.center);
		\draw [bend right] (112) to (120.center);
		\draw (120.center) to (122);
		\draw (122) to (118.center);
		\draw (117.center) to (121);
		\draw (121) to (119.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cb/discharger_nat_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (113) at (2, 0.75) {};
		\node [style=none] (114) at (-1, 0.75) {};
		\node [style=none] (115) at (-1, -0.75) {};
		\node [style=none] (116) at (2, -0.75) {};
		\node [style=none] (117) at (-1, 0) {};
		\node [style=label] (118) at (-1.5, 0) {$U$};
		\node [style=black] (119) at (1.15, 0) {};
		\node [style=bbox, scale=0.9] (120) at (0, 0) {$s$};
		\node [style=label] (121) at (2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (114.center)
			 to (113.center)
			 to (116.center)
			 to (115.center)
			 to cycle;
		\draw (120) to (119);
		\draw (120) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cb/discharger_nat_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (113) at (2, 0.75) {};
		\node [style=none] (114) at (-1, 0.75) {};
		\node [style=none] (115) at (-1, -0.75) {};
		\node [style=none] (116) at (2, -0.75) {};
		\node [style=none] (117) at (-1, 0) {};
		\node [style=label] (118) at (-1.5, 0) {$U$};
		\node [style=black] (119) at (0.65, 0) {};
		\node [style=label] (121) at (2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (114.center)
			 to (113.center)
			 to (116.center)
			 to (115.center)
			 to cycle;
		\draw (117.center) to (119);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cb/empty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (113) at (2, 0.75) {};
		\node [style=none] (114) at (-1, 0.75) {};
		\node [style=none] (115) at (-1, -0.75) {};
		\node [style=none] (116) at (2, -0.75) {};
		\node [style=none] (120) at (-2.25, 0) {};
		\node [style=none] (122) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (114.center)
			 to (113.center)
			 to (116.center)
			 to (115.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cb/frob_center.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-1.5, -0.375) {$A$};
		\node [style=black] (107) at (0, 0) {};
		\node [style=none] (108) at (-0.5, -0.375) {};
		\node [style=none] (109) at (-0.5, 0.375) {};
		\node [style=label] (110) at (-1.5, 0.375) {$A$};
		\node [style=none] (113) at (2, 0.75) {};
		\node [style=none] (114) at (-1, 0.75) {};
		\node [style=none] (115) at (-1, -0.75) {};
		\node [style=none] (116) at (2, -0.75) {};
		\node [style=none] (117) at (-1, -0.375) {};
		\node [style=none] (118) at (-1, 0.375) {};
		\node [style=label] (120) at (2.5, -0.375) {$A$};
		\node [style=black] (121) at (1, 0) {};
		\node [style=none] (122) at (1.5, -0.375) {};
		\node [style=none] (123) at (1.5, 0.375) {};
		\node [style=label] (124) at (2.5, 0.375) {$A$};
		\node [style=none] (125) at (2, -0.375) {};
		\node [style=none] (126) at (2, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (114.center)
			 to (113.center)
			 to (116.center)
			 to (115.center)
			 to cycle;
		\draw [bend left] (109.center) to (107);
		\draw [bend left] (107) to (108.center);
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (107) to (121);
		\draw (123.center) to (126.center);
		\draw (125.center) to (122.center);
		\draw (108.center) to (117.center);
		\draw (118.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cb/frob_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-1.5, -0.25) {$A$};
		\node [style=black] (107) at (1.25, 0.275) {};
		\node [style=none] (108) at (0.75, 0) {};
		\node [style=none] (109) at (0.75, 0.525) {};
		\node [style=label] (110) at (-1.5, 0.525) {$A$};
		\node [style=none] (113) at (2, 0.75) {};
		\node [style=none] (114) at (-1, 0.75) {};
		\node [style=none] (115) at (-1, -0.75) {};
		\node [style=none] (116) at (2, -0.75) {};
		\node [style=none] (118) at (-1, 0.525) {};
		\node [style=label] (120) at (2.5, -0.55) {$A$};
		\node [style=black] (121) at (-0.25, -0.25) {};
		\node [style=none] (122) at (0.25, -0.525) {};
		\node [style=none] (123) at (0.25, 0) {};
		\node [style=label] (124) at (2.5, 0.275) {$A$};
		\node [style=none] (125) at (2, -0.525) {};
		\node [style=none] (126) at (0.5, 0) {};
		\node [style=none] (127) at (-1, -0.25) {};
		\node [style=none] (128) at (2, 0.275) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (114.center)
			 to (113.center)
			 to (116.center)
			 to (115.center)
			 to cycle;
		\draw [bend left] (109.center) to (107);
		\draw [bend left] (107) to (108.center);
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (123.center) to (126.center);
		\draw (125.center) to (122.center);
		\draw (118.center) to (109.center);
		\draw (108.center) to (126.center);
		\draw (127.center) to (121);
		\draw (107) to (128.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cb/frob_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-1.25, 0.375) {};
		\node [style=label] (104) at (-1.75, 0.375) {$X$};
		\node [style=black] (107) at (-0.5, 0.375) {};
		\node [style=none] (109) at (0, 0.75) {};
		\node [style=label] (110) at (1.75, 0.75) {$X$};
		\node [style=none] (111) at (1.25, -0.375) {};
		\node [style=label] (112) at (1.75, -0.375) {$X$};
		\node [style=black] (113) at (0.5, -0.375) {};
		\node [style=none] (114) at (0, -0.75) {};
		\node [style=none] (115) at (0, 0) {};
		\node [style=none] (116) at (1.25, 0.75) {};
		\node [style=none] (117) at (-1.25, -0.75) {};
		\node [style=label] (118) at (-1.75, -0.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (109.center) to (107);
		\draw (81.center) to (107);
		\draw [bend left] (115.center) to (113);
		\draw [bend left] (113) to (114.center);
		\draw (111.center) to (113);
		\draw (116.center) to (109.center);
		\draw (114.center) to (117.center);
		\draw [bend right] (107) to (115.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cb/monoid_assoc_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (79) at (2.25, 0.575) {$A$};
		\node [style=none] (81) at (-1.25, 0.15) {};
		\node [style=black] (100) at (0, 0.15) {};
		\node [style=none] (101) at (0.75, 0.525) {};
		\node [style=label] (104) at (-1.75, 0.15) {$A$};
		\node [style=label] (105) at (2.25, 0) {$A$};
		\node [style=black] (107) at (0.75, -0.25) {};
		\node [style=none] (108) at (1.25, 0.05) {};
		\node [style=none] (109) at (1.25, -0.55) {};
		\node [style=label] (110) at (2.25, -0.6) {$A$};
		\node [style=none] (111) at (1.75, 0.525) {};
		\node [style=none] (112) at (-1.25, 0.75) {};
		\node [style=none] (113) at (1.75, 0.75) {};
		\node [style=none] (114) at (1.75, -0.75) {};
		\node [style=none] (115) at (-1.25, -0.75) {};
		\node [style=none] (116) at (1.75, 0.05) {};
		\node [style=none] (117) at (1.75, -0.55) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (115.center)
			 to (112.center)
			 to (113.center)
			 to (114.center)
			 to cycle;
		\draw [bend left] (100) to (101.center);
		\draw (81.center) to (100);
		\draw [bend right=330] (109.center) to (107);
		\draw [bend left] (107) to (108.center);
		\draw [bend right=330] (107) to (100);
		\draw (101.center) to (111.center);
		\draw (108.center) to (116.center);
		\draw (117.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cb/monoid_assoc_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (79) at (2.25, -0.575) {$A$};
		\node [style=none] (81) at (-1.25, -0.15) {};
		\node [style=black] (100) at (0, -0.15) {};
		\node [style=none] (101) at (0.75, -0.525) {};
		\node [style=label] (104) at (-1.75, -0.15) {$A$};
		\node [style=label] (105) at (2.25, 0) {$A$};
		\node [style=black] (107) at (0.75, 0.25) {};
		\node [style=none] (108) at (1.25, -0.05) {};
		\node [style=none] (109) at (1.25, 0.55) {};
		\node [style=label] (110) at (2.25, 0.6) {$A$};
		\node [style=none] (111) at (1.75, -0.525) {};
		\node [style=none] (112) at (-1.25, -0.75) {};
		\node [style=none] (113) at (1.75, -0.75) {};
		\node [style=none] (114) at (1.75, 0.75) {};
		\node [style=none] (115) at (-1.25, 0.75) {};
		\node [style=none] (116) at (1.75, -0.05) {};
		\node [style=none] (117) at (1.75, 0.55) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (115.center)
			 to (112.center)
			 to (113.center)
			 to (114.center)
			 to cycle;
		\draw [bend right] (100) to (101.center);
		\draw (81.center) to (100);
		\draw [bend left=330] (109.center) to (107);
		\draw [bend right] (107) to (108.center);
		\draw [bend left=330] (107) to (100);
		\draw (101.center) to (111.center);
		\draw (108.center) to (116.center);
		\draw (117.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cb/monoid_comm_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-1, 0) {};
		\node [style=label] (104) at (-1.5, 0) {$A$};
		\node [style=label] (105) at (2.5, -0.375) {$A$};
		\node [style=black] (107) at (0, 0) {};
		\node [style=none] (108) at (0.5, -0.375) {};
		\node [style=none] (109) at (0.5, 0.375) {};
		\node [style=label] (110) at (2.5, 0.375) {$A$};
		\node [style=none] (111) at (1.5, -0.375) {};
		\node [style=none] (112) at (1.5, 0.375) {};
		\node [style=none] (113) at (-1, 0.75) {};
		\node [style=none] (114) at (2, 0.75) {};
		\node [style=none] (115) at (2, -0.75) {};
		\node [style=none] (116) at (-1, -0.75) {};
		\node [style=none] (117) at (2, -0.375) {};
		\node [style=none] (118) at (2, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (114.center)
			 to (113.center)
			 to (116.center)
			 to (115.center)
			 to cycle;
		\draw [bend right] (109.center) to (107);
		\draw [bend right] (107) to (108.center);
		\draw (81.center) to (107);
		\draw [in=180, out=0] (108.center) to (112.center);
		\draw [in=-180, out=0, looseness=1.25] (109.center) to (111.center);
		\draw (112.center) to (118.center);
		\draw (117.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cb/monoid_comm_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-1, 0) {};
		\node [style=label] (104) at (-1.5, 0) {$A$};
		\node [style=label] (105) at (2.5, -0.375) {$A$};
		\node [style=black] (107) at (0.5, 0) {};
		\node [style=none] (108) at (1, -0.375) {};
		\node [style=none] (109) at (1, 0.375) {};
		\node [style=label] (110) at (2.5, 0.375) {$A$};
		\node [style=none] (111) at (1.5, -0.375) {};
		\node [style=none] (112) at (1.5, 0.375) {};
		\node [style=none] (113) at (-1, 0.75) {};
		\node [style=none] (114) at (2, 0.75) {};
		\node [style=none] (115) at (2, -0.75) {};
		\node [style=none] (116) at (-1, -0.75) {};
		\node [style=none] (117) at (2, -0.375) {};
		\node [style=none] (118) at (2, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (114.center)
			 to (113.center)
			 to (116.center)
			 to (115.center)
			 to cycle;
		\draw [bend right] (109.center) to (107);
		\draw [bend right] (107) to (108.center);
		\draw (81.center) to (107);
		\draw (112.center) to (118.center);
		\draw (117.center) to (111.center);
		\draw (112.center) to (109.center);
		\draw (108.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cb/monoid_unit_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-1, 0) {};
		\node [style=label] (104) at (-1.5, 0) {$A$};
		\node [style=label] (105) at (2.5, -0.375) {$A$};
		\node [style=black] (107) at (0.5, 0) {};
		\node [style=none] (108) at (1, -0.375) {};
		\node [style=none] (109) at (1, 0.375) {};
		\node [style=none] (111) at (1.5, -0.375) {};
		\node [style=black] (112) at (1.25, 0.375) {};
		\node [style=none] (113) at (-1, 0.75) {};
		\node [style=none] (114) at (2, 0.75) {};
		\node [style=none] (115) at (2, -0.75) {};
		\node [style=none] (116) at (-1, -0.75) {};
		\node [style=none] (117) at (2, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (114.center)
			 to (113.center)
			 to (116.center)
			 to (115.center)
			 to cycle;
		\draw [bend right] (109.center) to (107);
		\draw [bend right] (107) to (108.center);
		\draw (81.center) to (107);
		\draw (117.center) to (111.center);
		\draw (112) to (109.center);
		\draw (108.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cb/monoid_unit_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (2, 0) {};
		\node [style=label] (104) at (2.5, 0) {$A$};
		\node [style=label] (105) at (-1.5, 0) {$A$};
		\node [style=none] (113) at (2, 0.75) {};
		\node [style=none] (114) at (-1, 0.75) {};
		\node [style=none] (115) at (-1, -0.75) {};
		\node [style=none] (116) at (2, -0.75) {};
		\node [style=none] (117) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (114.center)
			 to (113.center)
			 to (116.center)
			 to (115.center)
			 to cycle;
		\draw (117.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cb/spec_frob_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (2, 0) {};
		\node [style=label] (104) at (2.5, 0) {$A$};
		\node [style=black] (107) at (1.1, 0) {};
		\node [style=none] (113) at (2, 0.75) {};
		\node [style=none] (114) at (-1, 0.75) {};
		\node [style=none] (115) at (-1, -0.75) {};
		\node [style=none] (116) at (2, -0.75) {};
		\node [style=none] (117) at (-1, 0) {};
		\node [style=label] (118) at (-1.5, 0) {$A$};
		\node [style=black] (119) at (-0.1, 0) {};
		\node [style=none] (120) at (0.5, -0.375) {};
		\node [style=none] (121) at (0.5, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (114.center)
			 to (113.center)
			 to (116.center)
			 to (115.center)
			 to cycle;
		\draw (81.center) to (107);
		\draw [bend right] (121.center) to (119);
		\draw [bend right] (119) to (120.center);
		\draw (117.center) to (119);
		\draw [bend left] (121.center) to (107);
		\draw [bend left] (107) to (120.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cb/symm_inv_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (2.5, -0.375) {$B$};
		\node [style=none] (108) at (0.75, -0.375) {};
		\node [style=none] (109) at (0.75, 0.375) {};
		\node [style=label] (110) at (2.5, 0.375) {$A$};
		\node [style=none] (111) at (1.75, -0.375) {};
		\node [style=none] (112) at (1.75, 0.375) {};
		\node [style=none] (113) at (-1, 0.75) {};
		\node [style=none] (114) at (2, 0.75) {};
		\node [style=none] (115) at (2, -0.75) {};
		\node [style=none] (116) at (-1, -0.75) {};
		\node [style=none] (117) at (2, -0.375) {};
		\node [style=none] (118) at (2, 0.375) {};
		\node [style=label] (119) at (-1.5, -0.375) {$B$};
		\node [style=label] (120) at (-1.5, 0.375) {$A$};
		\node [style=none] (121) at (-0.75, -0.375) {};
		\node [style=none] (122) at (-0.75, 0.375) {};
		\node [style=none] (123) at (0.25, -0.375) {};
		\node [style=none] (124) at (0.25, 0.375) {};
		\node [style=none] (125) at (-1, -0.375) {};
		\node [style=none] (126) at (-1, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (114.center)
			 to (113.center)
			 to (116.center)
			 to (115.center)
			 to cycle;
		\draw [in=180, out=0] (108.center) to (112.center);
		\draw [in=-180, out=0, looseness=1.25] (109.center) to (111.center);
		\draw (112.center) to (118.center);
		\draw (117.center) to (111.center);
		\draw (124.center) to (109.center);
		\draw (108.center) to (123.center);
		\draw [in=0, out=-180] (123.center) to (122.center);
		\draw [in=0, out=-180] (124.center) to (121.center);
		\draw (126.center) to (122.center);
		\draw (125.center) to (121.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cb/symm_inv_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (2.5, -0.375) {$B$};
		\node [style=label] (110) at (2.5, 0.375) {$A$};
		\node [style=none] (113) at (-1, 0.75) {};
		\node [style=none] (114) at (2, 0.75) {};
		\node [style=none] (115) at (2, -0.75) {};
		\node [style=none] (116) at (-1, -0.75) {};
		\node [style=none] (117) at (2, -0.375) {};
		\node [style=none] (118) at (2, 0.375) {};
		\node [style=label] (119) at (-1.5, -0.375) {$B$};
		\node [style=label] (120) at (-1.5, 0.375) {$A$};
		\node [style=none] (125) at (-1, -0.375) {};
		\node [style=none] (126) at (-1, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (114.center)
			 to (113.center)
			 to (116.center)
			 to (115.center)
			 to cycle;
		\draw (126.center) to (118.center);
		\draw (117.center) to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cb/symm_nat_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (2.5, -0.375) {$V$};
		\node [style=label] (110) at (2.5, 0.325) {$W$};
		\node [style=none] (111) at (1.75, -0.475) {};
		\node [style=none] (112) at (1.75, 0.225) {};
		\node [style=none] (113) at (-1, 0.75) {};
		\node [style=none] (114) at (2, 0.75) {};
		\node [style=none] (115) at (2, -0.75) {};
		\node [style=none] (116) at (-1, -0.75) {};
		\node [style=none] (117) at (2, -0.475) {};
		\node [style=none] (118) at (2, 0.225) {};
		\node [style=label] (119) at (-1.5, -0.375) {$W$};
		\node [style=label] (120) at (-1.5, 0.325) {$U$};
		\node [style=none] (121) at (0.25, -0.475) {};
		\node [style=none] (122) at (0.25, 0.225) {};
		\node [style=none] (123) at (1.25, -0.475) {};
		\node [style=none] (124) at (1.25, 0.225) {};
		\node [style=none] (125) at (-0.25, -0.475) {};
		\node [style=none] (127) at (-1, -0.475) {};
		\node [style=none] (128) at (-1, 0.225) {};
		\node [style=bbox, scale=0.7] (129) at (-0.25, 0.175) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (114.center)
			 to (113.center)
			 to (116.center)
			 to (115.center)
			 to cycle;
		\draw (112.center) to (118.center);
		\draw (117.center) to (111.center);
		\draw [in=0, out=-180] (123.center) to (122.center);
		\draw [in=0, out=-180] (124.center) to (121.center);
		\draw (125.center) to (121.center);
		\draw (124.center) to (112.center);
		\draw (123.center) to (111.center);
		\draw (125.center) to (127.center);
		\draw (128.center) to (122.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cb/symm_nat_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (2.5, -0.35) {$V$};
		\node [style=label] (110) at (2.5, 0.35) {$W$};
		\node [style=none] (112) at (1.25, 0.45) {};
		\node [style=none] (113) at (-1, 0.75) {};
		\node [style=none] (114) at (2, 0.75) {};
		\node [style=none] (115) at (2, -0.75) {};
		\node [style=none] (116) at (-1, -0.75) {};
		\node [style=none] (117) at (2, -0.25) {};
		\node [style=none] (118) at (2, 0.45) {};
		\node [style=label] (119) at (-1.5, -0.375) {$W$};
		\node [style=label] (120) at (-1.5, 0.325) {$U$};
		\node [style=none] (121) at (-0.25, -0.25) {};
		\node [style=none] (122) at (-0.25, 0.45) {};
		\node [style=none] (123) at (0.75, -0.25) {};
		\node [style=none] (124) at (0.75, 0.45) {};
		\node [style=none] (125) at (-0.75, -0.25) {};
		\node [style=none] (127) at (-1, -0.25) {};
		\node [style=none] (128) at (-1, 0.45) {};
		\node [style=bbox, scale=0.7] (129) at (1.25, -0.2) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (114.center)
			 to (113.center)
			 to (116.center)
			 to (115.center)
			 to cycle;
		\draw (112.center) to (118.center);
		\draw [in=0, out=-180] (123.center) to (122.center);
		\draw [in=0, out=-180] (124.center) to (121.center);
		\draw (125.center) to (121.center);
		\draw (124.center) to (112.center);
		\draw (125.center) to (127.center);
		\draw (122.center) to (128.center);
		\draw (123.center) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cbString/adjoint1_bangs_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (107) at (1.1, 0) {};
		\node [style=none] (113) at (2, 0.75) {};
		\node [style=none] (114) at (-1, 0.75) {};
		\node [style=none] (115) at (-1, -0.75) {};
		\node [style=none] (116) at (2, -0.75) {};
		\node [style=black] (119) at (-0.1, 0) {};
		\node [style=none] (120) at (-2.25, 0) {};
		\node [style=none] (122) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (119) to (107);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cbString/adjoint1_diags_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-1.5, -0.375) {$A$};
		\node [style=label] (110) at (-1.5, 0.375) {$A$};
		\node [style=none] (113) at (2, 0.75) {};
		\node [style=none] (114) at (-1, 0.75) {};
		\node [style=none] (115) at (-1, -0.75) {};
		\node [style=none] (116) at (2, -0.75) {};
		\node [style=none] (117) at (-1, -0.375) {};
		\node [style=none] (118) at (-1, 0.375) {};
		\node [style=label] (120) at (2.5, -0.375) {$A$};
		\node [style=label] (124) at (2.5, 0.375) {$A$};
		\node [style=none] (125) at (2, -0.375) {};
		\node [style=none] (126) at (2, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (118.center) to (126.center);
		\draw (125.center) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cbString/adjoint2_bangs_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (2, 0) {};
		\node [style=label] (104) at (2.5, 0) {$A$};
		\node [style=black] (107) at (1.1, 0) {};
		\node [style=none] (113) at (2, 0.75) {};
		\node [style=none] (114) at (-1, 0.75) {};
		\node [style=none] (115) at (-1, -0.75) {};
		\node [style=none] (116) at (2, -0.75) {};
		\node [style=none] (117) at (-1, 0) {};
		\node [style=label] (118) at (-1.5, 0) {$A$};
		\node [style=black] (119) at (-0.1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (81.center) to (107);
		\draw (117.center) to (119);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cbString/comonoid_assoc_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (79) at (-1.75, 0.575) {$A$};
		\node [style=none] (81) at (1.75, 0.15) {};
		\node [style=black] (100) at (0.5, 0.15) {};
		\node [style=none] (101) at (-0.25, 0.525) {};
		\node [style=label] (104) at (2.25, 0.15) {$A$};
		\node [style=label] (105) at (-1.75, 0) {$A$};
		\node [style=black] (107) at (-0.25, -0.25) {};
		\node [style=none] (108) at (-0.75, 0.05) {};
		\node [style=none] (109) at (-0.75, -0.55) {};
		\node [style=label] (110) at (-1.75, -0.6) {$A$};
		\node [style=none] (111) at (-1.25, 0.525) {};
		\node [style=none] (112) at (1.75, 0.75) {};
		\node [style=none] (113) at (-1.25, 0.75) {};
		\node [style=none] (114) at (-1.25, -0.75) {};
		\node [style=none] (115) at (1.75, -0.75) {};
		\node [style=none] (116) at (-1.25, 0.05) {};
		\node [style=none] (117) at (-1.25, -0.55) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (100) to (101.center);
		\draw (81.center) to (100);
		\draw [bend left=330] (109.center) to (107);
		\draw [bend right] (107) to (108.center);
		\draw [bend left=330] (107) to (100);
		\draw (101.center) to (111.center);
		\draw (108.center) to (116.center);
		\draw (117.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cbString/comonoid_assoc_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (79) at (-2, -0.575) {$A$};
		\node [style=none] (81) at (1.5, -0.15) {};
		\node [style=black] (100) at (0.25, -0.15) {};
		\node [style=none] (101) at (-0.5, -0.525) {};
		\node [style=label] (104) at (2, -0.15) {$A$};
		\node [style=label] (105) at (-2, 0) {$A$};
		\node [style=black] (107) at (-0.5, 0.25) {};
		\node [style=none] (108) at (-1, -0.05) {};
		\node [style=none] (109) at (-1, 0.55) {};
		\node [style=label] (110) at (-2, 0.6) {$A$};
		\node [style=none] (111) at (-1.5, -0.525) {};
		\node [style=none] (112) at (1.5, -0.75) {};
		\node [style=none] (113) at (-1.5, -0.75) {};
		\node [style=none] (114) at (-1.5, 0.75) {};
		\node [style=none] (115) at (1.5, 0.75) {};
		\node [style=none] (116) at (-1.5, -0.05) {};
		\node [style=none] (117) at (-1.5, 0.55) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (100) to (101.center);
		\draw (81.center) to (100);
		\draw [bend right=330] (109.center) to (107);
		\draw [bend left] (107) to (108.center);
		\draw [bend right=330] (107) to (100);
		\draw (101.center) to (111.center);
		\draw (108.center) to (116.center);
		\draw (117.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cbString/comonoid_comm_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (2, 0) {};
		\node [style=label] (104) at (2.5, 0) {$A$};
		\node [style=label] (105) at (-1.5, -0.375) {$A$};
		\node [style=black] (107) at (1, 0) {};
		\node [style=none] (108) at (0.5, -0.375) {};
		\node [style=none] (109) at (0.5, 0.375) {};
		\node [style=label] (110) at (-1.5, 0.375) {$A$};
		\node [style=none] (111) at (-0.5, -0.375) {};
		\node [style=none] (112) at (-0.5, 0.375) {};
		\node [style=none] (113) at (2, 0.75) {};
		\node [style=none] (114) at (-1, 0.75) {};
		\node [style=none] (115) at (-1, -0.75) {};
		\node [style=none] (116) at (2, -0.75) {};
		\node [style=none] (117) at (-1, -0.375) {};
		\node [style=none] (118) at (-1, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (109.center) to (107);
		\draw [bend left] (107) to (108.center);
		\draw (81.center) to (107);
		\draw [in=0, out=180] (108.center) to (112.center);
		\draw [in=0, out=180, looseness=1.25] (109.center) to (111.center);
		\draw (112.center) to (118.center);
		\draw (117.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cbString/comonoid_comm_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (2, 0) {};
		\node [style=label] (104) at (2.5, 0) {$A$};
		\node [style=label] (105) at (-1.5, -0.375) {$A$};
		\node [style=black] (107) at (0.5, 0) {};
		\node [style=none] (108) at (0, -0.375) {};
		\node [style=none] (109) at (0, 0.375) {};
		\node [style=label] (110) at (-1.5, 0.375) {$A$};
		\node [style=none] (111) at (-0.5, -0.375) {};
		\node [style=none] (112) at (-0.5, 0.375) {};
		\node [style=none] (113) at (2, 0.75) {};
		\node [style=none] (114) at (-1, 0.75) {};
		\node [style=none] (115) at (-1, -0.75) {};
		\node [style=none] (116) at (2, -0.75) {};
		\node [style=none] (117) at (-1, -0.375) {};
		\node [style=none] (118) at (-1, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (109.center) to (107);
		\draw [bend left] (107) to (108.center);
		\draw (81.center) to (107);
		\draw (112.center) to (118.center);
		\draw (117.center) to (111.center);
		\draw (112.center) to (109.center);
		\draw (108.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cbString/comonoid_unit_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (2, 0) {};
		\node [style=label] (104) at (2.5, 0) {$A$};
		\node [style=label] (105) at (-1.5, -0.375) {$A$};
		\node [style=black] (107) at (0.5, 0) {};
		\node [style=none] (108) at (0, -0.375) {};
		\node [style=none] (109) at (0, 0.375) {};
		\node [style=none] (111) at (-0.5, -0.375) {};
		\node [style=black] (112) at (-0.25, 0.375) {};
		\node [style=none] (113) at (2, 0.75) {};
		\node [style=none] (114) at (-1, 0.75) {};
		\node [style=none] (115) at (-1, -0.75) {};
		\node [style=none] (116) at (2, -0.75) {};
		\node [style=none] (117) at (-1, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (109.center) to (107);
		\draw [bend left] (107) to (108.center);
		\draw (81.center) to (107);
		\draw (117.center) to (111.center);
		\draw (112) to (109.center);
		\draw (108.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cbString/comonoid_unit_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (2, 0) {};
		\node [style=label] (104) at (2.5, 0) {$A$};
		\node [style=label] (105) at (-1.5, 0) {$A$};
		\node [style=none] (113) at (2, 0.75) {};
		\node [style=none] (114) at (-1, 0.75) {};
		\node [style=none] (115) at (-1, -0.75) {};
		\node [style=none] (116) at (2, -0.75) {};
		\node [style=none] (117) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (117.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cbString/copier_nat_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox, scale=0.9] (107) at (0, 0) {$R$};
		\node [style=label] (110) at (-1.5, 0) {$U$};
		\node [style=none] (113) at (2, 0.75) {};
		\node [style=none] (114) at (-1, 0.75) {};
		\node [style=none] (115) at (-1, -0.75) {};
		\node [style=none] (116) at (2, -0.75) {};
		\node [style=none] (117) at (-1, 0) {};
		\node [style=label] (120) at (2.5, -0.375) {$V$};
		\node [style=black] (121) at (1, 0) {};
		\node [style=none] (122) at (1.5, -0.375) {};
		\node [style=none] (123) at (1.5, 0.375) {};
		\node [style=label] (124) at (2.5, 0.375) {$V$};
		\node [style=none] (125) at (2, -0.375) {};
		\node [style=none] (126) at (2, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (107) to (121);
		\draw (123.center) to (126.center);
		\draw (125.center) to (122.center);
		\draw (117.center) to (107);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cbString/copier_nat_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-1, 0) {};
		\node [style=label] (104) at (-1.5, 0) {$U$};
		\node [style=black] (112) at (0, 0) {};
		\node [style=label] (115) at (2.5, 0.375) {$V$};
		\node [style=label] (116) at (2.5, -0.375) {$V$};
		\node [style=none] (117) at (2, 0.375) {};
		\node [style=none] (118) at (2, -0.375) {};
		\node [style=none] (119) at (0.5, 0.375) {};
		\node [style=none] (120) at (0.5, -0.375) {};
		\node [style=bbox, scale=0.6] (121) at (1, 0.375) {$R$};
		\node [style=bbox, scale=0.6] (122) at (1, -0.375) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (81.center) to (112);
		\draw [bend left] (112) to (119.center);
		\draw [bend right] (112) to (120.center);
		\draw (120.center) to (122);
		\draw (122) to (118.center);
		\draw (117.center) to (121);
		\draw (121) to (119.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cbString/discharger_nat_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (113) at (2, 0.75) {};
		\node [style=none] (114) at (-1, 0.75) {};
		\node [style=none] (115) at (-1, -0.75) {};
		\node [style=none] (116) at (2, -0.75) {};
		\node [style=none] (117) at (-1, 0) {};
		\node [style=label] (118) at (-1.5, 0) {$U$};
		\node [style=black] (119) at (1.15, 0) {};
		\node [style=bbox, scale=0.9] (120) at (0, 0) {$R$};
		\node [style=label] (121) at (2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (120) to (119);
		\draw (120) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cbString/discharger_nat_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (113) at (2, 0.75) {};
		\node [style=none] (114) at (-1, 0.75) {};
		\node [style=none] (115) at (-1, -0.75) {};
		\node [style=none] (116) at (2, -0.75) {};
		\node [style=none] (117) at (-1, 0) {};
		\node [style=label] (118) at (-1.5, 0) {$U$};
		\node [style=black] (119) at (0.65, 0) {};
		\node [style=label] (121) at (2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (117.center) to (119);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cbString/empty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (113) at (1.25, 0.75) {};
		\node [style=none] (114) at (-0.25, 0.75) {};
		\node [style=none] (115) at (-0.25, -0.75) {};
		\node [style=none] (116) at (1.25, -0.75) {};
		\node [style=none] (120) at (-2.25, 0) {};
		\node [style=none] (122) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [dotted] (114.center)
			 to (113.center)
			 to (116.center)
			 to (115.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cbString/frob_center.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-1.5, -0.375) {$A$};
		\node [style=black] (107) at (0, 0) {};
		\node [style=none] (108) at (-0.5, -0.375) {};
		\node [style=none] (109) at (-0.5, 0.375) {};
		\node [style=label] (110) at (-1.5, 0.375) {$A$};
		\node [style=none] (113) at (2, 0.75) {};
		\node [style=none] (114) at (-1, 0.75) {};
		\node [style=none] (115) at (-1, -0.75) {};
		\node [style=none] (116) at (2, -0.75) {};
		\node [style=none] (117) at (-1, -0.375) {};
		\node [style=none] (118) at (-1, 0.375) {};
		\node [style=label] (120) at (2.5, -0.375) {$A$};
		\node [style=black] (121) at (1, 0) {};
		\node [style=none] (122) at (1.5, -0.375) {};
		\node [style=none] (123) at (1.5, 0.375) {};
		\node [style=label] (124) at (2.5, 0.375) {$A$};
		\node [style=none] (125) at (2, -0.375) {};
		\node [style=none] (126) at (2, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (109.center) to (107);
		\draw [bend left] (107) to (108.center);
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (107) to (121);
		\draw (123.center) to (126.center);
		\draw (125.center) to (122.center);
		\draw (108.center) to (117.center);
		\draw (118.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cbString/frob_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (1.25, 0.375) {};
		\node [style=label] (104) at (1.75, 0.375) {$X$};
		\node [style=black] (107) at (0.5, 0.375) {};
		\node [style=none] (109) at (0, 0.75) {};
		\node [style=label] (110) at (-1.75, 0.75) {$X$};
		\node [style=none] (111) at (-1.25, -0.375) {};
		\node [style=label] (112) at (-1.75, -0.375) {$X$};
		\node [style=black] (113) at (-0.5, -0.375) {};
		\node [style=none] (114) at (0, -0.75) {};
		\node [style=none] (115) at (0, 0) {};
		\node [style=none] (116) at (-1.25, 0.75) {};
		\node [style=none] (117) at (1.25, -0.75) {};
		\node [style=label] (118) at (1.75, -0.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (109.center) to (107);
		\draw (81.center) to (107);
		\draw [bend right] (115.center) to (113);
		\draw [bend right] (113) to (114.center);
		\draw (111.center) to (113);
		\draw (116.center) to (109.center);
		\draw (114.center) to (117.center);
		\draw [bend left] (107) to (115.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cbString/frob_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-1.25, 0.375) {};
		\node [style=label] (104) at (-1.75, 0.375) {$U$};
		\node [style=black] (107) at (-0.5, 0.375) {};
		\node [style=none] (109) at (0, 0.75) {};
		\node [style=label] (110) at (1.75, 0.75) {$U$};
		\node [style=none] (111) at (1.25, -0.375) {};
		\node [style=label] (112) at (1.75, -0.375) {$U$};
		\node [style=black] (113) at (0.5, -0.375) {};
		\node [style=none] (114) at (0, -0.75) {};
		\node [style=none] (115) at (0, 0) {};
		\node [style=none] (116) at (1.25, 0.75) {};
		\node [style=none] (117) at (-1.25, -0.75) {};
		\node [style=label] (118) at (-1.75, -0.75) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (109.center) to (107);
		\draw (81.center) to (107);
		\draw [bend left] (115.center) to (113);
		\draw [bend left] (113) to (114.center);
		\draw (111.center) to (113);
		\draw (116.center) to (109.center);
		\draw (114.center) to (117.center);
		\draw [bend right] (107) to (115.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cbString/monoid_assoc_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (79) at (2.25, 0.575) {$A$};
		\node [style=none] (81) at (-1.25, 0.15) {};
		\node [style=black] (100) at (0, 0.15) {};
		\node [style=none] (101) at (0.75, 0.525) {};
		\node [style=label] (104) at (-1.75, 0.15) {$A$};
		\node [style=label] (105) at (2.25, 0) {$A$};
		\node [style=black] (107) at (0.75, -0.25) {};
		\node [style=none] (108) at (1.25, 0.05) {};
		\node [style=none] (109) at (1.25, -0.55) {};
		\node [style=label] (110) at (2.25, -0.6) {$A$};
		\node [style=none] (111) at (1.75, 0.525) {};
		\node [style=none] (112) at (-1.25, 0.75) {};
		\node [style=none] (113) at (1.75, 0.75) {};
		\node [style=none] (114) at (1.75, -0.75) {};
		\node [style=none] (115) at (-1.25, -0.75) {};
		\node [style=none] (116) at (1.75, 0.05) {};
		\node [style=none] (117) at (1.75, -0.55) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (100) to (101.center);
		\draw (81.center) to (100);
		\draw [bend right=330] (109.center) to (107);
		\draw [bend left] (107) to (108.center);
		\draw [bend right=330] (107) to (100);
		\draw (101.center) to (111.center);
		\draw (108.center) to (116.center);
		\draw (117.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cbString/monoid_assoc_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (79) at (2.25, -0.575) {$A$};
		\node [style=none] (81) at (-1.25, -0.15) {};
		\node [style=black] (100) at (0, -0.15) {};
		\node [style=none] (101) at (0.75, -0.525) {};
		\node [style=label] (104) at (-1.75, -0.15) {$A$};
		\node [style=label] (105) at (2.25, 0) {$A$};
		\node [style=black] (107) at (0.75, 0.25) {};
		\node [style=none] (108) at (1.25, -0.05) {};
		\node [style=none] (109) at (1.25, 0.55) {};
		\node [style=label] (110) at (2.25, 0.6) {$A$};
		\node [style=none] (111) at (1.75, -0.525) {};
		\node [style=none] (112) at (-1.25, -0.75) {};
		\node [style=none] (113) at (1.75, -0.75) {};
		\node [style=none] (114) at (1.75, 0.75) {};
		\node [style=none] (115) at (-1.25, 0.75) {};
		\node [style=none] (116) at (1.75, -0.05) {};
		\node [style=none] (117) at (1.75, 0.55) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (100) to (101.center);
		\draw (81.center) to (100);
		\draw [bend left=330] (109.center) to (107);
		\draw [bend right] (107) to (108.center);
		\draw [bend left=330] (107) to (100);
		\draw (101.center) to (111.center);
		\draw (108.center) to (116.center);
		\draw (117.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cbString/monoid_comm_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-1, 0) {};
		\node [style=label] (104) at (-1.5, 0) {$A$};
		\node [style=label] (105) at (2.5, -0.375) {$A$};
		\node [style=black] (107) at (0, 0) {};
		\node [style=none] (108) at (0.5, -0.375) {};
		\node [style=none] (109) at (0.5, 0.375) {};
		\node [style=label] (110) at (2.5, 0.375) {$A$};
		\node [style=none] (111) at (1.5, -0.375) {};
		\node [style=none] (112) at (1.5, 0.375) {};
		\node [style=none] (113) at (-1, 0.75) {};
		\node [style=none] (114) at (2, 0.75) {};
		\node [style=none] (115) at (2, -0.75) {};
		\node [style=none] (116) at (-1, -0.75) {};
		\node [style=none] (117) at (2, -0.375) {};
		\node [style=none] (118) at (2, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (109.center) to (107);
		\draw [bend right] (107) to (108.center);
		\draw (81.center) to (107);
		\draw [in=180, out=0] (108.center) to (112.center);
		\draw [in=-180, out=0, looseness=1.25] (109.center) to (111.center);
		\draw (112.center) to (118.center);
		\draw (117.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cbString/monoid_comm_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-1, 0) {};
		\node [style=label] (104) at (-1.5, 0) {$A$};
		\node [style=label] (105) at (2.5, -0.375) {$A$};
		\node [style=black] (107) at (0.5, 0) {};
		\node [style=none] (108) at (1, -0.375) {};
		\node [style=none] (109) at (1, 0.375) {};
		\node [style=label] (110) at (2.5, 0.375) {$A$};
		\node [style=none] (111) at (1.5, -0.375) {};
		\node [style=none] (112) at (1.5, 0.375) {};
		\node [style=none] (113) at (-1, 0.75) {};
		\node [style=none] (114) at (2, 0.75) {};
		\node [style=none] (115) at (2, -0.75) {};
		\node [style=none] (116) at (-1, -0.75) {};
		\node [style=none] (117) at (2, -0.375) {};
		\node [style=none] (118) at (2, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (109.center) to (107);
		\draw [bend right] (107) to (108.center);
		\draw (81.center) to (107);
		\draw (112.center) to (118.center);
		\draw (117.center) to (111.center);
		\draw (112.center) to (109.center);
		\draw (108.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cbString/monoid_unit_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-1, 0) {};
		\node [style=label] (104) at (-1.5, 0) {$A$};
		\node [style=label] (105) at (2.5, -0.375) {$A$};
		\node [style=black] (107) at (0.5, 0) {};
		\node [style=none] (108) at (1, -0.375) {};
		\node [style=none] (109) at (1, 0.375) {};
		\node [style=none] (111) at (1.5, -0.375) {};
		\node [style=black] (112) at (1.25, 0.375) {};
		\node [style=none] (113) at (-1, 0.75) {};
		\node [style=none] (114) at (2, 0.75) {};
		\node [style=none] (115) at (2, -0.75) {};
		\node [style=none] (116) at (-1, -0.75) {};
		\node [style=none] (117) at (2, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (109.center) to (107);
		\draw [bend right] (107) to (108.center);
		\draw (81.center) to (107);
		\draw (117.center) to (111.center);
		\draw (112) to (109.center);
		\draw (108.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cbString/monoid_unit_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (2, 0) {};
		\node [style=label] (104) at (2.5, 0) {$A$};
		\node [style=label] (105) at (-1.5, 0) {$A$};
		\node [style=none] (113) at (2, 0.75) {};
		\node [style=none] (114) at (-1, 0.75) {};
		\node [style=none] (115) at (-1, -0.75) {};
		\node [style=none] (116) at (2, -0.75) {};
		\node [style=none] (117) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (117.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cbString/spec_frob_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (2, 0) {};
		\node [style=label] (104) at (2.5, 0) {$A$};
		\node [style=black] (107) at (1.1, 0) {};
		\node [style=none] (113) at (2, 0.75) {};
		\node [style=none] (114) at (-1, 0.75) {};
		\node [style=none] (115) at (-1, -0.75) {};
		\node [style=none] (116) at (2, -0.75) {};
		\node [style=none] (117) at (-1, 0) {};
		\node [style=label] (118) at (-1.5, 0) {$A$};
		\node [style=black] (119) at (-0.1, 0) {};
		\node [style=none] (120) at (0.5, -0.375) {};
		\node [style=none] (121) at (0.5, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (81.center) to (107);
		\draw [bend right] (121.center) to (119);
		\draw [bend right] (119) to (120.center);
		\draw (117.center) to (119);
		\draw [bend left] (121.center) to (107);
		\draw [bend left] (107) to (120.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cbString/symm_inv_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (2.5, -0.375) {$B$};
		\node [style=none] (108) at (0.75, -0.375) {};
		\node [style=none] (109) at (0.75, 0.375) {};
		\node [style=label] (110) at (2.5, 0.375) {$A$};
		\node [style=none] (111) at (1.75, -0.375) {};
		\node [style=none] (112) at (1.75, 0.375) {};
		\node [style=none] (113) at (-1, 0.75) {};
		\node [style=none] (114) at (2, 0.75) {};
		\node [style=none] (115) at (2, -0.75) {};
		\node [style=none] (116) at (-1, -0.75) {};
		\node [style=none] (117) at (2, -0.375) {};
		\node [style=none] (118) at (2, 0.375) {};
		\node [style=label] (119) at (-1.5, -0.375) {$B$};
		\node [style=label] (120) at (-1.5, 0.375) {$A$};
		\node [style=none] (121) at (-0.75, -0.375) {};
		\node [style=none] (122) at (-0.75, 0.375) {};
		\node [style=none] (123) at (0.25, -0.375) {};
		\node [style=none] (124) at (0.25, 0.375) {};
		\node [style=none] (125) at (-1, -0.375) {};
		\node [style=none] (126) at (-1, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (108.center) to (112.center);
		\draw [in=-180, out=0, looseness=1.25] (109.center) to (111.center);
		\draw (112.center) to (118.center);
		\draw (117.center) to (111.center);
		\draw (124.center) to (109.center);
		\draw (108.center) to (123.center);
		\draw [in=0, out=-180] (123.center) to (122.center);
		\draw [in=0, out=-180] (124.center) to (121.center);
		\draw (126.center) to (122.center);
		\draw (125.center) to (121.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cbString/symm_inv_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (2.5, -0.375) {$B$};
		\node [style=label] (110) at (2.5, 0.375) {$A$};
		\node [style=none] (113) at (-1, 0.75) {};
		\node [style=none] (114) at (2, 0.75) {};
		\node [style=none] (115) at (2, -0.75) {};
		\node [style=none] (116) at (-1, -0.75) {};
		\node [style=none] (117) at (2, -0.375) {};
		\node [style=none] (118) at (2, 0.375) {};
		\node [style=label] (119) at (-1.5, -0.375) {$B$};
		\node [style=label] (120) at (-1.5, 0.375) {$A$};
		\node [style=none] (125) at (-1, -0.375) {};
		\node [style=none] (126) at (-1, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (126.center) to (118.center);
		\draw (117.center) to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cbString/symm_nat_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (2.5, -0.375) {$V$};
		\node [style=label] (110) at (2.5, 0.325) {$W$};
		\node [style=none] (111) at (1.75, -0.475) {};
		\node [style=none] (112) at (1.75, 0.225) {};
		\node [style=none] (117) at (2, -0.475) {};
		\node [style=none] (118) at (2, 0.225) {};
		\node [style=label] (119) at (-1.5, -0.375) {$W$};
		\node [style=label] (120) at (-1.5, 0.325) {$U$};
		\node [style=none] (121) at (0.25, -0.475) {};
		\node [style=none] (122) at (0.25, 0.225) {};
		\node [style=none] (123) at (1.25, -0.475) {};
		\node [style=none] (124) at (1.25, 0.225) {};
		\node [style=none] (125) at (-0.25, -0.475) {};
		\node [style=none] (127) at (-1, -0.475) {};
		\node [style=none] (128) at (-1, 0.225) {};
		\node [style=bbox, scale=0.7] (129) at (-0.25, 0.175) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (112.center) to (118.center);
		\draw (117.center) to (111.center);
		\draw [in=0, out=-180] (123.center) to (122.center);
		\draw [in=0, out=-180] (124.center) to (121.center);
		\draw (125.center) to (121.center);
		\draw (124.center) to (112.center);
		\draw (123.center) to (111.center);
		\draw (125.center) to (127.center);
		\draw (128.center) to (122.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cbString/symm_nat_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (2.5, -0.35) {$V$};
		\node [style=label] (110) at (2.5, 0.35) {$W$};
		\node [style=none] (112) at (1.25, 0.45) {};
		\node [style=none] (117) at (2, -0.25) {};
		\node [style=none] (118) at (2, 0.45) {};
		\node [style=label] (119) at (-1.5, -0.375) {$W$};
		\node [style=label] (120) at (-1.5, 0.325) {$U$};
		\node [style=none] (121) at (-0.25, -0.25) {};
		\node [style=none] (122) at (-0.25, 0.45) {};
		\node [style=none] (123) at (0.75, -0.25) {};
		\node [style=none] (124) at (0.75, 0.45) {};
		\node [style=none] (125) at (-0.75, -0.25) {};
		\node [style=none] (127) at (-1, -0.25) {};
		\node [style=none] (128) at (-1, 0.45) {};
		\node [style=bbox, scale=0.7] (129) at (1.25, -0.2) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (112.center) to (118.center);
		\draw [in=0, out=-180] (123.center) to (122.center);
		\draw [in=0, out=-180] (124.center) to (121.center);
		\draw (125.center) to (121.center);
		\draw (124.center) to (112.center);
		\draw (125.center) to (127.center);
		\draw (122.center) to (128.center);
		\draw (123.center) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cblaws/Ldist/lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (121) at (3, 0) {};
		\node [style=none] (122) at (2.25, 0.75) {};
		\node [style=none] (123) at (2.25, -0.775) {};
		\node [style=label] (124) at (4.5, 0) {$Z$};
		\node [style=none] (141) at (4, 0) {};
		\node [style=stringbox] (142) at (1.5, 0.75) {$f\vphantom{g}$};
		\node [style=stringbox] (143) at (1.5, -0.775) {$g\vphantom{f}$};
		\node [style=black] (144) at (0, 0) {};
		\node [style=none] (145) at (0.75, 0.75) {};
		\node [style=none] (146) at (0.75, -0.775) {};
		\node [style=label] (147) at (-3, 0) {$X$};
		\node [style=stringbox] (149) at (-1.25, 0) {$h$};
		\node [style=none] (150) at (-2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (123.center) to (121);
		\draw [bend right=45] (121) to (122.center);
		\draw (141.center) to (121);
		\draw [bend left=45] (146.center) to (144);
		\draw [bend left=45] (144) to (145.center);
		\draw (122.center) to (142);
		\draw (142) to (145.center);
		\draw (146.center) to (143);
		\draw (143) to (123.center);
		\draw (144) to (149);
		\draw (149) to (150.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cblaws/Ldist/rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (121) at (2.75, 0) {};
		\node [style=none] (122) at (2, 0.75) {};
		\node [style=none] (123) at (2, -0.775) {};
		\node [style=label] (124) at (-3.5, 0) {$X$};
		\node [style=none] (141) at (3.75, 0) {};
		\node [style=stringbox] (142) at (1.25, 0.75) {$f\vphantom{g}$};
		\node [style=stringbox] (143) at (1.25, -0.775) {$g\vphantom{f}$};
		\node [style=black] (144) at (-2, 0) {};
		\node [style=none] (145) at (-1.25, 0.75) {};
		\node [style=none] (146) at (-1.25, -0.775) {};
		\node [style=label] (147) at (4.25, 0) {$Z$};
		\node [style=none] (150) at (-3, 0) {};
		\node [style=stringbox] (151) at (-0.5, 0.75) {$h$};
		\node [style=stringbox] (152) at (-0.5, -0.75) {$h$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (123.center) to (121);
		\draw [bend right=45] (121) to (122.center);
		\draw (141.center) to (121);
		\draw [bend left=45] (146.center) to (144);
		\draw [bend left=45] (144) to (145.center);
		\draw (122.center) to (142);
		\draw (142) to (145.center);
		\draw (146.center) to (143);
		\draw (143) to (123.center);
		\draw (150.center) to (144);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cblaws/Rdist/lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (121) at (-1.5, 0) {};
		\node [style=none] (122) at (-0.75, 0.75) {};
		\node [style=none] (123) at (-0.75, -0.775) {};
		\node [style=label] (124) at (-3, 0) {$X$};
		\node [style=none] (141) at (-2.5, 0) {};
		\node [style=stringbox] (142) at (0, 0.75) {$f\vphantom{g}$};
		\node [style=stringbox] (143) at (0, -0.775) {$g\vphantom{f}$};
		\node [style=black] (144) at (1.5, 0) {};
		\node [style=none] (145) at (0.75, 0.75) {};
		\node [style=none] (146) at (0.75, -0.775) {};
		\node [style=label] (147) at (4.5, 0) {$Z$};
		\node [style=stringbox] (149) at (2.75, 0) {$h$};
		\node [style=none] (150) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (123.center) to (121);
		\draw [bend left=45] (121) to (122.center);
		\draw (141.center) to (121);
		\draw [bend right=45] (146.center) to (144);
		\draw [bend right=45] (144) to (145.center);
		\draw (122.center) to (142);
		\draw (142) to (145.center);
		\draw (146.center) to (143);
		\draw (143) to (123.center);
		\draw (144) to (149);
		\draw (149) to (150.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cblaws/Rdist/rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (121) at (-2, 0) {};
		\node [style=none] (122) at (-1.25, 0.75) {};
		\node [style=none] (123) at (-1.25, -0.775) {};
		\node [style=label] (124) at (-3.5, 0) {$X$};
		\node [style=none] (141) at (-3, 0) {};
		\node [style=stringbox] (142) at (-0.5, 0.75) {$f\vphantom{g}$};
		\node [style=stringbox] (143) at (-0.5, -0.775) {$g\vphantom{f}$};
		\node [style=black] (144) at (2.75, 0) {};
		\node [style=none] (145) at (2, 0.75) {};
		\node [style=none] (146) at (2, -0.775) {};
		\node [style=label] (147) at (4.25, 0) {$Z$};
		\node [style=none] (150) at (3.75, 0) {};
		\node [style=stringbox] (151) at (1.25, 0.75) {$h$};
		\node [style=stringbox] (152) at (1.25, -0.75) {$h$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (123.center) to (121);
		\draw [bend left=45] (121) to (122.center);
		\draw (141.center) to (121);
		\draw [bend right=45] (146.center) to (144);
		\draw [bend right=45] (144) to (145.center);
		\draw (122.center) to (142);
		\draw (142) to (145.center);
		\draw (146.center) to (143);
		\draw (143) to (123.center);
		\draw (150.center) to (144);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cblaws/assoc/lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (121) at (0, 0.875) {};
		\node [style=none] (122) at (0.75, 1.5) {};
		\node [style=none] (123) at (0.75, 0.25) {};
		\node [style=label] (124) at (-2.75, 0) {$X$};
		\node [style=none] (125) at (1.75, 1.5) {};
		\node [style=none] (135) at (1.75, 0.25) {};
		\node [style=none] (141) at (0, 0.875) {};
		\node [style=stringbox, scale=0.8] (142) at (1.25, 1.5) {$f$};
		\node [style=stringbox, scale=0.8] (143) at (1.25, 0.25) {$g$};
		\node [style=black] (144) at (2.5, 0.875) {};
		\node [style=none] (145) at (1.75, 1.5) {};
		\node [style=none] (146) at (1.75, 0.25) {};
		\node [style=label] (147) at (5.25, 0) {$Y$};
		\node [style=none] (148) at (2.5, 0.875) {};
		\node [style=black] (149) at (-1.25, 0) {};
		\node [style=none] (150) at (0, 0.875) {};
		\node [style=none] (151) at (0, -1) {};
		\node [style=none] (152) at (-2.25, 0) {};
		\node [style=stringbox, scale=0.8] (153) at (1.25, -1) {$h$};
		\node [style=black] (155) at (3.75, 0) {};
		\node [style=none] (156) at (2.5, 0.875) {};
		\node [style=none] (157) at (2.5, -1) {};
		\node [style=none] (158) at (4.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (123.center) to (121);
		\draw [bend left] (121) to (122.center);
		\draw (122.center) to (125.center);
		\draw (135.center) to (123.center);
		\draw (141.center) to (121);
		\draw [bend right] (146.center) to (144);
		\draw [bend right] (144) to (145.center);
		\draw (148.center) to (144);
		\draw [bend left] (151.center) to (149);
		\draw [bend left] (149) to (150.center);
		\draw (152.center) to (149);
		\draw [bend right] (157.center) to (155);
		\draw [bend right] (155) to (156.center);
		\draw (158.center) to (155);
		\draw (151.center) to (153);
		\draw (153) to (157.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cblaws/assoc/rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (121) at (0, -0.875) {};
		\node [style=none] (122) at (0.75, -1.5) {};
		\node [style=none] (123) at (0.75, -0.25) {};
		\node [style=label] (124) at (-2.75, 0) {$X$};
		\node [style=none] (125) at (1.75, -1.5) {};
		\node [style=none] (135) at (1.75, -0.25) {};
		\node [style=none] (141) at (0, -0.875) {};
		\node [style=stringbox, scale=0.8] (142) at (1.25, -1.5) {$h$};
		\node [style=stringbox, scale=0.8] (143) at (1.25, -0.25) {$g$};
		\node [style=black] (144) at (2.5, -0.875) {};
		\node [style=none] (145) at (1.75, -1.5) {};
		\node [style=none] (146) at (1.75, -0.25) {};
		\node [style=label] (147) at (5.25, 0) {$Y$};
		\node [style=none] (148) at (2.5, -0.875) {};
		\node [style=black] (149) at (-1.25, 0) {};
		\node [style=none] (150) at (0, -0.875) {};
		\node [style=none] (151) at (0, 1) {};
		\node [style=none] (152) at (-2.25, 0) {};
		\node [style=stringbox, scale=0.8] (153) at (1.25, 1) {$f$};
		\node [style=black] (155) at (3.75, 0) {};
		\node [style=none] (156) at (2.5, -0.875) {};
		\node [style=none] (157) at (2.5, 1) {};
		\node [style=none] (158) at (4.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (122.center) to (125.center);
		\draw (135.center) to (123.center);
		\draw (141.center) to (121);
		\draw [bend left] (146.center) to (144);
		\draw [bend left] (144) to (145.center);
		\draw (148.center) to (144);
		\draw [bend right] (151.center) to (149);
		\draw [bend right] (149) to (150.center);
		\draw (152.center) to (149);
		\draw [bend left] (157.center) to (155);
		\draw [bend left] (155) to (156.center);
		\draw (158.center) to (155);
		\draw (151.center) to (153);
		\draw (153) to (157.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cblaws/opcomp/lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=stringbox] (107) at (0, 0) {$f$};
		\node [style=label] (120) at (4.75, 1) {$X$};
		\node [style=label] (124) at (-3, -1) {$Z$};
		\node [style=none] (126) at (2.5, 0) {};
		\node [style=none] (127) at (-0.75, 0) {};
		\node [style=none] (128) at (2.5, -1) {};
		\node [style=none] (129) at (-0.75, 1) {};
		\node [style=black] (130) at (3.25, -0.5) {};
		\node [style=black] (131) at (4, -0.5) {};
		\node [style=black] (132) at (-1.5, 0.5) {};
		\node [style=black] (133) at (-2.25, 0.5) {};
		\node [style=none] (134) at (4.25, 1) {};
		\node [style=none] (135) at (-2.5, -1) {};
		\node [style=stringbox] (136) at (1.75, 0) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (127.center) to (107);
		\draw (107) to (126.center);
		\draw (133) to (132);
		\draw [bend left] (132) to (129.center);
		\draw [bend right] (132) to (127.center);
		\draw [bend right] (128.center) to (130);
		\draw [bend left] (126.center) to (130);
		\draw (130) to (131);
		\draw (129.center) to (134.center);
		\draw (128.center) to (135.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cblaws/opcomp/rhs.tikz <==
% \begin{tikzpicture}
% 	\begin{pgfonlayer}{nodelayer}
% 		\node [style=stringbox] (107) at (0, 0) {$g$};
% 		\node [style=label] (120) at (9.25, 1) {$X$};
% 		\node [style=label] (124) at (-3, -1) {$Z$};
% 		\node [style=none] (126) at (0.75, 0) {};
% 		\node [style=none] (127) at (-0.75, 0) {};
% 		\node [style=none] (128) at (0.75, -1) {};
% 		\node [style=none] (129) at (-0.75, 1) {};
% 		\node [style=black] (130) at (1.5, -0.5) {};
% 		\node [style=black] (131) at (2.25, -0.5) {};
% 		\node [style=black] (132) at (-1.5, 0.5) {};
% 		\node [style=black] (133) at (-2.25, 0.5) {};
% 		\node [style=none] (134) at (2.5, 1) {};
% 		\node [style=none] (135) at (-2.5, -1) {};
% 		\node [style=stringbox] (136) at (6.25, 0) {$f$};
% 		\node [style=none] (137) at (7, 0) {};
% 		\node [style=none] (138) at (5.5, 0) {};
% 		\node [style=none] (139) at (7, -1) {};
% 		\node [style=none] (140) at (5.5, 1) {};
% 		\node [style=black] (141) at (7.75, -0.5) {};
% 		\node [style=black] (142) at (8.5, -0.5) {};
% 		\node [style=black] (143) at (4.75, 0.5) {};
% 		\node [style=black] (144) at (4, 0.5) {};
% 		\node [style=none] (145) at (8.75, 1) {};
% 		\node [style=none] (146) at (3.75, -1) {};
% 	\end{pgfonlayer}
% 	\begin{pgfonlayer}{edgelayer}
% 		\draw (127.center) to (107);
% 		\draw (107) to (126.center);
% 		\draw (133) to (132);
% 		\draw [bend left] (132) to (129.center);
% 		\draw [bend right] (132) to (127.center);
% 		\draw [bend right] (128.center) to (130);
% 		\draw [bend left] (126.center) to (130);
% 		\draw (130) to (131);
% 		\draw (129.center) to (134.center);
% 		\draw (128.center) to (135.center);
% 		\draw (138.center) to (136);
% 		\draw (136) to (137.center);
% 		\draw (144) to (143);
% 		\draw [bend left] (143) to (140.center);
% 		\draw [bend right] (143) to (138.center);
% 		\draw [bend right] (139.center) to (141);
% 		\draw [bend left] (137.center) to (141);
% 		\draw (141) to (142);
% 		\draw (140.center) to (145.center);
% 		\draw (139.center) to (146.center);
% 		\draw [in=-180, out=0, looseness=0.50] (134.center) to (146.center);
% 	\end{pgfonlayer}
% \end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bboxOp] (107) at (0, 0) {$g$};
		\node [style=label] (120) at (3.5, 0) {$X$};
		\node [style=label] (124) at (-1.75, 0) {$Z$};
		\node [style=none] (134) at (3, 0) {};
		\node [style=none] (135) at (-1.25, 0) {};
		\node [style=bboxOp] (136) at (1.75, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (135.center) to (107);
		\draw (107) to (136);
		\draw (136) to (134.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cblaws/opid/lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (120) at (1.75, 1) {$X$};
		\node [style=label] (124) at (-3, -1) {$X$};
		\node [style=none] (126) at (-0.75, 0) {};
		\node [style=none] (127) at (-0.75, 0) {};
		\node [style=none] (128) at (-0.75, -1) {};
		\node [style=none] (129) at (-0.75, 1) {};
		\node [style=black] (130) at (0, -0.5) {};
		\node [style=black] (131) at (0.75, -0.5) {};
		\node [style=black] (132) at (-1.5, 0.5) {};
		\node [style=black] (133) at (-2.25, 0.5) {};
		\node [style=none] (134) at (1.25, 1) {};
		\node [style=none] (135) at (-2.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (133) to (132);
		\draw [bend left] (132) to (129.center);
		\draw [bend right] (132) to (127.center);
		\draw [bend right] (128.center) to (130);
		\draw [bend left] (126.center) to (130);
		\draw (130) to (131);
		\draw (129.center) to (134.center);
		\draw (128.center) to (135.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cblaws/opop/lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bboxOp] (107) at (0, 0) {$f$};
		\node [style=label] (120) at (3, 1) {$Y$};
		\node [style=label] (124) at (-3, -1) {$X$};
		\node [style=none] (126) at (0.75, 0) {};
		\node [style=none] (127) at (-0.75, 0) {};
		\node [style=none] (128) at (0.75, -1) {};
		\node [style=none] (129) at (-0.75, 1) {};
		\node [style=black] (130) at (1.5, -0.5) {};
		\node [style=black] (131) at (2.25, -0.5) {};
		\node [style=black] (132) at (-1.5, 0.5) {};
		\node [style=black] (133) at (-2.25, 0.5) {};
		\node [style=none] (134) at (2.5, 1) {};
		\node [style=none] (135) at (-2.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (127.center) to (107);
		\draw (107) to (126.center);
		\draw (133) to (132);
		\draw [bend left] (132) to (129.center);
		\draw [bend right] (132) to (127.center);
		\draw [bend right] (128.center) to (130);
		\draw [bend left] (126.center) to (130);
		\draw (130) to (131);
		\draw (129.center) to (134.center);
		\draw (128.center) to (135.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cblaws/opper/lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=stringbox] (107) at (0, 0.75) {$f$};
		\node [style=label] (120) at (3.75, 2.75) {$X$};
		\node [style=none] (127) at (-1, 0.75) {};
		\node [style=none] (129) at (-1, 2.75) {};
		\node [style=black] (132) at (-2, 1.75) {};
		\node [style=black] (133) at (-2.75, 1.75) {};
		\node [style=none] (134) at (3.25, 2.75) {};
		\node [style=stringbox] (136) at (0, -0.75) {$g$};
		\node [style=none] (137) at (-0.75, -0.75) {};
		\node [style=none] (138) at (-0.5, 1.75) {};
		\node [style=black] (139) at (-2, 0.5) {};
		\node [style=black] (140) at (-2.75, 0.5) {};
		\node [style=label] (141) at (3.75, 1.75) {$Z$};
		\node [style=none] (142) at (3.25, 1.75) {};
		\node [style=label] (143) at (-3.75, -2.75) {$W$};
		\node [style=none] (144) at (1, -0.75) {};
		\node [style=none] (145) at (1, -2.75) {};
		\node [style=black] (146) at (2, -1.75) {};
		\node [style=black] (147) at (2.75, -1.75) {};
		\node [style=none] (148) at (-3.25, -2.75) {};
		\node [style=none] (149) at (0.75, 0.75) {};
		\node [style=none] (150) at (0.5, -1.75) {};
		\node [style=black] (151) at (2, -0.25) {};
		\node [style=black] (152) at (2.75, -0.25) {};
		\node [style=label] (153) at (-3.75, -1.75) {$Y$};
		\node [style=none] (154) at (-3.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (133) to (132);
		\draw [bend left=45] (132) to (129.center);
		\draw [bend right=45] (132) to (127.center);
		\draw (129.center) to (134.center);
		\draw (140) to (139);
		\draw [bend left=45] (139) to (138.center);
		\draw [bend right=45] (139) to (137.center);
		\draw (138.center) to (142.center);
		\draw (147) to (146);
		\draw [bend left=45] (146) to (145.center);
		\draw [bend right=45] (146) to (144.center);
		\draw (145.center) to (148.center);
		\draw (152) to (151);
		\draw [bend left=45] (151) to (150.center);
		\draw [bend right=45] (151) to (149.center);
		\draw (150.center) to (154.center);
		\draw (149.center) to (107);
		\draw (107) to (127.center);
		\draw (137.center) to (136);
		\draw (136) to (144.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cblaws/opper/rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bboxOp] (107) at (0, 0.75) {$f$};
		\node [style=label] (120) at (2, 0.75) {$X$};
		\node [style=none] (127) at (-1.5, 0.75) {};
		\node [style=bboxOp] (136) at (0, -0.75) {$g$};
		\node [style=none] (137) at (-1.5, -0.75) {};
		\node [style=label] (141) at (2, -0.75) {$Z$};
		\node [style=label] (143) at (-2, -0.75) {$W$};
		\node [style=none] (144) at (1.5, -0.75) {};
		\node [style=none] (149) at (1.5, 0.75) {};
		\node [style=label] (153) at (-2, 0.75) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (149.center) to (107);
		\draw (107) to (127.center);
		\draw (137.center) to (136);
		\draw (136) to (144.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cblaws/top/lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox] (107) at (0, 0) {$f$};
		\node [style=label] (120) at (-2, 0) {$X$};
		\node [style=label] (124) at (3.75, 0) {$Y$};
		\node [style=none] (127) at (-1.5, 0) {};
		\node [style=none] (128) at (3.25, 0) {};
		\node [style=black] (129) at (1.5, 0) {};
		\node [style=black] (130) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (127.center) to (107);
		\draw (130) to (128.center);
		\draw (107) to (129);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cblaws/top/rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox] (107) at (1.75, 0) {$f$};
		\node [style=label] (120) at (-2, 0) {$X$};
		\node [style=label] (124) at (3.75, 0) {$Y$};
		\node [style=none] (127) at (3.25, 0) {};
		\node [style=none] (128) at (-1.5, 0) {};
		\node [style=black] (129) at (0.25, 0) {};
		\node [style=black] (130) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (127.center) to (107);
		\draw (130) to (128.center);
		\draw (107) to (129);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cblaws/unit/lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (121) at (-1.5, 0) {};
		\node [style=none] (122) at (-0.75, 0.75) {};
		\node [style=black] (123) at (-0.75, -0.775) {};
		\node [style=label] (124) at (-3, 0) {$X$};
		\node [style=none] (141) at (-2.5, 0) {};
		\node [style=stringbox] (142) at (0, 0.75) {$f$};
		\node [style=black] (144) at (1.5, 0) {};
		\node [style=none] (145) at (0.75, 0.75) {};
		\node [style=black] (146) at (0.75, -0.775) {};
		\node [style=label] (147) at (3, 0) {$Y$};
		\node [style=none] (148) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (123) to (121);
		\draw [bend left=45] (121) to (122.center);
		\draw (141.center) to (121);
		\draw [bend right=45] (146) to (144);
		\draw [bend right=45] (144) to (145.center);
		\draw (148.center) to (144);
		\draw (122.center) to (142);
		\draw (142) to (145.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/comonoid_assoc_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-1, 0) {};
		\node [style=label] (3) at (-3, 0) {$A$};
		\node [style=black] (4) at (0.5, -1) {};
		\node [style=label] (5) at (2.5, 0) {$A$};
		\node [style=label] (6) at (2.5, -2) {$A$};
		\node [style=label] (9) at (2.5, 1) {$A$};
		\node [style=none] (10) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw [bend right] (4) to (6);
		\draw [bend left] (4) to (5);
		\draw (10.center) to (9);
		\draw [bend right] (10.center) to (0);
		\draw [bend right] (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/comonoid_assoc_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-1, -1) {};
		\node [style=label] (3) at (-3, -1) {$A$};
		\node [style=black] (4) at (0.5, 0) {};
		\node [style=label] (5) at (2.5, -1) {$A$};
		\node [style=label] (6) at (2.5, 1) {$A$};
		\node [style=label] (9) at (2.5, -2) {$A$};
		\node [style=none] (10) at (0.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw [bend left] (4) to (6);
		\draw [bend right] (4) to (5);
		\draw (10.center) to (9);
		\draw [bend left] (10.center) to (0);
		\draw [bend left] (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/comonoid_comm_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0, 0) {};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=none] (2) at (1.5, -1) {};
		\node [style=label] (3) at (-2, 0) {$A$};
		\node [style=label] (4) at (3.5, 1) {$A$};
		\node [style=label] (5) at (3.5, -1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw [bend right] (0) to (2.center);
		\draw [bend left] (0) to (1.center);
		\draw [in=-180, out=0, looseness=0.75] (2.center) to (4);
		\draw [in=180, out=0, looseness=0.75] (1.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/comonoid_unit_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0, 0) {};
		\node [style=label] (3) at (-2, 0) {$A$};
		\node [style=black] (4) at (1.5, 1) {};
		\node [style=none] (9) at (1.5, -1) {};
		\node [style=label] (10) at (2.25, -1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw [bend left] (0) to (4);
		\draw [bend right] (0) to (9.center);
		\draw (10) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/comonoidnat_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0, 0) {};
		\node [style=label] (3) at (-1.75, 0) {$Y$};
		\node [style=none] (6) at (3.5, 2.25) {};
		\node [style=none] (7) at (1.5, 0.25) {};
		\node [style=none] (8) at (1.5, 2.25) {};
		\node [style=none] (9) at (3.5, 0.25) {};
		\node [style=none] (10) at (2.5, 1.25) {$f$};
		\node [style=none] (11) at (3.5, 1.25) {};
		\node [style=none] (12) at (1.5, 1.25) {};
		\node [style=label] (13) at (5, 1.25) {$X$};
		\node [style=none] (14) at (3.5, -0.25) {};
		\node [style=none] (15) at (1.5, -2.25) {};
		\node [style=none] (16) at (1.5, -0.25) {};
		\node [style=none] (17) at (3.5, -2.25) {};
		\node [style=none] (18) at (2.5, -1.25) {$f$};
		\node [style=none] (19) at (3.5, -1.25) {};
		\node [style=none] (20) at (1.5, -1.25) {};
		\node [style=label] (21) at (5, -1.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw (13) to (11.center);
		\draw (11.center) to (6.center);
		\draw (6.center) to (8.center);
		\draw (8.center) to (12.center);
		\draw (12.center) to (7.center);
		\draw (7.center) to (9.center);
		\draw (9.center) to (11.center);
		\draw (21) to (19.center);
		\draw (19.center) to (14.center);
		\draw (14.center) to (16.center);
		\draw (16.center) to (20.center);
		\draw (20.center) to (15.center);
		\draw (15.center) to (17.center);
		\draw (17.center) to (19.center);
		\draw [bend left] (20.center) to (0);
		\draw [bend left] (0) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/comonoidnat_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (1.75, 0) {};
		\node [style=none] (1) at (3.25, 1) {};
		\node [style=none] (2) at (3.25, -1) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=label] (4) at (4, 1) {$X$};
		\node [style=label] (5) at (4, -1) {$X$};
		\node [style=none] (6) at (1, 1) {};
		\node [style=none] (7) at (1, -1) {};
		\node [style=none] (8) at (-1, -1) {};
		\node [style=none] (9) at (-1, 1) {};
		\node [style=none] (10) at (0, 0) {$f$};
		\node [style=none] (11) at (-1, 0) {};
		\node [style=label] (12) at (-2.5, 0) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [bend right] (0) to (2.center);
		\draw [bend left] (0) to (1.center);
		\draw (1.center) to (4);
		\draw (2.center) to (5);
		\draw (6.center) to (9.center);
		\draw (9.center) to (11.center);
		\draw (11.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (3.center);
		\draw (3.center) to (6.center);
		\draw (11.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/coreflexive/7/Cg.tikz <==
\begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-1, 0) {$X$};
		\node [style=none] (117) at (-0.5, 0) {};
		\node [style=label] (120) at (2.25, -0.375) {$X$};
		\node [style=black] (121) at (0, 0) {};
		\node [style=none] (122) at (0.5, -0.375) {};
		\node [style=none] (123) at (0.5, 0.375) {};
		\node [style=none] (125) at (1.75, -0.375) {};
		\node [style=bbox, scale=0.9] (127) at (1, 0.375) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (125.center) to (122.center);
		\draw (121) to (117.center);
		\draw (123.center) to (127);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/coreflexive/7/f.tikz <==
\begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-1.25, 0) {$X$};
		\node [style=label] (120) at (1.25, 0) {$X$};
		\node [style=none] (122) at (-0.75, 0) {};
		\node [style=none] (125) at (0.75, 0) {};
		\node [style=bbox, scale=0.9] (139) at (0, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (125.center) to (122.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/coreflexive/7/step1.tikz <==
\begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-1, 0) {$X$};
		\node [style=none] (117) at (-0.5, 0) {};
		\node [style=label] (120) at (2.25, -0.375) {$X$};
		\node [style=black] (121) at (0, 0) {};
		\node [style=none] (122) at (0.5, -0.375) {};
		\node [style=none] (123) at (0.5, 0.375) {};
		\node [style=none] (125) at (1.75, -0.375) {};
		\node [style=black] (127) at (1, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (125.center) to (122.center);
		\draw (121) to (117.center);
		\draw (123.center) to (127);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/coreflexive/7/step2.tikz <==
\begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-1, -0.375) {$X$};
		\node [style=black] (117) at (2, 0) {};
		\node [style=black] (121) at (1.25, 0) {};
		\node [style=none] (122) at (0.75, -0.375) {};
		\node [style=none] (123) at (0.75, 0.375) {};
		\node [style=none] (125) at (-0.5, -0.375) {};
		\node [style=bboxOp, scale=0.9] (127) at (0.25, 0.375) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (123.center) to (121);
		\draw [bend left] (121) to (122.center);
		\draw (125.center) to (122.center);
		\draw (121) to (117);
		\draw (123.center) to (127);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/coreflexive/7/step3.tikz <==
\begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-1, 0) {$X$};
		\node [style=none] (117) at (-0.5, 0) {};
		\node [style=label] (120) at (2.25, -0.375) {$X$};
		\node [style=black] (121) at (0, 0) {};
		\node [style=none] (122) at (0.5, -0.375) {};
		\node [style=none] (123) at (0.5, 0.375) {};
		\node [style=none] (125) at (1.75, -0.375) {};
		\node [style=bboxOp, scale=0.9] (127) at (1, 0.375) {$f$};
		\node [style=black] (128) at (1.75, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (125.center) to (122.center);
		\draw (121) to (117.center);
		\draw (123.center) to (127);
		\draw (128) to (127);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/coreflexive/7/step4.tikz <==
\begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-2.5, 0) {$X$};
		\node [style=none] (117) at (-2, 0) {};
		\node [style=label] (120) at (1.5, -0.375) {$X$};
		\node [style=black] (121) at (0, 0) {};
		\node [style=none] (122) at (0.5, -0.375) {};
		\node [style=none] (123) at (0.5, 0.375) {};
		\node [style=none] (125) at (1, -0.375) {};
		\node [style=black] (128) at (1, 0.375) {};
		\node [style=bbox, scale=0.9] (129) at (-1, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (125.center) to (122.center);
		\draw (121) to (117.center);
		\draw (123.center) to (128);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/coreflexive/ROpcocopy.tikz <==
\begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bboxOp, scale=0.9] (107) at (1, 0) {$f$};
		\node [style=label] (110) at (2.25, 0) {$X$};
		\node [style=none] (117) at (1.75, 0) {};
		\node [style=label] (120) at (-1, -0.375) {$X$};
		\node [style=black] (121) at (0.25, 0) {};
		\node [style=none] (122) at (-0.25, -0.375) {};
		\node [style=none] (123) at (-0.25, 0.375) {};
		\node [style=label] (124) at (-1, 0.375) {$X$};
		\node [style=none] (125) at (-0.5, -0.375) {};
		\node [style=none] (126) at (-0.5, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (123.center) to (121);
		\draw [bend left] (121) to (122.center);
		\draw (107) to (121);
		\draw (123.center) to (126.center);
		\draw (125.center) to (122.center);
		\draw (117.center) to (107);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/coreflexive/ROpcopy.tikz <==
\begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bboxOp, scale=0.9] (107) at (0.25, 0) {$f$};
		\node [style=label] (110) at (-1, 0) {$X$};
		\node [style=none] (117) at (-0.5, 0) {};
		\node [style=label] (120) at (2.25, -0.375) {$X$};
		\node [style=black] (121) at (1, 0) {};
		\node [style=none] (122) at (1.5, -0.375) {};
		\node [style=none] (123) at (1.5, 0.375) {};
		\node [style=label] (124) at (2.25, 0.375) {$X$};
		\node [style=none] (125) at (1.75, -0.375) {};
		\node [style=none] (126) at (1.75, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (107) to (121);
		\draw (123.center) to (126.center);
		\draw (125.center) to (122.center);
		\draw (117.center) to (107);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/coreflexive/Rcocopy.tikz <==
\begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox, scale=0.9] (107) at (1, 0) {$f$};
		\node [style=label] (110) at (2.25, 0) {$X$};
		\node [style=none] (117) at (1.75, 0) {};
		\node [style=label] (120) at (-1, -0.375) {$X$};
		\node [style=black] (121) at (0.25, 0) {};
		\node [style=none] (122) at (-0.25, -0.375) {};
		\node [style=none] (123) at (-0.25, 0.375) {};
		\node [style=label] (124) at (-1, 0.375) {$X$};
		\node [style=none] (125) at (-0.5, -0.375) {};
		\node [style=none] (126) at (-0.5, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (123.center) to (121);
		\draw [bend left] (121) to (122.center);
		\draw (107) to (121);
		\draw (123.center) to (126.center);
		\draw (125.center) to (122.center);
		\draw (117.center) to (107);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/coreflexive/Rcopy.tikz <==
\begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox, scale=0.9] (107) at (0.25, 0) {$f$};
		\node [style=label] (110) at (-1, 0) {$X$};
		\node [style=none] (117) at (-0.5, 0) {};
		\node [style=label] (120) at (2.25, -0.375) {$X$};
		\node [style=black] (121) at (1, 0) {};
		\node [style=none] (122) at (1.5, -0.375) {};
		\node [style=none] (123) at (1.5, 0.375) {};
		\node [style=label] (124) at (2.25, 0.375) {$X$};
		\node [style=none] (125) at (1.75, -0.375) {};
		\node [style=none] (126) at (1.75, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (107) to (121);
		\draw (123.center) to (126.center);
		\draw (125.center) to (122.center);
		\draw (117.center) to (107);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/coreflexive/cocopyR.tikz <==
\begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (2.25, 0) {$X$};
		\node [style=none] (117) at (1.75, 0) {};
		\node [style=label] (120) at (-1, -0.375) {$X$};
		\node [style=black] (121) at (1.25, 0) {};
		\node [style=none] (122) at (0.75, -0.375) {};
		\node [style=none] (123) at (0.75, 0.375) {};
		\node [style=label] (124) at (-1, 0.375) {$X$};
		\node [style=none] (125) at (-0.5, -0.375) {};
		\node [style=none] (126) at (-0.5, 0.375) {};
		\node [style=bbox, scale=0.9] (127) at (0.25, 0.375) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (123.center) to (121);
		\draw [bend left] (121) to (122.center);
		\draw (123.center) to (126.center);
		\draw (125.center) to (122.center);
		\draw (121) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/coreflexive/cocopyROp.tikz <==
\begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (2.25, 0) {$X$};
		\node [style=none] (117) at (1.75, 0) {};
		\node [style=label] (120) at (-1, -0.375) {$X$};
		\node [style=black] (121) at (1.25, 0) {};
		\node [style=none] (122) at (0.75, -0.375) {};
		\node [style=none] (123) at (0.75, 0.375) {};
		\node [style=label] (124) at (-1, 0.375) {$X$};
		\node [style=none] (125) at (-0.5, -0.375) {};
		\node [style=none] (126) at (-0.5, 0.375) {};
		\node [style=bboxOp, scale=0.9] (127) at (0.25, 0.375) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (123.center) to (121);
		\draw [bend left] (121) to (122.center);
		\draw (123.center) to (126.center);
		\draw (125.center) to (122.center);
		\draw (121) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/coreflexive/copyR.tikz <==
\begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-1, 0) {$X$};
		\node [style=none] (117) at (-0.5, 0) {};
		\node [style=label] (120) at (2.25, -0.375) {$X$};
		\node [style=black] (121) at (0, 0) {};
		\node [style=none] (122) at (0.5, -0.375) {};
		\node [style=none] (123) at (0.5, 0.375) {};
		\node [style=label] (124) at (2.25, 0.375) {$X$};
		\node [style=none] (125) at (1.75, -0.375) {};
		\node [style=none] (126) at (1.75, 0.375) {};
		\node [style=bbox, scale=0.9] (127) at (1, 0.375) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (123.center) to (126.center);
		\draw (125.center) to (122.center);
		\draw (121) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/coreflexive/copyROp.tikz <==
\begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-1, 0) {$X$};
		\node [style=none] (117) at (-0.5, 0) {};
		\node [style=label] (120) at (2.25, -0.375) {$X$};
		\node [style=black] (121) at (0, 0) {};
		\node [style=none] (122) at (0.5, -0.375) {};
		\node [style=none] (123) at (0.5, 0.375) {};
		\node [style=label] (124) at (2.25, 0.375) {$X$};
		\node [style=none] (125) at (1.75, -0.375) {};
		\node [style=none] (126) at (1.75, 0.375) {};
		\node [style=bboxOp, scale=0.9] (127) at (1, 0.375) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (123.center) to (126.center);
		\draw (125.center) to (122.center);
		\draw (121) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/counitnat_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (3) at (2, 0) {};
		\node [style=none] (6) at (-1, 1) {};
		\node [style=none] (7) at (1, -1) {};
		\node [style=none] (8) at (1, 1) {};
		\node [style=none] (9) at (-1, -1) {};
		\node [style=none] (10) at (0, 0) {$f$};
		\node [style=none] (11) at (-1, 0) {};
		\node [style=none] (12) at (1, 0) {};
		\node [style=label] (13) at (-2.5, 0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (11.center);
		\draw (11.center) to (6.center);
		\draw (6.center) to (8.center);
		\draw (8.center) to (12.center);
		\draw (12.center) to (7.center);
		\draw (7.center) to (9.center);
		\draw (9.center) to (11.center);
		\draw (12.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/empty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.75) {};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (0.75, -0.75) {};
		\node [style=none] (5) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dotted] (5.center)
			 to (4.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/equivunif/EU1_lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-2.25, 0) {};
		\node [style=label] (36) at (-3, 0) {$X$};
		\node [style=none] (37) at (-1.5, 0.5) {};
		\node [style=none] (38) at (-1.5, -0.5) {};
		\node [style=none] (39) at (-1.5, 0) {};
		\node [style=none] (40) at (-0.5, 0) {};
		\node [style=none] (41) at (-0.5, -0.5) {};
		\node [style=none] (42) at (-0.5, 0.5) {};
		\node [style=stringbox] (43) at (-1, 0) {$f$};
		\node [style=none] (45) at (2.25, 0) {};
		\node [style=label] (46) at (3, 0) {$Y$};
		\node [style=none] (48) at (0.5, 0.5) {};
		\node [style=none] (49) at (0.5, -0.5) {};
		\node [style=none] (50) at (0.5, 0) {};
		\node [style=none] (51) at (1.5, 0) {};
		\node [style=none] (52) at (1.5, -0.5) {};
		\node [style=none] (53) at (1.5, 0.5) {};
		\node [style=stringbox] (54) at (1, 0) {$r\vphantom{f}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (39.center);
		\draw (51.center) to (45.center);
		\draw (40.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/equivunif/EU1_rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-2.25, 0) {};
		\node [style=label] (36) at (-3, 0) {$X$};
		\node [style=none] (37) at (-1.5, 0.5) {};
		\node [style=none] (38) at (-1.5, -0.5) {};
		\node [style=none] (39) at (-1.5, 0) {};
		\node [style=none] (40) at (-0.5, 0) {};
		\node [style=none] (41) at (-0.5, -0.5) {};
		\node [style=none] (42) at (-0.5, 0.5) {};
		\node [style=stringbox] (43) at (-1, 0) {$r\vphantom{f}$};
		\node [style=none] (45) at (2.25, 0) {};
		\node [style=label] (46) at (3, 0) {$Y$};
		\node [style=none] (48) at (0.5, 0.5) {};
		\node [style=none] (49) at (0.5, -0.5) {};
		\node [style=none] (50) at (0.5, 0) {};
		\node [style=none] (51) at (1.5, 0) {};
		\node [style=none] (52) at (1.5, -0.5) {};
		\node [style=none] (53) at (1.5, 0.5) {};
		\node [style=stringbox] (54) at (1, 0) {$g\vphantom{f}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (39.center);
		\draw (51.center) to (45.center);
		\draw (40.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fbAx/coherence/cocopierLhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (1, 0) {};
		\node [style=black] (7) at (0, 0) {};
		\node [style=label] (8) at (2.25, 0) {$X \perG Y$};
		\node [style=label] (9) at (-2.5, 0.575) {$X \perG Y$};
		\node [style=none] (10) at (-0.75, 0.575) {};
		\node [style=none] (11) at (-0.75, -0.575) {};
		\node [style=label] (12) at (-2.5, -0.575) {$X \perG Y$};
		\node [style=none] (13) at (-1.25, 0.575) {};
		\node [style=none] (14) at (-1.25, -0.575) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7);
		\draw [bend right] (7) to (10.center);
		\draw [bend left] (7) to (11.center);
		\draw (10.center) to (13.center);
		\draw (14.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fbAx/coherence/cocopierRhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (2, 1.125) {};
		\node [style=black] (7) at (1, 1.125) {};
		\node [style=label] (8) at (2.5, 1.125) {$X$};
		\node [style=label] (9) at (-1.75, 1.7) {$X$};
		\node [style=none] (10) at (0.25, 1.7) {};
		\node [style=none] (11) at (0.25, 0.55) {};
		\node [style=label] (12) at (-1.75, 0.55) {$Y$};
		\node [style=none] (13) at (-1.25, 1.7) {};
		\node [style=none] (14) at (-1.25, 0.55) {};
		\node [style=none] (15) at (2, -1.125) {};
		\node [style=black] (16) at (1, -1.125) {};
		\node [style=label] (17) at (2.5, -1.125) {$Y$};
		\node [style=label] (18) at (-1.75, -0.55) {$X$};
		\node [style=none] (19) at (0.25, -0.55) {};
		\node [style=none] (20) at (0.25, -1.7) {};
		\node [style=label] (21) at (-1.75, -1.7) {$Y$};
		\node [style=none] (22) at (-1.25, -0.55) {};
		\node [style=none] (23) at (-1.25, -1.7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7);
		\draw [bend right] (7) to (10.center);
		\draw [bend left] (7) to (11.center);
		\draw (10.center) to (13.center);
		\draw (15.center) to (16);
		\draw [bend right] (16) to (19.center);
		\draw [bend left] (16) to (20.center);
		\draw (23.center) to (20.center);
		\draw [in=0, out=180] (19.center) to (14.center);
		\draw [in=0, out=180] (11.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fbAx/coherence/codischargerLhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.25, 0) {};
		\node [style=black] (7) at (-2.25, 0) {};
		\node [style=label] (8) at (0, 0) {$X \perG Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fbAx/coherence/codischargerRhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-0.75, 0.625) {};
		\node [style=black] (7) at (-1.75, 0.625) {};
		\node [style=label] (8) at (-0.25, 0.625) {$X$};
		\node [style=none] (15) at (-0.75, -0.625) {};
		\node [style=black] (16) at (-1.75, -0.625) {};
		\node [style=label] (17) at (-0.25, -0.625) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7);
		\draw (15.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fbAx/coherence/copierLhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.25, 0) {};
		\node [style=black] (7) at (-0.25, 0) {};
		\node [style=label] (8) at (-2.5, 0) {$X \perG Y$};
		\node [style=label] (9) at (2.25, 0.575) {$X \perG Y$};
		\node [style=none] (10) at (0.5, 0.575) {};
		\node [style=none] (11) at (0.5, -0.575) {};
		\node [style=label] (12) at (2.25, -0.575) {$X \perG Y$};
		\node [style=none] (13) at (1, 0.575) {};
		\node [style=none] (14) at (1, -0.575) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7);
		\draw [bend left] (7) to (10.center);
		\draw [bend right] (7) to (11.center);
		\draw (10.center) to (13.center);
		\draw (14.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fbAx/coherence/copierRhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.25, 1.125) {};
		\node [style=black] (7) at (-0.25, 1.125) {};
		\node [style=label] (8) at (-1.75, 1.125) {$X$};
		\node [style=label] (9) at (2.5, 1.7) {$X$};
		\node [style=none] (10) at (0.5, 1.7) {};
		\node [style=none] (11) at (0.5, 0.55) {};
		\node [style=label] (12) at (2.5, 0.55) {$Y$};
		\node [style=none] (13) at (2, 1.7) {};
		\node [style=none] (14) at (2, 0.55) {};
		\node [style=none] (15) at (-1.25, -1.125) {};
		\node [style=black] (16) at (-0.25, -1.125) {};
		\node [style=label] (17) at (-1.75, -1.125) {$Y$};
		\node [style=label] (18) at (2.5, -0.55) {$X$};
		\node [style=none] (19) at (0.5, -0.55) {};
		\node [style=none] (20) at (0.5, -1.7) {};
		\node [style=label] (21) at (2.5, -1.7) {$Y$};
		\node [style=none] (22) at (2, -0.55) {};
		\node [style=none] (23) at (2, -1.7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7);
		\draw [bend left] (7) to (10.center);
		\draw [bend right] (7) to (11.center);
		\draw (10.center) to (13.center);
		\draw (15.center) to (16);
		\draw [bend left] (16) to (19.center);
		\draw [bend right] (16) to (20.center);
		\draw (23.center) to (20.center);
		\draw [in=-180, out=0] (19.center) to (14.center);
		\draw [in=-180, out=0] (11.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fbAx/coherence/dischargerLhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.25, 0) {};
		\node [style=black] (7) at (-0.25, 0) {};
		\node [style=label] (8) at (-2.5, 0) {$X \perG Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fbAx/coherence/dischargerRhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.25, 0.625) {};
		\node [style=black] (7) at (-0.25, 0.625) {};
		\node [style=label] (8) at (-1.75, 0.625) {$X$};
		\node [style=none] (15) at (-1.25, -0.625) {};
		\node [style=black] (16) at (-0.25, -0.625) {};
		\node [style=label] (17) at (-1.75, -0.625) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7);
		\draw (15.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fbAx/comonoid/assoc/lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (120) at (3, 1.25) {$X$};
		\node [style=black] (121) at (0, 0) {};
		\node [style=none] (122) at (0.75, -0.625) {};
		\node [style=none] (123) at (0.75, 0.625) {};
		\node [style=label] (124) at (-1.5, 0) {$X$};
		\node [style=none] (125) at (2.5, -0.625) {};
		\node [style=none] (127) at (-1, 0) {};
		\node [style=black] (128) at (1.5, 0.625) {};
		\node [style=none] (129) at (2.25, 0) {};
		\node [style=none] (130) at (2.25, 1.25) {};
		\node [style=none] (131) at (2.5, 0) {};
		\node [style=none] (132) at (2.5, 1.25) {};
		\node [style=label] (133) at (3, 0.075) {$X$};
		\node [style=label] (134) at (3, -0.7) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (125.center) to (122.center);
		\draw (127.center) to (121);
		\draw [bend right] (130.center) to (128);
		\draw [bend right] (128) to (129.center);
		\draw (130.center) to (132.center);
		\draw (131.center) to (129.center);
		\draw (123.center) to (128);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fbAx/comonoid/assoc/rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (120) at (3, -0.625) {$X$};
		\node [style=black] (121) at (0, 0.625) {};
		\node [style=none] (122) at (0.75, 1.25) {};
		\node [style=none] (123) at (0.75, 0) {};
		\node [style=label] (124) at (-1.5, 0.625) {$X$};
		\node [style=none] (125) at (2.5, 1.25) {};
		\node [style=none] (127) at (-1, 0.625) {};
		\node [style=black] (128) at (1.5, 0) {};
		\node [style=none] (129) at (2.25, 0.625) {};
		\node [style=none] (130) at (2.25, -0.625) {};
		\node [style=none] (131) at (2.5, 0.625) {};
		\node [style=none] (132) at (2.5, -0.625) {};
		\node [style=label] (133) at (3, 0.55) {$X$};
		\node [style=label] (134) at (3, 1.325) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (123.center) to (121);
		\draw [bend left] (121) to (122.center);
		\draw (125.center) to (122.center);
		\draw (127.center) to (121);
		\draw [bend left] (130.center) to (128);
		\draw [bend left] (128) to (129.center);
		\draw (130.center) to (132.center);
		\draw (131.center) to (129.center);
		\draw (123.center) to (128);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fbAx/comonoid/comm/lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (121) at (0, 0) {};
		\node [style=none] (122) at (0.75, 0.625) {};
		\node [style=none] (123) at (0.75, -0.625) {};
		\node [style=label] (124) at (-1.5, 0) {$X$};
		\node [style=none] (125) at (2.5, 0.625) {};
		\node [style=none] (127) at (-1, 0) {};
		\node [style=label] (134) at (3, 0.625) {$X$};
		\node [style=none] (135) at (2.5, -0.625) {};
		\node [style=none] (136) at (1, -0.625) {};
		\node [style=none] (137) at (1, 0.625) {};
		\node [style=none] (138) at (2.25, -0.625) {};
		\node [style=none] (139) at (2.25, 0.625) {};
		\node [style=label] (140) at (3, -0.625) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (123.center) to (121);
		\draw [bend left] (121) to (122.center);
		\draw (127.center) to (121);
		\draw [in=180, out=0, looseness=0.75] (137.center) to (138.center);
		\draw [in=0, out=-180, looseness=0.75] (139.center) to (136.center);
		\draw (122.center) to (137.center);
		\draw (135.center) to (138.center);
		\draw (125.center) to (139.center);
		\draw (136.center) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fbAx/comonoid/comm/rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (121) at (0, 0) {};
		\node [style=none] (122) at (0.75, 0.625) {};
		\node [style=none] (123) at (0.75, -0.625) {};
		\node [style=label] (124) at (-1.5, 0) {$X$};
		\node [style=none] (125) at (1.25, 0.625) {};
		\node [style=none] (127) at (-1, 0) {};
		\node [style=label] (134) at (1.75, 0.625) {$X$};
		\node [style=none] (135) at (1.25, -0.625) {};
		\node [style=label] (140) at (1.75, -0.625) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (123.center) to (121);
		\draw [bend left] (121) to (122.center);
		\draw (127.center) to (121);
		\draw (122.center) to (125.center);
		\draw (135.center) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fbAx/comonoid/nat/copy/lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (121) at (0, 0) {};
		\node [style=none] (122) at (0.75, 0.625) {};
		\node [style=none] (123) at (0.75, -0.625) {};
		\node [style=label] (124) at (-3.5, 0) {$X$};
		\node [style=none] (125) at (1.25, 0.625) {};
		\node [style=label] (134) at (1.75, 0.625) {$Y$};
		\node [style=none] (135) at (1.25, -0.625) {};
		\node [style=label] (140) at (1.75, -0.625) {$Y$};
		\node [style=none] (141) at (-3, 0) {};
		\node [style=stringbox] (142) at (-1.5, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (123.center) to (121);
		\draw [bend left] (121) to (122.center);
		\draw (122.center) to (125.center);
		\draw (135.center) to (123.center);
		\draw (141.center) to (142);
		\draw (142) to (121);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fbAx/comonoid/nat/copy/rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (121) at (0.25, 0) {};
		\node [style=none] (122) at (1, 0.625) {};
		\node [style=none] (123) at (1, -0.625) {};
		\node [style=label] (124) at (-1.25, 0) {$X$};
		\node [style=none] (125) at (3, 0.625) {};
		\node [style=label] (134) at (3.5, 0.625) {$Y$};
		\node [style=none] (135) at (3, -0.625) {};
		\node [style=label] (140) at (3.5, -0.625) {$Y$};
		\node [style=none] (141) at (-0.75, 0) {};
		\node [style=stringbox, scale=0.8] (142) at (2, 0.625) {$f$};
		\node [style=stringbox, scale=0.8] (143) at (2, -0.625) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (123.center) to (121);
		\draw [bend left] (121) to (122.center);
		\draw (122.center) to (125.center);
		\draw (135.center) to (123.center);
		\draw (141.center) to (121);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fbAx/comonoid/nat/discard/lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (121) at (0, 0) {};
		\node [style=label] (124) at (-3.5, 0) {$X$};
		\node [style=none] (141) at (-3, 0) {};
		\node [style=stringbox] (142) at (-1.5, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (141.center) to (142);
		\draw (142) to (121);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fbAx/comonoid/nat/discard/rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (121) at (-1.5, 0) {};
		\node [style=label] (124) at (-3.5, 0) {$X$};
		\node [style=none] (141) at (-3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (141.center) to (121);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fbAx/comonoid/unit/lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (121) at (0, 0) {};
		\node [style=none] (122) at (0.75, 0.625) {};
		\node [style=none] (123) at (0.75, -0.625) {};
		\node [style=label] (124) at (-1.5, 0) {$X$};
		\node [style=black] (125) at (1, 0.625) {};
		\node [style=none] (127) at (-1, 0) {};
		\node [style=none] (135) at (1.25, -0.625) {};
		\node [style=label] (140) at (1.75, -0.625) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (123.center) to (121);
		\draw [bend left] (121) to (122.center);
		\draw (127.center) to (121);
		\draw (122.center) to (125);
		\draw (135.center) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fbAx/comonoid/unit/rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (-1, 0) {};
		\node [style=label] (124) at (-1.5, 0) {$X$};
		\node [style=none] (135) at (1, 0) {};
		\node [style=label] (140) at (1.5, 0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (135.center) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fbAx/monoid/assoc/lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (120) at (-1.5, 1.25) {$X$};
		\node [style=black] (121) at (1.5, 0) {};
		\node [style=none] (122) at (0.75, -0.625) {};
		\node [style=none] (123) at (0.75, 0.625) {};
		\node [style=label] (124) at (3, 0) {$X$};
		\node [style=none] (125) at (-1, -0.625) {};
		\node [style=none] (127) at (2.5, 0) {};
		\node [style=black] (128) at (0, 0.625) {};
		\node [style=none] (129) at (-0.75, 0) {};
		\node [style=none] (130) at (-0.75, 1.25) {};
		\node [style=none] (131) at (-1, 0) {};
		\node [style=none] (132) at (-1, 1.25) {};
		\node [style=label] (133) at (-1.5, 0.075) {$X$};
		\node [style=label] (134) at (-1.5, -0.7) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (123.center) to (121);
		\draw [bend left] (121) to (122.center);
		\draw (125.center) to (122.center);
		\draw (127.center) to (121);
		\draw [bend left] (130.center) to (128);
		\draw [bend left] (128) to (129.center);
		\draw (130.center) to (132.center);
		\draw (131.center) to (129.center);
		\draw (123.center) to (128);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fbAx/monoid/assoc/rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (120) at (-1.5, -0.625) {$X$};
		\node [style=black] (121) at (1.5, 0.625) {};
		\node [style=none] (122) at (0.75, 1.25) {};
		\node [style=none] (123) at (0.75, 0) {};
		\node [style=label] (124) at (3, 0.625) {$X$};
		\node [style=none] (125) at (-1, 1.25) {};
		\node [style=none] (127) at (2.5, 0.625) {};
		\node [style=black] (128) at (0, 0) {};
		\node [style=none] (129) at (-0.75, 0.625) {};
		\node [style=none] (130) at (-0.75, -0.625) {};
		\node [style=none] (131) at (-1, 0.625) {};
		\node [style=none] (132) at (-1, -0.625) {};
		\node [style=label] (133) at (-1.5, 0.55) {$X$};
		\node [style=label] (134) at (-1.5, 1.325) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (125.center) to (122.center);
		\draw (127.center) to (121);
		\draw [bend right] (130.center) to (128);
		\draw [bend right] (128) to (129.center);
		\draw (130.center) to (132.center);
		\draw (131.center) to (129.center);
		\draw (123.center) to (128);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fbAx/monoid/comm/lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (121) at (1.5, 0) {};
		\node [style=none] (122) at (0.75, 0.625) {};
		\node [style=none] (123) at (0.75, -0.625) {};
		\node [style=label] (124) at (3, 0) {$X$};
		\node [style=none] (125) at (-1, 0.625) {};
		\node [style=none] (127) at (2.5, 0) {};
		\node [style=label] (134) at (-1.5, 0.625) {$X$};
		\node [style=none] (135) at (-1, -0.625) {};
		\node [style=none] (136) at (0.5, -0.625) {};
		\node [style=none] (137) at (0.5, 0.625) {};
		\node [style=none] (138) at (-0.75, -0.625) {};
		\node [style=none] (139) at (-0.75, 0.625) {};
		\node [style=label] (140) at (-1.5, -0.625) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (127.center) to (121);
		\draw [in=0, out=180, looseness=0.75] (137.center) to (138.center);
		\draw [in=180, out=0, looseness=0.75] (139.center) to (136.center);
		\draw (122.center) to (137.center);
		\draw (135.center) to (138.center);
		\draw (125.center) to (139.center);
		\draw (136.center) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fbAx/monoid/comm/rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (121) at (0.25, 0) {};
		\node [style=none] (122) at (-0.5, 0.625) {};
		\node [style=none] (123) at (-0.5, -0.625) {};
		\node [style=label] (124) at (1.75, 0) {$X$};
		\node [style=none] (125) at (-1, 0.625) {};
		\node [style=none] (127) at (1.25, 0) {};
		\node [style=label] (134) at (-1.5, 0.625) {$X$};
		\node [style=none] (135) at (-1, -0.625) {};
		\node [style=label] (140) at (-1.5, -0.625) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (127.center) to (121);
		\draw (122.center) to (125.center);
		\draw (135.center) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fbAx/monoid/nat/copy/lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (121) at (-1.75, 0) {};
		\node [style=none] (122) at (-2.5, 0.625) {};
		\node [style=none] (123) at (-2.5, -0.625) {};
		\node [style=label] (124) at (1.75, 0) {$Y$};
		\node [style=none] (125) at (-3, 0.625) {};
		\node [style=label] (134) at (-3.5, 0.625) {$X$};
		\node [style=none] (135) at (-3, -0.625) {};
		\node [style=label] (140) at (-3.5, -0.625) {$X$};
		\node [style=none] (141) at (1.25, 0) {};
		\node [style=stringbox] (142) at (-0.25, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (122.center) to (125.center);
		\draw (135.center) to (123.center);
		\draw (141.center) to (142);
		\draw (142) to (121);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fbAx/monoid/nat/copy/rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (121) at (2, 0) {};
		\node [style=none] (122) at (1.25, 0.625) {};
		\node [style=none] (123) at (1.25, -0.625) {};
		\node [style=label] (124) at (3.5, 0) {$Y$};
		\node [style=none] (125) at (-0.75, 0.625) {};
		\node [style=label] (134) at (-1.25, 0.625) {$X$};
		\node [style=none] (135) at (-0.75, -0.625) {};
		\node [style=label] (140) at (-1.25, -0.625) {$X$};
		\node [style=none] (141) at (3, 0) {};
		\node [style=stringbox, scale=0.8] (142) at (0.25, 0.625) {$f$};
		\node [style=stringbox, scale=0.8] (143) at (0.25, -0.625) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (122.center) to (125.center);
		\draw (135.center) to (123.center);
		\draw (141.center) to (121);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fbAx/monoid/nat/discard/lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (121) at (-3.5, 0) {};
		\node [style=label] (124) at (0, 0) {$Y$};
		\node [style=none] (141) at (-0.5, 0) {};
		\node [style=stringbox] (142) at (-2, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (141.center) to (142);
		\draw (142) to (121);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fbAx/monoid/nat/discard/rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (121) at (-3.5, 0) {};
		\node [style=label] (124) at (-1.5, 0) {$Y$};
		\node [style=none] (141) at (-2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (141.center) to (121);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fbAx/monoid/unit/lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (121) at (0.25, 0) {};
		\node [style=none] (122) at (-0.5, 0.625) {};
		\node [style=none] (123) at (-0.5, -0.625) {};
		\node [style=label] (124) at (1.75, 0) {$X$};
		\node [style=black] (125) at (-0.75, 0.625) {};
		\node [style=none] (127) at (1.25, 0) {};
		\node [style=none] (135) at (-1, -0.625) {};
		\node [style=label] (140) at (-1.5, -0.625) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (127.center) to (121);
		\draw (122.center) to (125);
		\draw (135.center) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/fbAx/monoid/unit/rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (-1, 0) {};
		\node [style=label] (124) at (-1.5, 0) {$X$};
		\node [style=none] (135) at (1, 0) {};
		\node [style=label] (140) at (1.5, 0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (135.center) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/functoriality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (11) at (-3.35, 0.975) {};
		\node [style=label] (20) at (-3.35, -1) {};
		\node [style=box, minimum width=14pt, minimum height=14pt, node font={\small}] (21) at (-1.25, 0.975) {$f_1$};
		\node [style=box, minimum width=14pt, minimum height=14pt, node font={\small}] (22) at (-1.25, -1) {$f_2$};
		\node [style=label] (23) at (3.3, 0.975) {};
		\node [style=label] (25) at (3.3, -1) {};
		\node [style=box, minimum width=14pt, minimum height=14pt, node font={\small}] (27) at (1.2, 0.975) {$g_1$};
		\node [style=box, minimum width=14pt, minimum height=14pt, node font={\small}] (28) at (1.2, -1) {$g_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (21);
		\draw (22) to (20);
		\draw (27) to (23);
		\draw (25) to (28);
		\draw (21) to (27);
		\draw (28) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/generator.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox, scale=1.2] (7) at (0, 0) {$\gen$};
		\node [style=label] (8) at (2.4, 0) {$C$};
		\node [style=none] (9) at (-0.65, 0.4) {};
		\node [style=none] (10) at (-0.65, -0.325) {};
		\node [style=label] (11) at (-2.4, 0.4) {$A$};
		\node [style=label] (12) at (-2.4, -0.325) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (9.center);
		\draw (10.center) to (12);
		\draw (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hoare/enc/cmd/abort.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (127) at (-1, 1.5) {};
		\node [style=none] (128) at (0.5, 1.5) {};
		\node [style=none] (129) at (0.5, -1.5) {};
		\node [style=none] (130) at (-1, -1.5) {};
		\node [style=none] (148) at (-1, 0) {};
		\node [style=label] (160) at (-1.5, 0) {$\Gamma$};
		\node [style=none] (168) at (1.85, 0) {};
		\node [style=none] (169) at (5.95, 1.5) {};
		\node [style=none] (170) at (4.45, 1.5) {};
		\node [style=none] (171) at (4.45, -1.5) {};
		\node [style=none] (172) at (5.95, -1.5) {};
		\node [style=none] (173) at (5.95, 0) {};
		\node [style=label] (174) at (6.45, 0) {$\Gamma$};
		\node [style=none] (175) at (3.1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (129.center)
			 to [bend right=90, looseness=1.50] (128.center)
			 to (127.center)
			 to (130.center)
			 to cycle;
		\draw (168.center) to (148.center);
		\draw [tape] (171.center)
			 to [bend left=90, looseness=1.50] (170.center)
			 to (169.center)
			 to (172.center)
			 to cycle;
		\draw (175.center) to (173.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hoare/enc/cmd/asgn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (175) at (-4.3, -0.75) {$\Delta'$};
		\node [style=none] (176) at (-3.75, 1.5) {};
		\node [style=none] (177) at (3.25, 1.5) {};
		\node [style=none] (178) at (3.25, -1.5) {};
		\node [style=none] (179) at (-3.75, -1.5) {};
		\node [style=none] (180) at (-3.75, -0.75) {};
		\node [style=black] (181) at (-2.75, -0.75) {};
		\node [style=none] (182) at (-2.25, -0.375) {};
		\node [style=none] (183) at (-2.25, -1.125) {};
		\node [style=bbox, minimum height=1.8em] (184) at (-0.25, 0) {$\encoding{e}$};
		\node [style=label] (185) at (-4.3, 0.75) {$\Gamma'$};
		\node [style=none] (186) at (-3.75, 0.75) {};
		\node [style=black] (187) at (-2.75, 0.75) {};
		\node [style=none] (188) at (-2.25, 1.125) {};
		\node [style=none] (189) at (-2.25, 0.375) {};
		\node [style=none] (190) at (-3.75, 0) {};
		\node [style=none] (191) at (3.25, 0) {};
		\node [style=none] (192) at (0, -1.125) {};
		\node [style=none] (193) at (0, 1.125) {};
		\node [style=none] (194) at (-0.25, -0.375) {};
		\node [style=none] (195) at (-0.25, 0.375) {};
		\node [style=none] (196) at (0.5, 1.125) {};
		\node [style=none] (197) at (0.5, -1.125) {};
		\node [style=label] (198) at (-4.3, 0) {$A$};
		\node [style=none] (199) at (3.25, 0.75) {};
		\node [style=none] (200) at (3.25, -0.75) {};
		\node [style=label] (201) at (3.8, -0.75) {$\Delta'$};
		\node [style=label] (202) at (3.8, 0.75) {$\Gamma'$};
		\node [style=label] (203) at (3.8, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (178.center)
			 to (177.center)
			 to (176.center)
			 to (179.center)
			 to cycle;
		\draw (180.center) to (181);
		\draw [bend left] (181) to (182.center);
		\draw [bend right] (181) to (183.center);
		\draw (186.center) to (187);
		\draw [bend left] (187) to (188.center);
		\draw [bend right] (187) to (189.center);
		\draw (190.center) to (184);
		\draw (184) to (191.center);
		\draw (189.center) to (195.center);
		\draw (182.center) to (194.center);
		\draw (183.center) to (192.center);
		\draw (188.center) to (193.center);
		\draw [in=180, out=0, looseness=1.25] (192.center) to (197.center);
		\draw [in=0, out=180, looseness=1.25] (196.center) to (193.center);
		\draw [in=360, out=-180, looseness=0.75] (199.center) to (196.center);
		\draw [in=0, out=-180, looseness=0.75] (200.center) to (197.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hoare/enc/cmd/if.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=corefl, scale=0.8] (169) at (-0.375, 1.5) {$c(\encoding{P})$};
		\node [style=none] (170) at (4.375, 2.5) {};
		\node [style=none] (171) at (4.625, 0.5) {};
		\node [style=none] (172) at (-1.875, 1.5) {};
		\node [style=none] (173) at (4.625, -0.5) {};
		\node [style=none] (174) at (4.375, -2.5) {};
		\node [style=none] (175) at (-1.875, -1.5) {};
		\node [style=none] (176) at (8.125, 1.15) {};
		\node [style=none] (177) at (6.375, 1.15) {};
		\node [style=none] (178) at (6.375, -1.15) {};
		\node [style=none] (179) at (8.125, -1.15) {};
		\node [style=none] (180) at (-1.875, 2.5) {};
		\node [style=none] (181) at (-2.125, 0.5) {};
		\node [style=none] (182) at (-2.125, -0.5) {};
		\node [style=none] (183) at (-1.875, -2.5) {};
		\node [style=none] (184) at (-5.625, 1.15) {};
		\node [style=none] (185) at (-3.875, 1.15) {};
		\node [style=none] (186) at (-3.875, -1.15) {};
		\node [style=none] (187) at (-5.625, -1.15) {};
		\node [style=none] (188) at (-3.375, 0) {};
		\node [style=corefl, scale=0.78] (189) at (-0.375, -1.5) {$c(\encoding{\neg P})$};
		\node [style=label] (190) at (8.625, 0) {$\Gamma$};
		\node [style=none] (191) at (-5.625, 0) {};
		\node [style=bbox] (192) at (2.875, 1.5) {$\encoding{C}$};
		\node [style=bbox] (193) at (2.875, -1.5) {$\encoding{D}$};
		\node [style=none] (194) at (4.375, 1.5) {};
		\node [style=none] (195) at (4.375, -1.5) {};
		\node [style=none] (196) at (8.125, 0) {};
		\node [style=none] (197) at (5.875, 0) {};
		\node [style=label] (198) at (-6.125, 0) {$\Gamma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (185.center)
			 to (184.center)
			 to (187.center)
			 to (186.center)
			 to [bend right] (183.center)
			 to (174.center)
			 to [bend right] (178.center)
			 to (179.center)
			 to (176.center)
			 to (177.center)
			 to [bend right] (170.center)
			 to (180.center)
			 to [bend right] cycle;
		\draw [tape, fill=white] (181.center)
			 to (171.center)
			 to [bend left=90, looseness=1.50] (173.center)
			 to (182.center)
			 to [bend left=90, looseness=1.50] cycle;
		\draw (172.center) to (169);
		\draw [bend left=45] (188.center) to (172.center);
		\draw [bend right=45] (188.center) to (175.center);
		\draw (175.center) to (189);
		\draw (196.center) to (197.center);
		\draw [bend right=45] (197.center) to (194.center);
		\draw [bend left=45] (197.center) to (195.center);
		\draw (169) to (192);
		\draw (192) to (194.center);
		\draw (195.center) to (193);
		\draw (193) to (189);
		\draw (191.center) to (188.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hoare/enc/cmd/seq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (127) at (-1, 1.5) {};
		\node [style=none] (130) at (-1, -1.5) {};
		\node [style=none] (148) at (-1, 0) {};
		\node [style=label] (160) at (-1.5, 0) {$\Gamma$};
		\node [style=none] (169) at (5.95, 1.5) {};
		\node [style=none] (172) at (5.95, -1.5) {};
		\node [style=none] (173) at (5.95, 0) {};
		\node [style=label] (174) at (6.45, 0) {$\Gamma$};
		\node [style=bbox, minimum height=1.8em] (142) at (1, 0) {$\encoding{C}$};
		\node [style=bbox, minimum height=1.8em] (176) at (3.95, 0) {$\encoding{D}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[tape] (130.center)
			 to (172.center)
			 to (169.center)
			 to (127.center)
			 to cycle;
		\draw (173.center) to (176);
		\draw (176) to (142);
		\draw (142) to (148.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hoare/enc/cmd/skip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (127) at (-1, 1.5) {};
		\node [style=none] (130) at (-1, -1.5) {};
		\node [style=none] (148) at (-1, 0) {};
		\node [style=label] (160) at (-1.5, 0) {$\Gamma$};
		\node [style=none] (169) at (5.95, 1.5) {};
		\node [style=none] (172) at (5.95, -1.5) {};
		\node [style=none] (173) at (5.95, 0) {};
		\node [style=label] (174) at (6.45, 0) {$\Gamma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (130.center)
			 to (172.center)
			 to (169.center)
			 to (127.center)
			 to cycle;
		\draw (148.center) to (173.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hoare/enc/cmd/while.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (77) at (2.25, 2.5) {};
		\node [style=none] (80) at (2.5, 0.5) {};
		\node [style=none] (82) at (2.25, 1.5) {};
		\node [style=none] (86) at (2.5, -0.5) {};
		\node [style=none] (89) at (2.25, -2.5) {};
		\node [style=none] (90) at (1.25, -1.5) {};
		\node [style=none] (95) at (4.25, 1.15) {};
		\node [style=none] (96) at (4.25, -1.15) {};
		\node [style=none] (129) at (2.25, 1.5) {};
		\node [style=none] (130) at (2.25, -1.5) {};
		\node [style=none] (132) at (3.75, 0) {};
		\node [style=none] (135) at (0.25, -1.5) {};
		\node [style=none] (136) at (7, 2.5) {};
		\node [style=none] (137) at (6.75, 0.5) {};
		\node [style=none] (138) at (6.75, -0.5) {};
		\node [style=none] (139) at (7, -2.5) {};
		\node [style=none] (141) at (5, 1.15) {};
		\node [style=none] (142) at (5, -1.15) {};
		\node [style=none] (143) at (7, 1.5) {};
		\node [style=none] (144) at (7, -1.5) {};
		\node [style=none] (145) at (5.5, 0) {};
		\node [style=none] (146) at (11.75, 2.5) {};
		\node [style=none] (147) at (11.75, 0.5) {};
		\node [style=none] (148) at (13.875, -0.5) {};
		\node [style=none] (149) at (13.875, -2.5) {};
		\node [style=corefl, scale=0.78] (151) at (7.875, -1.5) {$c(\encoding{\neg P})$};
		\node [style=bbox] (152) at (11, 1.5) {$\encoding{C}$};
		\node [style=none] (154) at (2.25, 2.5) {};
		\node [style=none] (155) at (2.25, 0.5) {};
		\node [style=none] (156) at (0.25, -0.5) {};
		\node [style=none] (157) at (0.25, -2.5) {};
		\node [style=none] (158) at (11.75, 1.5) {};
		\node [style=none] (159) at (13.875, -1.5) {};
		\node [style=label] (160) at (14.375, -1.5) {$\Gamma$};
		\node [style=none] (161) at (11.75, 5.25) {};
		\node [style=none] (162) at (11.75, 3.25) {};
		\node [style=none] (163) at (2.25, 5.25) {};
		\node [style=none] (164) at (2.25, 3.25) {};
		\node [style=none] (165) at (11.75, 4.25) {};
		\node [style=none] (166) at (2.25, 4.25) {};
		\node [style=label] (167) at (-0.25, -1.5) {$\Gamma$};
		\node [style=corefl, scale=0.8] (168) at (7.875, 1.5) {$c(\encoding{P})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (86.center)
			 to [bend right=90, looseness=1.50] (80.center)
			 to (155.center)
			 to [bend left=90, looseness=1.50] (163.center)
			 to (161.center)
			 to [bend left=90, looseness=1.50] (147.center)
			 to (137.center)
			 to [bend right=90, looseness=1.50] (138.center)
			 to (148.center)
			 to (149.center)
			 to (139.center)
			 to [bend left] (142.center)
			 to (96.center)
			 to [bend left] (89.center)
			 to (157.center)
			 to (156.center)
			 to cycle;
		\draw [tape, fill=white] (141.center)
			 to [bend left] (136.center)
			 to (146.center)
			 to [bend right=90, looseness=1.75] (162.center)
			 to (164.center)
			 to [bend right=90, looseness=1.75] (154.center)
			 to (77.center)
			 to [bend left] (95.center)
			 to cycle;
		\draw [bend right=45] (132.center) to (129.center);
		\draw [bend left=45] (132.center) to (130.center);
		\draw [bend left=45] (145.center) to (143.center);
		\draw [bend right=45] (145.center) to (144.center);
		\draw (132.center) to (145.center);
		\draw (151) to (144.center);
		\draw (130.center) to (135.center);
		\draw (151) to (159.center);
		\draw (158.center) to (152);
		\draw [bend left=90, looseness=1.50] (165.center) to (158.center);
		\draw [bend right=90, looseness=1.50] (166.center) to (82.center);
		\draw (82.center) to (129.center);
		\draw (166.center) to (165.center);
		\draw (143.center) to (152);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hoare/enc/pred/R.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (127) at (3.5, 2.75) {};
		\node [style=none] (128) at (12, 2.75) {};
		\node [style=none] (129) at (12, -2.75) {};
		\node [style=none] (130) at (3.5, -2.75) {};
		\node [style=none] (148) at (3.5, 0) {};
		\node [style=label] (160) at (3, 0) {$\Gamma$};
		\node [style=none] (209) at (7.75, 1.5) {};
		\node [style=bbox, minimum height=1.8em] (210) at (7, 1.5) {$\encoding{e_1}$};
		\node [style=none] (231) at (7.75, -1.5) {};
		\node [style=bbox, minimum height=1.8em] (232) at (7, -1.5) {$\encoding{e_n}$};
		\node [style=none] (242) at (8, 1.5) {};
		\node [style=none] (243) at (8, -1.5) {};
		\node [style=bbox, minimum height=1.8em] (244) at (10.5, 0) {$R$};
		\node [style=none] (245) at (10, 0.375) {};
		\node [style=none] (246) at (10, -0.375) {};
		\node [style=none] (247) at (10.5, 0.375) {};
		\node [style=none] (248) at (10.5, -0.375) {};
		\node [style=label] (249) at (7, 0.25) {$\vdots$};
		\node [style=black] (251) at (4.5, 0) {};
		\node [style=none] (253) at (6, 1.5) {};
		\node [style=none] (254) at (6, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (129.center)
			 to (128.center)
			 to (127.center)
			 to (130.center)
			 to cycle;
		\draw (210) to (209.center);
		\draw (232) to (231.center);
		\draw [in=-180, out=0, looseness=1.25] (242.center) to (245.center);
		\draw [in=0, out=-180, looseness=1.25] (246.center) to (243.center);
		\draw (245.center) to (247.center);
		\draw (246.center) to (248.center);
		\draw (209.center) to (242.center);
		\draw (243.center) to (231.center);
		\draw (251) to (148.center);
		\draw (253.center) to (210);
		\draw (232) to (254.center);
		\draw [bend right=45] (251) to (254.center);
		\draw [bend right=45] (253.center) to (251);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hoare/enc/pred/and.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (82) at (-1.75, 1) {};
		\node [style=none] (90) at (-1.75, -1) {};
		\node [style=none] (94) at (1.25, 2.15) {};
		\node [style=none] (95) at (0, 2.15) {};
		\node [style=none] (96) at (0, -2.15) {};
		\node [style=none] (97) at (1.25, -2.15) {};
		\node [style=none] (105) at (-3.75, 2.15) {};
		\node [style=none] (106) at (-0.5, 2.15) {};
		\node [style=none] (107) at (-0.5, -2.15) {};
		\node [style=none] (108) at (-3.75, -2.15) {};
		\node [style=black] (110) at (-2.75, 0) {};
		\node [style=none] (126) at (-3.75, 0) {};
		\node [style=bbox] (127) at (-0.5, 1) {$\encoding{P}$};
		\node [style=bbox] (128) at (-0.5, -1) {$\encoding{Q}$};
		\node [style=label] (129) at (-4.25, 0) {$\Gamma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (96.center)
			 to (97.center)
			 to (94.center)
			 to (95.center)
			 to (106.center)
			 to (105.center)
			 to (108.center)
			 to (107.center)
			 to cycle;
		\draw [bend left=45] (110) to (82.center);
		\draw [bend right=45] (110) to (90.center);
		\draw (126.center) to (110);
		\draw (82.center) to (127);
		\draw (128) to (90.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hoare/enc/pred/bot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (130) at (-4.25, 1.25) {};
		\node [style=none] (131) at (-1.75, 1.25) {};
		\node [style=none] (132) at (-1.75, -1.25) {};
		\node [style=none] (133) at (-4.25, -1.25) {};
		\node [style=none] (134) at (-4.25, 0) {};
		\node [style=label] (135) at (-4.75, 0) {$\Gamma$};
		\node [style=none] (136) at (4.3, 1.25) {};
		\node [style=none] (137) at (1.8, 1.25) {};
		\node [style=none] (138) at (1.8, -1.25) {};
		\node [style=none] (139) at (4.3, -1.25) {};
		\node [style=none] (140) at (-0.625, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (132.center)
			 to [bend right=90, looseness=1.50] (131.center)
			 to (130.center)
			 to (133.center)
			 to cycle;
		\draw [tape] (138.center)
			 to [bend left=90, looseness=1.50] (137.center)
			 to (136.center)
			 to (139.center)
			 to cycle;
		\draw (140.center) to (134.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hoare/enc/pred/notR.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (127) at (3.5, 2.75) {};
		\node [style=none] (128) at (12, 2.75) {};
		\node [style=none] (129) at (12, -2.75) {};
		\node [style=none] (130) at (3.5, -2.75) {};
		\node [style=none] (148) at (3.5, 0) {};
		\node [style=label] (160) at (3, 0) {$\Gamma$};
		\node [style=none] (209) at (7.75, 1.5) {};
		\node [style=bbox, minimum height=1.8em] (210) at (7, 1.5) {$\encoding{e_1}$};
		\node [style=none] (231) at (7.75, -1.5) {};
		\node [style=bbox, minimum height=1.8em] (232) at (7, -1.5) {$\encoding{e_n}$};
		\node [style=none] (242) at (8, 1.5) {};
		\node [style=none] (243) at (8, -1.5) {};
		\node [style=bbox, minimum height=1.8em] (244) at (10.5, 0) {$\bar{R}$};
		\node [style=none] (245) at (10, 0.375) {};
		\node [style=none] (246) at (10, -0.375) {};
		\node [style=none] (247) at (10.5, 0.375) {};
		\node [style=none] (248) at (10.5, -0.375) {};
		\node [style=label] (249) at (7, 0.25) {$\vdots$};
		\node [style=black] (251) at (4.5, 0) {};
		\node [style=none] (253) at (6, 1.5) {};
		\node [style=none] (254) at (6, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (129.center)
			 to (128.center)
			 to (127.center)
			 to (130.center)
			 to cycle;
		\draw (210) to (209.center);
		\draw (232) to (231.center);
		\draw [in=-180, out=0, looseness=1.25] (242.center) to (245.center);
		\draw [in=0, out=-180, looseness=1.25] (246.center) to (243.center);
		\draw (245.center) to (247.center);
		\draw (246.center) to (248.center);
		\draw (209.center) to (242.center);
		\draw (243.center) to (231.center);
		\draw (251) to (148.center);
		\draw (253.center) to (210);
		\draw (232) to (254.center);
		\draw [bend right=45] (251) to (254.center);
		\draw [bend right=45] (253.center) to (251);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hoare/enc/pred/or.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (77) at (0.25, 2.5) {};
		\node [style=none] (80) at (0.5, 0.5) {};
		\node [style=none] (82) at (-1.75, 1.5) {};
		\node [style=none] (86) at (0.5, -0.5) {};
		\node [style=none] (89) at (0.25, -2.5) {};
		\node [style=none] (90) at (-1.75, -1.5) {};
		\node [style=none] (94) at (3.5, 1.15) {};
		\node [style=none] (95) at (2.25, 1.15) {};
		\node [style=none] (96) at (2.25, -1.15) {};
		\node [style=none] (97) at (3.5, -1.15) {};
		\node [style=none] (99) at (-1.75, 2.5) {};
		\node [style=none] (100) at (-2, 0.5) {};
		\node [style=none] (102) at (-2, -0.5) {};
		\node [style=none] (103) at (-1.75, -2.5) {};
		\node [style=none] (105) at (-5, 1.15) {};
		\node [style=none] (106) at (-3.75, 1.15) {};
		\node [style=none] (107) at (-3.75, -1.15) {};
		\node [style=none] (108) at (-5, -1.15) {};
		\node [style=none] (110) at (-3.25, 0) {};
		\node [style=none] (126) at (-5, 0) {};
		\node [style=bbox] (127) at (-0.75, 1.5) {$\encoding{P}$};
		\node [style=bbox] (128) at (-0.75, -1.5) {$\encoding{Q}$};
		\node [style=label] (129) at (-5.5, 0) {$\Gamma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (106.center)
			 to (105.center)
			 to (108.center)
			 to (107.center)
			 to [bend right] (103.center)
			 to (89.center)
			 to [bend right] (96.center)
			 to (97.center)
			 to (94.center)
			 to (95.center)
			 to [bend right] (77.center)
			 to (99.center)
			 to [bend right] cycle;
		\draw [tape, fill=white] (100.center)
			 to (80.center)
			 to [bend left=90, looseness=1.50] (86.center)
			 to (102.center)
			 to [bend left=90, looseness=1.50] cycle;
		\draw [bend left=45] (110.center) to (82.center);
		\draw [bend right=45] (110.center) to (90.center);
		\draw (126.center) to (110.center);
		\draw (82.center) to (127);
		\draw (128) to (90.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hoare/enc/pred/top.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (127) at (-1, 1.25) {};
		\node [style=none] (130) at (-1, -1.25) {};
		\node [style=none] (148) at (-1, 0) {};
		\node [style=label] (160) at (-1.5, 0) {$\Gamma$};
		\node [style=none] (164) at (4.05, 1.25) {};
		\node [style=none] (167) at (4.05, -1.25) {};
		\node [style=black] (168) at (0.925, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (164.center)
			 to (127.center)
			 to (130.center)
			 to (167.center)
			 to cycle;
		\draw (168) to (148.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hoare/frame/lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (127) at (-8, 1.75) {};
		\node [style=none] (128) at (-1.75, 1.75) {};
		\node [style=none] (129) at (-1.75, -1.75) {};
		\node [style=none] (130) at (-8, -1.75) {};
		\node [style=label] (164) at (-1, 1.125) {$\Gamma_1$};
		\node [style=none] (173) at (-4, 1.125) {};
		\node [style=none] (178) at (-5.5, 1.125) {};
		\node [style=none] (179) at (-5.5, 0.4) {};
		\node [style=bboxOp, minimum height=3em] (185) at (-6.5, 0.025) {$\encoding{P}$};
		\node [style=none] (198) at (-5.5, -0.375) {};
		\node [style=none] (199) at (-5.5, -1.1) {};
		\node [style=none] (202) at (-6.5, 1.125) {};
		\node [style=none] (203) at (-6.5, 0.4) {};
		\node [style=none] (204) at (-6.5, -0.375) {};
		\node [style=none] (205) at (-6.5, -1.1) {};
		\node [style=label] (225) at (-1, 0.375) {$\Delta_1$};
		\node [style=label] (226) at (-1, -0.375) {$\Gamma_2$};
		\node [style=label] (227) at (-1, -1.125) {$\Delta_2$};
		\node [style=none] (234) at (-4, 0.4) {};
		\node [style=none] (236) at (-4, 1.125) {};
		\node [style=none] (237) at (-1.75, 1.125) {};
		\node [style=none] (243) at (-1.75, 0.4) {};
		\node [style=bbox, minimum height=1.5em] (249) at (-3.5, 0.775) {$\encoding{c_1}$};
		\node [style=none] (254) at (-4, -0.375) {};
		\node [style=none] (255) at (-1.75, -0.375) {};
		\node [style=none] (257) at (-4, -1.1) {};
		\node [style=none] (258) at (-1.75, -1.1) {};
		\node [style=bbox, minimum height=1.5em] (263) at (-3.5, -0.725) {$\encoding{c_2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (129.center)
			 to (128.center)
			 to (127.center)
			 to (130.center)
			 to cycle;
		\draw [in=0, out=-180, looseness=1.25] (173.center) to (178.center);
		\draw (202.center) to (178.center);
		\draw (203.center) to (179.center);
		\draw (198.center) to (204.center);
		\draw (205.center) to (199.center);
		\draw (237.center) to (236.center);
		\draw (255.center) to (254.center);
		\draw [in=180, out=0, looseness=1.25] (173.center) to (236.center);
		\draw (234.center) to (243.center);
		\draw (258.center) to (257.center);
		\draw (179.center) to (234.center);
		\draw (198.center) to (254.center);
		\draw (199.center) to (257.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hoare/frame/lhs2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (127) at (-7.75, 1.75) {};
		\node [style=none] (128) at (-4.5, 1.75) {};
		\node [style=none] (129) at (-4.5, -1.75) {};
		\node [style=none] (130) at (-7.75, -1.75) {};
		\node [style=label] (164) at (-3.75, 1.125) {$\Gamma_1$};
		\node [style=none] (173) at (-4.5, 1.125) {};
		\node [style=none] (178) at (-5.5, 1.125) {};
		\node [style=none] (179) at (-5.5, 0.4) {};
		\node [style=bboxOp, minimum height=3em] (185) at (-6.25, 0.025) {$\encoding{S}$};
		\node [style=none] (198) at (-5.5, -0.375) {};
		\node [style=none] (199) at (-5.5, -1.1) {};
		\node [style=none] (202) at (-6.25, 1.125) {};
		\node [style=none] (203) at (-6.25, 0.4) {};
		\node [style=none] (204) at (-6.25, -0.375) {};
		\node [style=none] (205) at (-6.25, -1.1) {};
		\node [style=label] (225) at (-3.75, 0.375) {$\Delta_1$};
		\node [style=label] (226) at (-3.75, -0.375) {$\Gamma_2$};
		\node [style=label] (227) at (-3.75, -1.125) {$\Delta_2$};
		\node [style=none] (234) at (-4.5, 0.4) {};
		\node [style=none] (243) at (-4.5, 0.4) {};
		\node [style=none] (254) at (-4.5, -0.375) {};
		\node [style=none] (255) at (-4.5, -0.375) {};
		\node [style=none] (257) at (-4.5, -1.1) {};
		\node [style=none] (258) at (-4.5, -1.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (129.center)
			 to (128.center)
			 to (127.center)
			 to (130.center)
			 to cycle;
		\draw [in=0, out=-180, looseness=1.25] (173.center) to (178.center);
		\draw (202.center) to (178.center);
		\draw (203.center) to (179.center);
		\draw (198.center) to (204.center);
		\draw (205.center) to (199.center);
		\draw (255.center) to (254.center);
		\draw (234.center) to (243.center);
		\draw (258.center) to (257.center);
		\draw (179.center) to (234.center);
		\draw (198.center) to (254.center);
		\draw (199.center) to (257.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hoare/frame/rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (127) at (-7.75, 1.75) {};
		\node [style=none] (128) at (-4.5, 1.75) {};
		\node [style=none] (129) at (-4.5, -1.75) {};
		\node [style=none] (130) at (-7.75, -1.75) {};
		\node [style=label] (164) at (-3.75, 1.125) {$\Gamma_1$};
		\node [style=none] (173) at (-4.5, 1.125) {};
		\node [style=none] (178) at (-5.5, 1.125) {};
		\node [style=none] (179) at (-5.5, 0.4) {};
		\node [style=bboxOp, minimum height=3em] (185) at (-6.25, 0.025) {$\encoding{Q}$};
		\node [style=none] (198) at (-5.5, -0.375) {};
		\node [style=none] (199) at (-5.5, -1.1) {};
		\node [style=none] (202) at (-6.25, 1.125) {};
		\node [style=none] (203) at (-6.25, 0.4) {};
		\node [style=none] (204) at (-6.25, -0.375) {};
		\node [style=none] (205) at (-6.25, -1.1) {};
		\node [style=label] (225) at (-3.75, 0.375) {$\Delta_1$};
		\node [style=label] (226) at (-3.75, -0.375) {$\Gamma_2$};
		\node [style=label] (227) at (-3.75, -1.125) {$\Delta_2$};
		\node [style=none] (234) at (-4.5, 0.4) {};
		\node [style=none] (243) at (-4.5, 0.4) {};
		\node [style=none] (254) at (-4.5, -0.375) {};
		\node [style=none] (255) at (-4.5, -0.375) {};
		\node [style=none] (257) at (-4.5, -1.1) {};
		\node [style=none] (258) at (-4.5, -1.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (129.center)
			 to (128.center)
			 to (127.center)
			 to (130.center)
			 to cycle;
		\draw [in=0, out=-180, looseness=1.25] (173.center) to (178.center);
		\draw (202.center) to (178.center);
		\draw (203.center) to (179.center);
		\draw (198.center) to (204.center);
		\draw (205.center) to (199.center);
		\draw (255.center) to (254.center);
		\draw (234.center) to (243.center);
		\draw (258.center) to (257.center);
		\draw (179.center) to (234.center);
		\draw (198.center) to (254.center);
		\draw (199.center) to (257.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hoare/frame/rhs2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (127) at (-8.5, 1.75) {};
		\node [style=none] (128) at (-4, 1.75) {};
		\node [style=none] (129) at (-4, -1.75) {};
		\node [style=none] (130) at (-8.5, -1.75) {};
		\node [style=label] (164) at (-3.25, 1.125) {$\Gamma_1$};
		\node [style=none] (173) at (-4, 1.125) {};
		\node [style=black] (178) at (-4.75, 1.125) {};
		\node [style=none] (179) at (-5.5, 0.4) {};
		\node [style=bboxOp, minimum height=3em] (185) at (-6.75, 0.025) {$\encoding{S'}$};
		\node [style=black] (198) at (-4.75, -0.375) {};
		\node [style=none] (199) at (-5.5, -1.1) {};
		\node [style=none] (203) at (-6.75, 0.4) {};
		\node [style=none] (205) at (-6.75, -1.1) {};
		\node [style=label] (225) at (-3.25, 0.375) {$\Delta_1$};
		\node [style=label] (226) at (-3.25, -0.375) {$\Gamma_2$};
		\node [style=label] (227) at (-3.25, -1.125) {$\Delta_2$};
		\node [style=none] (234) at (-4, 0.4) {};
		\node [style=none] (243) at (-4, 0.4) {};
		\node [style=none] (254) at (-4, -0.375) {};
		\node [style=none] (255) at (-4, -0.375) {};
		\node [style=none] (257) at (-4, -1.1) {};
		\node [style=none] (258) at (-4, -1.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (129.center)
			 to (128.center)
			 to (127.center)
			 to (130.center)
			 to cycle;
		\draw [in=0, out=-180, looseness=1.25] (173.center) to (178);
		\draw (203.center) to (179.center);
		\draw (205.center) to (199.center);
		\draw (255.center) to (254.center);
		\draw (234.center) to (243.center);
		\draw (258.center) to (257.center);
		\draw (179.center) to (234.center);
		\draw (198) to (254.center);
		\draw (199.center) to (257.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hoare/frame/step0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (127) at (-5.25, 2.1) {};
		\node [style=none] (128) at (2.75, 2.1) {};
		\node [style=none] (129) at (2.75, -2.15) {};
		\node [style=none] (130) at (-5.25, -2.15) {};
		\node [style=none] (144) at (1, 1.35) {};
		\node [style=label] (164) at (3.5, 1.35) {$\Gamma_1$};
		\node [style=none] (166) at (2.75, 0.6) {};
		\node [style=black] (167) at (-0.75, 0.6) {};
		\node [style=none] (168) at (-1.5, 1.225) {};
		\node [style=none] (169) at (-1.5, 0.225) {};
		\node [style=none] (171) at (2.75, 1.35) {};
		\node [style=black] (172) at (-0.75, 1.35) {};
		\node [style=none] (173) at (-1.5, 1.725) {};
		\node [style=none] (174) at (-1.5, 0.725) {};
		\node [style=none] (177) at (-2.75, -0.775) {};
		\node [style=none] (178) at (-2.75, 1.725) {};
		\node [style=none] (179) at (-2.75, 1.225) {};
		\node [style=none] (180) at (-2.75, -0.275) {};
		\node [style=bboxOp, minimum height=2em] (185) at (-3.75, 0.975) {$\encoding{P}$};
		\node [style=none] (189) at (2.75, -1.4) {};
		\node [style=black] (190) at (-0.75, -1.4) {};
		\node [style=none] (191) at (-1.5, -0.775) {};
		\node [style=none] (192) at (-1.5, -1.775) {};
		\node [style=none] (193) at (2.75, -0.65) {};
		\node [style=black] (194) at (-0.75, -0.65) {};
		\node [style=none] (195) at (-1.5, -0.275) {};
		\node [style=none] (196) at (-1.5, -1.275) {};
		\node [style=none] (197) at (-2.75, -1.775) {};
		\node [style=none] (198) at (-2.75, 0.725) {};
		\node [style=none] (199) at (-2.75, 0.225) {};
		\node [style=none] (200) at (-2.75, -1.275) {};
		\node [style=bboxOp, minimum height=2em] (201) at (-3.75, -1.025) {$\encoding{S}$};
		\node [style=none] (202) at (-3.75, 1.725) {};
		\node [style=none] (203) at (-3.75, 1.225) {};
		\node [style=none] (204) at (-3.75, 0.725) {};
		\node [style=none] (205) at (-3.75, 0.225) {};
		\node [style=none] (206) at (-3.75, -0.275) {};
		\node [style=none] (207) at (-3.75, -0.775) {};
		\node [style=none] (208) at (-3.75, -1.275) {};
		\node [style=none] (209) at (-3.75, -1.775) {};
		\node [style=bbox, minimum height=1.8em] (223) at (1, 0.975) {$\encoding{c_1}$};
		\node [style=bbox, minimum height=1.8em] (224) at (1, -1.025) {$\encoding{c_2}$};
		\node [style=label] (225) at (3.5, 0.6) {$\Delta_1$};
		\node [style=label] (226) at (3.5, -0.65) {$\Gamma_2$};
		\node [style=label] (227) at (3.5, -1.4) {$\Delta_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (129.center)
			 to (128.center)
			 to (127.center)
			 to (130.center)
			 to cycle;
		\draw (166.center) to (167);
		\draw [bend right] (167) to (168.center);
		\draw [bend left] (167) to (169.center);
		\draw (171.center) to (172);
		\draw [bend right] (172) to (173.center);
		\draw [bend left] (172) to (174.center);
		\draw [in=0, out=-180] (174.center) to (180.center);
		\draw (168.center) to (179.center);
		\draw [in=0, out=180] (169.center) to (177.center);
		\draw (173.center) to (178.center);
		\draw (189.center) to (190);
		\draw [bend right] (190) to (191.center);
		\draw [bend left] (190) to (192.center);
		\draw (193.center) to (194);
		\draw [bend right] (194) to (195.center);
		\draw [bend left] (194) to (196.center);
		\draw (196.center) to (200.center);
		\draw [in=0, out=180] (191.center) to (199.center);
		\draw (192.center) to (197.center);
		\draw [in=0, out=180] (195.center) to (198.center);
		\draw (202.center) to (178.center);
		\draw (203.center) to (179.center);
		\draw (198.center) to (204.center);
		\draw (205.center) to (199.center);
		\draw (180.center) to (206.center);
		\draw (207.center) to (177.center);
		\draw (200.center) to (208.center);
		\draw (209.center) to (197.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hoare/frame/step1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (266) at (-6.75, 2.1) {};
		\node [style=none] (267) at (2.25, 2.1) {};
		\node [style=none] (268) at (2.25, -2.15) {};
		\node [style=none] (269) at (-6.75, -2.15) {};
		\node [style=none] (270) at (0.5, 1.35) {};
		\node [style=label] (271) at (3, 1.35) {$\Gamma_1$};
		\node [style=none] (272) at (2.25, 0.6) {};
		\node [style=black] (273) at (-1.25, 0.6) {};
		\node [style=none] (274) at (-2, 1.225) {};
		\node [style=none] (275) at (-2, 0.225) {};
		\node [style=none] (276) at (2.25, 1.35) {};
		\node [style=black] (277) at (-1.25, 1.35) {};
		\node [style=none] (278) at (-2, 1.725) {};
		\node [style=none] (279) at (-2, 0.725) {};
		\node [style=none] (280) at (-3.25, -0.775) {};
		\node [style=none] (281) at (-3.25, 1.725) {};
		\node [style=none] (282) at (-3.25, 1.225) {};
		\node [style=none] (283) at (-3.25, -0.275) {};
		\node [style=bboxOp, minimum height=2em] (284) at (-5.25, 0.975) {$\encoding{P}$};
		\node [style=none] (285) at (2.25, -1.4) {};
		\node [style=black] (286) at (-1.25, -1.4) {};
		\node [style=none] (287) at (-2, -0.775) {};
		\node [style=none] (288) at (-2, -1.775) {};
		\node [style=none] (289) at (2.25, -0.65) {};
		\node [style=black] (290) at (-1.25, -0.65) {};
		\node [style=none] (291) at (-2, -0.275) {};
		\node [style=none] (292) at (-2, -1.275) {};
		\node [style=none] (293) at (-3.25, -1.775) {};
		\node [style=none] (294) at (-3.25, 0.725) {};
		\node [style=none] (295) at (-3.25, 0.225) {};
		\node [style=none] (296) at (-3.25, -1.275) {};
		\node [style=bboxOp, minimum height=2em] (297) at (-5.25, -1.025) {$\encoding{S'}$};
		\node [style=none] (298) at (-5.25, 1.725) {};
		\node [style=none] (299) at (-5.25, 1.225) {};
		\node [style=none] (300) at (-5.25, 0.725) {};
		\node [style=none] (301) at (-5.25, 0.225) {};
		\node [style=none] (302) at (-3.5, -0.275) {};
		\node [style=none] (303) at (-5.25, -0.775) {};
		\node [style=none] (304) at (-3.5, -1.275) {};
		\node [style=none] (305) at (-5.25, -1.775) {};
		\node [style=bbox, minimum height=1.8em] (306) at (0.5, 0.975) {$\encoding{c_1}$};
		\node [style=bbox, minimum height=1.8em] (307) at (0.5, -1.025) {$\encoding{c_2}$};
		\node [style=label] (308) at (3, 0.6) {$\Delta_1$};
		\node [style=label] (309) at (3, -0.65) {$\Gamma_2$};
		\node [style=label] (310) at (3, -1.4) {$\Delta_2$};
		\node [style=black] (311) at (-3.5, -0.275) {};
		\node [style=black] (312) at (-3.5, -1.275) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (268.center)
			 to (267.center)
			 to (266.center)
			 to (269.center)
			 to cycle;
		\draw (272.center) to (273);
		\draw [bend right] (273) to (274.center);
		\draw [bend left] (273) to (275.center);
		\draw (276.center) to (277);
		\draw [bend right] (277) to (278.center);
		\draw [bend left] (277) to (279.center);
		\draw [in=0, out=-180] (279.center) to (283.center);
		\draw (274.center) to (282.center);
		\draw [in=0, out=180] (275.center) to (280.center);
		\draw (278.center) to (281.center);
		\draw (285.center) to (286);
		\draw [bend right] (286) to (287.center);
		\draw [bend left] (286) to (288.center);
		\draw (289.center) to (290);
		\draw [bend right] (290) to (291.center);
		\draw [bend left] (290) to (292.center);
		\draw (292.center) to (296.center);
		\draw [in=0, out=180] (287.center) to (295.center);
		\draw (288.center) to (293.center);
		\draw [in=0, out=180] (291.center) to (294.center);
		\draw (298.center) to (281.center);
		\draw (299.center) to (282.center);
		\draw (294.center) to (300.center);
		\draw (301.center) to (295.center);
		\draw (283.center) to (302.center);
		\draw (303.center) to (280.center);
		\draw (296.center) to (304.center);
		\draw (305.center) to (293.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hoare/frame/step2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (127) at (-8, 2.25) {};
		\node [style=none] (128) at (2.5, 2.25) {};
		\node [style=none] (129) at (2.5, -2.25) {};
		\node [style=none] (130) at (-8, -2.25) {};
		\node [style=label] (164) at (3.25, 1.5) {$\Gamma_1$};
		\node [style=black] (167) at (-2.5, 0.75) {};
		\node [style=none] (168) at (-3.25, 1.375) {};
		\node [style=none] (169) at (-3.25, 0.375) {};
		\node [style=black] (172) at (-2.5, 1.5) {};
		\node [style=none] (173) at (-3.25, 1.875) {};
		\node [style=none] (174) at (-3.25, 0.875) {};
		\node [style=none] (177) at (-4.75, -0.875) {};
		\node [style=none] (178) at (-4.75, 1.875) {};
		\node [style=none] (179) at (-4.75, 1.375) {};
		\node [style=none] (180) at (-4.75, -0.375) {};
		\node [style=bboxOp, minimum height=2em] (185) at (-6.5, 1.125) {$\encoding{P}$};
		\node [style=black] (190) at (-2.5, -1.5) {};
		\node [style=none] (191) at (-3.25, -0.875) {};
		\node [style=none] (192) at (-3.25, -1.875) {};
		\node [style=black] (194) at (-2.5, -0.75) {};
		\node [style=none] (195) at (-3.25, -0.375) {};
		\node [style=none] (196) at (-3.25, -1.375) {};
		\node [style=none] (197) at (-4.75, -1.875) {};
		\node [style=none] (198) at (-4.75, 0.875) {};
		\node [style=none] (199) at (-4.75, 0.375) {};
		\node [style=none] (200) at (-4.75, -1.375) {};
		\node [style=bboxOp, minimum height=2em] (201) at (-6.5, -1.125) {$\encoding{S'}$};
		\node [style=none] (202) at (-6.5, 1.875) {};
		\node [style=none] (203) at (-6.5, 1.375) {};
		\node [style=none] (204) at (-6.5, 0.875) {};
		\node [style=none] (205) at (-6.5, 0.375) {};
		\node [style=none] (207) at (-6.5, -0.875) {};
		\node [style=none] (209) at (-6.5, -1.875) {};
		\node [style=label] (225) at (3.25, 0.75) {$\Delta_1$};
		\node [style=label] (226) at (3.25, -0.75) {$\Gamma_2$};
		\node [style=label] (227) at (3.25, -1.5) {$\Delta_2$};
		\node [style=none] (232) at (-1.75, 0.75) {};
		\node [style=black] (233) at (-1.75, 0.75) {};
		\node [style=none] (234) at (-1, 1.175) {};
		\node [style=none] (235) at (-1, 0.25) {};
		\node [style=none] (236) at (-1.75, 1.5) {};
		\node [style=none] (237) at (2.5, 1.5) {};
		\node [style=none] (238) at (0, 0.25) {};
		\node [style=none] (239) at (0, 1.175) {};
		\node [style=none] (241) at (2.5, 0.75) {};
		\node [style=black] (242) at (1.75, 0.75) {};
		\node [style=none] (243) at (1, 1.175) {};
		\node [style=none] (244) at (1, 0.25) {};
		\node [style=bbox, minimum height=1.5em] (249) at (0, 1.3) {$\encoding{c_1}$};
		\node [style=none] (250) at (-1.75, -1.5) {};
		\node [style=black] (251) at (-1.75, -1.5) {};
		\node [style=none] (252) at (-1, -1.075) {};
		\node [style=none] (253) at (-1, -2) {};
		\node [style=none] (254) at (-1.75, -0.75) {};
		\node [style=none] (255) at (2.5, -0.75) {};
		\node [style=none] (256) at (0, -2) {};
		\node [style=none] (257) at (0, -1.075) {};
		\node [style=none] (258) at (2.5, -1.5) {};
		\node [style=black] (259) at (1.75, -1.5) {};
		\node [style=none] (260) at (1, -1.075) {};
		\node [style=none] (261) at (1, -2) {};
		\node [style=none] (262) at (2.5, -1.5) {};
		\node [style=bbox, minimum height=1.5em] (263) at (0, -0.95) {$\encoding{c_2}$};
		\node [style=black] (264) at (-4.75, -0.4) {};
		\node [style=black] (265) at (-4.75, -1.4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (129.center)
			 to (128.center)
			 to (127.center)
			 to (130.center)
			 to cycle;
		\draw [bend right] (167) to (168.center);
		\draw [bend left] (167) to (169.center);
		\draw [bend right] (172) to (173.center);
		\draw [bend left] (172) to (174.center);
		\draw [in=0, out=-180] (174.center) to (180.center);
		\draw (168.center) to (179.center);
		\draw [in=0, out=180] (169.center) to (177.center);
		\draw (173.center) to (178.center);
		\draw [bend right] (190) to (191.center);
		\draw [bend left] (190) to (192.center);
		\draw [bend right] (194) to (195.center);
		\draw [bend left] (194) to (196.center);
		\draw (196.center) to (200.center);
		\draw [in=0, out=180] (191.center) to (199.center);
		\draw (192.center) to (197.center);
		\draw [in=0, out=180] (195.center) to (198.center);
		\draw (202.center) to (178.center);
		\draw (203.center) to (179.center);
		\draw (198.center) to (204.center);
		\draw (205.center) to (199.center);
		\draw (207.center) to (177.center);
		\draw (209.center) to (197.center);
		\draw (232.center) to (233);
		\draw [bend left] (233) to (234.center);
		\draw [bend right] (233) to (235.center);
		\draw (234.center) to (239.center);
		\draw (235.center) to (238.center);
		\draw (241.center) to (242);
		\draw [bend right] (242) to (243.center);
		\draw [bend left] (242) to (244.center);
		\draw (239.center) to (243.center);
		\draw (244.center) to (238.center);
		\draw (237.center) to (236.center);
		\draw (172) to (236.center);
		\draw (232.center) to (167);
		\draw (250.center) to (251);
		\draw [bend left] (251) to (252.center);
		\draw [bend right] (251) to (253.center);
		\draw (252.center) to (257.center);
		\draw (253.center) to (256.center);
		\draw (258.center) to (259);
		\draw [bend right] (259) to (260.center);
		\draw [bend left] (259) to (261.center);
		\draw (257.center) to (260.center);
		\draw (261.center) to (256.center);
		\draw (255.center) to (254.center);
		\draw (194) to (254.center);
		\draw (250.center) to (190);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hoare/frame/step3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (127) at (-8, 2.25) {};
		\node [style=none] (128) at (1.75, 2.25) {};
		\node [style=none] (129) at (1.75, -2.25) {};
		\node [style=none] (130) at (-8, -2.25) {};
		\node [style=label] (164) at (2.5, 1.5) {$\Gamma_1$};
		\node [style=black] (167) at (-3.25, 0.75) {};
		\node [style=none] (168) at (-4, 1.375) {};
		\node [style=none] (169) at (-4, 0.375) {};
		\node [style=none] (173) at (-4, 1.875) {};
		\node [style=none] (177) at (-5.5, -0.875) {};
		\node [style=none] (178) at (-5.5, 1.875) {};
		\node [style=none] (179) at (-5.5, 1.375) {};
		\node [style=bboxOp, minimum height=2em] (185) at (-6.5, 1.125) {$\encoding{P}$};
		\node [style=black] (190) at (-3.25, -1.5) {};
		\node [style=none] (191) at (-4, -0.875) {};
		\node [style=none] (192) at (-4, -1.875) {};
		\node [style=none] (195) at (-4, -0.375) {};
		\node [style=none] (197) at (-5.5, -1.875) {};
		\node [style=none] (198) at (-5.5, 0.875) {};
		\node [style=none] (199) at (-5.5, 0.375) {};
		\node [style=bboxOp, minimum height=2em] (201) at (-6.5, -1.125) {$\encoding{S'}$};
		\node [style=none] (202) at (-6.5, 1.875) {};
		\node [style=none] (203) at (-6.5, 1.375) {};
		\node [style=none] (204) at (-6.5, 0.875) {};
		\node [style=none] (205) at (-6.5, 0.375) {};
		\node [style=none] (207) at (-6.5, -0.875) {};
		\node [style=none] (209) at (-6.5, -1.875) {};
		\node [style=label] (225) at (2.5, 0.75) {$\Delta_1$};
		\node [style=label] (226) at (2.5, -0.75) {$\Gamma_2$};
		\node [style=label] (227) at (2.5, -1.5) {$\Delta_2$};
		\node [style=none] (232) at (-2.5, 0.75) {};
		\node [style=black] (233) at (-2.5, 0.75) {};
		\node [style=none] (234) at (-1.75, 1.175) {};
		\node [style=none] (235) at (-1.75, 0.25) {};
		\node [style=none] (236) at (-2.5, 1.5) {};
		\node [style=none] (237) at (1.75, 1.5) {};
		\node [style=none] (238) at (-0.75, 0.25) {};
		\node [style=none] (239) at (-0.75, 1.175) {};
		\node [style=none] (241) at (1.75, 0.75) {};
		\node [style=black] (242) at (1, 0.75) {};
		\node [style=none] (243) at (0.25, 1.175) {};
		\node [style=none] (244) at (0.25, 0.25) {};
		\node [style=bbox, minimum height=1.5em] (249) at (-0.75, 1.3) {$\encoding{c_1}$};
		\node [style=none] (250) at (-2.5, -1.5) {};
		\node [style=black] (251) at (-2.5, -1.5) {};
		\node [style=none] (252) at (-1.75, -1.075) {};
		\node [style=none] (253) at (-1.75, -2) {};
		\node [style=none] (254) at (-2.5, -0.75) {};
		\node [style=none] (255) at (1.75, -0.75) {};
		\node [style=none] (256) at (-0.75, -2) {};
		\node [style=none] (257) at (-0.75, -1.075) {};
		\node [style=none] (258) at (1.75, -1.5) {};
		\node [style=black] (259) at (1, -1.5) {};
		\node [style=none] (260) at (0.25, -1.075) {};
		\node [style=none] (261) at (0.25, -2) {};
		\node [style=none] (262) at (1.75, -1.5) {};
		\node [style=bbox, minimum height=1.5em] (263) at (-0.75, -0.95) {$\encoding{c_2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (129.center)
			 to (128.center)
			 to (127.center)
			 to (130.center)
			 to cycle;
		\draw [bend right] (167) to (168.center);
		\draw [bend left] (167) to (169.center);
		\draw (168.center) to (179.center);
		\draw [in=0, out=180] (169.center) to (177.center);
		\draw (173.center) to (178.center);
		\draw [bend right] (190) to (191.center);
		\draw [bend left] (190) to (192.center);
		\draw [in=0, out=180] (191.center) to (199.center);
		\draw (192.center) to (197.center);
		\draw [in=0, out=180] (195.center) to (198.center);
		\draw (202.center) to (178.center);
		\draw (203.center) to (179.center);
		\draw (198.center) to (204.center);
		\draw (205.center) to (199.center);
		\draw (207.center) to (177.center);
		\draw (209.center) to (197.center);
		\draw (232.center) to (233);
		\draw [bend left] (233) to (234.center);
		\draw [bend right] (233) to (235.center);
		\draw (234.center) to (239.center);
		\draw (235.center) to (238.center);
		\draw (241.center) to (242);
		\draw [bend right] (242) to (243.center);
		\draw [bend left] (242) to (244.center);
		\draw (239.center) to (243.center);
		\draw (244.center) to (238.center);
		\draw (237.center) to (236.center);
		\draw (232.center) to (167);
		\draw (250.center) to (251);
		\draw [bend left] (251) to (252.center);
		\draw [bend right] (251) to (253.center);
		\draw (252.center) to (257.center);
		\draw (253.center) to (256.center);
		\draw (258.center) to (259);
		\draw [bend right] (259) to (260.center);
		\draw [bend left] (259) to (261.center);
		\draw (257.center) to (260.center);
		\draw (261.center) to (256.center);
		\draw (255.center) to (254.center);
		\draw (250.center) to (190);
		\draw [in=180, out=0, looseness=1.25] (173.center) to (236.center);
		\draw [in=-180, out=0] (195.center) to (254.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hoare/frame/step4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (127) at (-8, 2.25) {};
		\node [style=none] (128) at (-0.5, 2.25) {};
		\node [style=none] (129) at (-0.5, -2.25) {};
		\node [style=none] (130) at (-8, -2.25) {};
		\node [style=label] (164) at (0.25, 1.5) {$\Gamma_1$};
		\node [style=none] (168) at (-4.25, 1.175) {};
		\node [style=none] (169) at (-4.25, 0.275) {};
		\node [style=none] (173) at (-4.25, 1.5) {};
		\node [style=none] (177) at (-5.5, -0.875) {};
		\node [style=none] (178) at (-5.5, 1.5) {};
		\node [style=none] (179) at (-5.5, 1.175) {};
		\node [style=bboxOp, minimum height=2em] (185) at (-6.5, 1.125) {$\encoding{P}$};
		\node [style=none] (191) at (-4.5, -1.05) {};
		\node [style=none] (192) at (-4.25, -1.875) {};
		\node [style=none] (195) at (-4.25, -0.725) {};
		\node [style=none] (197) at (-5.5, -1.875) {};
		\node [style=none] (198) at (-5.5, 0.875) {};
		\node [style=none] (199) at (-5.5, 0.375) {};
		\node [style=bboxOp, minimum height=2em] (201) at (-6.5, -1.125) {$\encoding{S'}$};
		\node [style=none] (202) at (-6.5, 1.5) {};
		\node [style=none] (203) at (-6.5, 1.175) {};
		\node [style=none] (204) at (-6.5, 0.875) {};
		\node [style=none] (205) at (-6.5, 0.375) {};
		\node [style=none] (207) at (-6.5, -0.875) {};
		\node [style=none] (209) at (-6.5, -1.875) {};
		\node [style=label] (225) at (0.25, 0.75) {$\Delta_1$};
		\node [style=label] (226) at (0.25, -0.75) {$\Gamma_2$};
		\node [style=label] (227) at (0.25, -1.5) {$\Delta_2$};
		\node [style=none] (234) at (-4.25, 1.175) {};
		\node [style=none] (235) at (-4.25, 0.25) {};
		\node [style=none] (236) at (-4.25, 1.5) {};
		\node [style=none] (237) at (-0.5, 1.5) {};
		\node [style=none] (238) at (-3, 0.25) {};
		\node [style=none] (239) at (-3, 1.175) {};
		\node [style=none] (241) at (-0.5, 0.75) {};
		\node [style=black] (242) at (-1.25, 0.75) {};
		\node [style=none] (243) at (-2, 1.175) {};
		\node [style=none] (244) at (-2, 0.25) {};
		\node [style=bbox, minimum height=1.5em] (249) at (-3, 1.3) {$\encoding{c_1}$};
		\node [style=none] (252) at (-4.25, -1.075) {};
		\node [style=none] (253) at (-4.25, -1.875) {};
		\node [style=none] (254) at (-4.25, -0.75) {};
		\node [style=none] (255) at (-0.5, -0.75) {};
		\node [style=none] (256) at (-3, -1.875) {};
		\node [style=none] (257) at (-3, -1.075) {};
		\node [style=none] (258) at (-0.5, -1.475) {};
		\node [style=black] (259) at (-1.25, -1.475) {};
		\node [style=none] (260) at (-2, -1.075) {};
		\node [style=none] (261) at (-2, -1.875) {};
		\node [style=bbox, minimum height=1.5em] (263) at (-3, -0.95) {$\encoding{c_2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (129.center)
			 to (128.center)
			 to (127.center)
			 to (130.center)
			 to cycle;
		\draw [in=0, out=180, looseness=1.25] (168.center) to (179.center);
		\draw [in=0, out=180] (169.center) to (177.center);
		\draw [in=0, out=-180, looseness=1.25] (173.center) to (178.center);
		\draw [in=0, out=180] (191.center) to (199.center);
		\draw (192.center) to (197.center);
		\draw [in=0, out=180] (195.center) to (198.center);
		\draw (202.center) to (178.center);
		\draw (203.center) to (179.center);
		\draw (198.center) to (204.center);
		\draw (205.center) to (199.center);
		\draw (207.center) to (177.center);
		\draw (209.center) to (197.center);
		\draw (234.center) to (239.center);
		\draw (235.center) to (238.center);
		\draw (241.center) to (242);
		\draw [bend right] (242) to (243.center);
		\draw [bend left] (242) to (244.center);
		\draw (239.center) to (243.center);
		\draw (244.center) to (238.center);
		\draw (237.center) to (236.center);
		\draw (252.center) to (257.center);
		\draw (253.center) to (256.center);
		\draw (258.center) to (259);
		\draw [bend right] (259) to (260.center);
		\draw [bend left] (259) to (261.center);
		\draw (257.center) to (260.center);
		\draw (261.center) to (256.center);
		\draw (255.center) to (254.center);
		\draw [in=180, out=0, looseness=1.25] (173.center) to (236.center);
		\draw [in=-180, out=0] (195.center) to (254.center);
		\draw (168.center) to (234.center);
		\draw (235.center) to (169.center);
		\draw (191.center) to (252.center);
		\draw (192.center) to (253.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hoare/frame/step5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (127) at (-8, 2.25) {};
		\node [style=none] (128) at (-2.5, 2.25) {};
		\node [style=none] (129) at (-2.5, -2.25) {};
		\node [style=none] (130) at (-8, -2.25) {};
		\node [style=label] (164) at (-1.75, 1.5) {$\Gamma_1$};
		\node [style=none] (168) at (-4, 1.175) {};
		\node [style=none] (169) at (-4, 0.275) {};
		\node [style=none] (173) at (-4, 1.5) {};
		\node [style=none] (177) at (-5.25, -0.875) {};
		\node [style=none] (178) at (-5.25, 1.5) {};
		\node [style=none] (179) at (-5.25, 1.175) {};
		\node [style=bboxOp, minimum height=2em] (185) at (-6.5, 1.125) {$\encoding{Q}$};
		\node [style=none] (191) at (-4.25, -1.05) {};
		\node [style=none] (192) at (-4, -1.875) {};
		\node [style=none] (195) at (-4, -0.725) {};
		\node [style=none] (197) at (-5.25, -1.875) {};
		\node [style=none] (198) at (-5.25, 0.875) {};
		\node [style=none] (199) at (-5.25, 0.375) {};
		\node [style=bboxOp, minimum height=2em] (201) at (-6.5, -1.125) {$\encoding{S'}$};
		\node [style=none] (202) at (-6.5, 1.5) {};
		\node [style=none] (203) at (-6.5, 1.175) {};
		\node [style=none] (204) at (-6.5, 0.875) {};
		\node [style=none] (205) at (-6.5, 0.375) {};
		\node [style=none] (207) at (-6.5, -0.875) {};
		\node [style=none] (209) at (-6.5, -1.875) {};
		\node [style=label] (225) at (-1.75, 0.75) {$\Delta_1$};
		\node [style=label] (226) at (-1.75, -0.75) {$\Gamma_2$};
		\node [style=label] (227) at (-1.75, -1.5) {$\Delta_2$};
		\node [style=none] (234) at (-4, 1.175) {};
		\node [style=none] (235) at (-4, 0.25) {};
		\node [style=none] (236) at (-4, 1.5) {};
		\node [style=none] (237) at (-2.5, 1.5) {};
		\node [style=none] (238) at (-4, 0.25) {};
		\node [style=none] (239) at (-4, 1.175) {};
		\node [style=none] (241) at (-2.5, 0.75) {};
		\node [style=black] (242) at (-3.25, 0.75) {};
		\node [style=none] (243) at (-4, 1.175) {};
		\node [style=none] (244) at (-4, 0.25) {};
		\node [style=none] (252) at (-4, -1.075) {};
		\node [style=none] (253) at (-4, -1.875) {};
		\node [style=none] (254) at (-4, -0.75) {};
		\node [style=none] (255) at (-2.5, -0.75) {};
		\node [style=none] (256) at (-4, -1.875) {};
		\node [style=none] (257) at (-4, -1.075) {};
		\node [style=none] (258) at (-2.5, -1.475) {};
		\node [style=black] (259) at (-3.25, -1.475) {};
		\node [style=none] (260) at (-4, -1.075) {};
		\node [style=none] (261) at (-4, -1.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (129.center)
			 to (128.center)
			 to (127.center)
			 to (130.center)
			 to cycle;
		\draw [in=0, out=180, looseness=1.25] (168.center) to (179.center);
		\draw [in=0, out=180] (169.center) to (177.center);
		\draw [in=0, out=-180, looseness=1.25] (173.center) to (178.center);
		\draw [in=0, out=180] (191.center) to (199.center);
		\draw (192.center) to (197.center);
		\draw [in=0, out=180] (195.center) to (198.center);
		\draw (202.center) to (178.center);
		\draw (203.center) to (179.center);
		\draw (198.center) to (204.center);
		\draw (205.center) to (199.center);
		\draw (207.center) to (177.center);
		\draw (209.center) to (197.center);
		\draw (234.center) to (239.center);
		\draw (235.center) to (238.center);
		\draw (241.center) to (242);
		\draw [bend right] (242) to (243.center);
		\draw [bend left] (242) to (244.center);
		\draw (239.center) to (243.center);
		\draw (244.center) to (238.center);
		\draw (237.center) to (236.center);
		\draw (252.center) to (257.center);
		\draw (253.center) to (256.center);
		\draw (258.center) to (259);
		\draw [bend right] (259) to (260.center);
		\draw [bend left] (259) to (261.center);
		\draw (257.center) to (260.center);
		\draw (261.center) to (256.center);
		\draw (255.center) to (254.center);
		\draw [in=180, out=0, looseness=1.25] (173.center) to (236.center);
		\draw [in=-180, out=0] (195.center) to (254.center);
		\draw (168.center) to (234.center);
		\draw (235.center) to (169.center);
		\draw (191.center) to (252.center);
		\draw (192.center) to (253.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hoare/frame/step6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (266) at (-6.75, 2.1) {};
		\node [style=none] (267) at (-0.5, 2.1) {};
		\node [style=none] (268) at (-0.5, -2.15) {};
		\node [style=none] (269) at (-6.75, -2.15) {};
		\node [style=none] (270) at (-0.5, 1.35) {};
		\node [style=label] (271) at (0.25, 1.35) {$\Gamma_1$};
		\node [style=none] (272) at (-0.5, 0.6) {};
		\node [style=black] (273) at (-1.25, 0.6) {};
		\node [style=none] (274) at (-2, 1.225) {};
		\node [style=none] (275) at (-2, 0.225) {};
		\node [style=none] (276) at (-0.5, 1.35) {};
		\node [style=black] (277) at (-1.25, 1.35) {};
		\node [style=none] (278) at (-2, 1.725) {};
		\node [style=none] (279) at (-2, 0.725) {};
		\node [style=none] (280) at (-3.25, -0.775) {};
		\node [style=none] (281) at (-3.25, 1.725) {};
		\node [style=none] (282) at (-3.25, 1.225) {};
		\node [style=none] (283) at (-3.25, -0.275) {};
		\node [style=bboxOp, minimum height=2em] (284) at (-5.25, 0.975) {$\encoding{Q}$};
		\node [style=none] (285) at (-0.5, -1.4) {};
		\node [style=black] (286) at (-1.25, -1.4) {};
		\node [style=none] (287) at (-2, -0.775) {};
		\node [style=none] (288) at (-2, -1.775) {};
		\node [style=none] (289) at (-0.5, -0.65) {};
		\node [style=black] (290) at (-1.25, -0.65) {};
		\node [style=none] (291) at (-2, -0.275) {};
		\node [style=none] (292) at (-2, -1.275) {};
		\node [style=none] (293) at (-3.25, -1.775) {};
		\node [style=none] (294) at (-3.25, 0.725) {};
		\node [style=none] (295) at (-3.25, 0.225) {};
		\node [style=none] (296) at (-3.25, -1.275) {};
		\node [style=bboxOp, minimum height=2em] (297) at (-5.25, -1.025) {$\encoding{S'}$};
		\node [style=none] (298) at (-5.25, 1.725) {};
		\node [style=none] (299) at (-5.25, 1.225) {};
		\node [style=none] (300) at (-5.25, 0.725) {};
		\node [style=none] (301) at (-5.25, 0.225) {};
		\node [style=none] (302) at (-3.5, -0.275) {};
		\node [style=none] (303) at (-5.25, -0.775) {};
		\node [style=none] (304) at (-3.5, -1.275) {};
		\node [style=none] (305) at (-5.25, -1.775) {};
		\node [style=label] (308) at (0.25, 0.6) {$\Delta_1$};
		\node [style=label] (309) at (0.25, -0.65) {$\Gamma_2$};
		\node [style=label] (310) at (0.25, -1.4) {$\Delta_2$};
		\node [style=black] (311) at (-3.5, -0.275) {};
		\node [style=black] (312) at (-3.5, -1.275) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (268.center)
			 to (267.center)
			 to (266.center)
			 to (269.center)
			 to cycle;
		\draw (272.center) to (273);
		\draw [bend right] (273) to (274.center);
		\draw [bend left] (273) to (275.center);
		\draw (276.center) to (277);
		\draw [bend right] (277) to (278.center);
		\draw [bend left] (277) to (279.center);
		\draw [in=0, out=-180] (279.center) to (283.center);
		\draw (274.center) to (282.center);
		\draw [in=0, out=180] (275.center) to (280.center);
		\draw (278.center) to (281.center);
		\draw (285.center) to (286);
		\draw [bend right] (286) to (287.center);
		\draw [bend left] (286) to (288.center);
		\draw (289.center) to (290);
		\draw [bend right] (290) to (291.center);
		\draw [bend left] (290) to (292.center);
		\draw (292.center) to (296.center);
		\draw [in=0, out=180] (287.center) to (295.center);
		\draw (288.center) to (293.center);
		\draw [in=0, out=180] (291.center) to (294.center);
		\draw (298.center) to (281.center);
		\draw (299.center) to (282.center);
		\draw (294.center) to (300.center);
		\draw (301.center) to (295.center);
		\draw (283.center) to (302.center);
		\draw (303.center) to (280.center);
		\draw (296.center) to (304.center);
		\draw (305.center) to (293.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hoare/frame/step7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (127) at (-5.25, 2.1) {};
		\node [style=none] (128) at (0, 2.1) {};
		\node [style=none] (129) at (0, -2.15) {};
		\node [style=none] (130) at (-5.25, -2.15) {};
		\node [style=label] (164) at (0.75, 1.35) {$\Gamma_1$};
		\node [style=none] (166) at (0, 0.6) {};
		\node [style=black] (167) at (-0.75, 0.6) {};
		\node [style=none] (168) at (-1.5, 1.225) {};
		\node [style=none] (169) at (-1.5, 0.225) {};
		\node [style=none] (171) at (0, 1.35) {};
		\node [style=black] (172) at (-0.75, 1.35) {};
		\node [style=none] (173) at (-1.5, 1.725) {};
		\node [style=none] (174) at (-1.5, 0.725) {};
		\node [style=none] (177) at (-2.75, -0.775) {};
		\node [style=none] (178) at (-2.75, 1.725) {};
		\node [style=none] (179) at (-2.75, 1.225) {};
		\node [style=none] (180) at (-2.75, -0.275) {};
		\node [style=bboxOp, minimum height=2em] (185) at (-3.75, 0.975) {$\encoding{Q}$};
		\node [style=none] (189) at (0, -1.4) {};
		\node [style=black] (190) at (-0.75, -1.4) {};
		\node [style=none] (191) at (-1.5, -0.775) {};
		\node [style=none] (192) at (-1.5, -1.775) {};
		\node [style=none] (193) at (0, -0.65) {};
		\node [style=black] (194) at (-0.75, -0.65) {};
		\node [style=none] (195) at (-1.5, -0.275) {};
		\node [style=none] (196) at (-1.5, -1.275) {};
		\node [style=none] (197) at (-2.75, -1.775) {};
		\node [style=none] (198) at (-2.75, 0.725) {};
		\node [style=none] (199) at (-2.75, 0.225) {};
		\node [style=none] (200) at (-2.75, -1.275) {};
		\node [style=bboxOp, minimum height=2em] (201) at (-3.75, -1.025) {$\encoding{S}$};
		\node [style=none] (202) at (-3.75, 1.725) {};
		\node [style=none] (203) at (-3.75, 1.225) {};
		\node [style=none] (204) at (-3.75, 0.725) {};
		\node [style=none] (205) at (-3.75, 0.225) {};
		\node [style=none] (206) at (-3.75, -0.275) {};
		\node [style=none] (207) at (-3.75, -0.775) {};
		\node [style=none] (208) at (-3.75, -1.275) {};
		\node [style=none] (209) at (-3.75, -1.775) {};
		\node [style=label] (225) at (0.75, 0.6) {$\Delta_1$};
		\node [style=label] (226) at (0.75, -0.65) {$\Gamma_2$};
		\node [style=label] (227) at (0.75, -1.4) {$\Delta_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (129.center)
			 to (128.center)
			 to (127.center)
			 to (130.center)
			 to cycle;
		\draw (166.center) to (167);
		\draw [bend right] (167) to (168.center);
		\draw [bend left] (167) to (169.center);
		\draw (171.center) to (172);
		\draw [bend right] (172) to (173.center);
		\draw [bend left] (172) to (174.center);
		\draw [in=0, out=-180] (174.center) to (180.center);
		\draw (168.center) to (179.center);
		\draw [in=0, out=180] (169.center) to (177.center);
		\draw (173.center) to (178.center);
		\draw (189.center) to (190);
		\draw [bend right] (190) to (191.center);
		\draw [bend left] (190) to (192.center);
		\draw (193.center) to (194);
		\draw [bend right] (194) to (195.center);
		\draw [bend left] (194) to (196.center);
		\draw (196.center) to (200.center);
		\draw [in=0, out=180] (191.center) to (199.center);
		\draw (192.center) to (197.center);
		\draw [in=0, out=180] (195.center) to (198.center);
		\draw (202.center) to (178.center);
		\draw (203.center) to (179.center);
		\draw (198.center) to (204.center);
		\draw (205.center) to (199.center);
		\draw (180.center) to (206.center);
		\draw (207.center) to (177.center);
		\draw (200.center) to (208.center);
		\draw (209.center) to (197.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hoare/inclusions/suffInc/lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (167) at (13.5, 1.25) {};
		\node [style=none] (168) at (13.5, -1.25) {};
		\node [style=none] (169) at (9.5, 0) {};
		\node [style=none] (170) at (7.5, 1.25) {};
		\node [style=none] (171) at (7.5, -1.25) {};
		\node [style=none] (172) at (7.5, 0) {};
		\node [style=label] (173) at (6.75, 0) {$\Gamma$};
		\node [style=bbox] (174) at (9.5, 0) {$\encoding{P}$};
		\node [style=label] (175) at (14.25, 0) {$\phantom{\Gamma}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (171.center)
			 to (168.center)
			 to (167.center)
			 to (170.center)
			 to cycle;
		\draw (174) to (172.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hoare/inclusions/suffInc/rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (138) at (13.25, 1.25) {};
		\node [style=none] (139) at (13.25, -1.25) {};
		\node [style=none] (144) at (11.75, 0) {};
		\node [style=none] (148) at (7.25, 1.25) {};
		\node [style=none] (149) at (7.25, -1.25) {};
		\node [style=none] (159) at (7.25, 0) {};
		\node [style=label] (160) at (6.5, 0) {$\Gamma$};
		\node [style=bbox] (165) at (11.75, 0) {$\encoding{Q}$};
		\node [style=bbox] (166) at (9, 0) {$\encoding{C}$};
		\node [style=label] (167) at (14, 0) {$\phantom{\Gamma}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (149.center)
			 to (139.center)
			 to (138.center)
			 to (148.center)
			 to cycle;
		\draw (165) to (166);
		\draw (166) to (159.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hoare/pred/step1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-1.75, -0.75) {$\Delta$};
		\node [style=none] (127) at (-1.25, 1.5) {};
		\node [style=none] (128) at (5.5, 1.5) {};
		\node [style=none] (129) at (5.5, -1.5) {};
		\node [style=none] (130) at (-1.25, -1.5) {};
		\node [style=none] (131) at (-1.25, -0.75) {};
		\node [style=black] (133) at (-0.5, -0.75) {};
		\node [style=none] (138) at (0, -0.375) {};
		\node [style=none] (139) at (0, -1.125) {};
		\node [style=bbox, minimum height=1.8em] (142) at (1.25, 0) {$\encoding{t}$};
		\node [style=label] (143) at (-1.75, 0.75) {$\Gamma$};
		\node [style=none] (144) at (-1.25, 0.75) {};
		\node [style=black] (145) at (-0.5, 0.75) {};
		\node [style=none] (146) at (0, 1.125) {};
		\node [style=none] (147) at (0, 0.375) {};
		\node [style=none] (148) at (-1.25, 0) {};
		\node [style=bbox, minimum height=1.8em] (150) at (4, 0) {$\encoding{P}$};
		\node [style=none] (151) at (1.5, -1.125) {};
		\node [style=none] (152) at (1.5, 1.125) {};
		\node [style=none] (153) at (1.25, -0.375) {};
		\node [style=none] (154) at (1.25, 0.375) {};
		\node [style=none] (157) at (3.5, 0.375) {};
		\node [style=none] (158) at (3.5, -0.375) {};
		\node [style=label] (160) at (-1.75, 0) {$A$};
		\node [style=none] (161) at (4, 0.375) {};
		\node [style=none] (162) at (4, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (129.center)
			 to (128.center)
			 to (127.center)
			 to (130.center)
			 to cycle;
		\draw (131.center) to (133);
		\draw [bend left] (133) to (138.center);
		\draw [bend right] (133) to (139.center);
		\draw (144.center) to (145);
		\draw [bend left] (145) to (146.center);
		\draw [bend right] (145) to (147.center);
		\draw (148.center) to (142);
		\draw (142) to (150);
		\draw (147.center) to (154.center);
		\draw (138.center) to (153.center);
		\draw (139.center) to (151.center);
		\draw (146.center) to (152.center);
		\draw [in=180, out=0, looseness=1.25] (151.center) to (158.center);
		\draw [in=0, out=180, looseness=1.25] (157.center) to (152.center);
		\draw (161.center) to (157.center);
		\draw (162.center) to (158.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hoare/pred/step10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-1.75, -0.875) {$\Delta$};
		\node [style=none] (127) at (-1.25, 3) {};
		\node [style=none] (128) at (12, 3) {};
		\node [style=none] (129) at (12, -3) {};
		\node [style=none] (130) at (-1.25, -3) {};
		\node [style=none] (131) at (-1.25, -0.875) {};
		\node [style=label] (143) at (-1.75, 0.875) {$\Gamma$};
		\node [style=none] (144) at (-1.25, 0.875) {};
		\node [style=none] (148) at (-1.25, 0) {};
		\node [style=label] (160) at (-1.75, 0) {$A$};
		\node [style=none] (198) at (2, 0.75) {};
		\node [style=black] (199) at (2.5, 0.75) {};
		\node [style=none] (200) at (3, 1.125) {};
		\node [style=none] (201) at (3, 0.375) {};
		\node [style=bbox, minimum height=1.8em] (202) at (4.25, 1.5) {$\encoding{t}$};
		\node [style=none] (204) at (2, 2.25) {};
		\node [style=black] (205) at (2.5, 2.25) {};
		\node [style=none] (206) at (3, 2.625) {};
		\node [style=none] (207) at (3, 1.875) {};
		\node [style=none] (208) at (2, 1.5) {};
		\node [style=none] (209) at (7.75, 1.5) {};
		\node [style=bbox, minimum height=1.8em] (210) at (7, 1.5) {$\encoding{e_1}$};
		\node [style=none] (211) at (4.5, 0.375) {};
		\node [style=none] (212) at (4.5, 2.625) {};
		\node [style=none] (213) at (4.25, 1.125) {};
		\node [style=none] (214) at (4.25, 1.875) {};
		\node [style=none] (215) at (6.5, 1.875) {};
		\node [style=none] (216) at (6.5, 1.125) {};
		\node [style=none] (219) at (7, 1.875) {};
		\node [style=none] (220) at (7, 1.125) {};
		\node [style=none] (221) at (2, -2.25) {};
		\node [style=black] (222) at (2.5, -2.25) {};
		\node [style=none] (223) at (3, -1.875) {};
		\node [style=none] (224) at (3, -2.625) {};
		\node [style=bbox, minimum height=1.8em] (225) at (4.25, -1.5) {$\encoding{t}$};
		\node [style=none] (226) at (2, -0.75) {};
		\node [style=black] (227) at (2.5, -0.75) {};
		\node [style=none] (228) at (3, -0.375) {};
		\node [style=none] (229) at (3, -1.125) {};
		\node [style=none] (230) at (2, -1.5) {};
		\node [style=none] (231) at (7.75, -1.5) {};
		\node [style=bbox, minimum height=1.8em] (232) at (7, -1.5) {$\encoding{e_n}$};
		\node [style=none] (233) at (4.5, -2.625) {};
		\node [style=none] (234) at (4.5, -0.375) {};
		\node [style=none] (235) at (4.25, -1.875) {};
		\node [style=none] (236) at (4.25, -1.125) {};
		\node [style=none] (237) at (6.5, -1.125) {};
		\node [style=none] (238) at (6.5, -1.875) {};
		\node [style=none] (239) at (7, -1.125) {};
		\node [style=none] (240) at (7, -1.875) {};
		\node [style=none] (242) at (8, 1.5) {};
		\node [style=none] (243) at (8, -1.5) {};
		\node [style=bbox, minimum height=1.8em] (244) at (10.5, 0) {$\bar R$};
		\node [style=none] (245) at (10, 0.375) {};
		\node [style=none] (246) at (10, -0.375) {};
		\node [style=none] (247) at (10.5, 0.375) {};
		\node [style=none] (248) at (10.5, -0.375) {};
		\node [style=label] (249) at (7, 0.25) {$\vdots$};
		\node [style=black] (250) at (0, 0.875) {};
		\node [style=black] (251) at (0, 0) {};
		\node [style=black] (252) at (0, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (129.center)
			 to (128.center)
			 to (127.center)
			 to (130.center)
			 to cycle;
		\draw (198.center) to (199);
		\draw [bend left] (199) to (200.center);
		\draw [bend right] (199) to (201.center);
		\draw (204.center) to (205);
		\draw [bend left] (205) to (206.center);
		\draw [bend right] (205) to (207.center);
		\draw (208.center) to (202);
		\draw (202) to (210);
		\draw (210) to (209.center);
		\draw (207.center) to (214.center);
		\draw (200.center) to (213.center);
		\draw (201.center) to (211.center);
		\draw (206.center) to (212.center);
		\draw [in=180, out=0, looseness=1.25] (211.center) to (216.center);
		\draw [in=0, out=180, looseness=1.25] (215.center) to (212.center);
		\draw (219.center) to (215.center);
		\draw (220.center) to (216.center);
		\draw (221.center) to (222);
		\draw [bend left] (222) to (223.center);
		\draw [bend right] (222) to (224.center);
		\draw (226.center) to (227);
		\draw [bend left] (227) to (228.center);
		\draw [bend right] (227) to (229.center);
		\draw (230.center) to (225);
		\draw (225) to (232);
		\draw (232) to (231.center);
		\draw (229.center) to (236.center);
		\draw (223.center) to (235.center);
		\draw (224.center) to (233.center);
		\draw (228.center) to (234.center);
		\draw [in=180, out=0, looseness=1.25] (233.center) to (238.center);
		\draw [in=0, out=180, looseness=1.25] (237.center) to (234.center);
		\draw (239.center) to (237.center);
		\draw (240.center) to (238.center);
		\draw [in=-180, out=0, looseness=1.25] (242.center) to (245.center);
		\draw [in=0, out=-180, looseness=1.25] (246.center) to (243.center);
		\draw (245.center) to (247.center);
		\draw (246.center) to (248.center);
		\draw (209.center) to (242.center);
		\draw (243.center) to (231.center);
		\draw [bend left] (250) to (204.center);
		\draw [bend right] (250) to (226.center);
		\draw [bend left] (251) to (208.center);
		\draw [bend right] (198.center) to (252);
		\draw [bend right] (252) to (221.center);
		\draw [bend left] (230.center) to (251);
		\draw (251) to (148.center);
		\draw (131.center) to (252);
		\draw (250) to (144.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hoare/pred/step11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-3.5, -0.75) {$\Delta$};
		\node [style=none] (127) at (-3, 2.75) {};
		\node [style=none] (128) at (6.75, 2.75) {};
		\node [style=none] (129) at (6.75, -2.75) {};
		\node [style=none] (130) at (-3, -2.75) {};
		\node [style=none] (131) at (-3, -0.75) {};
		\node [style=black] (133) at (-2.25, -0.75) {};
		\node [style=none] (138) at (-1.75, -0.375) {};
		\node [style=none] (139) at (-1.75, -1.125) {};
		\node [style=bbox, minimum height=1.8em] (142) at (-0.5, 0) {$\encoding{t}$};
		\node [style=label] (143) at (-3.5, 0.75) {$\Gamma$};
		\node [style=none] (144) at (-3, 0.75) {};
		\node [style=black] (145) at (-2.25, 0.75) {};
		\node [style=none] (146) at (-1.75, 1.125) {};
		\node [style=none] (147) at (-1.75, 0.375) {};
		\node [style=none] (148) at (-3, 0) {};
		\node [style=none] (151) at (-0.25, -1.125) {};
		\node [style=none] (152) at (-0.25, 1.125) {};
		\node [style=none] (153) at (-0.5, -0.375) {};
		\node [style=none] (154) at (-0.5, 0.375) {};
		\node [style=none] (157) at (1, 0.625) {};
		\node [style=none] (158) at (1, -0.625) {};
		\node [style=label] (160) at (-3.5, 0) {$A$};
		\node [style=bbox, minimum height=1.8em] (163) at (5.25, 1.5) {$\encoding{Q}$};
		\node [style=bbox, minimum height=1.8em] (177) at (5.25, -1.525) {$\encoding{R}$};
		\node [style=none] (178) at (3.75, 2) {};
		\node [style=none] (180) at (3.75, 1) {};
		\node [style=none] (183) at (3.75, -2) {};
		\node [style=none] (194) at (1, -0.625) {};
		\node [style=none] (196) at (1, 0.625) {};
		\node [style=none] (197) at (1, 0) {};
		\node [style=none] (199) at (3.5, 1) {};
		\node [style=none] (200) at (3.5, 2) {};
		\node [style=none] (201) at (3.5, 1.5) {};
		\node [style=none] (202) at (3.5, -2) {};
		\node [style=none] (203) at (3.5, -1) {};
		\node [style=none] (204) at (3.5, -1.5) {};
		\node [style=black] (205) at (1.5, 0.625) {};
		\node [style=black] (206) at (1.5, 0) {};
		\node [style=black] (207) at (1.5, -0.625) {};
		\node [style=none] (208) at (3.75, -1.025) {};
		\node [style=none] (209) at (5.25, 2) {};
		\node [style=none] (210) at (5.25, 1) {};
		\node [style=none] (211) at (5.25, -2) {};
		\node [style=none] (212) at (5.25, -1.025) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (129.center)
			 to (128.center)
			 to (127.center)
			 to (130.center)
			 to cycle;
		\draw (131.center) to (133);
		\draw [bend left] (133) to (138.center);
		\draw [bend right] (133) to (139.center);
		\draw (144.center) to (145);
		\draw [bend left] (145) to (146.center);
		\draw [bend right] (145) to (147.center);
		\draw (148.center) to (142);
		\draw (147.center) to (154.center);
		\draw (138.center) to (153.center);
		\draw (139.center) to (151.center);
		\draw (146.center) to (152.center);
		\draw [in=180, out=0, looseness=0.75] (151.center) to (158.center);
		\draw [in=0, out=180, looseness=0.75] (157.center) to (152.center);
		\draw [bend left] (205) to (200.center);
		\draw [bend right] (205) to (203.center);
		\draw [bend left] (206) to (201.center);
		\draw [bend right] (199.center) to (207);
		\draw [bend right] (207) to (202.center);
		\draw [bend left] (204.center) to (206);
		\draw (206) to (197.center);
		\draw (194.center) to (207);
		\draw (205) to (196.center);
		\draw (204.center) to (177);
		\draw (163) to (201.center);
		\draw [in=180, out=0, looseness=1.25] (200.center) to (178.center);
		\draw [in=180, out=0, looseness=1.25] (203.center) to (208.center);
		\draw (157.center) to (196.center);
		\draw (197.center) to (142);
		\draw (158.center) to (194.center);
		\draw [in=180, out=0, looseness=1.25] (199.center) to (180.center);
		\draw [in=-180, out=0, looseness=1.25] (202.center) to (183.center);
		\draw (178.center) to (209.center);
		\draw (210.center) to (180.center);
		\draw (208.center) to (212.center);
		\draw (211.center) to (183.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hoare/pred/step12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-1.75, -0.875) {$\Delta$};
		\node [style=none] (127) at (-1.25, 2.75) {};
		\node [style=none] (128) at (8.5, 2.75) {};
		\node [style=none] (129) at (8.5, -2.75) {};
		\node [style=none] (130) at (-1.25, -2.75) {};
		\node [style=none] (131) at (-1.25, -0.875) {};
		\node [style=label] (143) at (-1.75, 0.875) {$\Gamma$};
		\node [style=none] (144) at (-1.25, 0.875) {};
		\node [style=none] (148) at (-1.25, 0) {};
		\node [style=label] (160) at (-1.75, 0) {$A$};
		\node [style=none] (198) at (2, 0.5) {};
		\node [style=black] (199) at (2.5, 0.5) {};
		\node [style=none] (200) at (3, 0.875) {};
		\node [style=none] (201) at (3, 0.125) {};
		\node [style=bbox, minimum height=1.8em] (202) at (4.25, 1.25) {$\encoding{t}$};
		\node [style=none] (204) at (2, 2) {};
		\node [style=black] (205) at (2.5, 2) {};
		\node [style=none] (206) at (3, 2.375) {};
		\node [style=none] (207) at (3, 1.625) {};
		\node [style=none] (208) at (2, 1.25) {};
		\node [style=bbox, minimum height=1.8em] (210) at (7, 1.25) {$\encoding{Q}$};
		\node [style=none] (211) at (4.5, 0.125) {};
		\node [style=none] (212) at (4.5, 2.375) {};
		\node [style=none] (213) at (4.25, 0.875) {};
		\node [style=none] (214) at (4.25, 1.625) {};
		\node [style=none] (215) at (6.5, 1.625) {};
		\node [style=none] (216) at (6.5, 0.875) {};
		\node [style=none] (219) at (7, 1.625) {};
		\node [style=none] (220) at (7, 0.875) {};
		\node [style=none] (221) at (2, -2) {};
		\node [style=black] (222) at (2.5, -2) {};
		\node [style=none] (223) at (3, -1.625) {};
		\node [style=none] (224) at (3, -2.375) {};
		\node [style=bbox, minimum height=1.8em] (225) at (4.25, -1.25) {$\encoding{t}$};
		\node [style=none] (226) at (2, -0.5) {};
		\node [style=black] (227) at (2.5, -0.5) {};
		\node [style=none] (228) at (3, -0.125) {};
		\node [style=none] (229) at (3, -0.875) {};
		\node [style=none] (230) at (2, -1.25) {};
		\node [style=bbox, minimum height=1.8em] (232) at (7, -1.25) {$\encoding{R}$};
		\node [style=none] (233) at (4.5, -2.375) {};
		\node [style=none] (234) at (4.5, -0.125) {};
		\node [style=none] (235) at (4.25, -1.625) {};
		\node [style=none] (236) at (4.25, -0.875) {};
		\node [style=none] (237) at (6.5, -0.875) {};
		\node [style=none] (238) at (6.5, -1.625) {};
		\node [style=none] (239) at (7, -0.875) {};
		\node [style=none] (240) at (7, -1.625) {};
		\node [style=black] (250) at (0, 0.875) {};
		\node [style=black] (251) at (0, 0) {};
		\node [style=black] (252) at (0, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (129.center)
			 to (128.center)
			 to (127.center)
			 to (130.center)
			 to cycle;
		\draw (198.center) to (199);
		\draw [bend left] (199) to (200.center);
		\draw [bend right] (199) to (201.center);
		\draw (204.center) to (205);
		\draw [bend left] (205) to (206.center);
		\draw [bend right] (205) to (207.center);
		\draw (208.center) to (202);
		\draw (202) to (210);
		\draw (207.center) to (214.center);
		\draw (200.center) to (213.center);
		\draw (201.center) to (211.center);
		\draw (206.center) to (212.center);
		\draw [in=180, out=0, looseness=1.25] (211.center) to (216.center);
		\draw [in=0, out=180, looseness=1.25] (215.center) to (212.center);
		\draw (219.center) to (215.center);
		\draw (220.center) to (216.center);
		\draw (221.center) to (222);
		\draw [bend left] (222) to (223.center);
		\draw [bend right] (222) to (224.center);
		\draw (226.center) to (227);
		\draw [bend left] (227) to (228.center);
		\draw [bend right] (227) to (229.center);
		\draw (230.center) to (225);
		\draw (225) to (232);
		\draw (229.center) to (236.center);
		\draw (223.center) to (235.center);
		\draw (224.center) to (233.center);
		\draw (228.center) to (234.center);
		\draw [in=180, out=0, looseness=1.25] (233.center) to (238.center);
		\draw [in=0, out=180, looseness=1.25] (237.center) to (234.center);
		\draw (239.center) to (237.center);
		\draw (240.center) to (238.center);
		\draw [bend left] (250) to (204.center);
		\draw [bend right] (250) to (226.center);
		\draw [bend left] (251) to (208.center);
		\draw [bend right] (198.center) to (252);
		\draw [bend right] (252) to (221.center);
		\draw [bend left] (230.center) to (251);
		\draw (251) to (148.center);
		\draw (131.center) to (252);
		\draw (250) to (144.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hoare/pred/step13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-2.75, -0.75) {$\Delta$};
		\node [style=none] (127) at (-2.25, 1.5) {};
		\node [style=none] (128) at (2, 1.5) {};
		\node [style=none] (129) at (2, -1.5) {};
		\node [style=none] (130) at (-2.25, -1.5) {};
		\node [style=none] (131) at (-2.25, -0.75) {};
		\node [style=black] (133) at (-1.5, -0.75) {};
		\node [style=none] (138) at (-1, -0.375) {};
		\node [style=none] (139) at (-1, -1.125) {};
		\node [style=bbox, minimum height=1.8em] (142) at (0.25, 0) {$\encoding{t}$};
		\node [style=label] (143) at (-2.75, 0.75) {$\Gamma$};
		\node [style=none] (144) at (-2.25, 0.75) {};
		\node [style=black] (145) at (-1.5, 0.75) {};
		\node [style=none] (146) at (-1, 1.125) {};
		\node [style=none] (147) at (-1, 0.375) {};
		\node [style=none] (148) at (-2.25, 0) {};
		\node [style=none] (151) at (0.5, -1.125) {};
		\node [style=none] (152) at (0.5, 1.125) {};
		\node [style=none] (153) at (0.25, -0.375) {};
		\node [style=none] (154) at (0.25, 0.375) {};
		\node [style=none] (157) at (1.75, 0.625) {};
		\node [style=none] (158) at (1.75, -0.625) {};
		\node [style=label] (160) at (-2.75, 0) {$A$};
		\node [style=bbox, minimum height=1.8em] (163) at (6, 1.5) {$\encoding{Q}$};
		\node [style=bbox, minimum height=1.8em] (177) at (6, -1.525) {$\encoding{R}$};
		\node [style=none] (178) at (4.5, 2) {};
		\node [style=none] (180) at (4.5, 1) {};
		\node [style=none] (183) at (4.5, -2) {};
		\node [style=none] (194) at (1.75, -0.625) {};
		\node [style=none] (196) at (1.75, 0.625) {};
		\node [style=none] (197) at (1.75, 0) {};
		\node [style=none] (199) at (4.25, 1) {};
		\node [style=none] (200) at (4.25, 2) {};
		\node [style=none] (201) at (4.25, 1.5) {};
		\node [style=none] (202) at (4.25, -2) {};
		\node [style=none] (203) at (4.25, -1) {};
		\node [style=none] (204) at (4.25, -1.5) {};
		\node [style=none] (205) at (2.25, 0.625) {};
		\node [style=none] (206) at (2.25, 0) {};
		\node [style=none] (207) at (2.25, -0.625) {};
		\node [style=none] (208) at (4.5, -1.025) {};
		\node [style=none] (209) at (6, 2) {};
		\node [style=none] (210) at (6, 1) {};
		\node [style=none] (211) at (6, -2) {};
		\node [style=none] (212) at (6, -1.025) {};
		\node [style=none] (213) at (3.75, 2.5) {};
		\node [style=none] (214) at (7.5, 2.5) {};
		\node [style=none] (215) at (3.75, -2.5) {};
		\node [style=none] (216) at (7.5, -2.5) {};
		\node [style=none] (217) at (7.5, 0.5) {};
		\node [style=none] (218) at (7.5, -0.5) {};
		\node [style=none] (219) at (3.75, 0.5) {};
		\node [style=none] (220) at (3.75, -0.5) {};
		\node [style=none] (221) at (9.25, 1.5) {};
		\node [style=none] (222) at (9.25, -1.5) {};
		\node [style=none] (223) at (10.75, 1.5) {};
		\node [style=none] (224) at (10.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (129.center)
			 to [bend right] (215.center)
			 to (216.center)
			 to [bend right] (222.center)
			 to (224.center)
			 to (223.center)
			 to (221.center)
			 to [bend right] (214.center)
			 to (213.center)
			 to [bend right] (128.center)
			 to (127.center)
			 to (130.center)
			 to cycle;
		\draw [tape, fill=white] (218.center)
			 to (220.center)
			 to [bend left=90, looseness=1.75] (219.center)
			 to (217.center)
			 to [bend left=90, looseness=2.00] cycle;
		\draw (131.center) to (133);
		\draw [bend left] (133) to (138.center);
		\draw [bend right] (133) to (139.center);
		\draw (144.center) to (145);
		\draw [bend left] (145) to (146.center);
		\draw [bend right] (145) to (147.center);
		\draw (148.center) to (142);
		\draw (147.center) to (154.center);
		\draw (138.center) to (153.center);
		\draw (139.center) to (151.center);
		\draw (146.center) to (152.center);
		\draw [in=180, out=0, looseness=0.75] (151.center) to (158.center);
		\draw [in=0, out=180, looseness=0.75] (157.center) to (152.center);
		\draw [bend left] (205.center) to (200.center);
		\draw [bend right] (205.center) to (203.center);
		\draw [bend left] (206.center) to (201.center);
		\draw [bend right] (199.center) to (207.center);
		\draw [bend right] (207.center) to (202.center);
		\draw [bend left] (204.center) to (206.center);
		\draw (206.center) to (197.center);
		\draw (194.center) to (207.center);
		\draw (205.center) to (196.center);
		\draw (204.center) to (177);
		\draw (163) to (201.center);
		\draw [in=180, out=0, looseness=1.25] (200.center) to (178.center);
		\draw [in=180, out=0, looseness=1.25] (203.center) to (208.center);
		\draw (157.center) to (196.center);
		\draw (197.center) to (142);
		\draw (158.center) to (194.center);
		\draw [in=180, out=0, looseness=1.25] (199.center) to (180.center);
		\draw [in=-180, out=0, looseness=1.25] (202.center) to (183.center);
		\draw (178.center) to (209.center);
		\draw (210.center) to (180.center);
		\draw (208.center) to (212.center);
		\draw (211.center) to (183.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hoare/pred/step14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-4.25, -0.75) {$\Delta$};
		\node [style=none] (127) at (-3.75, 1.5) {};
		\node [style=none] (128) at (-2.25, 1.5) {};
		\node [style=none] (129) at (-2.25, -1.5) {};
		\node [style=none] (130) at (-3.75, -1.5) {};
		\node [style=label] (143) at (-4.25, 0.75) {$\Gamma$};
		\node [style=label] (160) at (-4.25, 0) {$A$};
		\node [style=bbox, minimum height=1.8em] (163) at (4.75, 1.5) {$\encoding{Q}$};
		\node [style=bbox, minimum height=1.8em] (177) at (4.75, -1.775) {$\encoding{R}$};
		\node [style=none] (194) at (-3.75, -0.875) {};
		\node [style=none] (196) at (-3.75, 0.875) {};
		\node [style=none] (197) at (-3.75, 0) {};
		\node [style=none] (199) at (0, 0.75) {};
		\node [style=none] (200) at (0, 2.25) {};
		\node [style=none] (201) at (0, 1.5) {};
		\node [style=none] (202) at (0, -2.5) {};
		\node [style=none] (203) at (0, -1) {};
		\node [style=none] (204) at (0, -1.75) {};
		\node [style=none] (205) at (-2, 0.875) {};
		\node [style=none] (206) at (-2, 0) {};
		\node [style=none] (207) at (-2, -0.875) {};
		\node [style=none] (209) at (4.5, 2) {};
		\node [style=none] (210) at (4.5, 1) {};
		\node [style=none] (211) at (4.5, -2.25) {};
		\node [style=none] (212) at (4.5, -1.275) {};
		\node [style=none] (213) at (0, 2.75) {};
		\node [style=none] (214) at (6, 2.75) {};
		\node [style=none] (215) at (0, -3) {};
		\node [style=none] (216) at (6, -3) {};
		\node [style=none] (217) at (6, 0.25) {};
		\node [style=none] (218) at (6, -0.5) {};
		\node [style=none] (219) at (-0.25, 0.25) {};
		\node [style=none] (220) at (-0.25, -0.5) {};
		\node [style=none] (221) at (8, 1.5) {};
		\node [style=none] (222) at (8, -1.5) {};
		\node [style=none] (223) at (9.75, 1.5) {};
		\node [style=none] (224) at (9.75, -1.5) {};
		\node [style=none] (225) at (0, 0.75) {};
		\node [style=black] (226) at (0.25, 0.75) {};
		\node [style=none] (227) at (0.75, 1.125) {};
		\node [style=none] (228) at (0.75, 0.425) {};
		\node [style=bbox, minimum height=1.8em] (229) at (2, 1.5) {$\encoding{t}$};
		\node [style=none] (230) at (0, 2.25) {};
		\node [style=black] (231) at (0.25, 2.25) {};
		\node [style=none] (232) at (0.75, 2.575) {};
		\node [style=none] (233) at (0.75, 1.875) {};
		\node [style=none] (234) at (0, 1.5) {};
		\node [style=none] (235) at (2.25, 0.425) {};
		\node [style=none] (236) at (2.25, 2.575) {};
		\node [style=none] (237) at (2, 1.125) {};
		\node [style=none] (238) at (2, 1.875) {};
		\node [style=none] (239) at (3.5, 2) {};
		\node [style=none] (240) at (3.5, 1) {};
		\node [style=none] (241) at (4.25, 1) {};
		\node [style=none] (242) at (4.25, 2) {};
		\node [style=none] (243) at (4.25, 1.5) {};
		\node [style=none] (244) at (0, -2.5) {};
		\node [style=black] (245) at (0.25, -2.5) {};
		\node [style=none] (246) at (0.75, -2.125) {};
		\node [style=none] (247) at (0.75, -2.825) {};
		\node [style=bbox, minimum height=1.8em] (248) at (2, -1.75) {$\encoding{t}$};
		\node [style=none] (249) at (0, -1) {};
		\node [style=black] (250) at (0.25, -1) {};
		\node [style=none] (251) at (0.75, -0.675) {};
		\node [style=none] (252) at (0.75, -1.375) {};
		\node [style=none] (253) at (0, -1.75) {};
		\node [style=none] (254) at (2.25, -2.825) {};
		\node [style=none] (255) at (2.25, -0.675) {};
		\node [style=none] (256) at (2, -2.125) {};
		\node [style=none] (257) at (2, -1.375) {};
		\node [style=none] (258) at (3.5, -1.25) {};
		\node [style=none] (259) at (3.5, -2.25) {};
		\node [style=none] (260) at (4.25, -2.25) {};
		\node [style=none] (261) at (4.25, -1.25) {};
		\node [style=none] (262) at (4.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (129.center)
			 to [bend right] (215.center)
			 to (216.center)
			 to [bend right] (222.center)
			 to (224.center)
			 to (223.center)
			 to (221.center)
			 to [bend right] (214.center)
			 to (213.center)
			 to [bend right] (128.center)
			 to (127.center)
			 to (130.center)
			 to cycle;
		\draw [tape, fill=white] (218.center)
			 to (220.center)
			 to [bend left=90, looseness=2.00] (219.center)
			 to (217.center)
			 to [bend left=90, looseness=2.00] cycle;
		\draw [bend left] (205.center) to (200.center);
		\draw [bend right] (205.center) to (203.center);
		\draw [bend left] (206.center) to (201.center);
		\draw [bend right] (199.center) to (207.center);
		\draw [bend right] (207.center) to (202.center);
		\draw [bend left] (204.center) to (206.center);
		\draw (206.center) to (197.center);
		\draw (194.center) to (207.center);
		\draw (205.center) to (196.center);
		\draw (225.center) to (226);
		\draw [bend left] (226) to (227.center);
		\draw [bend right] (226) to (228.center);
		\draw (230.center) to (231);
		\draw [bend left] (231) to (232.center);
		\draw [bend right] (231) to (233.center);
		\draw (234.center) to (229);
		\draw (233.center) to (238.center);
		\draw (227.center) to (237.center);
		\draw (228.center) to (235.center);
		\draw (232.center) to (236.center);
		\draw [in=180, out=0, looseness=0.75] (235.center) to (240.center);
		\draw [in=0, out=180, looseness=0.75] (239.center) to (236.center);
		\draw (239.center) to (242.center);
		\draw (243.center) to (229);
		\draw (240.center) to (241.center);
		\draw (244.center) to (245);
		\draw [bend left] (245) to (246.center);
		\draw [bend right] (245) to (247.center);
		\draw (249.center) to (250);
		\draw [bend left] (250) to (251.center);
		\draw [bend right] (250) to (252.center);
		\draw (253.center) to (248);
		\draw (252.center) to (257.center);
		\draw (246.center) to (256.center);
		\draw (247.center) to (254.center);
		\draw (251.center) to (255.center);
		\draw [in=180, out=0, looseness=0.75] (254.center) to (259.center);
		\draw [in=0, out=180, looseness=0.75] (258.center) to (255.center);
		\draw (258.center) to (261.center);
		\draw (262.center) to (248);
		\draw (259.center) to (260.center);
		\draw (200.center) to (230.center);
		\draw (234.center) to (201.center);
		\draw (199.center) to (225.center);
		\draw (249.center) to (203.center);
		\draw (204.center) to (253.center);
		\draw (202.center) to (244.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hoare/pred/step2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-1.75, -0.75) {$\Delta$};
		\node [style=none] (127) at (-1.25, 1.5) {};
		\node [style=none] (128) at (3.5, 1.5) {};
		\node [style=none] (129) at (3.5, -1.5) {};
		\node [style=none] (130) at (-1.25, -1.5) {};
		\node [style=none] (131) at (-1.25, -0.75) {};
		\node [style=black] (133) at (-0.5, -0.75) {};
		\node [style=none] (138) at (0, -0.375) {};
		\node [style=none] (139) at (0, -1.125) {};
		\node [style=bbox, minimum height=1.8em] (142) at (1.25, 0) {$\encoding{t}$};
		\node [style=label] (143) at (-1.75, 0.75) {$\Gamma$};
		\node [style=none] (144) at (-1.25, 0.75) {};
		\node [style=black] (145) at (-0.5, 0.75) {};
		\node [style=none] (146) at (0, 1.125) {};
		\node [style=none] (147) at (0, 0.375) {};
		\node [style=none] (148) at (-1.25, 0) {};
		\node [style=black] (150) at (2.75, 0) {};
		\node [style=none] (151) at (1.5, -1.125) {};
		\node [style=none] (152) at (1.5, 1.125) {};
		\node [style=none] (153) at (1.25, -0.375) {};
		\node [style=none] (154) at (1.25, 0.375) {};
		\node [style=none] (157) at (1.75, 1.125) {};
		\node [style=none] (158) at (1.75, -1.125) {};
		\node [style=label] (160) at (-1.75, 0) {$A$};
		\node [style=black] (161) at (2.75, 1.125) {};
		\node [style=black] (162) at (2.75, -1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (129.center)
			 to (128.center)
			 to (127.center)
			 to (130.center)
			 to cycle;
		\draw (131.center) to (133);
		\draw [bend left] (133) to (138.center);
		\draw [bend right] (133) to (139.center);
		\draw (144.center) to (145);
		\draw [bend left] (145) to (146.center);
		\draw [bend right] (145) to (147.center);
		\draw (148.center) to (142);
		\draw (142) to (150);
		\draw (147.center) to (154.center);
		\draw (138.center) to (153.center);
		\draw (139.center) to (151.center);
		\draw (146.center) to (152.center);
		\draw [in=180, out=0, looseness=1.25] (151.center) to (158.center);
		\draw [in=0, out=180, looseness=1.25] (157.center) to (152.center);
		\draw (161) to (157.center);
		\draw (162) to (158.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hoare/pred/step3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-1.75, -0.75) {$\Delta$};
		\node [style=none] (127) at (-1.25, 1.5) {};
		\node [style=none] (128) at (1.75, 1.5) {};
		\node [style=none] (129) at (1.75, -1.5) {};
		\node [style=none] (130) at (-1.25, -1.5) {};
		\node [style=none] (131) at (-1.25, -0.75) {};
		\node [style=black] (133) at (-0.5, -0.75) {};
		\node [style=none] (138) at (0, -0.375) {};
		\node [style=none] (139) at (0, -1.125) {};
		\node [style=label] (143) at (-1.75, 0.75) {$\Gamma$};
		\node [style=none] (144) at (-1.25, 0.75) {};
		\node [style=black] (145) at (-0.5, 0.75) {};
		\node [style=none] (146) at (0, 1.125) {};
		\node [style=none] (147) at (0, 0.375) {};
		\node [style=none] (148) at (-1.25, 0) {};
		\node [style=black] (150) at (0.75, 0) {};
		\node [style=black] (151) at (0.75, -1.125) {};
		\node [style=black] (152) at (0.75, 1.125) {};
		\node [style=black] (153) at (0.75, -0.375) {};
		\node [style=black] (154) at (0.75, 0.375) {};
		\node [style=label] (160) at (-1.75, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (129.center)
			 to (128.center)
			 to (127.center)
			 to (130.center)
			 to cycle;
		\draw (131.center) to (133);
		\draw [bend left] (133) to (138.center);
		\draw [bend right] (133) to (139.center);
		\draw (144.center) to (145);
		\draw [bend left] (145) to (146.center);
		\draw [bend right] (145) to (147.center);
		\draw (147.center) to (154);
		\draw (138.center) to (153);
		\draw (139.center) to (151);
		\draw (146.center) to (152);
		\draw (148.center) to (150);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hoare/pred/step4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-1.75, -0.75) {$\Delta$};
		\node [style=none] (127) at (-1.25, 1.5) {};
		\node [style=none] (128) at (1.5, 1.5) {};
		\node [style=none] (129) at (1.5, -1.5) {};
		\node [style=none] (130) at (-1.25, -1.5) {};
		\node [style=none] (131) at (-1.25, -0.75) {};
		\node [style=black] (133) at (0.25, -0.75) {};
		\node [style=label] (143) at (-1.75, 0.75) {$\Gamma$};
		\node [style=none] (144) at (-1.25, 0.75) {};
		\node [style=black] (145) at (0.25, 0.75) {};
		\node [style=none] (148) at (-1.25, 0) {};
		\node [style=black] (150) at (0.25, 0) {};
		\node [style=label] (160) at (-1.75, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (129.center)
			 to (128.center)
			 to (127.center)
			 to (130.center)
			 to cycle;
		\draw (131.center) to (133);
		\draw (144.center) to (145);
		\draw (148.center) to (150);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hoare/pred/step5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-1.75, -0.75) {$\Delta$};
		\node [style=none] (127) at (-1.25, 1.5) {};
		\node [style=none] (128) at (2, 1.5) {};
		\node [style=none] (129) at (2, -1.5) {};
		\node [style=none] (130) at (-1.25, -1.5) {};
		\node [style=none] (131) at (-1.25, -0.75) {};
		\node [style=black] (133) at (-0.5, -0.75) {};
		\node [style=none] (138) at (0, -0.375) {};
		\node [style=none] (139) at (0, -1.125) {};
		\node [style=bbox, minimum height=1.8em] (142) at (1.25, 0) {$\encoding{t}$};
		\node [style=label] (143) at (-1.75, 0.75) {$\Gamma$};
		\node [style=none] (144) at (-1.25, 0.75) {};
		\node [style=black] (145) at (-0.5, 0.75) {};
		\node [style=none] (146) at (0, 1.125) {};
		\node [style=none] (147) at (0, 0.375) {};
		\node [style=none] (148) at (-1.25, 0) {};
		\node [style=none] (151) at (1.5, -1.125) {};
		\node [style=none] (152) at (1.5, 1.125) {};
		\node [style=none] (153) at (1.25, -0.375) {};
		\node [style=none] (154) at (1.25, 0.375) {};
		\node [style=none] (157) at (2.9, 1.125) {};
		\node [style=none] (158) at (2.9, -1.125) {};
		\node [style=label] (160) at (-1.75, 0) {$A$};
		\node [style=none] (164) at (6.05, 1.5) {};
		\node [style=none] (165) at (5.05, 1.5) {};
		\node [style=none] (166) at (5.05, -1.5) {};
		\node [style=none] (167) at (6.05, -1.5) {};
		\node [style=none] (168) at (3.325, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (129.center)
			 to [bend right=90, looseness=1.50] (128.center)
			 to (127.center)
			 to (130.center)
			 to cycle;
		\draw (131.center) to (133);
		\draw [bend left] (133) to (138.center);
		\draw [bend right] (133) to (139.center);
		\draw (144.center) to (145);
		\draw [bend left] (145) to (146.center);
		\draw [bend right] (145) to (147.center);
		\draw (148.center) to (142);
		\draw (147.center) to (154.center);
		\draw (138.center) to (153.center);
		\draw (139.center) to (151.center);
		\draw (146.center) to (152.center);
		\draw [in=180, out=0, looseness=1.25] (151.center) to (158.center);
		\draw [in=0, out=180, looseness=1.25] (157.center) to (152.center);
		\draw [tape] (166.center)
			 to [bend left=90, looseness=1.50] (165.center)
			 to (164.center)
			 to (167.center)
			 to cycle;
		\draw (142) to (168.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hoare/pred/step6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-1.5, -0.75) {$\Delta$};
		\node [style=none] (127) at (-1, 1.5) {};
		\node [style=none] (128) at (0, 1.5) {};
		\node [style=none] (129) at (0, -1.5) {};
		\node [style=none] (130) at (-1, -1.5) {};
		\node [style=none] (131) at (-1, -0.75) {};
		\node [style=label] (143) at (-1.5, 0.75) {$\Gamma$};
		\node [style=none] (144) at (-1, 0.75) {};
		\node [style=none] (148) at (-1, 0) {};
		\node [style=label] (160) at (-1.5, 0) {$A$};
		\node [style=none] (164) at (4.05, 1.5) {};
		\node [style=none] (165) at (3.05, 1.5) {};
		\node [style=none] (166) at (3.05, -1.5) {};
		\node [style=none] (167) at (4.05, -1.5) {};
		\node [style=none] (168) at (1.325, 0) {};
		\node [style=none] (169) at (1.15, -0.75) {};
		\node [style=none] (170) at (1.15, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (129.center)
			 to [bend right=90, looseness=1.50] (128.center)
			 to (127.center)
			 to (130.center)
			 to cycle;
		\draw [tape] (166.center)
			 to [bend left=90, looseness=1.50] (165.center)
			 to (164.center)
			 to (167.center)
			 to cycle;
		\draw (144.center) to (170.center);
		\draw (168.center) to (148.center);
		\draw (131.center) to (169.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hoare/pred/step7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-3.5, -0.75) {$\Delta$};
		\node [style=none] (127) at (-3, 3) {};
		\node [style=none] (128) at (10, 3) {};
		\node [style=none] (129) at (10, -3) {};
		\node [style=none] (130) at (-3, -3) {};
		\node [style=none] (131) at (-3, -0.75) {};
		\node [style=black] (133) at (-2.25, -0.75) {};
		\node [style=none] (138) at (-1.75, -0.375) {};
		\node [style=none] (139) at (-1.75, -1.125) {};
		\node [style=bbox, minimum height=1.8em] (142) at (-0.5, 0) {$\encoding{t}$};
		\node [style=label] (143) at (-3.5, 0.75) {$\Gamma$};
		\node [style=none] (144) at (-3, 0.75) {};
		\node [style=black] (145) at (-2.25, 0.75) {};
		\node [style=none] (146) at (-1.75, 1.125) {};
		\node [style=none] (147) at (-1.75, 0.375) {};
		\node [style=none] (148) at (-3, 0) {};
		\node [style=none] (151) at (-0.5, -1.125) {};
		\node [style=none] (152) at (-0.5, 1.125) {};
		\node [style=none] (153) at (-0.5, -0.375) {};
		\node [style=none] (154) at (-0.5, 0.375) {};
		\node [style=none] (157) at (0.5, 0.875) {};
		\node [style=none] (158) at (0.5, -0.875) {};
		\node [style=label] (160) at (-3.5, 0) {$A$};
		\node [style=bbox, minimum height=1.8em] (163) at (5, 1.5) {$\encoding{e_1}$};
		\node [style=bbox, minimum height=1.8em] (177) at (5, -1.525) {$\encoding{e_n}$};
		\node [style=none] (178) at (4.25, 1.9) {};
		\node [style=none] (180) at (4.25, 1.1) {};
		\node [style=none] (183) at (4.25, -1.925) {};
		\node [style=none] (185) at (6, 1.5) {};
		\node [style=none] (186) at (6, -1.525) {};
		\node [style=bbox, minimum height=1.8em] (187) at (8.5, 0) {$R$};
		\node [style=none] (188) at (8, 0.375) {};
		\node [style=none] (189) at (8, -0.375) {};
		\node [style=none] (190) at (8.5, 0.375) {};
		\node [style=none] (191) at (8.5, -0.375) {};
		\node [style=label] (192) at (5, 0.25) {$\vdots$};
		\node [style=none] (194) at (0.5, -0.875) {};
		\node [style=none] (196) at (0.5, 0.875) {};
		\node [style=none] (197) at (0.5, 0) {};
		\node [style=none] (199) at (3, 0.75) {};
		\node [style=none] (200) at (3, 2.25) {};
		\node [style=none] (201) at (3, 1.5) {};
		\node [style=none] (202) at (3, -2.25) {};
		\node [style=none] (203) at (3, -0.75) {};
		\node [style=none] (204) at (3, -1.5) {};
		\node [style=black] (205) at (1, 0.875) {};
		\node [style=black] (206) at (1, 0) {};
		\node [style=black] (207) at (1, -0.875) {};
		\node [style=none] (208) at (4.25, -1.1) {};
		\node [style=none] (209) at (5, 1.9) {};
		\node [style=none] (210) at (5, 1.1) {};
		\node [style=none] (211) at (5, -1.925) {};
		\node [style=none] (212) at (5, -1.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (129.center)
			 to (128.center)
			 to (127.center)
			 to (130.center)
			 to cycle;
		\draw (131.center) to (133);
		\draw [bend left] (133) to (138.center);
		\draw [bend right] (133) to (139.center);
		\draw (144.center) to (145);
		\draw [bend left] (145) to (146.center);
		\draw [bend right] (145) to (147.center);
		\draw (148.center) to (142);
		\draw (147.center) to (154.center);
		\draw (138.center) to (153.center);
		\draw (139.center) to (151.center);
		\draw (146.center) to (152.center);
		\draw [in=180, out=0, looseness=1.25] (151.center) to (158.center);
		\draw [in=0, out=180, looseness=1.25] (157.center) to (152.center);
		\draw [in=-180, out=0, looseness=1.25] (185.center) to (188.center);
		\draw [in=0, out=-180, looseness=1.25] (189.center) to (186.center);
		\draw (188.center) to (190.center);
		\draw (189.center) to (191.center);
		\draw [bend left] (205) to (200.center);
		\draw [bend right] (205) to (203.center);
		\draw [bend left] (206) to (201.center);
		\draw [bend right] (199.center) to (207);
		\draw [bend right] (207) to (202.center);
		\draw [bend left] (204.center) to (206);
		\draw (206) to (197.center);
		\draw (194.center) to (207);
		\draw (205) to (196.center);
		\draw (204.center) to (177);
		\draw (177) to (186.center);
		\draw (185.center) to (163);
		\draw (163) to (201.center);
		\draw [in=180, out=0, looseness=1.25] (200.center) to (178.center);
		\draw [in=180, out=0, looseness=1.25] (203.center) to (208.center);
		\draw (157.center) to (196.center);
		\draw (197.center) to (142);
		\draw (158.center) to (194.center);
		\draw [in=180, out=0, looseness=1.25] (199.center) to (180.center);
		\draw [in=-180, out=0, looseness=1.25] (202.center) to (183.center);
		\draw (178.center) to (209.center);
		\draw (210.center) to (180.center);
		\draw (208.center) to (212.center);
		\draw (211.center) to (183.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hoare/pred/step8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-1.75, -0.875) {$\Delta$};
		\node [style=none] (127) at (-1.25, 3) {};
		\node [style=none] (128) at (12, 3) {};
		\node [style=none] (129) at (12, -3) {};
		\node [style=none] (130) at (-1.25, -3) {};
		\node [style=none] (131) at (-1.25, -0.875) {};
		\node [style=label] (143) at (-1.75, 0.875) {$\Gamma$};
		\node [style=none] (144) at (-1.25, 0.875) {};
		\node [style=none] (148) at (-1.25, 0) {};
		\node [style=label] (160) at (-1.75, 0) {$A$};
		\node [style=none] (198) at (2, 0.75) {};
		\node [style=black] (199) at (2.5, 0.75) {};
		\node [style=none] (200) at (3, 1.125) {};
		\node [style=none] (201) at (3, 0.375) {};
		\node [style=bbox, minimum height=1.8em] (202) at (4.25, 1.5) {$\encoding{t}$};
		\node [style=none] (204) at (2, 2.25) {};
		\node [style=black] (205) at (2.5, 2.25) {};
		\node [style=none] (206) at (3, 2.625) {};
		\node [style=none] (207) at (3, 1.875) {};
		\node [style=none] (208) at (2, 1.5) {};
		\node [style=none] (209) at (7.75, 1.5) {};
		\node [style=bbox, minimum height=1.8em] (210) at (7, 1.5) {$\encoding{e_1}$};
		\node [style=none] (211) at (4.5, 0.375) {};
		\node [style=none] (212) at (4.5, 2.625) {};
		\node [style=none] (213) at (4.25, 1.125) {};
		\node [style=none] (214) at (4.25, 1.875) {};
		\node [style=none] (215) at (6.5, 1.875) {};
		\node [style=none] (216) at (6.5, 1.125) {};
		\node [style=none] (219) at (7, 1.875) {};
		\node [style=none] (220) at (7, 1.125) {};
		\node [style=none] (221) at (2, -2.25) {};
		\node [style=black] (222) at (2.5, -2.25) {};
		\node [style=none] (223) at (3, -1.875) {};
		\node [style=none] (224) at (3, -2.625) {};
		\node [style=bbox, minimum height=1.8em] (225) at (4.25, -1.5) {$\encoding{t}$};
		\node [style=none] (226) at (2, -0.75) {};
		\node [style=black] (227) at (2.5, -0.75) {};
		\node [style=none] (228) at (3, -0.375) {};
		\node [style=none] (229) at (3, -1.125) {};
		\node [style=none] (230) at (2, -1.5) {};
		\node [style=none] (231) at (7.75, -1.5) {};
		\node [style=bbox, minimum height=1.8em] (232) at (7, -1.5) {$\encoding{e_n}$};
		\node [style=none] (233) at (4.5, -2.625) {};
		\node [style=none] (234) at (4.5, -0.375) {};
		\node [style=none] (235) at (4.25, -1.875) {};
		\node [style=none] (236) at (4.25, -1.125) {};
		\node [style=none] (237) at (6.5, -1.125) {};
		\node [style=none] (238) at (6.5, -1.875) {};
		\node [style=none] (239) at (7, -1.125) {};
		\node [style=none] (240) at (7, -1.875) {};
		\node [style=none] (242) at (8, 1.5) {};
		\node [style=none] (243) at (8, -1.5) {};
		\node [style=bbox, minimum height=1.8em] (244) at (10.5, 0) {$R$};
		\node [style=none] (245) at (10, 0.375) {};
		\node [style=none] (246) at (10, -0.375) {};
		\node [style=none] (247) at (10.5, 0.375) {};
		\node [style=none] (248) at (10.5, -0.375) {};
		\node [style=label] (249) at (7, 0.25) {$\vdots$};
		\node [style=black] (250) at (0, 0.875) {};
		\node [style=black] (251) at (0, 0) {};
		\node [style=black] (252) at (0, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (129.center)
			 to (128.center)
			 to (127.center)
			 to (130.center)
			 to cycle;
		\draw (198.center) to (199);
		\draw [bend left] (199) to (200.center);
		\draw [bend right] (199) to (201.center);
		\draw (204.center) to (205);
		\draw [bend left] (205) to (206.center);
		\draw [bend right] (205) to (207.center);
		\draw (208.center) to (202);
		\draw (202) to (210);
		\draw (210) to (209.center);
		\draw (207.center) to (214.center);
		\draw (200.center) to (213.center);
		\draw (201.center) to (211.center);
		\draw (206.center) to (212.center);
		\draw [in=180, out=0, looseness=1.25] (211.center) to (216.center);
		\draw [in=0, out=180, looseness=1.25] (215.center) to (212.center);
		\draw (219.center) to (215.center);
		\draw (220.center) to (216.center);
		\draw (221.center) to (222);
		\draw [bend left] (222) to (223.center);
		\draw [bend right] (222) to (224.center);
		\draw (226.center) to (227);
		\draw [bend left] (227) to (228.center);
		\draw [bend right] (227) to (229.center);
		\draw (230.center) to (225);
		\draw (225) to (232);
		\draw (232) to (231.center);
		\draw (229.center) to (236.center);
		\draw (223.center) to (235.center);
		\draw (224.center) to (233.center);
		\draw (228.center) to (234.center);
		\draw [in=180, out=0, looseness=1.25] (233.center) to (238.center);
		\draw [in=0, out=180, looseness=1.25] (237.center) to (234.center);
		\draw (239.center) to (237.center);
		\draw (240.center) to (238.center);
		\draw [in=-180, out=0, looseness=1.25] (242.center) to (245.center);
		\draw [in=0, out=-180, looseness=1.25] (246.center) to (243.center);
		\draw (245.center) to (247.center);
		\draw (246.center) to (248.center);
		\draw (209.center) to (242.center);
		\draw (243.center) to (231.center);
		\draw [bend left] (250) to (204.center);
		\draw [bend right] (250) to (226.center);
		\draw [bend left] (251) to (208.center);
		\draw [bend right] (198.center) to (252);
		\draw [bend right] (252) to (221.center);
		\draw [bend left] (230.center) to (251);
		\draw (251) to (148.center);
		\draw (131.center) to (252);
		\draw (250) to (144.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hoare/pred/step9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-3.5, -0.75) {$\Delta$};
		\node [style=none] (127) at (-3, 3) {};
		\node [style=none] (128) at (10, 3) {};
		\node [style=none] (129) at (10, -3) {};
		\node [style=none] (130) at (-3, -3) {};
		\node [style=none] (131) at (-3, -0.75) {};
		\node [style=black] (133) at (-2.25, -0.75) {};
		\node [style=none] (138) at (-1.75, -0.375) {};
		\node [style=none] (139) at (-1.75, -1.125) {};
		\node [style=bbox, minimum height=1.8em] (142) at (-0.5, 0) {$\encoding{t}$};
		\node [style=label] (143) at (-3.5, 0.75) {$\Gamma$};
		\node [style=none] (144) at (-3, 0.75) {};
		\node [style=black] (145) at (-2.25, 0.75) {};
		\node [style=none] (146) at (-1.75, 1.125) {};
		\node [style=none] (147) at (-1.75, 0.375) {};
		\node [style=none] (148) at (-3, 0) {};
		\node [style=none] (151) at (-0.5, -1.125) {};
		\node [style=none] (152) at (-0.5, 1.125) {};
		\node [style=none] (153) at (-0.5, -0.375) {};
		\node [style=none] (154) at (-0.5, 0.375) {};
		\node [style=none] (157) at (0.5, 0.875) {};
		\node [style=none] (158) at (0.5, -0.875) {};
		\node [style=label] (160) at (-3.5, 0) {$A$};
		\node [style=bbox, minimum height=1.8em] (163) at (5, 1.5) {$\encoding{e_1}$};
		\node [style=bbox, minimum height=1.8em] (177) at (5, -1.525) {$\encoding{e_n}$};
		\node [style=none] (178) at (4.25, 1.9) {};
		\node [style=none] (180) at (4.25, 1.1) {};
		\node [style=none] (183) at (4.25, -1.925) {};
		\node [style=none] (185) at (6, 1.5) {};
		\node [style=none] (186) at (6, -1.525) {};
		\node [style=bbox, minimum height=1.8em] (187) at (8.5, 0) {$\bar R$};
		\node [style=none] (188) at (8, 0.375) {};
		\node [style=none] (189) at (8, -0.375) {};
		\node [style=none] (190) at (8.5, 0.375) {};
		\node [style=none] (191) at (8.5, -0.375) {};
		\node [style=label] (192) at (5, 0.25) {$\vdots$};
		\node [style=none] (194) at (0.5, -0.875) {};
		\node [style=none] (196) at (0.5, 0.875) {};
		\node [style=none] (197) at (0.5, 0) {};
		\node [style=none] (199) at (3, 0.75) {};
		\node [style=none] (200) at (3, 2.25) {};
		\node [style=none] (201) at (3, 1.5) {};
		\node [style=none] (202) at (3, -2.25) {};
		\node [style=none] (203) at (3, -0.75) {};
		\node [style=none] (204) at (3, -1.5) {};
		\node [style=black] (205) at (1, 0.875) {};
		\node [style=black] (206) at (1, 0) {};
		\node [style=black] (207) at (1, -0.875) {};
		\node [style=none] (208) at (4.25, -1.1) {};
		\node [style=none] (209) at (5, 1.9) {};
		\node [style=none] (210) at (5, 1.1) {};
		\node [style=none] (211) at (5, -1.925) {};
		\node [style=none] (212) at (5, -1.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (129.center)
			 to (128.center)
			 to (127.center)
			 to (130.center)
			 to cycle;
		\draw (131.center) to (133);
		\draw [bend left] (133) to (138.center);
		\draw [bend right] (133) to (139.center);
		\draw (144.center) to (145);
		\draw [bend left] (145) to (146.center);
		\draw [bend right] (145) to (147.center);
		\draw (148.center) to (142);
		\draw (147.center) to (154.center);
		\draw (138.center) to (153.center);
		\draw (139.center) to (151.center);
		\draw (146.center) to (152.center);
		\draw [in=180, out=0, looseness=1.25] (151.center) to (158.center);
		\draw [in=0, out=180, looseness=1.25] (157.center) to (152.center);
		\draw [in=-180, out=0, looseness=1.25] (185.center) to (188.center);
		\draw [in=0, out=-180, looseness=1.25] (189.center) to (186.center);
		\draw (188.center) to (190.center);
		\draw (189.center) to (191.center);
		\draw [bend left] (205) to (200.center);
		\draw [bend right] (205) to (203.center);
		\draw [bend left] (206) to (201.center);
		\draw [bend right] (199.center) to (207);
		\draw [bend right] (207) to (202.center);
		\draw [bend left] (204.center) to (206);
		\draw (206) to (197.center);
		\draw (194.center) to (207);
		\draw (205) to (196.center);
		\draw (204.center) to (177);
		\draw (177) to (186.center);
		\draw (185.center) to (163);
		\draw (163) to (201.center);
		\draw [in=180, out=0, looseness=1.25] (200.center) to (178.center);
		\draw [in=180, out=0, looseness=1.25] (203.center) to (208.center);
		\draw (157.center) to (196.center);
		\draw (197.center) to (142);
		\draw (158.center) to (194.center);
		\draw [in=180, out=0, looseness=1.25] (199.center) to (180.center);
		\draw [in=-180, out=0, looseness=1.25] (202.center) to (183.center);
		\draw (178.center) to (209.center);
		\draw (210.center) to (180.center);
		\draw (208.center) to (212.center);
		\draw (211.center) to (183.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hoare/subs/step1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-1.75, -0.75) {$\Delta$};
		\node [style=none] (127) at (-1.25, 1.5) {};
		\node [style=none] (128) at (5.5, 1.5) {};
		\node [style=none] (129) at (5.5, -1.5) {};
		\node [style=none] (130) at (-1.25, -1.5) {};
		\node [style=none] (131) at (-1.25, -0.75) {};
		\node [style=black] (133) at (-0.5, -0.75) {};
		\node [style=none] (138) at (0, -0.375) {};
		\node [style=none] (139) at (0, -1.125) {};
		\node [style=bbox, minimum height=1.8em] (142) at (1.25, 0) {$\encoding{t}$};
		\node [style=label] (143) at (-1.75, 0.75) {$\Gamma$};
		\node [style=none] (144) at (-1.25, 0.75) {};
		\node [style=black] (145) at (-0.5, 0.75) {};
		\node [style=none] (146) at (0, 1.125) {};
		\node [style=none] (147) at (0, 0.375) {};
		\node [style=none] (148) at (-1.25, 0) {};
		\node [style=none] (149) at (5.5, 0) {};
		\node [style=bbox, minimum height=1.8em] (150) at (4, 0) {$\encoding{e}$};
		\node [style=none] (151) at (1.5, -1.125) {};
		\node [style=none] (152) at (1.5, 1.125) {};
		\node [style=none] (153) at (1.25, -0.375) {};
		\node [style=none] (154) at (1.25, 0.375) {};
		\node [style=none] (157) at (3.5, 0.375) {};
		\node [style=none] (158) at (3.5, -0.375) {};
		\node [style=label] (159) at (6, 0) {$B$};
		\node [style=label] (160) at (-1.75, 0) {$A$};
		\node [style=none] (161) at (4, 0.375) {};
		\node [style=none] (162) at (4, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (129.center)
			 to (128.center)
			 to (127.center)
			 to (130.center)
			 to cycle;
		\draw (131.center) to (133);
		\draw [bend left] (133) to (138.center);
		\draw [bend right] (133) to (139.center);
		\draw (144.center) to (145);
		\draw [bend left] (145) to (146.center);
		\draw [bend right] (145) to (147.center);
		\draw (148.center) to (142);
		\draw (142) to (150);
		\draw (150) to (149.center);
		\draw (147.center) to (154.center);
		\draw (138.center) to (153.center);
		\draw (139.center) to (151.center);
		\draw (146.center) to (152.center);
		\draw [in=180, out=0, looseness=1.25] (151.center) to (158.center);
		\draw [in=0, out=180, looseness=1.25] (157.center) to (152.center);
		\draw (161.center) to (157.center);
		\draw (162.center) to (158.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hoare/subs/step2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-1.75, -0.75) {$\Delta$};
		\node [style=none] (127) at (-1.25, 1.5) {};
		\node [style=none] (128) at (5, 1.5) {};
		\node [style=none] (129) at (5, -1.5) {};
		\node [style=none] (130) at (-1.25, -1.5) {};
		\node [style=none] (131) at (-1.25, -0.75) {};
		\node [style=black] (133) at (-0.5, -0.75) {};
		\node [style=none] (138) at (0, -0.375) {};
		\node [style=none] (139) at (0, -1.125) {};
		\node [style=bbox, minimum height=2em] (142) at (1.25, 0) {$\encoding{t}$};
		\node [style=label] (143) at (-1.75, 0.75) {$\Gamma$};
		\node [style=none] (144) at (-1.25, 0.75) {};
		\node [style=black] (145) at (-0.5, 0.75) {};
		\node [style=none] (146) at (0, 1.125) {};
		\node [style=none] (147) at (0, 0.375) {};
		\node [style=none] (148) at (-1.25, 0) {};
		\node [style=none] (149) at (5, 0) {};
		\node [style=none] (151) at (1.5, -1.125) {};
		\node [style=none] (152) at (1.5, 1.125) {};
		\node [style=none] (153) at (1.25, -0.375) {};
		\node [style=none] (154) at (1.25, 0.375) {};
		\node [style=none] (157) at (3.5, 0.375) {};
		\node [style=none] (158) at (3.5, -0.375) {};
		\node [style=label] (159) at (5.5, 0) {$B$};
		\node [style=label] (160) at (-1.75, 0) {$A$};
		\node [style=black] (161) at (4, 0.375) {};
		\node [style=black] (162) at (4, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (129.center)
			 to (128.center)
			 to (127.center)
			 to (130.center)
			 to cycle;
		\draw (131.center) to (133);
		\draw [bend left] (133) to (138.center);
		\draw [bend right] (133) to (139.center);
		\draw (144.center) to (145);
		\draw [bend left] (145) to (146.center);
		\draw [bend right] (145) to (147.center);
		\draw (148.center) to (142);
		\draw (147.center) to (154.center);
		\draw (138.center) to (153.center);
		\draw (139.center) to (151.center);
		\draw (146.center) to (152.center);
		\draw [in=180, out=0, looseness=1.25] (151.center) to (158.center);
		\draw [in=0, out=180, looseness=1.25] (157.center) to (152.center);
		\draw (161) to (157.center);
		\draw (162) to (158.center);
		\draw (142) to (149.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hoare/subs/step3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-2.25, -0.625) {$\Delta$};
		\node [style=none] (127) at (-1.75, 1.5) {};
		\node [style=none] (128) at (1.75, 1.5) {};
		\node [style=none] (129) at (1.75, -1.5) {};
		\node [style=none] (130) at (-1.75, -1.5) {};
		\node [style=none] (131) at (-1.75, -0.625) {};
		\node [style=none] (138) at (-0.5, -0.625) {};
		\node [style=bbox, minimum height=2em] (142) at (0, 0) {$\encoding{t}$};
		\node [style=label] (143) at (-2.25, 0.625) {$\Gamma$};
		\node [style=none] (144) at (-1.75, 0.625) {};
		\node [style=none] (147) at (-0.5, 0.625) {};
		\node [style=none] (148) at (-1.75, 0) {};
		\node [style=none] (149) at (1.75, 0) {};
		\node [style=none] (153) at (0, -0.625) {};
		\node [style=none] (154) at (0, 0.625) {};
		\node [style=label] (159) at (2.25, 0) {$B$};
		\node [style=label] (160) at (-2.25, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (129.center)
			 to (128.center)
			 to (127.center)
			 to (130.center)
			 to cycle;
		\draw (148.center) to (142);
		\draw (147.center) to (154.center);
		\draw (138.center) to (153.center);
		\draw (142) to (149.center);
		\draw (144.center) to (147.center);
		\draw (138.center) to (131.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hoare/subs/step4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-1.5, -0.175) {$\Gamma_2$};
		\node [style=none] (127) at (-1, -2.5) {};
		\node [style=none] (128) at (4, -2.5) {};
		\node [style=none] (129) at (4, 2.25) {};
		\node [style=none] (130) at (-1, 2.25) {};
		\node [style=label] (143) at (-1.5, -1.75) {$\Delta$};
		\node [style=none] (144) at (-1, -1.75) {};
		\node [style=black] (145) at (-0.5, -1.75) {};
		\node [style=none] (146) at (0, -2.125) {};
		\node [style=none] (147) at (0, -1.375) {};
		\node [style=none] (148) at (-1, -1) {};
		\node [style=none] (152) at (0, -2.125) {};
		\node [style=none] (153) at (0.75, -0.625) {};
		\node [style=none] (154) at (1.5, -1.375) {};
		\node [style=none] (157) at (0.5, -2.125) {};
		\node [style=label] (159) at (4.5, 1.375) {$B$};
		\node [style=label] (160) at (-1.5, -1) {$A$};
		\node [style=black] (161) at (3, -2.125) {};
		\node [style=label] (162) at (-1.5, 0.575) {$B$};
		\node [style=none] (163) at (-1, 0.575) {};
		\node [style=black] (164) at (-0.5, 0.575) {};
		\node [style=none] (165) at (0.75, -0.125) {};
		\node [style=none] (166) at (0.75, 1.375) {};
		\node [style=none] (167) at (4, 1.375) {};
		\node [style=none] (168) at (0.75, -0.125) {};
		\node [style=label] (169) at (-1.5, 1.35) {$\Gamma_1$};
		\node [style=black] (174) at (3, 1.875) {};
		\node [style=none] (176) at (0.75, -0.125) {};
		\node [style=none] (177) at (0.75, 0.375) {};
		\node [style=none] (178) at (1.5, -0.625) {};
		\node [style=black] (179) at (3, 0.875) {};
		\node [style=none] (180) at (0.75, 0.875) {};
		\node [style=bbox, minimum height=2.5em] (181) at (1.5, -0.5) {$\encoding{t}$};
		\node [style=none] (182) at (1.5, -1.375) {};
		\node [style=none] (184) at (1.5, 0.375) {};
		\node [style=none] (186) at (1.5, -1) {};
		\node [style=black] (187) at (3, -0.5) {};
		\node [style=none] (188) at (-1, 0.075) {};
		\node [style=black] (189) at (-0.5, 0.075) {};
		\node [style=none] (190) at (0.75, -0.625) {};
		\node [style=none] (191) at (0.75, 0.875) {};
		\node [style=none] (192) at (-1, 1.075) {};
		\node [style=black] (193) at (-0.5, 1.075) {};
		\node [style=none] (194) at (0.75, 0.375) {};
		\node [style=none] (195) at (0.75, 1.875) {};
		\node [style=none] (196) at (1.5, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (129.center)
			 to (128.center)
			 to (127.center)
			 to (130.center)
			 to cycle;
		\draw (144.center) to (145);
		\draw [bend right] (145) to (146.center);
		\draw [bend left] (145) to (147.center);
		\draw (147.center) to (154.center);
		\draw (146.center) to (152.center);
		\draw [in=0, out=-180, looseness=1.25] (157.center) to (152.center);
		\draw (161) to (157.center);
		\draw (163.center) to (164);
		\draw [bend right] (164) to (165.center);
		\draw [bend left] (164) to (166.center);
		\draw (165.center) to (168.center);
		\draw (166.center) to (167.center);
		\draw (168.center) to (176.center);
		\draw (153.center) to (178.center);
		\draw (180.center) to (179);
		\draw (154.center) to (182.center);
		\draw [in=0, out=-180, looseness=1.25] (184.center) to (177.center);
		\draw (186.center) to (148.center);
		\draw (181) to (187);
		\draw (188.center) to (189);
		\draw [bend right] (189) to (190.center);
		\draw [bend left] (189) to (191.center);
		\draw (192.center) to (193);
		\draw [bend right] (193) to (194.center);
		\draw [bend left] (193) to (195.center);
		\draw (190.center) to (153.center);
		\draw (194.center) to (177.center);
		\draw (191.center) to (180.center);
		\draw (195.center) to (174);
		\draw (176.center) to (196.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hoare/subs/step5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-1.5, -0.175) {$\Gamma_2$};
		\node [style=none] (127) at (-1, -2.5) {};
		\node [style=none] (128) at (4, -2.5) {};
		\node [style=none] (129) at (4, 2.25) {};
		\node [style=none] (130) at (-1, 2.25) {};
		\node [style=label] (143) at (-1.5, -1.75) {$\Delta$};
		\node [style=none] (144) at (-1, -1.75) {};
		\node [style=black] (145) at (-0.5, -1.75) {};
		\node [style=none] (146) at (0, -2.125) {};
		\node [style=none] (147) at (0, -1.375) {};
		\node [style=none] (148) at (-1, -1) {};
		\node [style=none] (152) at (0, -2.125) {};
		\node [style=none] (153) at (0.75, -0.625) {};
		\node [style=none] (154) at (1.5, -1.375) {};
		\node [style=none] (157) at (0.5, -2.125) {};
		\node [style=label] (159) at (4.5, 1.375) {$B$};
		\node [style=label] (160) at (-1.5, -1) {$A$};
		\node [style=black] (161) at (3, -2.125) {};
		\node [style=label] (162) at (-1.5, 0.575) {$B$};
		\node [style=none] (163) at (-1, 0.575) {};
		\node [style=black] (164) at (-0.5, 0.575) {};
		\node [style=none] (165) at (0.75, -0.125) {};
		\node [style=none] (166) at (0.75, 1.375) {};
		\node [style=none] (167) at (4, 1.375) {};
		\node [style=none] (168) at (0.75, -0.125) {};
		\node [style=label] (169) at (-1.5, 1.35) {$\Gamma_1$};
		\node [style=black] (174) at (3, 1.875) {};
		\node [style=none] (176) at (0.75, -0.125) {};
		\node [style=none] (177) at (0.75, 0.375) {};
		\node [style=black] (178) at (1.5, -0.625) {};
		\node [style=black] (179) at (3, 0.875) {};
		\node [style=none] (180) at (0.75, 0.875) {};
		\node [style=black] (182) at (1.5, -1.375) {};
		\node [style=black] (184) at (1.5, 0.375) {};
		\node [style=black] (186) at (1.5, -1) {};
		\node [style=none] (188) at (-1, 0.075) {};
		\node [style=black] (189) at (-0.5, 0.075) {};
		\node [style=none] (190) at (0.75, -0.625) {};
		\node [style=none] (191) at (0.75, 0.875) {};
		\node [style=none] (192) at (-1, 1.075) {};
		\node [style=black] (193) at (-0.5, 1.075) {};
		\node [style=none] (194) at (0.75, 0.375) {};
		\node [style=none] (195) at (0.75, 1.875) {};
		\node [style=black] (196) at (1.5, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (129.center)
			 to (128.center)
			 to (127.center)
			 to (130.center)
			 to cycle;
		\draw (144.center) to (145);
		\draw [bend right] (145) to (146.center);
		\draw [bend left] (145) to (147.center);
		\draw (147.center) to (154.center);
		\draw (146.center) to (152.center);
		\draw [in=0, out=-180, looseness=1.25] (157.center) to (152.center);
		\draw (161) to (157.center);
		\draw (163.center) to (164);
		\draw [bend right] (164) to (165.center);
		\draw [bend left] (164) to (166.center);
		\draw (165.center) to (168.center);
		\draw (166.center) to (167.center);
		\draw (168.center) to (176.center);
		\draw (153.center) to (178);
		\draw (180.center) to (179);
		\draw (154.center) to (182);
		\draw [in=0, out=180, looseness=1.25] (184) to (177.center);
		\draw (186) to (148.center);
		\draw (188.center) to (189);
		\draw [bend right] (189) to (190.center);
		\draw [bend left] (189) to (191.center);
		\draw (192.center) to (193);
		\draw [bend right] (193) to (194.center);
		\draw [bend left] (193) to (195.center);
		\draw (190.center) to (153.center);
		\draw (194.center) to (177.center);
		\draw (191.center) to (180.center);
		\draw (195.center) to (174);
		\draw (176.center) to (196);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hoare/subs/step6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-1.5, -0.175) {$\Gamma_2$};
		\node [style=none] (127) at (-1, -2.5) {};
		\node [style=none] (128) at (3, -2.5) {};
		\node [style=none] (129) at (3, 2.25) {};
		\node [style=none] (130) at (-1, 2.25) {};
		\node [style=label] (143) at (-1.5, -1.75) {$\Delta$};
		\node [style=none] (144) at (-1, -1.75) {};
		\node [style=black] (145) at (1, -1.75) {};
		\node [style=none] (148) at (-1, -1) {};
		\node [style=label] (159) at (3.5, 0.575) {$B$};
		\node [style=label] (160) at (-1.5, -1) {$A$};
		\node [style=label] (162) at (-1.5, 0.575) {$B$};
		\node [style=none] (163) at (-1, 0.575) {};
		\node [style=none] (167) at (3, 0.575) {};
		\node [style=label] (169) at (-1.5, 1.35) {$\Gamma_1$};
		\node [style=none] (188) at (-1, -0.175) {};
		\node [style=black] (189) at (1, -0.175) {};
		\node [style=none] (192) at (-1, 1.325) {};
		\node [style=black] (193) at (1, 1.325) {};
		\node [style=black] (194) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (129.center)
			 to (128.center)
			 to (127.center)
			 to (130.center)
			 to cycle;
		\draw (144.center) to (145);
		\draw (188.center) to (189);
		\draw (192.center) to (193);
		\draw (148.center) to (194);
		\draw (163.center) to (167.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hoare/subs/step7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-3.5, -0.75) {$\Delta$};
		\node [style=none] (127) at (-3, 3) {};
		\node [style=none] (128) at (10, 3) {};
		\node [style=none] (129) at (10, -3) {};
		\node [style=none] (130) at (-3, -3) {};
		\node [style=none] (131) at (-3, -0.75) {};
		\node [style=black] (133) at (-2.25, -0.75) {};
		\node [style=none] (138) at (-1.75, -0.375) {};
		\node [style=none] (139) at (-1.75, -1.125) {};
		\node [style=bbox, minimum height=1.8em] (142) at (-0.5, 0) {$\encoding{t}$};
		\node [style=label] (143) at (-3.5, 0.75) {$\Gamma$};
		\node [style=none] (144) at (-3, 0.75) {};
		\node [style=black] (145) at (-2.25, 0.75) {};
		\node [style=none] (146) at (-1.75, 1.125) {};
		\node [style=none] (147) at (-1.75, 0.375) {};
		\node [style=none] (148) at (-3, 0) {};
		\node [style=none] (149) at (10, 0) {};
		\node [style=none] (151) at (-0.5, -1.125) {};
		\node [style=none] (152) at (-0.5, 1.125) {};
		\node [style=none] (153) at (-0.5, -0.375) {};
		\node [style=none] (154) at (-0.5, 0.375) {};
		\node [style=none] (157) at (0.5, 0.875) {};
		\node [style=none] (158) at (0.5, -0.875) {};
		\node [style=label] (159) at (10.5, 0) {$B$};
		\node [style=label] (160) at (-3.5, 0) {$A$};
		\node [style=bbox, minimum height=1.8em] (163) at (5, 1.5) {$\encoding{e_1}$};
		\node [style=bbox, minimum height=1.8em] (177) at (5, -1.525) {$\encoding{e_n}$};
		\node [style=none] (178) at (4.25, 1.9) {};
		\node [style=none] (180) at (4.25, 1.1) {};
		\node [style=none] (183) at (4.25, -1.925) {};
		\node [style=none] (185) at (6, 1.5) {};
		\node [style=none] (186) at (6, -1.525) {};
		\node [style=bbox, minimum height=1.8em] (187) at (8.5, 0) {$f$};
		\node [style=none] (188) at (8, 0.375) {};
		\node [style=none] (189) at (8, -0.375) {};
		\node [style=none] (190) at (8.5, 0.375) {};
		\node [style=none] (191) at (8.5, -0.375) {};
		\node [style=label] (192) at (5, 0.25) {$\vdots$};
		\node [style=none] (194) at (0.5, -0.875) {};
		\node [style=none] (196) at (0.5, 0.875) {};
		\node [style=none] (197) at (0.5, 0) {};
		\node [style=none] (199) at (3, 0.75) {};
		\node [style=none] (200) at (3, 2.25) {};
		\node [style=none] (201) at (3, 1.5) {};
		\node [style=none] (202) at (3, -2.25) {};
		\node [style=none] (203) at (3, -0.75) {};
		\node [style=none] (204) at (3, -1.5) {};
		\node [style=black] (205) at (1, 0.875) {};
		\node [style=black] (206) at (1, 0) {};
		\node [style=black] (207) at (1, -0.875) {};
		\node [style=none] (208) at (4.25, -1.1) {};
		\node [style=none] (209) at (5, 1.9) {};
		\node [style=none] (210) at (5, 1.1) {};
		\node [style=none] (211) at (5, -1.925) {};
		\node [style=none] (212) at (5, -1.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (129.center)
			 to (128.center)
			 to (127.center)
			 to (130.center)
			 to cycle;
		\draw (131.center) to (133);
		\draw [bend left] (133) to (138.center);
		\draw [bend right] (133) to (139.center);
		\draw (144.center) to (145);
		\draw [bend left] (145) to (146.center);
		\draw [bend right] (145) to (147.center);
		\draw (148.center) to (142);
		\draw (147.center) to (154.center);
		\draw (138.center) to (153.center);
		\draw (139.center) to (151.center);
		\draw (146.center) to (152.center);
		\draw [in=180, out=0, looseness=1.25] (151.center) to (158.center);
		\draw [in=0, out=180, looseness=1.25] (157.center) to (152.center);
		\draw [in=-180, out=0, looseness=1.25] (185.center) to (188.center);
		\draw [in=0, out=-180, looseness=1.25] (189.center) to (186.center);
		\draw (149.center) to (187);
		\draw (188.center) to (190.center);
		\draw (189.center) to (191.center);
		\draw [bend left] (205) to (200.center);
		\draw [bend right] (205) to (203.center);
		\draw [bend left] (206) to (201.center);
		\draw [bend right] (199.center) to (207);
		\draw [bend right] (207) to (202.center);
		\draw [bend left] (204.center) to (206);
		\draw (206) to (197.center);
		\draw (194.center) to (207);
		\draw (205) to (196.center);
		\draw (204.center) to (177);
		\draw (177) to (186.center);
		\draw (185.center) to (163);
		\draw (163) to (201.center);
		\draw [in=180, out=0, looseness=1.25] (200.center) to (178.center);
		\draw [in=180, out=0, looseness=1.25] (203.center) to (208.center);
		\draw (157.center) to (196.center);
		\draw (197.center) to (142);
		\draw (158.center) to (194.center);
		\draw [in=180, out=0, looseness=1.25] (199.center) to (180.center);
		\draw [in=-180, out=0, looseness=1.25] (202.center) to (183.center);
		\draw (178.center) to (209.center);
		\draw (210.center) to (180.center);
		\draw (208.center) to (212.center);
		\draw (211.center) to (183.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hoare/subs/step8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-1.75, -0.875) {$\Delta$};
		\node [style=none] (127) at (-1.25, 3) {};
		\node [style=none] (128) at (12, 3) {};
		\node [style=none] (129) at (12, -3) {};
		\node [style=none] (130) at (-1.25, -3) {};
		\node [style=none] (131) at (-1.25, -0.875) {};
		\node [style=label] (143) at (-1.75, 0.875) {$\Gamma$};
		\node [style=none] (144) at (-1.25, 0.875) {};
		\node [style=none] (148) at (-1.25, 0) {};
		\node [style=label] (159) at (12.5, 0) {$B$};
		\node [style=label] (160) at (-1.75, 0) {$A$};
		\node [style=none] (198) at (2, 0.75) {};
		\node [style=black] (199) at (2.5, 0.75) {};
		\node [style=none] (200) at (3, 1.125) {};
		\node [style=none] (201) at (3, 0.375) {};
		\node [style=bbox, minimum height=1.8em] (202) at (4.25, 1.5) {$\encoding{t}$};
		\node [style=none] (204) at (2, 2.25) {};
		\node [style=black] (205) at (2.5, 2.25) {};
		\node [style=none] (206) at (3, 2.625) {};
		\node [style=none] (207) at (3, 1.875) {};
		\node [style=none] (208) at (2, 1.5) {};
		\node [style=none] (209) at (7.75, 1.5) {};
		\node [style=bbox, minimum height=1.8em] (210) at (7, 1.5) {$\encoding{e_1}$};
		\node [style=none] (211) at (4.5, 0.375) {};
		\node [style=none] (212) at (4.5, 2.625) {};
		\node [style=none] (213) at (4.25, 1.125) {};
		\node [style=none] (214) at (4.25, 1.875) {};
		\node [style=none] (215) at (6.5, 1.875) {};
		\node [style=none] (216) at (6.5, 1.125) {};
		\node [style=none] (219) at (7, 1.875) {};
		\node [style=none] (220) at (7, 1.125) {};
		\node [style=none] (221) at (2, -2.25) {};
		\node [style=black] (222) at (2.5, -2.25) {};
		\node [style=none] (223) at (3, -1.875) {};
		\node [style=none] (224) at (3, -2.625) {};
		\node [style=bbox, minimum height=1.8em] (225) at (4.25, -1.5) {$\encoding{t}$};
		\node [style=none] (226) at (2, -0.75) {};
		\node [style=black] (227) at (2.5, -0.75) {};
		\node [style=none] (228) at (3, -0.375) {};
		\node [style=none] (229) at (3, -1.125) {};
		\node [style=none] (230) at (2, -1.5) {};
		\node [style=none] (231) at (7.75, -1.5) {};
		\node [style=bbox, minimum height=1.8em] (232) at (7, -1.5) {$\encoding{e_n}$};
		\node [style=none] (233) at (4.5, -2.625) {};
		\node [style=none] (234) at (4.5, -0.375) {};
		\node [style=none] (235) at (4.25, -1.875) {};
		\node [style=none] (236) at (4.25, -1.125) {};
		\node [style=none] (237) at (6.5, -1.125) {};
		\node [style=none] (238) at (6.5, -1.875) {};
		\node [style=none] (239) at (7, -1.125) {};
		\node [style=none] (240) at (7, -1.875) {};
		\node [style=none] (241) at (12, 0) {};
		\node [style=none] (242) at (8, 1.5) {};
		\node [style=none] (243) at (8, -1.5) {};
		\node [style=bbox, minimum height=1.8em] (244) at (10.5, 0) {$f$};
		\node [style=none] (245) at (10, 0.375) {};
		\node [style=none] (246) at (10, -0.375) {};
		\node [style=none] (247) at (10.5, 0.375) {};
		\node [style=none] (248) at (10.5, -0.375) {};
		\node [style=label] (249) at (7, 0.25) {$\vdots$};
		\node [style=black] (250) at (0, 0.875) {};
		\node [style=black] (251) at (0, 0) {};
		\node [style=black] (252) at (0, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (129.center)
			 to (128.center)
			 to (127.center)
			 to (130.center)
			 to cycle;
		\draw (198.center) to (199);
		\draw [bend left] (199) to (200.center);
		\draw [bend right] (199) to (201.center);
		\draw (204.center) to (205);
		\draw [bend left] (205) to (206.center);
		\draw [bend right] (205) to (207.center);
		\draw (208.center) to (202);
		\draw (202) to (210);
		\draw (210) to (209.center);
		\draw (207.center) to (214.center);
		\draw (200.center) to (213.center);
		\draw (201.center) to (211.center);
		\draw (206.center) to (212.center);
		\draw [in=180, out=0, looseness=1.25] (211.center) to (216.center);
		\draw [in=0, out=180, looseness=1.25] (215.center) to (212.center);
		\draw (219.center) to (215.center);
		\draw (220.center) to (216.center);
		\draw (221.center) to (222);
		\draw [bend left] (222) to (223.center);
		\draw [bend right] (222) to (224.center);
		\draw (226.center) to (227);
		\draw [bend left] (227) to (228.center);
		\draw [bend right] (227) to (229.center);
		\draw (230.center) to (225);
		\draw (225) to (232);
		\draw (232) to (231.center);
		\draw (229.center) to (236.center);
		\draw (223.center) to (235.center);
		\draw (224.center) to (233.center);
		\draw (228.center) to (234.center);
		\draw [in=180, out=0, looseness=1.25] (233.center) to (238.center);
		\draw [in=0, out=180, looseness=1.25] (237.center) to (234.center);
		\draw (239.center) to (237.center);
		\draw (240.center) to (238.center);
		\draw [in=-180, out=0, looseness=1.25] (242.center) to (245.center);
		\draw [in=0, out=-180, looseness=1.25] (246.center) to (243.center);
		\draw (241.center) to (244);
		\draw (245.center) to (247.center);
		\draw (246.center) to (248.center);
		\draw (209.center) to (242.center);
		\draw (243.center) to (231.center);
		\draw [bend left] (250) to (204.center);
		\draw [bend right] (250) to (226.center);
		\draw [bend left] (251) to (208.center);
		\draw [bend right] (198.center) to (252);
		\draw [bend right] (252) to (221.center);
		\draw [bend left] (230.center) to (251);
		\draw (251) to (148.center);
		\draw (131.center) to (252);
		\draw (250) to (144.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/kb/traceid_lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-1.75, -0.625) {$X$};
		\node [style=black] (107) at (0, 0) {};
		\node [style=none] (108) at (-0.75, -0.625) {};
		\node [style=none] (109) at (-0.75, 0.625) {};
		\node [style=none] (117) at (-1.25, -0.625) {};
		\node [style=none] (118) at (-0.75, 0.625) {};
		\node [style=label] (120) at (2.75, -0.625) {$X$};
		\node [style=black] (121) at (1, 0) {};
		\node [style=none] (122) at (1.75, -0.625) {};
		\node [style=none] (123) at (1.75, 0.625) {};
		\node [style=none] (125) at (2.25, -0.625) {};
		\node [style=none] (126) at (1.75, 0.625) {};
		\node [style=none] (127) at (-0.75, 1.625) {};
		\node [style=none] (128) at (1.75, 1.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (109.center) to (107);
		\draw [bend left] (107) to (108.center);
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (107) to (121);
		\draw (123.center) to (126.center);
		\draw (125.center) to (122.center);
		\draw (108.center) to (117.center);
		\draw (118.center) to (109.center);
		\draw [bend right=90, looseness=1.75] (127.center) to (118.center);
		\draw (127.center) to (128.center);
		\draw [bend left=90, looseness=1.75] (128.center) to (126.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/kb/traceid_rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-2, 0) {$X$};
		\node [style=none] (117) at (-1.5, 0) {};
		\node [style=label] (120) at (2, 0) {$X$};
		\node [style=none] (125) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (117.center) to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/klaws/kl1/lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (107) at (0.5, 0.625) {};
		\node [style=none] (108) at (-0.5, 0) {};
		\node [style=none] (109) at (-0.5, 1.25) {};
		\node [style=none] (117) at (-3.75, 0) {};
		\node [style=none] (118) at (-2.25, 1.25) {};
		\node [style=black] (121) at (1.5, 0.625) {};
		\node [style=none] (122) at (2.5, 0) {};
		\node [style=none] (123) at (2.5, 1.25) {};
		\node [style=none] (125) at (2.5, 0) {};
		\node [style=none] (126) at (2.75, 1.25) {};
		\node [style=none] (127) at (-2.25, 2.5) {};
		\node [style=none] (128) at (2.75, 2.5) {};
		\node [style=stringbox] (129) at (-1.25, 1.25) {$f$};
		\node [style=stringbox] (130) at (-3.75, 0) {$f$};
		\node [style=black] (131) at (3.5, -0.625) {};
		\node [style=none] (132) at (2.5, -1.25) {};
		\node [style=none] (133) at (2.5, 0) {};
		\node [style=black] (134) at (-5.5, -0.625) {};
		\node [style=none] (135) at (-4.5, -1.25) {};
		\node [style=none] (136) at (-4.5, 0) {};
		\node [style=none] (137) at (4.5, -0.625) {};
		\node [style=none] (138) at (-6.5, -0.625) {};
		\node [style=label] (140) at (5, -0.625) {$X$};
		\node [style=label] (141) at (-7, -0.625) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (109.center) to (107);
		\draw [bend left] (107) to (108.center);
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (107) to (121);
		\draw (123.center) to (126.center);
		\draw (125.center) to (122.center);
		\draw (108.center) to (117.center);
		\draw [bend right=90, looseness=1.75] (127.center) to (118.center);
		\draw (127.center) to (128.center);
		\draw [bend left=90, looseness=1.75] (128.center) to (126.center);
		\draw (118.center) to (129);
		\draw (129) to (109.center);
		\draw [bend left] (133.center) to (131);
		\draw [bend left] (131) to (132.center);
		\draw [bend right] (136.center) to (134);
		\draw [bend right] (134) to (135.center);
		\draw (136.center) to (130);
		\draw (135.center) to (132.center);
		\draw (137.center) to (131);
		\draw (138.center) to (134);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/klaws/kl2/lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (107) at (-2, 0.625) {};
		\node [style=none] (108) at (-3, 0) {};
		\node [style=none] (109) at (-3, 1.25) {};
		\node [style=none] (117) at (1.75, 0) {};
		\node [style=none] (118) at (-4.75, 1.25) {};
		\node [style=black] (121) at (-1, 0.625) {};
		\node [style=none] (122) at (0, 0) {};
		\node [style=none] (123) at (0, 1.25) {};
		\node [style=none] (126) at (0.25, 1.25) {};
		\node [style=none] (127) at (-4.75, 2.5) {};
		\node [style=none] (128) at (0.25, 2.5) {};
		\node [style=stringbox] (129) at (-3.75, 1.25) {$f$};
		\node [style=stringbox] (130) at (1.75, 0) {$f$};
		\node [style=black] (131) at (-5.5, -0.625) {};
		\node [style=none] (132) at (-4.5, -1.25) {};
		\node [style=none] (133) at (-4.5, 0) {};
		\node [style=black] (134) at (3.5, -0.625) {};
		\node [style=none] (135) at (2.5, -1.25) {};
		\node [style=none] (136) at (2.5, 0) {};
		\node [style=none] (137) at (-6.5, -0.625) {};
		\node [style=none] (138) at (4.5, -0.625) {};
		\node [style=label] (140) at (-7, -0.625) {$X$};
		\node [style=label] (141) at (5, -0.625) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (109.center) to (107);
		\draw [bend left] (107) to (108.center);
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (107) to (121);
		\draw (123.center) to (126.center);
		\draw [bend right=90, looseness=1.75] (127.center) to (118.center);
		\draw (127.center) to (128.center);
		\draw [bend left=90, looseness=1.75] (128.center) to (126.center);
		\draw (118.center) to (129);
		\draw (129) to (109.center);
		\draw [bend right] (133.center) to (131);
		\draw [bend right] (131) to (132.center);
		\draw [bend left] (136.center) to (134);
		\draw [bend left] (134) to (135.center);
		\draw (136.center) to (130);
		\draw (135.center) to (132.center);
		\draw (137.center) to (131);
		\draw (138.center) to (134);
		\draw (133.center) to (108.center);
		\draw (122.center) to (130);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/klaws/kl3/post/lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (107) at (-2, 0.625) {};
		\node [style=none] (108) at (-3, 0) {};
		\node [style=none] (109) at (-3, 1.25) {};
		\node [style=none] (117) at (1.75, 0) {};
		\node [style=none] (118) at (-4.75, 1.25) {};
		\node [style=black] (121) at (-1, 0.625) {};
		\node [style=none] (122) at (0, 0) {};
		\node [style=none] (123) at (0, 1.25) {};
		\node [style=none] (125) at (0, 0) {};
		\node [style=none] (126) at (0.25, 1.25) {};
		\node [style=none] (127) at (-4.75, 2.5) {};
		\node [style=none] (128) at (0.25, 2.5) {};
		\node [style=stringbox] (129) at (-3.75, 1.25) {$f$};
		\node [style=stringbox] (130) at (1.75, 0) {$r$};
		\node [style=none] (133) at (-5, 0) {};
		\node [style=none] (136) at (3.25, 0) {};
		\node [style=none] (137) at (-6, 0) {};
		\node [style=label] (140) at (-6.5, 0) {$X$};
		\node [style=label] (141) at (3.75, 0) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (109.center) to (107);
		\draw [bend left] (107) to (108.center);
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (107) to (121);
		\draw (123.center) to (126.center);
		\draw (125.center) to (122.center);
		\draw [bend right=90, looseness=1.75] (127.center) to (118.center);
		\draw (127.center) to (128.center);
		\draw [bend left=90, looseness=1.75] (128.center) to (126.center);
		\draw (118.center) to (129);
		\draw (129) to (109.center);
		\draw (136.center) to (130);
		\draw (137.center) to (133.center);
		\draw (133.center) to (108.center);
		\draw (125.center) to (130);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/klaws/kl3/pre/lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox] (107) at (0, 0) {$f$};
		\node [style=label] (120) at (3.5, 0) {$Y$};
		\node [style=label] (124) at (-1.75, 0) {$X$};
		\node [style=none] (134) at (3, 0) {};
		\node [style=none] (135) at (-1.25, 0) {};
		\node [style=bbox] (136) at (1.75, 0) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (135.center) to (107);
		\draw (107) to (136);
		\draw (136) to (134.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/klaws/kl4/post/lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (107) at (-0.25, 0.625) {};
		\node [style=none] (108) at (-1.25, 0) {};
		\node [style=none] (109) at (-1.25, 1.25) {};
		\node [style=none] (117) at (-4.5, 0) {};
		\node [style=none] (118) at (-3, 1.25) {};
		\node [style=black] (121) at (0.75, 0.625) {};
		\node [style=none] (122) at (1.75, 0) {};
		\node [style=none] (123) at (1.75, 1.25) {};
		\node [style=none] (125) at (1.75, 0) {};
		\node [style=none] (126) at (2, 1.25) {};
		\node [style=none] (127) at (-3, 2.5) {};
		\node [style=none] (128) at (2, 2.5) {};
		\node [style=stringbox] (129) at (-2, 1.25) {$f$};
		\node [style=stringbox] (130) at (-4.5, 0) {$l$};
		\node [style=none] (133) at (1.75, 0) {};
		\node [style=none] (136) at (-6, 0) {};
		\node [style=none] (137) at (3.25, 0) {};
		\node [style=label] (140) at (3.75, 0) {$Y$};
		\node [style=label] (141) at (-6.5, 0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (109.center) to (107);
		\draw [bend left] (107) to (108.center);
		\draw [bend right] (123.center) to (121);
		\draw [bend right] (121) to (122.center);
		\draw (107) to (121);
		\draw (123.center) to (126.center);
		\draw (125.center) to (122.center);
		\draw (108.center) to (117.center);
		\draw [bend right=90, looseness=1.75] (127.center) to (118.center);
		\draw (127.center) to (128.center);
		\draw [bend left=90, looseness=1.75] (128.center) to (126.center);
		\draw (118.center) to (129);
		\draw (129) to (109.center);
		\draw (136.center) to (130);
		\draw (137.center) to (133.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/klaws/kl4/pre/lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox] (107) at (0, 0) {$l$};
		\node [style=label] (120) at (3.5, 0) {$Y$};
		\node [style=label] (124) at (-1.75, 0) {$X$};
		\node [style=none] (134) at (3, 0) {};
		\node [style=none] (135) at (-1.25, 0) {};
		\node [style=bbox] (136) at (1.75, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (135.center) to (107);
		\draw (107) to (136);
		\draw (136) to (134.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/laxnaturality/copier/step1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-3.5, 2.5) {};
		\node [style=none] (7) at (-3.5, 1.5) {};
		\node [style=none] (8) at (-1.5, 0.5) {};
		\node [style=none] (9) at (-1.5, 3.5) {};
		\node [style=none] (10) at (-1.5, 2.5) {};
		\node [style=none] (11) at (-2, 2) {};
		\node [style=none] (12) at (-1.5, 1.5) {};
		\node [style=none] (13) at (-2.75, 1.5) {};
		\node [style=none] (14) at (-2.75, 2.5) {};
		\node [style=none] (16) at (2.75, 2.5) {};
		\node [style=none] (17) at (2.75, 3.5) {};
		\node [style=none] (18) at (1, 0.5) {};
		\node [style=none] (19) at (1, 1.5) {};
		\node [style=none, scale=0.8] (28) at (-0.25, 3) {$\t'_{SS}$};
		\node [style=none, scale=0.8] (29) at (-0.25, 1) {$\t'_{SQ}$};
		\node [style=none] (30) at (-5.25, -1.5) {};
		\node [style=none] (31) at (-5.25, -2.5) {};
		\node [style=none] (32) at (-1.5, -3.5) {};
		\node [style=none] (33) at (-1.5, -0.5) {};
		\node [style=none] (34) at (-1.5, -1.5) {};
		\node [style=none] (35) at (-2, -2) {};
		\node [style=none] (36) at (-1.5, -2.5) {};
		\node [style=none] (37) at (-2.75, -2.5) {};
		\node [style=none] (38) at (-2.75, -1.5) {};
		\node [style=none] (39) at (1, -1.5) {};
		\node [style=none] (40) at (1, -0.5) {};
		\node [style=none] (41) at (2.75, -3.5) {};
		\node [style=none] (42) at (2.75, -2.5) {};
		\node [style=none, scale=0.8] (49) at (-0.25, -1) {$\t'_{PS}$};
		\node [style=none, scale=0.8] (50) at (-0.25, -3) {$\t'_{PQ}$};
		\node [style=none] (51) at (3, 0.5) {};
		\node [style=none] (52) at (3, 1.5) {};
		\node [style=none] (54) at (3, -1.5) {};
		\node [style=none] (55) at (3, -0.5) {};
		\node [style=none] (57) at (5, 2.5) {};
		\node [style=none] (58) at (5, 1.5) {};
		\node [style=none] (59) at (3, 0.5) {};
		\node [style=none] (60) at (3, 3.5) {};
		\node [style=none] (61) at (3, 2.5) {};
		\node [style=none] (62) at (3.5, 2) {};
		\node [style=none] (63) at (3, 1.5) {};
		\node [style=none] (64) at (4.25, 1.5) {};
		\node [style=none] (65) at (4.25, 2.5) {};
		\node [style=none] (75) at (5.75, -1.5) {};
		\node [style=none] (76) at (5.75, -2.5) {};
		\node [style=none] (77) at (3, -3.5) {};
		\node [style=none] (78) at (3, -0.5) {};
		\node [style=none] (79) at (3, -1.5) {};
		\node [style=none] (80) at (3.5, -2) {};
		\node [style=none] (81) at (3, -2.5) {};
		\node [style=none] (82) at (4.25, -2.5) {};
		\node [style=none] (83) at (4.25, -1.5) {};
		\node [style=none] (84) at (-1, 0.5) {};
		\node [style=none] (85) at (-1, 3.5) {};
		\node [style=none] (86) at (-1, 2.5) {};
		\node [style=none] (87) at (-1, 1.5) {};
		\node [style=none] (88) at (-1, -3.5) {};
		\node [style=none] (89) at (-1, -0.5) {};
		\node [style=none] (90) at (-1, -1.5) {};
		\node [style=none] (91) at (-1, -2.5) {};
		\node [style=none] (92) at (0.5, 0.5) {};
		\node [style=none] (93) at (0.5, 3.5) {};
		\node [style=none] (94) at (0.5, 2.5) {};
		\node [style=none] (95) at (0.5, 1.5) {};
		\node [style=none] (96) at (0.5, -3.5) {};
		\node [style=none] (97) at (0.5, -0.5) {};
		\node [style=none] (98) at (0.5, -1.5) {};
		\node [style=none] (99) at (0.5, -2.5) {};
		\node [style=none] (100) at (-1, 3.75) {};
		\node [style=none] (101) at (0.5, 3.75) {};
		\node [style=none] (102) at (-1, 2.25) {};
		\node [style=none] (103) at (0.5, 2.25) {};
		\node [style=none] (104) at (-1, 1.75) {};
		\node [style=none] (105) at (0.5, 1.75) {};
		\node [style=none] (106) at (-1, 0.25) {};
		\node [style=none] (107) at (0.5, 0.25) {};
		\node [style=none] (108) at (-1, -0.25) {};
		\node [style=none] (109) at (0.5, -0.25) {};
		\node [style=none] (110) at (-1, -1.75) {};
		\node [style=none] (111) at (0.5, -1.75) {};
		\node [style=none] (112) at (-1, -2.25) {};
		\node [style=none] (113) at (0.5, -2.25) {};
		\node [style=none] (114) at (-1, -3.75) {};
		\node [style=none] (115) at (0.5, -3.75) {};
		\node [style=none] (116) at (5, 5.25) {};
		\node [style=none] (117) at (5, 4.25) {};
		\node [style=none] (118) at (-3.5, 5.25) {};
		\node [style=none] (119) at (-3.5, 4.25) {};
		\node [style=none, scale=0.8] (120) at (6.5, -2) {$\copier{Q}$};
		\node [style=none] (123) at (7.25, -1.5) {};
		\node [style=none] (124) at (7.25, -2.5) {};
		\node [style=none] (125) at (5.75, -1.25) {};
		\node [style=none] (126) at (7.25, -1.25) {};
		\node [style=none] (127) at (5.75, -2.75) {};
		\node [style=none] (128) at (7.25, -2.75) {};
		\node [style=none] (129) at (10, -1.5) {};
		\node [style=none] (130) at (10, -2.5) {};
		\node [style=none] (131) at (3, 0.525) {};
		\node [style=none] (132) at (3, 1.475) {};
		\node [style=none] (133) at (3, -1.475) {};
		\node [style=none] (134) at (3, -0.525) {};
		\node [style=label] (159) at (-4.75, -1) {$P$};
		\node [style=dots] (162) at (-4.75, -1.85) {$\vdots$};
		\node [style=label] (163) at (8.75, -1) {$Q \per Q$};
		\node [style=dots] (164) at (8.75, -1.85) {$\vdots$};
		\node [style=label] (165) at (5, -1) {$Q$};
		\node [style=dots] (166) at (5, -1.85) {$\vdots$};
		\node [style=label] (167) at (-3.25, 3) {$S$};
		\node [style=dots] (168) at (-3.25, 2.15) {$\vdots$};
		\node [style=label] (169) at (4.75, 3) {$S$};
		\node [style=dots] (170) at (4.75, 2.15) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tapeFill] (55.center)
			 to (54.center)
			 to [in=0, out=180] (18.center)
			 to (92.center)
			 to (107.center)
			 to (106.center)
			 to (84.center)
			 to (8.center)
			 to [bend left] (13.center)
			 to (7.center)
			 to [bend left=90, looseness=1.50] (118.center)
			 to (116.center)
			 to [bend left=90, looseness=1.50] (58.center)
			 to (64.center)
			 to [bend left] (59.center)
			 to (63.center)
			 to [bend right=45] (62.center)
			 to [bend right=45] (61.center)
			 to (16.center)
			 to (94.center)
			 to (103.center)
			 to (102.center)
			 to (86.center)
			 to (10.center)
			 to [bend right=45] (11.center)
			 to [bend right=45] (12.center)
			 to (87.center)
			 to (104.center)
			 to (105.center)
			 to (95.center)
			 to (19.center)
			 to [in=-180, out=0] cycle;
		\draw [tape, fill=white] (119.center)
			 to [bend right=90, looseness=1.50] (6.center)
			 to (14.center)
			 to [bend left] (9.center)
			 to (85.center)
			 to (100.center)
			 to (101.center)
			 to (93.center)
			 to (17.center)
			 to (60.center)
			 to [bend left] (65.center)
			 to (57.center)
			 to [bend right=90, looseness=1.50] (117.center)
			 to cycle;
		\draw [tapeFill] (42.center)
			 to (99.center)
			 to (113.center)
			 to (112.center)
			 to (91.center)
			 to (36.center)
			 to [bend left=45] (35.center)
			 to [bend left=45] (34.center)
			 to (90.center)
			 to (110.center)
			 to (111.center)
			 to (98.center)
			 to (39.center)
			 to [in=-180, out=0] (51.center)
			 to (52.center)
			 to [in=0, out=-180] (40.center)
			 to (97.center)
			 to (109.center)
			 to (108.center)
			 to (89.center)
			 to (33.center)
			 to [bend right] (38.center)
			 to (30.center)
			 to (31.center)
			 to (37.center)
			 to [bend right] (32.center)
			 to (88.center)
			 to (114.center)
			 to (115.center)
			 to (96.center)
			 to (41.center)
			 to (77.center)
			 to [bend right] (82.center)
			 to (76.center)
			 to (127.center)
			 to (128.center)
			 to (124.center)
			 to (130.center)
			 to (129.center)
			 to (123.center)
			 to (126.center)
			 to (125.center)
			 to (75.center)
			 to (83.center)
			 to [bend right] (78.center)
			 to (79.center)
			 to [bend left=45] (80.center)
			 to [bend left=45] (81.center)
			 to cycle;
		\draw [tapeNoFill] (55.center)
			 to (54.center)
			 to [in=0, out=180] (18.center)
			 to (92.center)
			 to (107.center)
			 to (106.center)
			 to (84.center)
			 to (8.center)
			 to [bend left] (13.center)
			 to (7.center)
			 to [bend left=90, looseness=1.50] (118.center)
			 to (116.center)
			 to [bend left=90, looseness=1.50] (58.center)
			 to (64.center)
			 to [bend left] (59.center)
			 to (63.center)
			 to [bend right=45] (62.center)
			 to [bend right=45] (61.center)
			 to (16.center)
			 to (94.center)
			 to (103.center)
			 to (102.center)
			 to (86.center)
			 to (10.center)
			 to [bend right=45] (11.center)
			 to [bend right=45] (12.center)
			 to (87.center)
			 to (104.center)
			 to (105.center)
			 to (95.center)
			 to (19.center)
			 to [in=-180, out=0] cycle;
		\draw [tapeNoFill] (42.center)
			 to (99.center)
			 to (113.center)
			 to (112.center)
			 to (91.center)
			 to (36.center)
			 to [bend left=45] (35.center)
			 to [bend left=45] (34.center)
			 to (90.center)
			 to (110.center)
			 to (111.center)
			 to (98.center)
			 to (39.center)
			 to [in=-180, out=0] (51.center)
			 to (52.center)
			 to [in=0, out=-180] (40.center)
			 to (97.center)
			 to (109.center)
			 to (108.center)
			 to (89.center)
			 to (33.center)
			 to [bend right] (38.center)
			 to (30.center)
			 to (31.center)
			 to (37.center)
			 to [bend right] (32.center)
			 to (88.center)
			 to (114.center)
			 to (115.center)
			 to (96.center)
			 to (41.center)
			 to (77.center)
			 to [bend right] (82.center)
			 to (76.center)
			 to (127.center)
			 to (128.center)
			 to (124.center)
			 to (130.center)
			 to (129.center)
			 to (123.center)
			 to (126.center)
			 to (125.center)
			 to (75.center)
			 to (83.center)
			 to [bend right] (78.center)
			 to (79.center)
			 to [bend left=45] (80.center)
			 to [bend left=45] (81.center)
			 to cycle;
		\draw [tapeBg, line width=1pt] (131.center) to (132.center);
		\draw [tapeBg, line width=1pt] (133.center) to (134.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/laxnaturality/copier/step2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 2.5) {};
		\node [style=none] (1) at (2.25, 1.5) {};
		\node [style=none] (2) at (4.25, 0.5) {};
		\node [style=none] (3) at (4.25, 3.5) {};
		\node [style=none] (4) at (4.25, 2.5) {};
		\node [style=none] (5) at (3.75, 2) {};
		\node [style=none] (6) at (4.25, 1.5) {};
		\node [style=none] (7) at (3, 1.5) {};
		\node [style=none] (8) at (3, 2.5) {};
		\node [style=none] (9) at (8.5, 2.5) {};
		\node [style=none] (10) at (8.5, 3.5) {};
		\node [style=none] (11) at (6.75, 0.5) {};
		\node [style=none] (12) at (6.75, 1.5) {};
		\node [style=none, scale=0.8] (13) at (5.5, 3) {$\t'_{SS}$};
		\node [style=none, scale=0.8] (14) at (5.5, 1) {$\t'_{SQ}$};
		\node [style=none] (15) at (0.5, -1.5) {};
		\node [style=none] (16) at (0.5, -2.5) {};
		\node [style=none] (17) at (4.25, -3.5) {};
		\node [style=none] (18) at (4.25, -0.5) {};
		\node [style=none] (19) at (4.25, -1.5) {};
		\node [style=none] (20) at (3.75, -2) {};
		\node [style=none] (21) at (4.25, -2.5) {};
		\node [style=none] (22) at (3, -2.5) {};
		\node [style=none] (23) at (3, -1.5) {};
		\node [style=none] (24) at (6.75, -1.5) {};
		\node [style=none] (25) at (6.75, -0.5) {};
		\node [style=none] (26) at (8.5, -3.5) {};
		\node [style=none] (27) at (8.5, -2.5) {};
		\node [style=none, scale=0.8] (28) at (5.5, -1) {$\t'_{PS}$};
		\node [style=none, scale=0.8] (29) at (5.5, -3) {$\t'_{PQ}$};
		\node [style=none] (30) at (8.75, 0.5) {};
		\node [style=none] (31) at (8.75, 1.5) {};
		\node [style=none] (32) at (8.75, -1.5) {};
		\node [style=none] (33) at (8.75, -0.5) {};
		\node [style=none] (34) at (15.75, 2.5) {};
		\node [style=none] (35) at (15.75, 1.5) {};
		\node [style=none] (36) at (8.75, 0.5) {};
		\node [style=none] (37) at (8.75, 3.5) {};
		\node [style=none] (38) at (8.75, 2.5) {};
		\node [style=none] (39) at (9.25, 2) {};
		\node [style=none] (40) at (8.75, 1.5) {};
		\node [style=none] (41) at (10, 1.5) {};
		\node [style=none] (42) at (10, 2.5) {};
		\node [style=none] (43) at (11.5, -1.5) {};
		\node [style=none] (44) at (11.5, -2.5) {};
		\node [style=none] (45) at (8.75, -3.5) {};
		\node [style=none] (46) at (8.75, -0.5) {};
		\node [style=none] (47) at (8.75, -1.5) {};
		\node [style=none] (48) at (9.25, -2) {};
		\node [style=none] (49) at (8.75, -2.5) {};
		\node [style=none] (50) at (10, -2.5) {};
		\node [style=none] (51) at (10, -1.5) {};
		\node [style=none] (52) at (4.75, 0.5) {};
		\node [style=none] (53) at (4.75, 3.5) {};
		\node [style=none] (54) at (4.75, 2.5) {};
		\node [style=none] (55) at (4.75, 1.5) {};
		\node [style=none] (56) at (4.75, -3.5) {};
		\node [style=none] (57) at (4.75, -0.5) {};
		\node [style=none] (58) at (4.75, -1.5) {};
		\node [style=none] (59) at (4.75, -2.5) {};
		\node [style=none] (60) at (6.25, 0.5) {};
		\node [style=none] (61) at (6.25, 3.5) {};
		\node [style=none] (62) at (6.25, 2.5) {};
		\node [style=none] (63) at (6.25, 1.5) {};
		\node [style=none] (64) at (6.25, -3.5) {};
		\node [style=none] (65) at (6.25, -0.5) {};
		\node [style=none] (66) at (6.25, -1.5) {};
		\node [style=none] (67) at (6.25, -2.5) {};
		\node [style=none] (68) at (4.75, 3.75) {};
		\node [style=none] (69) at (6.25, 3.75) {};
		\node [style=none] (70) at (4.75, 2.25) {};
		\node [style=none] (71) at (6.25, 2.25) {};
		\node [style=none] (72) at (4.75, 1.75) {};
		\node [style=none] (73) at (6.25, 1.75) {};
		\node [style=none] (74) at (4.75, 0.25) {};
		\node [style=none] (75) at (6.25, 0.25) {};
		\node [style=none] (76) at (4.75, -0.25) {};
		\node [style=none] (77) at (6.25, -0.25) {};
		\node [style=none] (78) at (4.75, -1.75) {};
		\node [style=none] (79) at (6.25, -1.75) {};
		\node [style=none] (80) at (4.75, -2.25) {};
		\node [style=none] (81) at (6.25, -2.25) {};
		\node [style=none] (82) at (4.75, -3.75) {};
		\node [style=none] (83) at (6.25, -3.75) {};
		\node [style=none] (84) at (15.75, 5.25) {};
		\node [style=none] (85) at (15.75, 4.25) {};
		\node [style=none] (86) at (2.25, 5.25) {};
		\node [style=none] (87) at (2.25, 4.25) {};
		\node [style=none, scale=0.8] (88) at (12.25, -2) {$\copier{Q}$};
		\node [style=none] (89) at (13, -1.5) {};
		\node [style=none] (90) at (13, -2.5) {};
		\node [style=none] (91) at (11.5, -1.25) {};
		\node [style=none] (92) at (13, -1.25) {};
		\node [style=none] (93) at (11.5, -2.75) {};
		\node [style=none] (94) at (13, -2.75) {};
		\node [style=none] (95) at (17.75, -1.5) {};
		\node [style=none] (96) at (17.75, -2.5) {};
		\node [style=none] (97) at (8.75, -1.475) {};
		\node [style=none] (98) at (8.75, -0.525) {};
		\node [style=none] (99) at (8.75, 0.525) {};
		\node [style=none] (100) at (8.75, 1.475) {};
		\node [style=label] (101) at (1, -1) {$P$};
		\node [style=dots] (102) at (1, -1.85) {$\vdots$};
		\node [style=label] (103) at (16.5, -1) {$Q \per Q$};
		\node [style=dots] (104) at (16.5, -1.85) {$\vdots$};
		\node [style=label] (105) at (10.75, -1) {$Q$};
		\node [style=dots] (106) at (10.75, -1.85) {$\vdots$};
		\node [style=label] (107) at (2.5, 3) {$S$};
		\node [style=dots] (108) at (2.5, 2.15) {$\vdots$};
		\node [style=label] (109) at (10.75, 3) {$S$};
		\node [style=dots] (110) at (10.75, 2.15) {$\vdots$};
		\node [style=none] (111) at (11.5, 2.5) {};
		\node [style=none] (112) at (11.5, 1.5) {};
		\node [style=none, scale=0.8] (113) at (12.25, 2) {$\copier{S}$};
		\node [style=none] (114) at (13, 2.5) {};
		\node [style=none] (115) at (13, 1.5) {};
		\node [style=none] (116) at (11.5, 2.75) {};
		\node [style=none] (117) at (13, 2.75) {};
		\node [style=none] (118) at (11.5, 1.25) {};
		\node [style=none] (119) at (13, 1.25) {};
		\node [style=none] (120) at (13.5, 2.5) {};
		\node [style=none] (121) at (13.5, 1.5) {};
		\node [style=none, scale=0.8] (122) at (14.25, 2) {$\cocopier{S}$};
		\node [style=none] (123) at (15, 2.5) {};
		\node [style=none] (124) at (15, 1.5) {};
		\node [style=none] (125) at (13.5, 2.75) {};
		\node [style=none] (126) at (15, 2.75) {};
		\node [style=none] (127) at (13.5, 1.25) {};
		\node [style=none] (128) at (15, 1.25) {};
		\node [style=label] (129) at (15.75, 3) {$S$};
		\node [style=dots] (130) at (15.75, 2.15) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tapeFill] (54.center)
			 to (4.center)
			 to [bend right=45] (5.center)
			 to [bend right=45] (6.center)
			 to (55.center)
			 to (72.center)
			 to (73.center)
			 to (63.center)
			 to (12.center)
			 to [in=-180, out=0] (33.center)
			 to (32.center)
			 to [in=0, out=180] (11.center)
			 to (60.center)
			 to (75.center)
			 to (74.center)
			 to (52.center)
			 to (2.center)
			 to [bend left] (7.center)
			 to (1.center)
			 to [bend left=90, looseness=1.50] (86.center)
			 to (84.center)
			 to [bend left=90, looseness=1.50] (35.center)
			 to (124.center)
			 to (128.center)
			 to (127.center)
			 to (121.center)
			 to (115.center)
			 to (119.center)
			 to (118.center)
			 to (112.center)
			 to (41.center)
			 to [bend left] (36.center)
			 to (40.center)
			 to [bend right=45] (39.center)
			 to [bend right=45] (38.center)
			 to (9.center)
			 to (62.center)
			 to (71.center)
			 to (70.center)
			 to cycle;
		\draw [tapeFill] (27.center)
			 to (67.center)
			 to (81.center)
			 to (80.center)
			 to (59.center)
			 to (21.center)
			 to [bend left=45] (20.center)
			 to [bend left=45] (19.center)
			 to (58.center)
			 to (78.center)
			 to (79.center)
			 to (66.center)
			 to (24.center)
			 to [in=-180, out=0] (30.center)
			 to (31.center)
			 to [in=0, out=-180] (25.center)
			 to (65.center)
			 to (77.center)
			 to (76.center)
			 to (57.center)
			 to (18.center)
			 to [bend right] (23.center)
			 to (15.center)
			 to (16.center)
			 to (22.center)
			 to [bend right] (17.center)
			 to (56.center)
			 to (82.center)
			 to (83.center)
			 to (64.center)
			 to (26.center)
			 to (45.center)
			 to [bend right] (50.center)
			 to (44.center)
			 to (93.center)
			 to (94.center)
			 to (90.center)
			 to (96.center)
			 to (95.center)
			 to (89.center)
			 to (92.center)
			 to (91.center)
			 to (43.center)
			 to (51.center)
			 to [bend right] (46.center)
			 to (47.center)
			 to [bend left=45] (48.center)
			 to [bend left=45] (49.center)
			 to cycle;
		\draw [tapeNoFill] (54.center)
			 to (4.center)
			 to [bend right=45] (5.center)
			 to [bend right=45] (6.center)
			 to (55.center)
			 to (72.center)
			 to (73.center)
			 to (63.center)
			 to (12.center)
			 to [in=-180, out=0] (33.center)
			 to (32.center)
			 to [in=0, out=180] (11.center)
			 to (60.center)
			 to (75.center)
			 to (74.center)
			 to (52.center)
			 to (2.center)
			 to [bend left] (7.center)
			 to (1.center)
			 to [bend left=90, looseness=1.50] (86.center)
			 to (84.center)
			 to [bend left=90, looseness=1.50] (35.center)
			 to (124.center)
			 to (128.center)
			 to (127.center)
			 to (121.center)
			 to (115.center)
			 to (119.center)
			 to (118.center)
			 to (112.center)
			 to (41.center)
			 to [bend left] (36.center)
			 to (40.center)
			 to [bend right=45] (39.center)
			 to [bend right=45] (38.center)
			 to (9.center)
			 to (62.center)
			 to (71.center)
			 to (70.center)
			 to cycle;
		\draw [tapeNoFill] (27.center)
			 to (67.center)
			 to (81.center)
			 to (80.center)
			 to (59.center)
			 to (21.center)
			 to [bend left=45] (20.center)
			 to [bend left=45] (19.center)
			 to (58.center)
			 to (78.center)
			 to (79.center)
			 to (66.center)
			 to (24.center)
			 to [in=-180, out=0] (30.center)
			 to (31.center)
			 to [in=0, out=-180] (25.center)
			 to (65.center)
			 to (77.center)
			 to (76.center)
			 to (57.center)
			 to (18.center)
			 to [bend right] (23.center)
			 to (15.center)
			 to (16.center)
			 to (22.center)
			 to [bend right] (17.center)
			 to (56.center)
			 to (82.center)
			 to (83.center)
			 to (64.center)
			 to (26.center)
			 to (45.center)
			 to [bend right] (50.center)
			 to (44.center)
			 to (93.center)
			 to (94.center)
			 to (90.center)
			 to (96.center)
			 to (95.center)
			 to (89.center)
			 to (92.center)
			 to (91.center)
			 to (43.center)
			 to (51.center)
			 to [bend right] (46.center)
			 to (47.center)
			 to [bend left=45] (48.center)
			 to [bend left=45] (49.center)
			 to cycle;
		\draw [tape, fill=white] (34.center)
			 to [bend right=90, looseness=1.50] (85.center)
			 to (87.center)
			 to [bend right=90, looseness=1.25] (0.center)
			 to (8.center)
			 to [bend left] (3.center)
			 to (53.center)
			 to (68.center)
			 to (69.center)
			 to (61.center)
			 to (10.center)
			 to (37.center)
			 to [bend left] (42.center)
			 to (111.center)
			 to (116.center)
			 to (117.center)
			 to (114.center)
			 to (120.center)
			 to (125.center)
			 to (126.center)
			 to (123.center)
			 to cycle;
		\draw [tapeBg, line width=1pt] (97.center) to (98.center);
		\draw [tapeBg, line width=1pt] (99.center) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/laxnaturality/copier/step3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 2.5) {};
		\node [style=none] (1) at (-2.25, 1.5) {};
		\node [style=none] (2) at (4.25, 0.5) {};
		\node [style=none] (3) at (4.25, 3.5) {};
		\node [style=none] (4) at (4.25, 2.5) {};
		\node [style=none] (5) at (3.75, 2) {};
		\node [style=none] (6) at (4.25, 1.5) {};
		\node [style=none] (7) at (3, 1.5) {};
		\node [style=none] (8) at (3, 2.5) {};
		\node [style=none] (9) at (8.5, 2.5) {};
		\node [style=none] (10) at (8.5, 3.5) {};
		\node [style=none] (11) at (6.75, 0.5) {};
		\node [style=none] (12) at (6.75, 1.5) {};
		\node [style=none, scale=0.8] (13) at (5.5, 3) {$\t'_{SS}$};
		\node [style=none, scale=0.8] (14) at (5.5, 1) {$\t'_{SQ}$};
		\node [style=none] (15) at (-4, -1.5) {};
		\node [style=none] (16) at (-4, -2.5) {};
		\node [style=none] (17) at (4.25, -3.5) {};
		\node [style=none] (18) at (4.25, -0.5) {};
		\node [style=none] (19) at (4.25, -1.5) {};
		\node [style=none] (20) at (3.75, -2) {};
		\node [style=none] (21) at (4.25, -2.5) {};
		\node [style=none] (22) at (3, -2.5) {};
		\node [style=none] (23) at (3, -1.5) {};
		\node [style=none] (24) at (6.75, -1.5) {};
		\node [style=none] (25) at (6.75, -0.5) {};
		\node [style=none] (26) at (8.5, -3.5) {};
		\node [style=none] (27) at (8.5, -2.5) {};
		\node [style=none, scale=0.8] (28) at (5.5, -1) {$\t'_{PS}$};
		\node [style=none, scale=0.8] (29) at (5.5, -3) {$\t'_{PQ}$};
		\node [style=none] (30) at (8.75, 0.5) {};
		\node [style=none] (31) at (8.75, 1.5) {};
		\node [style=none] (32) at (8.75, -1.5) {};
		\node [style=none] (33) at (8.75, -0.5) {};
		\node [style=none] (34) at (15, 2.5) {};
		\node [style=none] (35) at (15, 1.5) {};
		\node [style=none] (36) at (8.75, 0.5) {};
		\node [style=none] (37) at (8.75, 3.5) {};
		\node [style=none] (38) at (8.75, 2.5) {};
		\node [style=none] (39) at (9.25, 2) {};
		\node [style=none] (40) at (8.75, 1.5) {};
		\node [style=none] (41) at (10, 1.5) {};
		\node [style=none] (42) at (10, 2.5) {};
		\node [style=none] (43) at (11.5, -1.5) {};
		\node [style=none] (44) at (11.5, -2.5) {};
		\node [style=none] (45) at (8.75, -3.5) {};
		\node [style=none] (46) at (8.75, -0.5) {};
		\node [style=none] (47) at (8.75, -1.5) {};
		\node [style=none] (48) at (9.25, -2) {};
		\node [style=none] (49) at (8.75, -2.5) {};
		\node [style=none] (50) at (10, -2.5) {};
		\node [style=none] (51) at (10, -1.5) {};
		\node [style=none] (52) at (4.75, 0.5) {};
		\node [style=none] (53) at (4.75, 3.5) {};
		\node [style=none] (54) at (4.75, 2.5) {};
		\node [style=none] (55) at (4.75, 1.5) {};
		\node [style=none] (56) at (4.75, -3.5) {};
		\node [style=none] (57) at (4.75, -0.5) {};
		\node [style=none] (58) at (4.75, -1.5) {};
		\node [style=none] (59) at (4.75, -2.5) {};
		\node [style=none] (60) at (6.25, 0.5) {};
		\node [style=none] (61) at (6.25, 3.5) {};
		\node [style=none] (62) at (6.25, 2.5) {};
		\node [style=none] (63) at (6.25, 1.5) {};
		\node [style=none] (64) at (6.25, -3.5) {};
		\node [style=none] (65) at (6.25, -0.5) {};
		\node [style=none] (66) at (6.25, -1.5) {};
		\node [style=none] (67) at (6.25, -2.5) {};
		\node [style=none] (68) at (4.75, 3.75) {};
		\node [style=none] (69) at (6.25, 3.75) {};
		\node [style=none] (70) at (4.75, 2.25) {};
		\node [style=none] (71) at (6.25, 2.25) {};
		\node [style=none] (72) at (4.75, 1.75) {};
		\node [style=none] (73) at (6.25, 1.75) {};
		\node [style=none] (74) at (4.75, 0.25) {};
		\node [style=none] (75) at (6.25, 0.25) {};
		\node [style=none] (76) at (4.75, -0.25) {};
		\node [style=none] (77) at (6.25, -0.25) {};
		\node [style=none] (78) at (4.75, -1.75) {};
		\node [style=none] (79) at (6.25, -1.75) {};
		\node [style=none] (80) at (4.75, -2.25) {};
		\node [style=none] (81) at (6.25, -2.25) {};
		\node [style=none] (82) at (4.75, -3.75) {};
		\node [style=none] (83) at (6.25, -3.75) {};
		\node [style=none] (84) at (15, 5.25) {};
		\node [style=none] (85) at (15, 4.25) {};
		\node [style=none] (86) at (-2.25, 5.25) {};
		\node [style=none] (87) at (-2.25, 4.25) {};
		\node [style=none, scale=0.8] (88) at (12.25, -2) {$\copier{Q}$};
		\node [style=none] (89) at (13, -1.5) {};
		\node [style=none] (90) at (13, -2.5) {};
		\node [style=none] (91) at (11.5, -1.25) {};
		\node [style=none] (92) at (13, -1.25) {};
		\node [style=none] (93) at (11.5, -2.75) {};
		\node [style=none] (94) at (13, -2.75) {};
		\node [style=none] (95) at (16.5, -1.5) {};
		\node [style=none] (96) at (16.5, -2.5) {};
		\node [style=none] (97) at (8.75, -1.475) {};
		\node [style=none] (98) at (8.75, -0.525) {};
		\node [style=none] (99) at (8.75, 0.525) {};
		\node [style=none] (100) at (8.75, 1.475) {};
		\node [style=label] (101) at (-3.5, -1) {$P$};
		\node [style=dots] (102) at (-3.5, -1.85) {$\vdots$};
		\node [style=label] (103) at (15.25, -1) {$Q \per Q$};
		\node [style=dots] (104) at (15.25, -1.85) {$\vdots$};
		\node [style=label] (105) at (10.75, -1) {$Q$};
		\node [style=dots] (106) at (10.75, -1.85) {$\vdots$};
		\node [style=label] (107) at (-1.25, 3) {$S \per S$};
		\node [style=dots] (108) at (-1.25, 2.15) {$\vdots$};
		\node [style=label] (109) at (10.75, 3) {$S$};
		\node [style=dots] (110) at (10.75, 2.15) {$\vdots$};
		\node [style=none] (111) at (11.5, 2.5) {};
		\node [style=none] (112) at (11.5, 1.5) {};
		\node [style=none, scale=0.8] (113) at (12.25, 2) {$\copier{S}$};
		\node [style=none] (114) at (13, 2.5) {};
		\node [style=none] (115) at (13, 1.5) {};
		\node [style=none] (116) at (11.5, 2.75) {};
		\node [style=none] (117) at (13, 2.75) {};
		\node [style=none] (118) at (11.5, 1.25) {};
		\node [style=none] (119) at (13, 1.25) {};
		\node [style=label] (129) at (14.25, 3) {$S \per S$};
		\node [style=dots] (130) at (14.25, 2.15) {$\vdots$};
		\node [style=none] (131) at (0, 2.5) {};
		\node [style=none] (132) at (0, 1.5) {};
		\node [style=none, scale=0.8] (133) at (0.75, 2) {$\cocopier{S}$};
		\node [style=none] (134) at (1.5, 2.5) {};
		\node [style=none] (135) at (1.5, 1.5) {};
		\node [style=none] (136) at (0, 2.75) {};
		\node [style=none] (137) at (1.5, 2.75) {};
		\node [style=none] (138) at (0, 1.25) {};
		\node [style=none] (139) at (1.5, 1.25) {};
		\node [style=label] (140) at (2.25, 3) {$S$};
		\node [style=dots] (141) at (2.25, 2.15) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tapeFill] (1.center)
			 to [bend left=90, looseness=1.50] (86.center)
			 to (84.center)
			 to [bend left=90, looseness=1.50] (35.center)
			 to (115.center)
			 to (119.center)
			 to (118.center)
			 to (112.center)
			 to (41.center)
			 to [bend left] (36.center)
			 to (40.center)
			 to [bend right=45] (39.center)
			 to [bend right=45] (38.center)
			 to (9.center)
			 to (62.center)
			 to (71.center)
			 to (70.center)
			 to (54.center)
			 to (4.center)
			 to [bend right=45] (5.center)
			 to [bend right=45] (6.center)
			 to (55.center)
			 to (72.center)
			 to (73.center)
			 to (63.center)
			 to (12.center)
			 to [in=-180, out=0] (33.center)
			 to (32.center)
			 to [in=0, out=180] (11.center)
			 to (60.center)
			 to (75.center)
			 to (74.center)
			 to (52.center)
			 to (2.center)
			 to [bend left] (7.center)
			 to (135.center)
			 to (139.center)
			 to (138.center)
             to (132.center)
             to cycle;
		\draw [tapeFill] (27.center)
			 to (67.center)
			 to (81.center)
			 to (80.center)
			 to (59.center)
			 to (21.center)
			 to [bend left=45] (20.center)
			 to [bend left=45] (19.center)
			 to (58.center)
			 to (78.center)
			 to (79.center)
			 to (66.center)
			 to (24.center)
			 to [in=-180, out=0] (30.center)
			 to (31.center)
			 to [in=0, out=-180] (25.center)
			 to (65.center)
			 to (77.center)
			 to (76.center)
			 to (57.center)
			 to (18.center)
			 to [bend right] (23.center)
			 to (15.center)
			 to (16.center)
			 to (22.center)
			 to [bend right] (17.center)
			 to (56.center)
			 to (82.center)
			 to (83.center)
			 to (64.center)
			 to (26.center)
			 to (45.center)
			 to [bend right] (50.center)
			 to (44.center)
			 to (93.center)
			 to (94.center)
			 to (90.center)
			 to (96.center)
			 to (95.center)
			 to (89.center)
			 to (92.center)
			 to (91.center)
			 to (43.center)
			 to (51.center)
			 to [bend right] (46.center)
			 to (47.center)
			 to [bend left=45] (48.center)
			 to [bend left=45] (49.center)
			 to cycle;
		\draw [tapeNoFill] (27.center)
			 to (67.center)
			 to (81.center)
			 to (80.center)
			 to (59.center)
			 to (21.center)
			 to [bend left=45] (20.center)
			 to [bend left=45] (19.center)
			 to (58.center)
			 to (78.center)
			 to (79.center)
			 to (66.center)
			 to (24.center)
			 to [in=-180, out=0] (30.center)
			 to (31.center)
			 to [in=0, out=-180] (25.center)
			 to (65.center)
			 to (77.center)
			 to (76.center)
			 to (57.center)
			 to (18.center)
			 to [bend right] (23.center)
			 to (15.center)
			 to (16.center)
			 to (22.center)
			 to [bend right] (17.center)
			 to (56.center)
			 to (82.center)
			 to (83.center)
			 to (64.center)
			 to (26.center)
			 to (45.center)
			 to [bend right] (50.center)
			 to (44.center)
			 to (93.center)
			 to (94.center)
			 to (90.center)
			 to (96.center)
			 to (95.center)
			 to (89.center)
			 to (92.center)
			 to (91.center)
			 to (43.center)
			 to (51.center)
			 to [bend right] (46.center)
			 to (47.center)
			 to [bend left=45] (48.center)
			 to [bend left=45] (49.center)
			 to cycle;
		\draw [tapeNoFill] (1.center)
			 to [bend left=90, looseness=1.50] (86.center)
			 to (84.center)
			 to [bend left=90, looseness=1.50] (35.center)
			 to (115.center)
			 to (119.center)
			 to (118.center)
			 to (112.center)
			 to (41.center)
			 to [bend left] (36.center)
			 to (40.center)
			 to [bend right=45] (39.center)
			 to [bend right=45] (38.center)
			 to (9.center)
			 to (62.center)
			 to (71.center)
			 to (70.center)
			 to (54.center)
			 to (4.center)
			 to [bend right=45] (5.center)
			 to [bend right=45] (6.center)
			 to (55.center)
			 to (72.center)
			 to (73.center)
			 to (63.center)
			 to (12.center)
			 to [in=-180, out=0] (33.center)
			 to (32.center)
			 to [in=0, out=180] (11.center)
			 to (60.center)
			 to (75.center)
			 to (74.center)
			 to (52.center)
			 to (2.center)
			 to [bend left] (7.center)
			 to (135.center)
			 to (139.center)
			 to (138.center)
             to (132.center)
             to cycle;
		\draw [tape, fill=white] (69.center)
			 to (61.center)
			 to (10.center)
			 to (37.center)
			 to [bend left] (42.center)
			 to (111.center)
			 to (116.center)
			 to (117.center)
			 to (114.center)
			 to (34.center)
			 to [bend right=90, looseness=1.50] (85.center)
			 to (87.center)
			 to [bend right=90, looseness=1.25] (0.center)
			 to (131.center)
			 to (136.center)
			 to (137.center)
			 to (134.center)
			 to (8.center)
			 to [bend left] (3.center)
			 to (53.center)
			 to (68.center)
			 to cycle;
		\draw [tapeBg, line width=1pt] (97.center) to (98.center);
		\draw [tapeBg, line width=1pt] (99.center) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/laxnaturality/copier/step4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 2.5) {};
		\node [style=none] (1) at (-1.25, 1.5) {};
		\node [style=none] (2) at (2.25, 0.5) {};
		\node [style=none] (3) at (2.25, 3.5) {};
		\node [style=none] (4) at (2.25, 2.5) {};
		\node [style=none] (5) at (1.75, 2) {};
		\node [style=none] (6) at (2.25, 1.5) {};
		\node [style=none] (7) at (1, 1.5) {};
		\node [style=none] (8) at (1, 2.5) {};
		\node [style=none] (11) at (8.75, 0.5) {};
		\node [style=none] (12) at (8.75, 1.5) {};
		\node [style=none, scale=0.8] (13) at (5.5, 3) {$\t'_{SS}$};
		\node [style=none, scale=0.8] (14) at (5.5, 1) {$\t'_{SQ}$};
		\node [style=none] (15) at (-3, -1.5) {};
		\node [style=none] (16) at (-3, -2.5) {};
		\node [style=none] (17) at (4.25, -3.5) {};
		\node [style=none] (18) at (4.25, -0.5) {};
		\node [style=none] (19) at (4.25, -1.5) {};
		\node [style=none] (20) at (3.75, -2) {};
		\node [style=none] (21) at (4.25, -2.5) {};
		\node [style=none] (22) at (3, -2.5) {};
		\node [style=none] (23) at (3, -1.5) {};
		\node [style=none] (24) at (8.75, -1.5) {};
		\node [style=none] (25) at (8.75, -0.5) {};
		\node [style=none, scale=0.8] (28) at (5.5, -1) {$\t'_{PS}$};
		\node [style=none, scale=0.8] (29) at (5.5, -3) {$\t'_{PQ}$};
		\node [style=none] (30) at (11, 0.5) {};
		\node [style=none] (31) at (11, 1.5) {};
		\node [style=none] (32) at (11, -1.5) {};
		\node [style=none] (33) at (11, -0.5) {};
		\node [style=none] (34) at (14.75, 2.5) {};
		\node [style=none] (35) at (14.75, 1.5) {};
		\node [style=none] (36) at (11, 0.5) {};
		\node [style=none] (37) at (11, 3.5) {};
		\node [style=none] (38) at (11, 2.5) {};
		\node [style=none] (39) at (11.5, 2) {};
		\node [style=none] (40) at (11, 1.5) {};
		\node [style=none] (41) at (12.25, 1.5) {};
		\node [style=none] (42) at (12.25, 2.5) {};
		\node [style=none] (43) at (6.75, -2.5) {};
		\node [style=none] (44) at (6.75, -3.5) {};
		\node [style=none] (45) at (12, -3.5) {};
		\node [style=none] (46) at (12, -0.5) {};
		\node [style=none] (47) at (12, -1.5) {};
		\node [style=none] (48) at (12.5, -2) {};
		\node [style=none] (49) at (12, -2.5) {};
		\node [style=none] (50) at (13.25, -2.5) {};
		\node [style=none] (51) at (13.25, -1.5) {};
		\node [style=none] (52) at (4.75, 0.5) {};
		\node [style=none] (53) at (4.75, 3.5) {};
		\node [style=none] (54) at (4.75, 2.5) {};
		\node [style=none] (55) at (4.75, 1.5) {};
		\node [style=none] (56) at (4.75, -3.5) {};
		\node [style=none] (57) at (4.75, -0.5) {};
		\node [style=none] (58) at (4.75, -1.5) {};
		\node [style=none] (59) at (4.75, -2.5) {};
		\node [style=none] (60) at (6.25, 0.5) {};
		\node [style=none] (61) at (6.25, 3.5) {};
		\node [style=none] (62) at (6.25, 2.5) {};
		\node [style=none] (63) at (6.25, 1.5) {};
		\node [style=none] (64) at (6.25, -3.5) {};
		\node [style=none] (65) at (6.25, -0.5) {};
		\node [style=none] (66) at (6.25, -1.5) {};
		\node [style=none] (67) at (6.25, -2.5) {};
		\node [style=none] (68) at (4.75, 3.75) {};
		\node [style=none] (69) at (6.25, 3.75) {};
		\node [style=none] (70) at (4.75, 2.25) {};
		\node [style=none] (71) at (6.25, 2.25) {};
		\node [style=none] (72) at (4.75, 1.75) {};
		\node [style=none] (73) at (6.25, 1.75) {};
		\node [style=none] (74) at (4.75, 0.25) {};
		\node [style=none] (75) at (6.25, 0.25) {};
		\node [style=none] (76) at (4.75, -0.25) {};
		\node [style=none] (77) at (6.25, -0.25) {};
		\node [style=none] (78) at (4.75, -1.75) {};
		\node [style=none] (79) at (6.25, -1.75) {};
		\node [style=none] (80) at (4.75, -2.25) {};
		\node [style=none] (81) at (6.25, -2.25) {};
		\node [style=none] (82) at (4.75, -3.75) {};
		\node [style=none] (83) at (6.25, -3.75) {};
		\node [style=none] (84) at (14.75, 5.25) {};
		\node [style=none] (85) at (14.75, 4.25) {};
		\node [style=none] (86) at (-1.25, 5.25) {};
		\node [style=none] (87) at (-1.25, 4.25) {};
		\node [style=none, scale=0.8] (88) at (7.5, -3) {$\copier{Q}$};
		\node [style=none] (89) at (8.25, -2.5) {};
		\node [style=none] (90) at (8.25, -3.5) {};
		\node [style=none] (91) at (6.75, -2.25) {};
		\node [style=none] (92) at (8.25, -2.25) {};
		\node [style=none] (93) at (6.75, -3.75) {};
		\node [style=none] (94) at (8.25, -3.75) {};
		\node [style=none] (95) at (16.5, -1.5) {};
		\node [style=none] (96) at (16.5, -2.5) {};
		\node [style=none] (97) at (11, 0.525) {};
		\node [style=none] (98) at (11, 1.475) {};
		\node [style=none] (99) at (11, -1.475) {};
		\node [style=none] (100) at (11, -0.525) {};
		\node [style=label] (101) at (-2.5, -1) {$P$};
		\node [style=dots] (102) at (-2.5, -1.85) {$\vdots$};
		\node [style=label] (103) at (15.25, -1) {$Q \per Q$};
		\node [style=dots] (104) at (15.25, -1.85) {$\vdots$};
		\node [style=label] (107) at (-0.25, 3) {$S \per S$};
		\node [style=dots] (108) at (-0.25, 2.15) {$\vdots$};
		\node [style=none] (111) at (6.75, 3.5) {};
		\node [style=none] (112) at (6.75, 2.5) {};
		\node [style=none, scale=0.8] (113) at (7.5, 3) {$\copier{S}$};
		\node [style=none] (114) at (8.25, 3.5) {};
		\node [style=none] (115) at (8.25, 2.5) {};
		\node [style=none] (116) at (6.75, 3.75) {};
		\node [style=none] (117) at (8.25, 3.75) {};
		\node [style=none] (118) at (6.75, 2.25) {};
		\node [style=none] (119) at (8.25, 2.25) {};
		\node [style=none] (142) at (6.75, 1.5) {};
		\node [style=none] (143) at (6.75, 0.5) {};
		\node [style=none, scale=0.8] (144) at (7.5, 1) {$\copier{Q}$};
		\node [style=none] (145) at (8.25, 1.5) {};
		\node [style=none] (146) at (8.25, 0.5) {};
		\node [style=none] (147) at (6.75, 1.75) {};
		\node [style=none] (148) at (8.25, 1.75) {};
		\node [style=none] (149) at (6.75, 0.25) {};
		\node [style=none] (150) at (8.25, 0.25) {};
		\node [style=none] (151) at (11, -0.5) {};
		\node [style=none] (152) at (11, -1.5) {};
		\node [style=none] (153) at (6.75, -0.5) {};
		\node [style=none] (154) at (6.75, -1.5) {};
		\node [style=none, scale=0.8] (155) at (7.5, -1) {$\copier{S}$};
		\node [style=none] (156) at (8.25, -0.5) {};
		\node [style=none] (157) at (8.25, -1.5) {};
		\node [style=none] (158) at (6.75, -0.25) {};
		\node [style=none] (159) at (8.25, -0.25) {};
		\node [style=none] (160) at (6.75, -1.75) {};
		\node [style=none] (161) at (8.25, -1.75) {};
		\node [style=label] (163) at (13.75, 3) {$S \per S$};
		\node [style=dots] (164) at (13.75, 2.15) {$\vdots$};
		\node [style=none] (165) at (2.75, 3.5) {};
		\node [style=none] (166) at (2.75, 2.5) {};
		\node [style=none, scale=0.8] (167) at (3.5, 3) {$\cocopier{S}$};
		\node [style=none] (168) at (4.25, 3.5) {};
		\node [style=none] (169) at (4.25, 2.5) {};
		\node [style=none] (170) at (2.75, 3.75) {};
		\node [style=none] (171) at (4.25, 3.75) {};
		\node [style=none] (172) at (2.75, 2.25) {};
		\node [style=none] (173) at (4.25, 2.25) {};
		\node [style=none] (174) at (2.75, 1.5) {};
		\node [style=none] (175) at (2.75, 0.5) {};
		\node [style=none, scale=0.8] (176) at (3.5, 1) {$\cocopier{S}$};
		\node [style=none] (177) at (4.25, 1.5) {};
		\node [style=none] (178) at (4.25, 0.5) {};
		\node [style=none] (179) at (2.75, 1.75) {};
		\node [style=none] (180) at (4.25, 1.75) {};
		\node [style=none] (181) at (2.75, 0.25) {};
		\node [style=none] (182) at (4.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tapeFill] (77.center)
			 to (76.center)
			 to (57.center)
			 to (18.center)
			 to [bend right] (23.center)
			 to (15.center)
			 to (16.center)
			 to (22.center)
			 to [bend right] (17.center)
			 to (56.center)
			 to (82.center)
			 to (83.center)
			 to (64.center)
			 to (44.center)
			 to (93.center)
			 to (94.center)
			 to (90.center)
			 to (45.center)
			 to [bend right] (50.center)
			 to (96.center)
			 to (95.center)
			 to (51.center)
			 to [bend right] (46.center)
			 to (151.center)
			 to (152.center)
			 to (47.center)
			 to [bend left=45] (48.center)
			 to [bend left=45] (49.center)
			 to (89.center)
			 to (92.center)
			 to (91.center)
			 to (43.center)
			 to (67.center)
			 to (81.center)
			 to (80.center)
			 to (59.center)
			 to (21.center)
			 to [bend left=45] (20.center)
			 to [bend left=45] (19.center)
			 to (58.center)
			 to (78.center)
			 to (79.center)
			 to (66.center)
			 to (154.center)
			 to (160.center)
			 to (161.center)
			 to (157.center)
			 to (24.center)
			 to [in=-180, out=0] (30.center)
			 to (31.center)
			 to [in=0, out=-180] (25.center)
			 to (156.center)
			 to (159.center)
			 to (158.center)
			 to (153.center)
			 to (65.center)
			 to cycle;
		\draw [tapeFill] (142.center)
			 to (63.center)
			 to (73.center)
			 to (72.center)
			 to (55.center)
			 to (177.center)
			 to (180.center)
			 to (179.center)
			 to (174.center)
			 to (6.center)
			 to [bend right=315] (5.center)
			 to [bend left=45, looseness=1.25] (4.center)
			 to (166.center)
			 to (172.center)
			 to (173.center)
			 to (169.center)
			 to (54.center)
			 to (70.center)
			 to (71.center)
			 to (62.center)
			 to (112.center)
			 to (118.center)
			 to (119.center)
			 to (115.center)
			 to (38.center)
			 to [bend left] (39.center)
			 to [bend left=45] (40.center)
			 to (36.center)
			 to [bend right] (41.center)
			 to (35.center)
			 to [bend right=90, looseness=1.50] (84.center)
			 to (86.center)
			 to [bend right=90, looseness=1.50] (1.center)
			 to (7.center)
			 to [bend right] (2.center)
			 to (175.center)
			 to (181.center)
			 to (182.center)
			 to (178.center)
			 to (52.center)
			 to (74.center)
			 to (75.center)
			 to (60.center)
			 to (143.center)
			 to (149.center)
			 to (150.center)
			 to (146.center)
			 to (11.center)
			 to [in=180, out=0, looseness=0.75] (32.center)
			 to (33.center)
			 to [in=0, out=180, looseness=0.75] (12.center)
			 to (145.center)
			 to (148.center)
			 to (147.center)
			 to cycle;
		\draw [tape, fill=white] (117.center)
			 to (114.center)
			 to (37.center)
			 to [bend left] (42.center)
			 to (34.center)
			 to [bend right=90, looseness=1.50] (85.center)
			 to (87.center)
			 to [bend right=90, looseness=1.50] (0.center)
			 to (8.center)
			 to [bend left] (3.center)
			 to (165.center)
			 to (170.center)
			 to (171.center)
			 to (168.center)
			 to (53.center)
			 to (68.center)
			 to (69.center)
			 to (61.center)
			 to (111.center)
			 to (116.center)
			 to cycle;
		\draw [tapeNoFill] (77.center)
			 to (76.center)
			 to (57.center)
			 to (18.center)
			 to [bend right] (23.center)
			 to (15.center)
			 to (16.center)
			 to (22.center)
			 to [bend right] (17.center)
			 to (56.center)
			 to (82.center)
			 to (83.center)
			 to (64.center)
			 to (44.center)
			 to (93.center)
			 to (94.center)
			 to (90.center)
			 to (45.center)
			 to [bend right] (50.center)
			 to (96.center)
			 to (95.center)
			 to (51.center)
			 to [bend right] (46.center)
			 to (151.center)
			 to (152.center)
			 to (47.center)
			 to [bend left=45] (48.center)
			 to [bend left=45] (49.center)
			 to (89.center)
			 to (92.center)
			 to (91.center)
			 to (43.center)
			 to (67.center)
			 to (81.center)
			 to (80.center)
			 to (59.center)
			 to (21.center)
			 to [bend left=45] (20.center)
			 to [bend left=45] (19.center)
			 to (58.center)
			 to (78.center)
			 to (79.center)
			 to (66.center)
			 to (154.center)
			 to (160.center)
			 to (161.center)
			 to (157.center)
			 to (24.center)
			 to [in=-180, out=0] (30.center)
			 to (31.center)
			 to [in=0, out=-180] (25.center)
			 to (156.center)
			 to (159.center)
			 to (158.center)
			 to (153.center)
			 to (65.center)
			 to cycle;
		\draw [tapeNoFill] (142.center)
			 to (63.center)
			 to (73.center)
			 to (72.center)
			 to (55.center)
			 to (177.center)
			 to (180.center)
			 to (179.center)
			 to (174.center)
			 to (6.center)
			 to [bend right=315] (5.center)
			 to [bend left=45, looseness=1.25] (4.center)
			 to (166.center)
			 to (172.center)
			 to (173.center)
			 to (169.center)
			 to (54.center)
			 to (70.center)
			 to (71.center)
			 to (62.center)
			 to (112.center)
			 to (118.center)
			 to (119.center)
			 to (115.center)
			 to (38.center)
			 to [bend left] (39.center)
			 to [bend left=45] (40.center)
			 to (36.center)
			 to [bend right] (41.center)
			 to (35.center)
			 to [bend right=90, looseness=1.50] (84.center)
			 to (86.center)
			 to [bend right=90, looseness=1.50] (1.center)
			 to (7.center)
			 to [bend right] (2.center)
			 to (175.center)
			 to (181.center)
			 to (182.center)
			 to (178.center)
			 to (52.center)
			 to (74.center)
			 to (75.center)
			 to (60.center)
			 to (143.center)
			 to (149.center)
			 to (150.center)
			 to (146.center)
			 to (11.center)
			 to [in=180, out=0, looseness=0.75] (32.center)
			 to (33.center)
			 to [in=0, out=180, looseness=0.75] (12.center)
			 to (145.center)
			 to (148.center)
			 to (147.center)
			 to cycle;
		\draw [tapeBg, line width=1pt] (97.center) to (98.center);
		\draw [tapeBg, line width=1pt] (99.center) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/laxnaturality/copier/step5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 2.5) {};
		\node [style=none] (1) at (-1.25, 1.5) {};
		\node [style=none] (2) at (2.25, 0.5) {};
		\node [style=none] (3) at (2.25, 3.5) {};
		\node [style=none] (4) at (2.25, 2.5) {};
		\node [style=none] (5) at (1.75, 2) {};
		\node [style=none] (6) at (2.25, 1.5) {};
		\node [style=none] (7) at (1, 1.5) {};
		\node [style=none] (8) at (1, 2.5) {};
		\node [style=none] (11) at (10.25, 0.5) {};
		\node [style=none] (12) at (10.25, 1.5) {};
		\node [style=none, scale=0.8] (13) at (5.5, 3) {$\copier{S}$};
		\node [style=none, scale=0.8] (14) at (5.5, 1) {$\copier{S}$};
		\node [style=none] (15) at (-3, -1.5) {};
		\node [style=none] (16) at (-3, -2.5) {};
		\node [style=none] (17) at (4.25, -3.5) {};
		\node [style=none] (18) at (4.25, -0.5) {};
		\node [style=none] (19) at (4.25, -1.5) {};
		\node [style=none] (20) at (3.75, -2) {};
		\node [style=none] (21) at (4.25, -2.5) {};
		\node [style=none] (22) at (3, -2.5) {};
		\node [style=none] (23) at (3, -1.5) {};
		\node [style=none] (24) at (10.25, -1.5) {};
		\node [style=none] (25) at (10.25, -0.5) {};
		\node [style=none, scale=0.8] (28) at (5.5, -1) {$\copier{P}$};
		\node [style=none, scale=0.8] (29) at (5.5, -3) {$\copier{P}$};
		\node [style=none] (30) at (12.25, 0.5) {};
		\node [style=none] (31) at (12.25, 1.5) {};
		\node [style=none] (32) at (12.25, -1.5) {};
		\node [style=none] (33) at (12.25, -0.5) {};
		\node [style=none] (34) at (16, 2.5) {};
		\node [style=none] (35) at (16, 1.5) {};
		\node [style=none] (36) at (12.25, 0.5) {};
		\node [style=none] (37) at (12.25, 3.5) {};
		\node [style=none] (38) at (12.25, 2.5) {};
		\node [style=none] (39) at (12.75, 2) {};
		\node [style=none] (40) at (12.25, 1.5) {};
		\node [style=none] (41) at (13.5, 1.5) {};
		\node [style=none] (42) at (13.5, 2.5) {};
		\node [style=none] (43) at (6.75, -2.5) {};
		\node [style=none] (44) at (6.75, -3.5) {};
		\node [style=none] (45) at (13.25, -3.5) {};
		\node [style=none] (46) at (13.25, -0.5) {};
		\node [style=none] (47) at (13.25, -1.5) {};
		\node [style=none] (48) at (13.75, -2) {};
		\node [style=none] (49) at (13.25, -2.5) {};
		\node [style=none] (50) at (14.5, -2.5) {};
		\node [style=none] (51) at (14.5, -1.5) {};
		\node [style=none] (52) at (4.75, 0.5) {};
		\node [style=none] (53) at (4.75, 3.5) {};
		\node [style=none] (54) at (4.75, 2.5) {};
		\node [style=none] (55) at (4.75, 1.5) {};
		\node [style=none] (56) at (4.75, -3.5) {};
		\node [style=none] (57) at (4.75, -0.5) {};
		\node [style=none] (58) at (4.75, -1.5) {};
		\node [style=none] (59) at (4.75, -2.5) {};
		\node [style=none] (60) at (6.25, 0.5) {};
		\node [style=none] (61) at (6.25, 3.5) {};
		\node [style=none] (62) at (6.25, 2.5) {};
		\node [style=none] (63) at (6.25, 1.5) {};
		\node [style=none] (64) at (6.25, -3.5) {};
		\node [style=none] (65) at (6.25, -0.5) {};
		\node [style=none] (66) at (6.25, -1.5) {};
		\node [style=none] (67) at (6.25, -2.5) {};
		\node [style=none] (68) at (4.75, 3.75) {};
		\node [style=none] (69) at (6.25, 3.75) {};
		\node [style=none] (70) at (4.75, 2.25) {};
		\node [style=none] (71) at (6.25, 2.25) {};
		\node [style=none] (72) at (4.75, 1.75) {};
		\node [style=none] (73) at (6.25, 1.75) {};
		\node [style=none] (74) at (4.75, 0.25) {};
		\node [style=none] (75) at (6.25, 0.25) {};
		\node [style=none] (76) at (4.75, -0.25) {};
		\node [style=none] (77) at (6.25, -0.25) {};
		\node [style=none] (78) at (4.75, -1.75) {};
		\node [style=none] (79) at (6.25, -1.75) {};
		\node [style=none] (80) at (4.75, -2.25) {};
		\node [style=none] (81) at (6.25, -2.25) {};
		\node [style=none] (82) at (4.75, -3.75) {};
		\node [style=none] (83) at (6.25, -3.75) {};
		\node [style=none] (84) at (16, 5.25) {};
		\node [style=none] (85) at (16, 4.25) {};
		\node [style=none] (86) at (-1.25, 5.25) {};
		\node [style=none] (87) at (-1.25, 4.25) {};
		\node [style=none, scale=0.6] (88) at (8.25, -3) {$\t'_{PQ} \per \t'_{PQ}$};
		\node [style=none] (89) at (9.75, -2.5) {};
		\node [style=none] (90) at (9.75, -3.5) {};
		\node [style=none] (91) at (6.75, -2.25) {};
		\node [style=none] (92) at (9.75, -2.25) {};
		\node [style=none] (93) at (6.75, -3.75) {};
		\node [style=none] (94) at (9.75, -3.75) {};
		\node [style=none] (95) at (17.75, -1.5) {};
		\node [style=none] (96) at (17.75, -2.5) {};
		\node [style=none] (97) at (12.25, 0.525) {};
		\node [style=none] (98) at (12.25, 1.475) {};
		\node [style=none] (99) at (12.25, -1.475) {};
		\node [style=none] (100) at (12.25, -0.525) {};
		\node [style=label] (101) at (-2.5, -1) {$P$};
		\node [style=dots] (102) at (-2.5, -1.85) {$\vdots$};
		\node [style=label] (103) at (16.5, -1) {$Q \per Q$};
		\node [style=dots] (104) at (16.5, -1.85) {$\vdots$};
		\node [style=label] (107) at (-0.25, 3) {$S \per S$};
		\node [style=dots] (108) at (-0.25, 2.15) {$\vdots$};
		\node [style=none] (111) at (6.75, 3.5) {};
		\node [style=none] (112) at (6.75, 2.5) {};
		\node [style=none, scale=0.6] (113) at (8.25, 3) {$\t'_{SS} \per \t'_{SS}$};
		\node [style=none] (114) at (9.75, 3.5) {};
		\node [style=none] (115) at (9.75, 2.5) {};
		\node [style=none] (116) at (6.75, 3.75) {};
		\node [style=none] (117) at (9.75, 3.75) {};
		\node [style=none] (118) at (6.75, 2.25) {};
		\node [style=none] (119) at (9.75, 2.25) {};
		\node [style=none] (142) at (6.75, 1.5) {};
		\node [style=none] (143) at (6.75, 0.5) {};
		\node [style=none, scale=0.6] (144) at (8.25, 1) {$\t'_{SQ} \per \t'_{SQ}$};
		\node [style=none] (145) at (9.75, 1.5) {};
		\node [style=none] (146) at (9.75, 0.5) {};
		\node [style=none] (147) at (6.75, 1.75) {};
		\node [style=none] (148) at (9.75, 1.75) {};
		\node [style=none] (149) at (6.75, 0.25) {};
		\node [style=none] (150) at (9.75, 0.25) {};
		\node [style=none] (151) at (12.25, -0.5) {};
		\node [style=none] (152) at (12.25, -1.5) {};
		\node [style=none] (153) at (6.75, -0.5) {};
		\node [style=none] (154) at (6.75, -1.5) {};
		\node [style=none, scale=0.6] (155) at (8.25, -1) {$\t'_{PS} \per \t'_{PS}$};
		\node [style=none] (156) at (9.75, -0.5) {};
		\node [style=none] (157) at (9.75, -1.5) {};
		\node [style=none] (158) at (6.75, -0.25) {};
		\node [style=none] (159) at (9.75, -0.25) {};
		\node [style=none] (160) at (6.75, -1.75) {};
		\node [style=none] (161) at (9.75, -1.75) {};
		\node [style=label] (163) at (15, 3) {$S \per S$};
		\node [style=dots] (164) at (15, 2.15) {$\vdots$};
		\node [style=none] (165) at (2.75, 3.5) {};
		\node [style=none] (166) at (2.75, 2.5) {};
		\node [style=none, scale=0.8] (167) at (3.5, 3) {$\cocopier{S}$};
		\node [style=none] (168) at (4.25, 3.5) {};
		\node [style=none] (169) at (4.25, 2.5) {};
		\node [style=none] (170) at (2.75, 3.75) {};
		\node [style=none] (171) at (4.25, 3.75) {};
		\node [style=none] (172) at (2.75, 2.25) {};
		\node [style=none] (173) at (4.25, 2.25) {};
		\node [style=none] (174) at (2.75, 1.5) {};
		\node [style=none] (175) at (2.75, 0.5) {};
		\node [style=none, scale=0.8] (176) at (3.5, 1) {$\cocopier{S}$};
		\node [style=none] (177) at (4.25, 1.5) {};
		\node [style=none] (178) at (4.25, 0.5) {};
		\node [style=none] (179) at (2.75, 1.75) {};
		\node [style=none] (180) at (4.25, 1.75) {};
		\node [style=none] (181) at (2.75, 0.25) {};
		\node [style=none] (182) at (4.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tapeFill] (77.center)
			 to (76.center)
			 to (57.center)
			 to (18.center)
			 to [bend right] (23.center)
			 to (15.center)
			 to (16.center)
			 to (22.center)
			 to [bend right] (17.center)
			 to (56.center)
			 to (82.center)
			 to (83.center)
			 to (64.center)
			 to (44.center)
			 to (93.center)
			 to (94.center)
			 to (90.center)
			 to (45.center)
			 to [bend right] (50.center)
			 to (96.center)
			 to (95.center)
			 to (51.center)
			 to [bend right] (46.center)
			 to (151.center)
			 to (152.center)
			 to (47.center)
			 to [bend left=45] (48.center)
			 to [bend left=45] (49.center)
			 to (89.center)
			 to (92.center)
			 to (91.center)
			 to (43.center)
			 to (67.center)
			 to (81.center)
			 to (80.center)
			 to (59.center)
			 to (21.center)
			 to [bend left=45] (20.center)
			 to [bend left=45] (19.center)
			 to (58.center)
			 to (78.center)
			 to (79.center)
			 to (66.center)
			 to (154.center)
			 to (160.center)
			 to (161.center)
			 to (157.center)
			 to (24.center)
			 to [in=-180, out=0] (30.center)
			 to (31.center)
			 to [in=0, out=-180] (25.center)
			 to (156.center)
			 to (159.center)
			 to (158.center)
			 to (153.center)
			 to (65.center)
			 to cycle;
		\draw [tapeFill] (142.center)
			 to (63.center)
			 to (73.center)
			 to (72.center)
			 to (55.center)
			 to (177.center)
			 to (180.center)
			 to (179.center)
			 to (174.center)
			 to (6.center)
			 to [bend right=315] (5.center)
			 to [bend left=45, looseness=1.25] (4.center)
			 to (166.center)
			 to (172.center)
			 to (173.center)
			 to (169.center)
			 to (54.center)
			 to (70.center)
			 to (71.center)
			 to (62.center)
			 to (112.center)
			 to (118.center)
			 to (119.center)
			 to (115.center)
			 to (38.center)
			 to [bend left] (39.center)
			 to [bend left=45] (40.center)
			 to (36.center)
			 to [bend right] (41.center)
			 to (35.center)
			 to [bend right=90, looseness=1.50] (84.center)
			 to (86.center)
			 to [bend right=90, looseness=1.50] (1.center)
			 to (7.center)
			 to [bend right] (2.center)
			 to (175.center)
			 to (181.center)
			 to (182.center)
			 to (178.center)
			 to (52.center)
			 to (74.center)
			 to (75.center)
			 to (60.center)
			 to (143.center)
			 to (149.center)
			 to (150.center)
			 to (146.center)
			 to (11.center)
			 to [in=180, out=0, looseness=0.75] (32.center)
			 to (33.center)
			 to [in=0, out=180, looseness=0.75] (12.center)
			 to (145.center)
			 to (148.center)
			 to (147.center)
			 to cycle;
		\draw [tape, fill=white] (117.center)
			 to (114.center)
			 to (37.center)
			 to [bend left] (42.center)
			 to (34.center)
			 to [bend right=90, looseness=1.50] (85.center)
			 to (87.center)
			 to [bend right=90, looseness=1.50] (0.center)
			 to (8.center)
			 to [bend left] (3.center)
			 to (165.center)
			 to (170.center)
			 to (171.center)
			 to (168.center)
			 to (53.center)
			 to (68.center)
			 to (69.center)
			 to (61.center)
			 to (111.center)
			 to (116.center)
			 to cycle;
		\draw [tapeNoFill] (77.center)
			 to (76.center)
			 to (57.center)
			 to (18.center)
			 to [bend right] (23.center)
			 to (15.center)
			 to (16.center)
			 to (22.center)
			 to [bend right] (17.center)
			 to (56.center)
			 to (82.center)
			 to (83.center)
			 to (64.center)
			 to (44.center)
			 to (93.center)
			 to (94.center)
			 to (90.center)
			 to (45.center)
			 to [bend right] (50.center)
			 to (96.center)
			 to (95.center)
			 to (51.center)
			 to [bend right] (46.center)
			 to (151.center)
			 to (152.center)
			 to (47.center)
			 to [bend left=45] (48.center)
			 to [bend left=45] (49.center)
			 to (89.center)
			 to (92.center)
			 to (91.center)
			 to (43.center)
			 to (67.center)
			 to (81.center)
			 to (80.center)
			 to (59.center)
			 to (21.center)
			 to [bend left=45] (20.center)
			 to [bend left=45] (19.center)
			 to (58.center)
			 to (78.center)
			 to (79.center)
			 to (66.center)
			 to (154.center)
			 to (160.center)
			 to (161.center)
			 to (157.center)
			 to (24.center)
			 to [in=-180, out=0] (30.center)
			 to (31.center)
			 to [in=0, out=-180] (25.center)
			 to (156.center)
			 to (159.center)
			 to (158.center)
			 to (153.center)
			 to (65.center)
			 to cycle;
		\draw [tapeNoFill] (142.center)
			 to (63.center)
			 to (73.center)
			 to (72.center)
			 to (55.center)
			 to (177.center)
			 to (180.center)
			 to (179.center)
			 to (174.center)
			 to (6.center)
			 to [bend right=315] (5.center)
			 to [bend left=45, looseness=1.25] (4.center)
			 to (166.center)
			 to (172.center)
			 to (173.center)
			 to (169.center)
			 to (54.center)
			 to (70.center)
			 to (71.center)
			 to (62.center)
			 to (112.center)
			 to (118.center)
			 to (119.center)
			 to (115.center)
			 to (38.center)
			 to [bend left] (39.center)
			 to [bend left=45] (40.center)
			 to (36.center)
			 to [bend right] (41.center)
			 to (35.center)
			 to [bend right=90, looseness=1.50] (84.center)
			 to (86.center)
			 to [bend right=90, looseness=1.50] (1.center)
			 to (7.center)
			 to [bend right] (2.center)
			 to (175.center)
			 to (181.center)
			 to (182.center)
			 to (178.center)
			 to (52.center)
			 to (74.center)
			 to (75.center)
			 to (60.center)
			 to (143.center)
			 to (149.center)
			 to (150.center)
			 to (146.center)
			 to (11.center)
			 to [in=180, out=0, looseness=0.75] (32.center)
			 to (33.center)
			 to [in=0, out=180, looseness=0.75] (12.center)
			 to (145.center)
			 to (148.center)
			 to (147.center)
			 to cycle;
		\draw [tapeBg, line width=1pt] (97.center) to (98.center);
		\draw [tapeBg, line width=1pt] (99.center) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/laxnaturality/copier/step6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 2.5) {};
		\node [style=none] (1) at (-1.25, 1.5) {};
		\node [style=none] (2) at (2.25, 0.5) {};
		\node [style=none] (3) at (2.25, 3.5) {};
		\node [style=none] (4) at (2.25, 2.5) {};
		\node [style=none] (5) at (1.75, 2) {};
		\node [style=none] (6) at (2.25, 1.5) {};
		\node [style=none] (7) at (1, 1.5) {};
		\node [style=none] (8) at (1, 2.5) {};
		\node [style=none] (11) at (10.25, 0.5) {};
		\node [style=none] (12) at (10.25, 1.5) {};
		\node [style=none] (15) at (-3, -1.5) {};
		\node [style=none] (16) at (-3, -2.5) {};
		\node [style=none] (17) at (4.25, -3.5) {};
		\node [style=none] (18) at (4.25, -0.5) {};
		\node [style=none] (19) at (4.25, -1.5) {};
		\node [style=none] (20) at (3.75, -2) {};
		\node [style=none] (21) at (4.25, -2.5) {};
		\node [style=none] (22) at (3, -2.5) {};
		\node [style=none] (23) at (3, -1.5) {};
		\node [style=none] (24) at (10.25, -1.5) {};
		\node [style=none] (25) at (10.25, -0.5) {};
		\node [style=none, scale=0.8] (28) at (5.5, -1) {$\copier{P}$};
		\node [style=none, scale=0.8] (29) at (5.5, -3) {$\copier{P}$};
		\node [style=none] (30) at (12.25, 0.5) {};
		\node [style=none] (31) at (12.25, 1.5) {};
		\node [style=none] (32) at (12.25, -1.5) {};
		\node [style=none] (33) at (12.25, -0.5) {};
		\node [style=none] (34) at (16, 2.5) {};
		\node [style=none] (35) at (16, 1.5) {};
		\node [style=none] (36) at (12.25, 0.5) {};
		\node [style=none] (37) at (12.25, 3.5) {};
		\node [style=none] (38) at (12.25, 2.5) {};
		\node [style=none] (39) at (12.75, 2) {};
		\node [style=none] (40) at (12.25, 1.5) {};
		\node [style=none] (41) at (13.5, 1.5) {};
		\node [style=none] (42) at (13.5, 2.5) {};
		\node [style=none] (43) at (6.75, -2.5) {};
		\node [style=none] (44) at (6.75, -3.5) {};
		\node [style=none] (45) at (13.25, -3.5) {};
		\node [style=none] (46) at (13.25, -0.5) {};
		\node [style=none] (47) at (13.25, -1.5) {};
		\node [style=none] (48) at (13.75, -2) {};
		\node [style=none] (49) at (13.25, -2.5) {};
		\node [style=none] (50) at (14.5, -2.5) {};
		\node [style=none] (51) at (14.5, -1.5) {};
		\node [style=none] (52) at (4.75, 0.5) {};
		\node [style=none] (53) at (4.75, 3.5) {};
		\node [style=none] (54) at (4.75, 2.5) {};
		\node [style=none] (55) at (4.75, 1.5) {};
		\node [style=none] (56) at (4.75, -3.5) {};
		\node [style=none] (57) at (4.75, -0.5) {};
		\node [style=none] (58) at (4.75, -1.5) {};
		\node [style=none] (59) at (4.75, -2.5) {};
		\node [style=none] (60) at (6.25, 0.5) {};
		\node [style=none] (61) at (6.25, 3.5) {};
		\node [style=none] (62) at (6.25, 2.5) {};
		\node [style=none] (63) at (6.25, 1.5) {};
		\node [style=none] (64) at (6.25, -3.5) {};
		\node [style=none] (65) at (6.25, -0.5) {};
		\node [style=none] (66) at (6.25, -1.5) {};
		\node [style=none] (67) at (6.25, -2.5) {};
		\node [style=none] (68) at (5.25, 3.5) {};
		\node [style=none] (69) at (5.75, 3.5) {};
		\node [style=none] (70) at (5.25, 2.5) {};
		\node [style=none] (71) at (5.75, 2.5) {};
		\node [style=none] (72) at (5.25, 1.5) {};
		\node [style=none] (73) at (5.75, 1.5) {};
		\node [style=none] (74) at (5.25, 0.5) {};
		\node [style=none] (75) at (5.75, 0.5) {};
		\node [style=none] (76) at (4.75, -0.25) {};
		\node [style=none] (77) at (6.25, -0.25) {};
		\node [style=none] (78) at (4.75, -1.75) {};
		\node [style=none] (79) at (6.25, -1.75) {};
		\node [style=none] (80) at (4.75, -2.25) {};
		\node [style=none] (81) at (6.25, -2.25) {};
		\node [style=none] (82) at (4.75, -3.75) {};
		\node [style=none] (83) at (6.25, -3.75) {};
		\node [style=none] (84) at (16, 5.25) {};
		\node [style=none] (85) at (16, 4.25) {};
		\node [style=none] (86) at (-1.25, 5.25) {};
		\node [style=none] (87) at (-1.25, 4.25) {};
		\node [style=none, scale=0.6] (88) at (8.25, -3) {$\t'_{PQ} \per \t'_{PQ}$};
		\node [style=none] (89) at (9.75, -2.5) {};
		\node [style=none] (90) at (9.75, -3.5) {};
		\node [style=none] (91) at (6.75, -2.25) {};
		\node [style=none] (92) at (9.75, -2.25) {};
		\node [style=none] (93) at (6.75, -3.75) {};
		\node [style=none] (94) at (9.75, -3.75) {};
		\node [style=none] (95) at (17.75, -1.5) {};
		\node [style=none] (96) at (17.75, -2.5) {};
		\node [style=none] (97) at (12.25, 0.525) {};
		\node [style=none] (98) at (12.25, 1.475) {};
		\node [style=none] (99) at (12.25, -1.475) {};
		\node [style=none] (100) at (12.25, -0.525) {};
		\node [style=label] (101) at (-2.5, -1) {$P$};
		\node [style=dots] (102) at (-2.5, -1.85) {$\vdots$};
		\node [style=label] (103) at (16.5, -1) {$Q \per Q$};
		\node [style=dots] (104) at (16.5, -1.85) {$\vdots$};
		\node [style=label] (107) at (-0.25, 3) {$S \per S$};
		\node [style=dots] (108) at (-0.25, 2.15) {$\vdots$};
		\node [style=none] (111) at (6.75, 3.5) {};
		\node [style=none] (112) at (6.75, 2.5) {};
		\node [style=none, scale=0.6] (113) at (8.25, 3) {$\t'_{SS} \per \t'_{SS}$};
		\node [style=none] (114) at (9.75, 3.5) {};
		\node [style=none] (115) at (9.75, 2.5) {};
		\node [style=none] (116) at (6.75, 3.75) {};
		\node [style=none] (117) at (9.75, 3.75) {};
		\node [style=none] (118) at (6.75, 2.25) {};
		\node [style=none] (119) at (9.75, 2.25) {};
		\node [style=none] (142) at (6.75, 1.5) {};
		\node [style=none] (143) at (6.75, 0.5) {};
		\node [style=none, scale=0.6] (144) at (8.25, 1) {$\t'_{SQ} \per \t'_{SQ}$};
		\node [style=none] (145) at (9.75, 1.5) {};
		\node [style=none] (146) at (9.75, 0.5) {};
		\node [style=none] (147) at (6.75, 1.75) {};
		\node [style=none] (148) at (9.75, 1.75) {};
		\node [style=none] (149) at (6.75, 0.25) {};
		\node [style=none] (150) at (9.75, 0.25) {};
		\node [style=none] (151) at (12.25, -0.5) {};
		\node [style=none] (152) at (12.25, -1.5) {};
		\node [style=none] (153) at (6.75, -0.5) {};
		\node [style=none] (154) at (6.75, -1.5) {};
		\node [style=none, scale=0.6] (155) at (8.25, -1) {$\t'_{PS} \per \t'_{PS}$};
		\node [style=none] (156) at (9.75, -0.5) {};
		\node [style=none] (157) at (9.75, -1.5) {};
		\node [style=none] (158) at (6.75, -0.25) {};
		\node [style=none] (159) at (9.75, -0.25) {};
		\node [style=none] (160) at (6.75, -1.75) {};
		\node [style=none] (161) at (9.75, -1.75) {};
		\node [style=label] (163) at (15, 3) {$S \per S$};
		\node [style=dots] (164) at (15, 2.15) {$\vdots$};
		\node [style=none] (165) at (3.25, 3.5) {};
		\node [style=none] (166) at (2.75, 2.5) {};
		\node [style=none] (168) at (4.25, 3.5) {};
		\node [style=none] (169) at (4.25, 2.5) {};
		\node [style=none] (170) at (2.75, 3.5) {};
		\node [style=none] (171) at (3.75, 3.5) {};
		\node [style=none] (172) at (3.25, 2.5) {};
		\node [style=none] (173) at (3.75, 2.5) {};
		\node [style=none] (174) at (2.75, 1.5) {};
		\node [style=none] (175) at (2.75, 0.5) {};
		\node [style=none] (177) at (4.25, 1.5) {};
		\node [style=none] (178) at (4.25, 0.5) {};
		\node [style=none] (179) at (3.25, 1.5) {};
		\node [style=none] (180) at (3.75, 1.5) {};
		\node [style=none] (181) at (3.25, 0.5) {};
		\node [style=none] (182) at (3.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tapeFill] (77.center)
			 to (76.center)
			 to (57.center)
			 to (18.center)
			 to [bend right] (23.center)
			 to (15.center)
			 to (16.center)
			 to (22.center)
			 to [bend right] (17.center)
			 to (56.center)
			 to (82.center)
			 to (83.center)
			 to (64.center)
			 to (44.center)
			 to (93.center)
			 to (94.center)
			 to (90.center)
			 to (45.center)
			 to [bend right] (50.center)
			 to (96.center)
			 to (95.center)
			 to (51.center)
			 to [bend right] (46.center)
			 to (151.center)
			 to (152.center)
			 to (47.center)
			 to [bend left=45] (48.center)
			 to [bend left=45] (49.center)
			 to (89.center)
			 to (92.center)
			 to (91.center)
			 to (43.center)
			 to (67.center)
			 to (81.center)
			 to (80.center)
			 to (59.center)
			 to (21.center)
			 to [bend left=45] (20.center)
			 to [bend left=45] (19.center)
			 to (58.center)
			 to (78.center)
			 to (79.center)
			 to (66.center)
			 to (154.center)
			 to (160.center)
			 to (161.center)
			 to (157.center)
			 to (24.center)
			 to [in=-180, out=0] (30.center)
			 to (31.center)
			 to [in=0, out=-180] (25.center)
			 to (156.center)
			 to (159.center)
			 to (158.center)
			 to (153.center)
			 to (65.center)
			 to cycle;
		\draw [tapeFill] (142.center)
			 to (63.center)
			 to (73.center)
			 to (72.center)
			 to (55.center)
			 to (177.center)
			 to (180.center)
			 to (179.center)
			 to (174.center)
			 to (6.center)
			 to [bend right=315] (5.center)
			 to [bend left=45, looseness=1.25] (4.center)
			 to (166.center)
			 to (172.center)
			 to (173.center)
			 to (169.center)
			 to (54.center)
			 to (70.center)
			 to (71.center)
			 to (62.center)
			 to (112.center)
			 to (118.center)
			 to (119.center)
			 to (115.center)
			 to (38.center)
			 to [bend left] (39.center)
			 to [bend left=45] (40.center)
			 to (36.center)
			 to [bend right] (41.center)
			 to (35.center)
			 to [bend right=90, looseness=1.50] (84.center)
			 to (86.center)
			 to [bend right=90, looseness=1.50] (1.center)
			 to (7.center)
			 to [bend right] (2.center)
			 to (175.center)
			 to (181.center)
			 to (182.center)
			 to (178.center)
			 to (52.center)
			 to (74.center)
			 to (75.center)
			 to (60.center)
			 to (143.center)
			 to (149.center)
			 to (150.center)
			 to (146.center)
			 to (11.center)
			 to [in=180, out=0, looseness=0.75] (32.center)
			 to (33.center)
			 to [in=0, out=180, looseness=0.75] (12.center)
			 to (145.center)
			 to (148.center)
			 to (147.center)
			 to cycle;
		\draw [tape, fill=white] (117.center)
			 to (114.center)
			 to (37.center)
			 to [bend left] (42.center)
			 to (34.center)
			 to [bend right=90, looseness=1.50] (85.center)
			 to (87.center)
			 to [bend right=90, looseness=1.50] (0.center)
			 to (8.center)
			 to [bend left] (3.center)
			 to (165.center)
			 to (170.center)
			 to (171.center)
			 to (168.center)
			 to (53.center)
			 to (68.center)
			 to (69.center)
			 to (61.center)
			 to (111.center)
			 to (116.center)
			 to cycle;
		\draw [tapeNoFill] (77.center)
			 to (76.center)
			 to (57.center)
			 to (18.center)
			 to [bend right] (23.center)
			 to (15.center)
			 to (16.center)
			 to (22.center)
			 to [bend right] (17.center)
			 to (56.center)
			 to (82.center)
			 to (83.center)
			 to (64.center)
			 to (44.center)
			 to (93.center)
			 to (94.center)
			 to (90.center)
			 to (45.center)
			 to [bend right] (50.center)
			 to (96.center)
			 to (95.center)
			 to (51.center)
			 to [bend right] (46.center)
			 to (151.center)
			 to (152.center)
			 to (47.center)
			 to [bend left=45] (48.center)
			 to [bend left=45] (49.center)
			 to (89.center)
			 to (92.center)
			 to (91.center)
			 to (43.center)
			 to (67.center)
			 to (81.center)
			 to (80.center)
			 to (59.center)
			 to (21.center)
			 to [bend left=45] (20.center)
			 to [bend left=45] (19.center)
			 to (58.center)
			 to (78.center)
			 to (79.center)
			 to (66.center)
			 to (154.center)
			 to (160.center)
			 to (161.center)
			 to (157.center)
			 to (24.center)
			 to [in=-180, out=0] (30.center)
			 to (31.center)
			 to [in=0, out=-180] (25.center)
			 to (156.center)
			 to (159.center)
			 to (158.center)
			 to (153.center)
			 to (65.center)
			 to cycle;
		\draw [tapeNoFill] (142.center)
			 to (63.center)
			 to (73.center)
			 to (72.center)
			 to (55.center)
			 to (177.center)
			 to (180.center)
			 to (179.center)
			 to (174.center)
			 to (6.center)
			 to [bend right=315] (5.center)
			 to [bend left=45, looseness=1.25] (4.center)
			 to (166.center)
			 to (172.center)
			 to (173.center)
			 to (169.center)
			 to (54.center)
			 to (70.center)
			 to (71.center)
			 to (62.center)
			 to (112.center)
			 to (118.center)
			 to (119.center)
			 to (115.center)
			 to (38.center)
			 to [bend left] (39.center)
			 to [bend left=45] (40.center)
			 to (36.center)
			 to [bend right] (41.center)
			 to (35.center)
			 to [bend right=90, looseness=1.50] (84.center)
			 to (86.center)
			 to [bend right=90, looseness=1.50] (1.center)
			 to (7.center)
			 to [bend right] (2.center)
			 to (175.center)
			 to (181.center)
			 to (182.center)
			 to (178.center)
			 to (52.center)
			 to (74.center)
			 to (75.center)
			 to (60.center)
			 to (143.center)
			 to (149.center)
			 to (150.center)
			 to (146.center)
			 to (11.center)
			 to [in=180, out=0, looseness=0.75] (32.center)
			 to (33.center)
			 to [in=0, out=180, looseness=0.75] (12.center)
			 to (145.center)
			 to (148.center)
			 to (147.center)
			 to cycle;
		\draw [tapeBg, line width=1pt] (97.center) to (98.center);
		\draw [tapeBg, line width=1pt] (99.center) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/laxnaturality/copier/step7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 2.5) {};
		\node [style=none] (1) at (0.25, 1.5) {};
		\node [style=none] (2) at (5.75, 0.5) {};
		\node [style=none] (3) at (5.75, 3.5) {};
		\node [style=none] (4) at (5.75, 2.5) {};
		\node [style=none] (5) at (5.25, 2) {};
		\node [style=none] (6) at (5.75, 1.5) {};
		\node [style=none] (7) at (4.5, 1.5) {};
		\node [style=none] (8) at (4.5, 2.5) {};
		\node [style=none] (11) at (10.25, 0.5) {};
		\node [style=none] (12) at (10.25, 1.5) {};
		\node [style=none] (15) at (-2, -1.5) {};
		\node [style=none] (16) at (-2, -2.5) {};
		\node [style=none] (17) at (5.75, -3.5) {};
		\node [style=none] (18) at (5.75, -0.5) {};
		\node [style=none] (19) at (5.75, -1.5) {};
		\node [style=none] (20) at (5.25, -2) {};
		\node [style=none] (21) at (5.75, -2.5) {};
		\node [style=none] (22) at (4.5, -2.5) {};
		\node [style=none] (23) at (4.5, -1.5) {};
		\node [style=none] (24) at (10.25, -1.5) {};
		\node [style=none] (25) at (10.25, -0.5) {};
		\node [style=none] (30) at (12.25, 0.5) {};
		\node [style=none] (31) at (12.25, 1.5) {};
		\node [style=none] (32) at (12.25, -1.5) {};
		\node [style=none] (33) at (12.25, -0.5) {};
		\node [style=none] (34) at (16, 2.5) {};
		\node [style=none] (35) at (16, 1.5) {};
		\node [style=none] (36) at (12.25, 0.5) {};
		\node [style=none] (37) at (12.25, 3.5) {};
		\node [style=none] (38) at (12.25, 2.5) {};
		\node [style=none] (39) at (12.75, 2) {};
		\node [style=none] (40) at (12.25, 1.5) {};
		\node [style=none] (41) at (13.5, 1.5) {};
		\node [style=none] (42) at (13.5, 2.5) {};
		\node [style=none] (43) at (6.75, -2.5) {};
		\node [style=none] (44) at (6.75, -3.5) {};
		\node [style=none] (45) at (13.25, -3.5) {};
		\node [style=none] (46) at (13.25, -0.5) {};
		\node [style=none] (47) at (13.25, -1.5) {};
		\node [style=none] (48) at (13.75, -2) {};
		\node [style=none] (49) at (13.25, -2.5) {};
		\node [style=none] (50) at (14.5, -2.5) {};
		\node [style=none] (51) at (14.5, -1.5) {};
		\node [style=none] (52) at (6.75, 0.5) {};
		\node [style=none] (53) at (6.75, 3.5) {};
		\node [style=none] (54) at (6.75, 2.5) {};
		\node [style=none] (55) at (6.75, 1.5) {};
		\node [style=none] (60) at (6.75, 0.5) {};
		\node [style=none] (61) at (6.75, 3.5) {};
		\node [style=none] (62) at (6.75, 2.5) {};
		\node [style=none] (63) at (6.75, 1.5) {};
		\node [style=none] (68) at (6.75, 3.5) {};
		\node [style=none] (69) at (6.75, 3.5) {};
		\node [style=none] (70) at (6.75, 2.5) {};
		\node [style=none] (71) at (6.75, 2.5) {};
		\node [style=none] (72) at (6.75, 1.5) {};
		\node [style=none] (73) at (6.75, 1.5) {};
		\node [style=none] (74) at (6.75, 0.5) {};
		\node [style=none] (75) at (6.75, 0.5) {};
		\node [style=none] (84) at (16, 5.25) {};
		\node [style=none] (85) at (16, 4.25) {};
		\node [style=none] (86) at (0.25, 5.25) {};
		\node [style=none] (87) at (0.25, 4.25) {};
		\node [style=none, scale=0.6] (88) at (8.25, -3) {$\t'_{PQ} \per \t'_{PQ}$};
		\node [style=none] (89) at (9.75, -2.5) {};
		\node [style=none] (90) at (9.75, -3.5) {};
		\node [style=none] (91) at (6.75, -2.25) {};
		\node [style=none] (92) at (9.75, -2.25) {};
		\node [style=none] (93) at (6.75, -3.75) {};
		\node [style=none] (94) at (9.75, -3.75) {};
		\node [style=none] (95) at (17.75, -1.5) {};
		\node [style=none] (96) at (17.75, -2.5) {};
		\node [style=none] (97) at (12.25, 0.525) {};
		\node [style=none] (98) at (12.25, 1.475) {};
		\node [style=none] (99) at (12.25, -1.475) {};
		\node [style=none] (100) at (12.25, -0.525) {};
		\node [style=label] (101) at (-1, -1) {$P$};
		\node [style=dots] (102) at (-1, -1.85) {$\vdots$};
		\node [style=label] (103) at (16.5, -1) {$Q \per Q$};
		\node [style=dots] (104) at (16.5, -1.85) {$\vdots$};
		\node [style=label] (107) at (1.25, 3) {$S \per S$};
		\node [style=dots] (108) at (1.25, 2.15) {$\vdots$};
		\node [style=none] (111) at (6.75, 3.5) {};
		\node [style=none] (112) at (6.75, 2.5) {};
		\node [style=none, scale=0.6] (113) at (8.25, 3) {$\t'_{SS} \per \t'_{SS}$};
		\node [style=none] (114) at (9.75, 3.5) {};
		\node [style=none] (115) at (9.75, 2.5) {};
		\node [style=none] (116) at (6.75, 3.75) {};
		\node [style=none] (117) at (9.75, 3.75) {};
		\node [style=none] (118) at (6.75, 2.25) {};
		\node [style=none] (119) at (9.75, 2.25) {};
		\node [style=none] (142) at (6.75, 1.5) {};
		\node [style=none] (143) at (6.75, 0.5) {};
		\node [style=none, scale=0.6] (144) at (8.25, 1) {$\t'_{SQ} \per \t'_{SQ}$};
		\node [style=none] (145) at (9.75, 1.5) {};
		\node [style=none] (146) at (9.75, 0.5) {};
		\node [style=none] (147) at (6.75, 1.75) {};
		\node [style=none] (148) at (9.75, 1.75) {};
		\node [style=none] (149) at (6.75, 0.25) {};
		\node [style=none] (150) at (9.75, 0.25) {};
		\node [style=none] (151) at (12.25, -0.5) {};
		\node [style=none] (152) at (12.25, -1.5) {};
		\node [style=none] (153) at (6.75, -0.5) {};
		\node [style=none] (154) at (6.75, -1.5) {};
		\node [style=none, scale=0.6] (155) at (8.25, -1) {$\t'_{PS} \per \t'_{PS}$};
		\node [style=none] (156) at (9.75, -0.5) {};
		\node [style=none] (157) at (9.75, -1.5) {};
		\node [style=none] (158) at (6.75, -0.25) {};
		\node [style=none] (159) at (9.75, -0.25) {};
		\node [style=none] (160) at (6.75, -1.75) {};
		\node [style=none] (161) at (9.75, -1.75) {};
		\node [style=label] (163) at (15, 3) {$S \per S$};
		\node [style=dots] (164) at (15, 2.15) {$\vdots$};
		\node [style=none] (165) at (6.25, 3.5) {};
		\node [style=none] (166) at (6.25, 2.5) {};
		\node [style=none] (168) at (6.25, 3.5) {};
		\node [style=none] (169) at (6.25, 2.5) {};
		\node [style=none] (170) at (6.25, 3.5) {};
		\node [style=none] (171) at (6.25, 3.5) {};
		\node [style=none] (172) at (6.25, 2.5) {};
		\node [style=none] (173) at (6.25, 2.5) {};
		\node [style=none] (174) at (6.25, 1.5) {};
		\node [style=none] (175) at (6.25, 0.5) {};
		\node [style=none] (177) at (6.25, 1.5) {};
		\node [style=none] (178) at (6.25, 0.5) {};
		\node [style=none] (179) at (6.25, 1.5) {};
		\node [style=none] (180) at (6.25, 1.5) {};
		\node [style=none] (181) at (6.25, 0.5) {};
		\node [style=none] (182) at (6.25, 0.5) {};
		\node [style=none, scale=0.8] (183) at (1.25, -2) {$\copier{P}$};
		\node [style=none] (184) at (0.5, -2.5) {};
		\node [style=none] (185) at (0.5, -1.5) {};
		\node [style=none] (186) at (2, -2.5) {};
		\node [style=none] (187) at (2, -1.5) {};
		\node [style=none] (188) at (0.5, -1.25) {};
		\node [style=none] (189) at (2, -1.25) {};
		\node [style=none] (190) at (0.5, -2.75) {};
		\node [style=none] (191) at (2, -2.75) {};
		\node [style=label] (192) at (3.25, -1) {$P \per P$};
		\node [style=dots] (193) at (3.25, -1.85) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tapeFill] (23.center)
			 to (187.center)
			 to (189.center)
			 to (188.center)
			 to (185.center)
			 to (15.center)
			 to (16.center)
			 to (184.center)
			 to (190.center)
			 to (191.center)
			 to (186.center)
			 to (22.center)
			 to [bend right] (17.center)
			 to (44.center)
			 to (93.center)
			 to (94.center)
			 to (90.center)
			 to (45.center)
			 to [bend right] (50.center)
			 to (96.center)
			 to (95.center)
			 to (51.center)
			 to [bend right] (46.center)
			 to (151.center)
			 to (152.center)
			 to (47.center)
			 to [bend left=45] (48.center)
			 to [bend left=45] (49.center)
			 to (89.center)
			 to (92.center)
			 to (91.center)
			 to (43.center)
			 to (21.center)
			 to [bend left=45] (20.center)
			 to [bend left=45] (19.center)
			 to (154.center)
			 to (160.center)
			 to (161.center)
			 to (157.center)
			 to (24.center)
			 to [in=-180, out=0] (30.center)
			 to (31.center)
			 to [in=0, out=-180] (25.center)
			 to (156.center)
			 to (159.center)
			 to (158.center)
			 to (153.center)
			 to (18.center)
			 to [bend right] cycle;
		\draw [tapeFill] (142.center)
			 to (63.center)
			 to (73.center)
			 to (72.center)
			 to (55.center)
			 to (177.center)
			 to (180.center)
			 to (179.center)
			 to (174.center)
			 to (6.center)
			 to [bend right=315] (5.center)
			 to [bend left=45, looseness=1.25] (4.center)
			 to (166.center)
			 to (172.center)
			 to (173.center)
			 to (169.center)
			 to (54.center)
			 to (70.center)
			 to (71.center)
			 to (62.center)
			 to (112.center)
			 to (118.center)
			 to (119.center)
			 to (115.center)
			 to (38.center)
			 to [bend left] (39.center)
			 to [bend left=45] (40.center)
			 to (36.center)
			 to [bend right] (41.center)
			 to (35.center)
			 to [bend right=90, looseness=1.50] (84.center)
			 to (86.center)
			 to [bend right=90, looseness=1.50] (1.center)
			 to (7.center)
			 to [bend right] (2.center)
			 to (175.center)
			 to (181.center)
			 to (182.center)
			 to (178.center)
			 to (52.center)
			 to (74.center)
			 to (75.center)
			 to (60.center)
			 to (143.center)
			 to (149.center)
			 to (150.center)
			 to (146.center)
			 to (11.center)
			 to [in=180, out=0, looseness=0.75] (32.center)
			 to (33.center)
			 to [in=0, out=180, looseness=0.75] (12.center)
			 to (145.center)
			 to (148.center)
			 to (147.center)
			 to cycle;
		\draw [tape, fill=white] (117.center)
			 to (114.center)
			 to (37.center)
			 to [bend left] (42.center)
			 to (34.center)
			 to [bend right=90, looseness=1.50] (85.center)
			 to (87.center)
			 to [bend right=90, looseness=1.50] (0.center)
			 to (8.center)
			 to [bend left] (3.center)
			 to (165.center)
			 to (170.center)
			 to (171.center)
			 to (168.center)
			 to (53.center)
			 to (68.center)
			 to (69.center)
			 to (61.center)
			 to (111.center)
			 to (116.center)
			 to cycle;
		\draw [tapeNoFill] (23.center)
			 to (187.center)
			 to (189.center)
			 to (188.center)
			 to (185.center)
			 to (15.center)
			 to (16.center)
			 to (184.center)
			 to (190.center)
			 to (191.center)
			 to (186.center)
			 to (22.center)
			 to [bend right] (17.center)
			 to (44.center)
			 to (93.center)
			 to (94.center)
			 to (90.center)
			 to (45.center)
			 to [bend right] (50.center)
			 to (96.center)
			 to (95.center)
			 to (51.center)
			 to [bend right] (46.center)
			 to (151.center)
			 to (152.center)
			 to (47.center)
			 to [bend left=45] (48.center)
			 to [bend left=45] (49.center)
			 to (89.center)
			 to (92.center)
			 to (91.center)
			 to (43.center)
			 to (21.center)
			 to [bend left=45] (20.center)
			 to [bend left=45] (19.center)
			 to (154.center)
			 to (160.center)
			 to (161.center)
			 to (157.center)
			 to (24.center)
			 to [in=-180, out=0] (30.center)
			 to (31.center)
			 to [in=0, out=-180] (25.center)
			 to (156.center)
			 to (159.center)
			 to (158.center)
			 to (153.center)
			 to (18.center)
			 to [bend right] cycle;
        \draw [tapeNoFill] (142.center)
			 to (63.center)
			 to (73.center)
			 to (72.center)
			 to (55.center)
			 to (177.center)
			 to (180.center)
			 to (179.center)
			 to (174.center)
			 to (6.center)
			 to [bend right=315] (5.center)
			 to [bend left=45, looseness=1.25] (4.center)
			 to (166.center)
			 to (172.center)
			 to (173.center)
			 to (169.center)
			 to (54.center)
			 to (70.center)
			 to (71.center)
			 to (62.center)
			 to (112.center)
			 to (118.center)
			 to (119.center)
			 to (115.center)
			 to (38.center)
			 to [bend left] (39.center)
			 to [bend left=45] (40.center)
			 to (36.center)
			 to [bend right] (41.center)
			 to (35.center)
			 to [bend right=90, looseness=1.50] (84.center)
			 to (86.center)
			 to [bend right=90, looseness=1.50] (1.center)
			 to (7.center)
			 to [bend right] (2.center)
			 to (175.center)
			 to (181.center)
			 to (182.center)
			 to (178.center)
			 to (52.center)
			 to (74.center)
			 to (75.center)
			 to (60.center)
			 to (143.center)
			 to (149.center)
			 to (150.center)
			 to (146.center)
			 to (11.center)
			 to [in=180, out=0, looseness=0.75] (32.center)
			 to (33.center)
			 to [in=0, out=180, looseness=0.75] (12.center)
			 to (145.center)
			 to (148.center)
			 to (147.center)
			 to cycle;
		\draw [tapeBg, line width=1pt] (97.center) to (98.center);
		\draw [tapeBg, line width=1pt] (99.center) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/laxnaturality/discard/step1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-3.5, 2.5) {};
		\node [style=none] (7) at (-3.5, 1.5) {};
		\node [style=none] (8) at (-1.5, 0.5) {};
		\node [style=none] (9) at (-1.5, 3.5) {};
		\node [style=none] (10) at (-1.5, 2.5) {};
		\node [style=none] (11) at (-2, 2) {};
		\node [style=none] (12) at (-1.5, 1.5) {};
		\node [style=none] (13) at (-2.75, 1.5) {};
		\node [style=none] (14) at (-2.75, 2.5) {};
		\node [style=none] (16) at (2.75, 2.5) {};
		\node [style=none] (17) at (2.75, 3.5) {};
		\node [style=none] (18) at (1, 0.5) {};
		\node [style=none] (19) at (1, 1.5) {};
		\node [style=none, scale=0.8] (28) at (-0.25, 3) {$\t'_{SS}$};
		\node [style=none, scale=0.8] (29) at (-0.25, 1) {$\t'_{SQ}$};
		\node [style=none] (30) at (-5.25, -1.5) {};
		\node [style=none] (31) at (-5.25, -2.5) {};
		\node [style=none] (32) at (-1.5, -3.5) {};
		\node [style=none] (33) at (-1.5, -0.5) {};
		\node [style=none] (34) at (-1.5, -1.5) {};
		\node [style=none] (35) at (-2, -2) {};
		\node [style=none] (36) at (-1.5, -2.5) {};
		\node [style=none] (37) at (-2.75, -2.5) {};
		\node [style=none] (38) at (-2.75, -1.5) {};
		\node [style=none] (39) at (1, -1.5) {};
		\node [style=none] (40) at (1, -0.5) {};
		\node [style=none] (41) at (2.75, -3.5) {};
		\node [style=none] (42) at (2.75, -2.5) {};
		\node [style=none, scale=0.8] (49) at (-0.25, -1) {$\t'_{PS}$};
		\node [style=none, scale=0.8] (50) at (-0.25, -3) {$\t'_{PQ}$};
		\node [style=none] (51) at (3, 0.5) {};
		\node [style=none] (52) at (3, 1.5) {};
		\node [style=none] (54) at (3, -1.5) {};
		\node [style=none] (55) at (3, -0.5) {};
		\node [style=none] (57) at (5, 2.5) {};
		\node [style=none] (58) at (5, 1.5) {};
		\node [style=none] (59) at (3, 0.5) {};
		\node [style=none] (60) at (3, 3.5) {};
		\node [style=none] (61) at (3, 2.5) {};
		\node [style=none] (62) at (3.5, 2) {};
		\node [style=none] (63) at (3, 1.5) {};
		\node [style=none] (64) at (4.25, 1.5) {};
		\node [style=none] (65) at (4.25, 2.5) {};
		\node [style=none] (75) at (5.75, -1.5) {};
		\node [style=none] (76) at (5.75, -2.5) {};
		\node [style=none] (77) at (3, -3.5) {};
		\node [style=none] (78) at (3, -0.5) {};
		\node [style=none] (79) at (3, -1.5) {};
		\node [style=none] (80) at (3.5, -2) {};
		\node [style=none] (81) at (3, -2.5) {};
		\node [style=none] (82) at (4.25, -2.5) {};
		\node [style=none] (83) at (4.25, -1.5) {};
		\node [style=none] (84) at (-1, 0.5) {};
		\node [style=none] (85) at (-1, 3.5) {};
		\node [style=none] (86) at (-1, 2.5) {};
		\node [style=none] (87) at (-1, 1.5) {};
		\node [style=none] (88) at (-1, -3.5) {};
		\node [style=none] (89) at (-1, -0.5) {};
		\node [style=none] (90) at (-1, -1.5) {};
		\node [style=none] (91) at (-1, -2.5) {};
		\node [style=none] (92) at (0.5, 0.5) {};
		\node [style=none] (93) at (0.5, 3.5) {};
		\node [style=none] (94) at (0.5, 2.5) {};
		\node [style=none] (95) at (0.5, 1.5) {};
		\node [style=none] (96) at (0.5, -3.5) {};
		\node [style=none] (97) at (0.5, -0.5) {};
		\node [style=none] (98) at (0.5, -1.5) {};
		\node [style=none] (99) at (0.5, -2.5) {};
		\node [style=none] (100) at (-1, 3.75) {};
		\node [style=none] (101) at (0.5, 3.75) {};
		\node [style=none] (102) at (-1, 2.25) {};
		\node [style=none] (103) at (0.5, 2.25) {};
		\node [style=none] (104) at (-1, 1.75) {};
		\node [style=none] (105) at (0.5, 1.75) {};
		\node [style=none] (106) at (-1, 0.25) {};
		\node [style=none] (107) at (0.5, 0.25) {};
		\node [style=none] (108) at (-1, -0.25) {};
		\node [style=none] (109) at (0.5, -0.25) {};
		\node [style=none] (110) at (-1, -1.75) {};
		\node [style=none] (111) at (0.5, -1.75) {};
		\node [style=none] (112) at (-1, -2.25) {};
		\node [style=none] (113) at (0.5, -2.25) {};
		\node [style=none] (114) at (-1, -3.75) {};
		\node [style=none] (115) at (0.5, -3.75) {};
		\node [style=none] (116) at (5, 5.25) {};
		\node [style=none] (117) at (5, 4.25) {};
		\node [style=none] (118) at (-3.5, 5.25) {};
		\node [style=none] (119) at (-3.5, 4.25) {};
		\node [style=none, scale=0.8] (120) at (6.5, -2) {$\discharger{Q}$};
		\node [style=none] (123) at (7.25, -1.5) {};
		\node [style=none] (124) at (7.25, -2.5) {};
		\node [style=none] (125) at (5.75, -1.25) {};
		\node [style=none] (126) at (7.25, -1.25) {};
		\node [style=none] (127) at (5.75, -2.75) {};
		\node [style=none] (128) at (7.25, -2.75) {};
		\node [style=none] (129) at (9, -1.5) {};
		\node [style=none] (130) at (9, -2.5) {};
		\node [style=none] (131) at (3, 0.525) {};
		\node [style=none] (132) at (3, 1.475) {};
		\node [style=none] (133) at (3, -1.475) {};
		\node [style=none] (134) at (3, -0.525) {};
		\node [style=label] (159) at (-4.75, -1) {$P$};
		\node [style=dots] (162) at (-4.75, -1.85) {$\vdots$};
		\node [style=label] (165) at (5, -1) {$Q$};
		\node [style=dots] (166) at (5, -1.85) {$\vdots$};
		\node [style=label] (167) at (-3.25, 3) {$S$};
		\node [style=dots] (168) at (-3.25, 2.15) {$\vdots$};
		\node [style=label] (169) at (4.75, 3) {$S$};
		\node [style=dots] (170) at (4.75, 2.15) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tapeFill] (55.center)
			 to (54.center)
			 to [in=0, out=180] (18.center)
			 to (92.center)
			 to (107.center)
			 to (106.center)
			 to (84.center)
			 to (8.center)
			 to [bend left] (13.center)
			 to (7.center)
			 to [bend left=90, looseness=1.50] (118.center)
			 to (116.center)
			 to [bend left=90, looseness=1.50] (58.center)
			 to (64.center)
			 to [bend left] (59.center)
			 to (63.center)
			 to [bend right=45] (62.center)
			 to [bend right=45] (61.center)
			 to (16.center)
			 to (94.center)
			 to (103.center)
			 to (102.center)
			 to (86.center)
			 to (10.center)
			 to [bend right=45] (11.center)
			 to [bend right=45] (12.center)
			 to (87.center)
			 to (104.center)
			 to (105.center)
			 to (95.center)
			 to (19.center)
			 to [in=-180, out=0] cycle;
		\draw [tape, fill=white] (119.center)
			 to [bend right=90, looseness=1.50] (6.center)
			 to (14.center)
			 to [bend left] (9.center)
			 to (85.center)
			 to (100.center)
			 to (101.center)
			 to (93.center)
			 to (17.center)
			 to (60.center)
			 to [bend left] (65.center)
			 to (57.center)
			 to [bend right=90, looseness=1.50] (117.center)
			 to cycle;
		\draw [tapeFill] (42.center)
			 to (99.center)
			 to (113.center)
			 to (112.center)
			 to (91.center)
			 to (36.center)
			 to [bend left=45] (35.center)
			 to [bend left=45] (34.center)
			 to (90.center)
			 to (110.center)
			 to (111.center)
			 to (98.center)
			 to (39.center)
			 to [in=-180, out=0] (51.center)
			 to (52.center)
			 to [in=0, out=-180] (40.center)
			 to (97.center)
			 to (109.center)
			 to (108.center)
			 to (89.center)
			 to (33.center)
			 to [bend right] (38.center)
			 to (30.center)
			 to (31.center)
			 to (37.center)
			 to [bend right] (32.center)
			 to (88.center)
			 to (114.center)
			 to (115.center)
			 to (96.center)
			 to (41.center)
			 to (77.center)
			 to [bend right] (82.center)
			 to (76.center)
			 to (127.center)
			 to (128.center)
			 to (124.center)
			 to (130.center)
			 to (129.center)
			 to (123.center)
			 to (126.center)
			 to (125.center)
			 to (75.center)
			 to (83.center)
			 to [bend right] (78.center)
			 to (79.center)
			 to [bend left=45] (80.center)
			 to [bend left=45] (81.center)
			 to cycle;
		\draw [tapeNoFill] (55.center)
			 to (54.center)
			 to [in=0, out=180] (18.center)
			 to (92.center)
			 to (107.center)
			 to (106.center)
			 to (84.center)
			 to (8.center)
			 to [bend left] (13.center)
			 to (7.center)
			 to [bend left=90, looseness=1.50] (118.center)
			 to (116.center)
			 to [bend left=90, looseness=1.50] (58.center)
			 to (64.center)
			 to [bend left] (59.center)
			 to (63.center)
			 to [bend right=45] (62.center)
			 to [bend right=45] (61.center)
			 to (16.center)
			 to (94.center)
			 to (103.center)
			 to (102.center)
			 to (86.center)
			 to (10.center)
			 to [bend right=45] (11.center)
			 to [bend right=45] (12.center)
			 to (87.center)
			 to (104.center)
			 to (105.center)
			 to (95.center)
			 to (19.center)
			 to [in=-180, out=0] cycle;
		\draw [tapeNoFill] (42.center)
			 to (99.center)
			 to (113.center)
			 to (112.center)
			 to (91.center)
			 to (36.center)
			 to [bend left=45] (35.center)
			 to [bend left=45] (34.center)
			 to (90.center)
			 to (110.center)
			 to (111.center)
			 to (98.center)
			 to (39.center)
			 to [in=-180, out=0] (51.center)
			 to (52.center)
			 to [in=0, out=-180] (40.center)
			 to (97.center)
			 to (109.center)
			 to (108.center)
			 to (89.center)
			 to (33.center)
			 to [bend right] (38.center)
			 to (30.center)
			 to (31.center)
			 to (37.center)
			 to [bend right] (32.center)
			 to (88.center)
			 to (114.center)
			 to (115.center)
			 to (96.center)
			 to (41.center)
			 to (77.center)
			 to [bend right] (82.center)
			 to (76.center)
			 to (127.center)
			 to (128.center)
			 to (124.center)
			 to (130.center)
			 to (129.center)
			 to (123.center)
			 to (126.center)
			 to (125.center)
			 to (75.center)
			 to (83.center)
			 to [bend right] (78.center)
			 to (79.center)
			 to [bend left=45] (80.center)
			 to [bend left=45] (81.center)
			 to cycle;
		\draw [tapeBg, line width=1pt] (131.center) to (132.center);
		\draw [tapeBg, line width=1pt] (133.center) to (134.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/laxnaturality/discard/step2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 2.5) {};
		\node [style=none] (1) at (2.25, 1.5) {};
		\node [style=none] (2) at (4.25, 0.5) {};
		\node [style=none] (3) at (4.25, 3.5) {};
		\node [style=none] (4) at (4.25, 2.5) {};
		\node [style=none] (5) at (3.75, 2) {};
		\node [style=none] (6) at (4.25, 1.5) {};
		\node [style=none] (7) at (3, 1.5) {};
		\node [style=none] (8) at (3, 2.5) {};
		\node [style=none] (9) at (8.5, 2.5) {};
		\node [style=none] (10) at (8.5, 3.5) {};
		\node [style=none] (11) at (6.75, 0.5) {};
		\node [style=none] (12) at (6.75, 1.5) {};
		\node [style=none, scale=0.8] (13) at (5.5, 3) {$\t'_{SS}$};
		\node [style=none, scale=0.8] (14) at (5.5, 1) {$\t'_{SQ}$};
		\node [style=none] (15) at (0.5, -1.5) {};
		\node [style=none] (16) at (0.5, -2.5) {};
		\node [style=none] (17) at (4.25, -3.5) {};
		\node [style=none] (18) at (4.25, -0.5) {};
		\node [style=none] (19) at (4.25, -1.5) {};
		\node [style=none] (20) at (3.75, -2) {};
		\node [style=none] (21) at (4.25, -2.5) {};
		\node [style=none] (22) at (3, -2.5) {};
		\node [style=none] (23) at (3, -1.5) {};
		\node [style=none] (24) at (6.75, -1.5) {};
		\node [style=none] (25) at (6.75, -0.5) {};
		\node [style=none] (26) at (8.5, -3.5) {};
		\node [style=none] (27) at (8.5, -2.5) {};
		\node [style=none, scale=0.8] (28) at (5.5, -1) {$\t'_{PS}$};
		\node [style=none, scale=0.8] (29) at (5.5, -3) {$\t'_{PQ}$};
		\node [style=none] (30) at (8.75, 0.5) {};
		\node [style=none] (31) at (8.75, 1.5) {};
		\node [style=none] (32) at (8.75, -1.5) {};
		\node [style=none] (33) at (8.75, -0.5) {};
		\node [style=none] (34) at (15.75, 2.5) {};
		\node [style=none] (35) at (15.75, 1.5) {};
		\node [style=none] (36) at (8.75, 0.5) {};
		\node [style=none] (37) at (8.75, 3.5) {};
		\node [style=none] (38) at (8.75, 2.5) {};
		\node [style=none] (39) at (9.25, 2) {};
		\node [style=none] (40) at (8.75, 1.5) {};
		\node [style=none] (41) at (10, 1.5) {};
		\node [style=none] (42) at (10, 2.5) {};
		\node [style=none] (43) at (11.5, -1.5) {};
		\node [style=none] (44) at (11.5, -2.5) {};
		\node [style=none] (45) at (8.75, -3.5) {};
		\node [style=none] (46) at (8.75, -0.5) {};
		\node [style=none] (47) at (8.75, -1.5) {};
		\node [style=none] (48) at (9.25, -2) {};
		\node [style=none] (49) at (8.75, -2.5) {};
		\node [style=none] (50) at (10, -2.5) {};
		\node [style=none] (51) at (10, -1.5) {};
		\node [style=none] (52) at (4.75, 0.5) {};
		\node [style=none] (53) at (4.75, 3.5) {};
		\node [style=none] (54) at (4.75, 2.5) {};
		\node [style=none] (55) at (4.75, 1.5) {};
		\node [style=none] (56) at (4.75, -3.5) {};
		\node [style=none] (57) at (4.75, -0.5) {};
		\node [style=none] (58) at (4.75, -1.5) {};
		\node [style=none] (59) at (4.75, -2.5) {};
		\node [style=none] (60) at (6.25, 0.5) {};
		\node [style=none] (61) at (6.25, 3.5) {};
		\node [style=none] (62) at (6.25, 2.5) {};
		\node [style=none] (63) at (6.25, 1.5) {};
		\node [style=none] (64) at (6.25, -3.5) {};
		\node [style=none] (65) at (6.25, -0.5) {};
		\node [style=none] (66) at (6.25, -1.5) {};
		\node [style=none] (67) at (6.25, -2.5) {};
		\node [style=none] (68) at (4.75, 3.75) {};
		\node [style=none] (69) at (6.25, 3.75) {};
		\node [style=none] (70) at (4.75, 2.25) {};
		\node [style=none] (71) at (6.25, 2.25) {};
		\node [style=none] (72) at (4.75, 1.75) {};
		\node [style=none] (73) at (6.25, 1.75) {};
		\node [style=none] (74) at (4.75, 0.25) {};
		\node [style=none] (75) at (6.25, 0.25) {};
		\node [style=none] (76) at (4.75, -0.25) {};
		\node [style=none] (77) at (6.25, -0.25) {};
		\node [style=none] (78) at (4.75, -1.75) {};
		\node [style=none] (79) at (6.25, -1.75) {};
		\node [style=none] (80) at (4.75, -2.25) {};
		\node [style=none] (81) at (6.25, -2.25) {};
		\node [style=none] (82) at (4.75, -3.75) {};
		\node [style=none] (83) at (6.25, -3.75) {};
		\node [style=none] (84) at (15.75, 5.25) {};
		\node [style=none] (85) at (15.75, 4.25) {};
		\node [style=none] (86) at (2.25, 5.25) {};
		\node [style=none] (87) at (2.25, 4.25) {};
		\node [style=none, scale=0.8] (88) at (12.25, -2) {$\discharger{Q}$};
		\node [style=none] (89) at (13, -1.5) {};
		\node [style=none] (90) at (13, -2.5) {};
		\node [style=none] (91) at (11.5, -1.25) {};
		\node [style=none] (92) at (13, -1.25) {};
		\node [style=none] (93) at (11.5, -2.75) {};
		\node [style=none] (94) at (13, -2.75) {};
		\node [style=none] (95) at (17.75, -1.5) {};
		\node [style=none] (96) at (17.75, -2.5) {};
		\node [style=none] (97) at (8.75, -1.475) {};
		\node [style=none] (98) at (8.75, -0.525) {};
		\node [style=none] (99) at (8.75, 0.525) {};
		\node [style=none] (100) at (8.75, 1.475) {};
		\node [style=label] (101) at (1, -1) {$P$};
		\node [style=dots] (102) at (1, -1.85) {$\vdots$};
		\node [style=label] (105) at (10.75, -1) {$Q$};
		\node [style=dots] (106) at (10.75, -1.85) {$\vdots$};
		\node [style=label] (107) at (2.5, 3) {$S$};
		\node [style=dots] (108) at (2.5, 2.15) {$\vdots$};
		\node [style=label] (109) at (10.75, 3) {$S$};
		\node [style=dots] (110) at (10.75, 2.15) {$\vdots$};
		\node [style=none] (111) at (11.5, 2.5) {};
		\node [style=none] (112) at (11.5, 1.5) {};
		\node [style=none, scale=0.8] (113) at (12.25, 2) {$\discharger{S}$};
		\node [style=none] (114) at (13, 2.5) {};
		\node [style=none] (115) at (13, 1.5) {};
		\node [style=none] (116) at (11.5, 2.75) {};
		\node [style=none] (117) at (13, 2.75) {};
		\node [style=none] (118) at (11.5, 1.25) {};
		\node [style=none] (119) at (13, 1.25) {};
		\node [style=none] (120) at (13.5, 2.5) {};
		\node [style=none] (121) at (13.5, 1.5) {};
		\node [style=none, scale=0.8] (122) at (14.25, 2) {$\codischarger{S}$};
		\node [style=none] (123) at (15, 2.5) {};
		\node [style=none] (124) at (15, 1.5) {};
		\node [style=none] (125) at (13.5, 2.75) {};
		\node [style=none] (126) at (15, 2.75) {};
		\node [style=none] (127) at (13.5, 1.25) {};
		\node [style=none] (128) at (15, 1.25) {};
		\node [style=label] (129) at (15.75, 3) {$S$};
		\node [style=dots] (130) at (15.75, 2.15) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tapeFill] (54.center)
			 to (4.center)
			 to [bend right=45] (5.center)
			 to [bend right=45] (6.center)
			 to (55.center)
			 to (72.center)
			 to (73.center)
			 to (63.center)
			 to (12.center)
			 to [in=-180, out=0] (33.center)
			 to (32.center)
			 to [in=0, out=180] (11.center)
			 to (60.center)
			 to (75.center)
			 to (74.center)
			 to (52.center)
			 to (2.center)
			 to [bend left] (7.center)
			 to (1.center)
			 to [bend left=90, looseness=1.50] (86.center)
			 to (84.center)
			 to [bend left=90, looseness=1.50] (35.center)
			 to (124.center)
			 to (128.center)
			 to (127.center)
			 to (121.center)
			 to (115.center)
			 to (119.center)
			 to (118.center)
			 to (112.center)
			 to (41.center)
			 to [bend left] (36.center)
			 to (40.center)
			 to [bend right=45] (39.center)
			 to [bend right=45] (38.center)
			 to (9.center)
			 to (62.center)
			 to (71.center)
			 to (70.center)
			 to cycle;
		\draw [tapeFill] (27.center)
			 to (67.center)
			 to (81.center)
			 to (80.center)
			 to (59.center)
			 to (21.center)
			 to [bend left=45] (20.center)
			 to [bend left=45] (19.center)
			 to (58.center)
			 to (78.center)
			 to (79.center)
			 to (66.center)
			 to (24.center)
			 to [in=-180, out=0] (30.center)
			 to (31.center)
			 to [in=0, out=-180] (25.center)
			 to (65.center)
			 to (77.center)
			 to (76.center)
			 to (57.center)
			 to (18.center)
			 to [bend right] (23.center)
			 to (15.center)
			 to (16.center)
			 to (22.center)
			 to [bend right] (17.center)
			 to (56.center)
			 to (82.center)
			 to (83.center)
			 to (64.center)
			 to (26.center)
			 to (45.center)
			 to [bend right] (50.center)
			 to (44.center)
			 to (93.center)
			 to (94.center)
			 to (90.center)
			 to (96.center)
			 to (95.center)
			 to (89.center)
			 to (92.center)
			 to (91.center)
			 to (43.center)
			 to (51.center)
			 to [bend right] (46.center)
			 to (47.center)
			 to [bend left=45] (48.center)
			 to [bend left=45] (49.center)
			 to cycle;
		\draw [tapeNoFill] (54.center)
			 to (4.center)
			 to [bend right=45] (5.center)
			 to [bend right=45] (6.center)
			 to (55.center)
			 to (72.center)
			 to (73.center)
			 to (63.center)
			 to (12.center)
			 to [in=-180, out=0] (33.center)
			 to (32.center)
			 to [in=0, out=180] (11.center)
			 to (60.center)
			 to (75.center)
			 to (74.center)
			 to (52.center)
			 to (2.center)
			 to [bend left] (7.center)
			 to (1.center)
			 to [bend left=90, looseness=1.50] (86.center)
			 to (84.center)
			 to [bend left=90, looseness=1.50] (35.center)
			 to (124.center)
			 to (128.center)
			 to (127.center)
			 to (121.center)
			 to (115.center)
			 to (119.center)
			 to (118.center)
			 to (112.center)
			 to (41.center)
			 to [bend left] (36.center)
			 to (40.center)
			 to [bend right=45] (39.center)
			 to [bend right=45] (38.center)
			 to (9.center)
			 to (62.center)
			 to (71.center)
			 to (70.center)
			 to cycle;
		\draw [tapeNoFill] (27.center)
			 to (67.center)
			 to (81.center)
			 to (80.center)
			 to (59.center)
			 to (21.center)
			 to [bend left=45] (20.center)
			 to [bend left=45] (19.center)
			 to (58.center)
			 to (78.center)
			 to (79.center)
			 to (66.center)
			 to (24.center)
			 to [in=-180, out=0] (30.center)
			 to (31.center)
			 to [in=0, out=-180] (25.center)
			 to (65.center)
			 to (77.center)
			 to (76.center)
			 to (57.center)
			 to (18.center)
			 to [bend right] (23.center)
			 to (15.center)
			 to (16.center)
			 to (22.center)
			 to [bend right] (17.center)
			 to (56.center)
			 to (82.center)
			 to (83.center)
			 to (64.center)
			 to (26.center)
			 to (45.center)
			 to [bend right] (50.center)
			 to (44.center)
			 to (93.center)
			 to (94.center)
			 to (90.center)
			 to (96.center)
			 to (95.center)
			 to (89.center)
			 to (92.center)
			 to (91.center)
			 to (43.center)
			 to (51.center)
			 to [bend right] (46.center)
			 to (47.center)
			 to [bend left=45] (48.center)
			 to [bend left=45] (49.center)
			 to cycle;
		\draw [tape, fill=white] (34.center)
			 to [bend right=90, looseness=1.50] (85.center)
			 to (87.center)
			 to [bend right=90, looseness=1.25] (0.center)
			 to (8.center)
			 to [bend left] (3.center)
			 to (53.center)
			 to (68.center)
			 to (69.center)
			 to (61.center)
			 to (10.center)
			 to (37.center)
			 to [bend left] (42.center)
			 to (111.center)
			 to (116.center)
			 to (117.center)
			 to (114.center)
			 to (120.center)
			 to (125.center)
			 to (126.center)
			 to (123.center)
			 to cycle;
		\draw [tapeBg, line width=1pt] (97.center) to (98.center);
		\draw [tapeBg, line width=1pt] (99.center) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/laxnaturality/discard/step3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 2.5) {};
		\node [style=none] (1) at (-0.5, 1.5) {};
		\node [style=none] (2) at (4.25, 0.5) {};
		\node [style=none] (3) at (4.25, 3.5) {};
		\node [style=none] (4) at (4.25, 2.5) {};
		\node [style=none] (5) at (3.75, 2) {};
		\node [style=none] (6) at (4.25, 1.5) {};
		\node [style=none] (7) at (3, 1.5) {};
		\node [style=none] (8) at (3, 2.5) {};
		\node [style=none] (9) at (8.5, 2.5) {};
		\node [style=none] (10) at (8.5, 3.5) {};
		\node [style=none] (11) at (6.75, 0.5) {};
		\node [style=none] (12) at (6.75, 1.5) {};
		\node [style=none, scale=0.8] (13) at (5.5, 3) {$\t'_{SS}$};
		\node [style=none, scale=0.8] (14) at (5.5, 1) {$\t'_{SQ}$};
		\node [style=none] (15) at (-2.25, -1.5) {};
		\node [style=none] (16) at (-2.25, -2.5) {};
		\node [style=none] (17) at (4.25, -3.5) {};
		\node [style=none] (18) at (4.25, -0.5) {};
		\node [style=none] (19) at (4.25, -1.5) {};
		\node [style=none] (20) at (3.75, -2) {};
		\node [style=none] (21) at (4.25, -2.5) {};
		\node [style=none] (22) at (3, -2.5) {};
		\node [style=none] (23) at (3, -1.5) {};
		\node [style=none] (24) at (6.75, -1.5) {};
		\node [style=none] (25) at (6.75, -0.5) {};
		\node [style=none] (26) at (8.5, -3.5) {};
		\node [style=none] (27) at (8.5, -2.5) {};
		\node [style=none, scale=0.8] (28) at (5.5, -1) {$\t'_{PS}$};
		\node [style=none, scale=0.8] (29) at (5.5, -3) {$\t'_{PQ}$};
		\node [style=none] (30) at (8.75, 0.5) {};
		\node [style=none] (31) at (8.75, 1.5) {};
		\node [style=none] (32) at (8.75, -1.5) {};
		\node [style=none] (33) at (8.75, -0.5) {};
		\node [style=none] (34) at (13.5, 2.5) {};
		\node [style=none] (35) at (13.5, 1.5) {};
		\node [style=none] (36) at (8.75, 0.5) {};
		\node [style=none] (37) at (8.75, 3.5) {};
		\node [style=none] (38) at (8.75, 2.5) {};
		\node [style=none] (39) at (9.25, 2) {};
		\node [style=none] (40) at (8.75, 1.5) {};
		\node [style=none] (41) at (10, 1.5) {};
		\node [style=none] (42) at (10, 2.5) {};
		\node [style=none] (43) at (11.5, -1.5) {};
		\node [style=none] (44) at (11.5, -2.5) {};
		\node [style=none] (45) at (8.75, -3.5) {};
		\node [style=none] (46) at (8.75, -0.5) {};
		\node [style=none] (47) at (8.75, -1.5) {};
		\node [style=none] (48) at (9.25, -2) {};
		\node [style=none] (49) at (8.75, -2.5) {};
		\node [style=none] (50) at (10, -2.5) {};
		\node [style=none] (51) at (10, -1.5) {};
		\node [style=none] (52) at (4.75, 0.5) {};
		\node [style=none] (53) at (4.75, 3.5) {};
		\node [style=none] (54) at (4.75, 2.5) {};
		\node [style=none] (55) at (4.75, 1.5) {};
		\node [style=none] (56) at (4.75, -3.5) {};
		\node [style=none] (57) at (4.75, -0.5) {};
		\node [style=none] (58) at (4.75, -1.5) {};
		\node [style=none] (59) at (4.75, -2.5) {};
		\node [style=none] (60) at (6.25, 0.5) {};
		\node [style=none] (61) at (6.25, 3.5) {};
		\node [style=none] (62) at (6.25, 2.5) {};
		\node [style=none] (63) at (6.25, 1.5) {};
		\node [style=none] (64) at (6.25, -3.5) {};
		\node [style=none] (65) at (6.25, -0.5) {};
		\node [style=none] (66) at (6.25, -1.5) {};
		\node [style=none] (67) at (6.25, -2.5) {};
		\node [style=none] (68) at (4.75, 3.75) {};
		\node [style=none] (69) at (6.25, 3.75) {};
		\node [style=none] (70) at (4.75, 2.25) {};
		\node [style=none] (71) at (6.25, 2.25) {};
		\node [style=none] (72) at (4.75, 1.75) {};
		\node [style=none] (73) at (6.25, 1.75) {};
		\node [style=none] (74) at (4.75, 0.25) {};
		\node [style=none] (75) at (6.25, 0.25) {};
		\node [style=none] (76) at (4.75, -0.25) {};
		\node [style=none] (77) at (6.25, -0.25) {};
		\node [style=none] (78) at (4.75, -1.75) {};
		\node [style=none] (79) at (6.25, -1.75) {};
		\node [style=none] (80) at (4.75, -2.25) {};
		\node [style=none] (81) at (6.25, -2.25) {};
		\node [style=none] (82) at (4.75, -3.75) {};
		\node [style=none] (83) at (6.25, -3.75) {};
		\node [style=none] (84) at (13.5, 5.25) {};
		\node [style=none] (85) at (13.5, 4.25) {};
		\node [style=none] (86) at (-0.5, 5.25) {};
		\node [style=none] (87) at (-0.5, 4.25) {};
		\node [style=none, scale=0.8] (88) at (12.25, -2) {$\discharger{Q}$};
		\node [style=none] (89) at (13, -1.5) {};
		\node [style=none] (90) at (13, -2.5) {};
		\node [style=none] (91) at (11.5, -1.25) {};
		\node [style=none] (92) at (13, -1.25) {};
		\node [style=none] (93) at (11.5, -2.75) {};
		\node [style=none] (94) at (13, -2.75) {};
		\node [style=none] (95) at (15, -1.5) {};
		\node [style=none] (96) at (15, -2.5) {};
		\node [style=none] (97) at (8.75, -1.475) {};
		\node [style=none] (98) at (8.75, -0.525) {};
		\node [style=none] (99) at (8.75, 0.525) {};
		\node [style=none] (100) at (8.75, 1.475) {};
		\node [style=label] (101) at (-1.75, -1) {$P$};
		\node [style=dots] (102) at (-1.75, -1.85) {$\vdots$};
		\node [style=label] (105) at (10.75, -1) {$Q$};
		\node [style=dots] (106) at (10.75, -1.85) {$\vdots$};
		\node [style=label] (109) at (10.75, 3) {$S$};
		\node [style=dots] (110) at (10.75, 2.15) {$\vdots$};
		\node [style=none] (111) at (11.5, 2.5) {};
		\node [style=none] (112) at (11.5, 1.5) {};
		\node [style=none, scale=0.8] (113) at (12.25, 2) {$\discharger{S}$};
		\node [style=none] (114) at (13, 2.5) {};
		\node [style=none] (115) at (13, 1.5) {};
		\node [style=none] (116) at (11.5, 2.75) {};
		\node [style=none] (117) at (13, 2.75) {};
		\node [style=none] (118) at (11.5, 1.25) {};
		\node [style=none] (119) at (13, 1.25) {};
		\node [style=none] (131) at (0, 2.5) {};
		\node [style=none] (132) at (0, 1.5) {};
		\node [style=none, scale=0.8] (133) at (0.75, 2) {$\codischarger{S}$};
		\node [style=none] (134) at (1.5, 2.5) {};
		\node [style=none] (135) at (1.5, 1.5) {};
		\node [style=none] (136) at (0, 2.75) {};
		\node [style=none] (137) at (1.5, 2.75) {};
		\node [style=none] (138) at (0, 1.25) {};
		\node [style=none] (139) at (1.5, 1.25) {};
		\node [style=label] (140) at (2.25, 3) {$S$};
		\node [style=dots] (141) at (2.25, 2.15) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tapeFill] (1.center)
			 to [bend left=90, looseness=1.50] (86.center)
			 to (84.center)
			 to [bend left=90, looseness=1.50] (35.center)
			 to (115.center)
			 to (119.center)
			 to (118.center)
			 to (112.center)
			 to (41.center)
			 to [bend left] (36.center)
			 to (40.center)
			 to [bend right=45] (39.center)
			 to [bend right=45] (38.center)
			 to (9.center)
			 to (62.center)
			 to (71.center)
			 to (70.center)
			 to (54.center)
			 to (4.center)
			 to [bend right=45] (5.center)
			 to [bend right=45] (6.center)
			 to (55.center)
			 to (72.center)
			 to (73.center)
			 to (63.center)
			 to (12.center)
			 to [in=-180, out=0] (33.center)
			 to (32.center)
			 to [in=0, out=180] (11.center)
			 to (60.center)
			 to (75.center)
			 to (74.center)
			 to (52.center)
			 to (2.center)
			 to [bend left] (7.center)
			 to (135.center)
			 to (139.center)
			 to (138.center)
			 to (132.center)
			 to cycle;
		\draw [tapeFill] (27.center)
			 to (67.center)
			 to (81.center)
			 to (80.center)
			 to (59.center)
			 to (21.center)
			 to [bend left=45] (20.center)
			 to [bend left=45] (19.center)
			 to (58.center)
			 to (78.center)
			 to (79.center)
			 to (66.center)
			 to (24.center)
			 to [in=-180, out=0] (30.center)
			 to (31.center)
			 to [in=0, out=-180] (25.center)
			 to (65.center)
			 to (77.center)
			 to (76.center)
			 to (57.center)
			 to (18.center)
			 to [bend right] (23.center)
			 to (15.center)
			 to (16.center)
			 to (22.center)
			 to [bend right] (17.center)
			 to (56.center)
			 to (82.center)
			 to (83.center)
			 to (64.center)
			 to (26.center)
			 to (45.center)
			 to [bend right] (50.center)
			 to (44.center)
			 to (93.center)
			 to (94.center)
			 to (90.center)
			 to (96.center)
			 to (95.center)
			 to (89.center)
			 to (92.center)
			 to (91.center)
			 to (43.center)
			 to (51.center)
			 to [bend right] (46.center)
			 to (47.center)
			 to [bend left=45] (48.center)
			 to [bend left=45] (49.center)
			 to cycle;
		\draw [tapeNoFill] (27.center)
			 to (67.center)
			 to (81.center)
			 to (80.center)
			 to (59.center)
			 to (21.center)
			 to [bend left=45] (20.center)
			 to [bend left=45] (19.center)
			 to (58.center)
			 to (78.center)
			 to (79.center)
			 to (66.center)
			 to (24.center)
			 to [in=-180, out=0] (30.center)
			 to (31.center)
			 to [in=0, out=-180] (25.center)
			 to (65.center)
			 to (77.center)
			 to (76.center)
			 to (57.center)
			 to (18.center)
			 to [bend right] (23.center)
			 to (15.center)
			 to (16.center)
			 to (22.center)
			 to [bend right] (17.center)
			 to (56.center)
			 to (82.center)
			 to (83.center)
			 to (64.center)
			 to (26.center)
			 to (45.center)
			 to [bend right] (50.center)
			 to (44.center)
			 to (93.center)
			 to (94.center)
			 to (90.center)
			 to (96.center)
			 to (95.center)
			 to (89.center)
			 to (92.center)
			 to (91.center)
			 to (43.center)
			 to (51.center)
			 to [bend right] (46.center)
			 to (47.center)
			 to [bend left=45] (48.center)
			 to [bend left=45] (49.center)
			 to cycle;
		\draw [tapeNoFill] (1.center)
			 to [bend left=90, looseness=1.50] (86.center)
			 to (84.center)
			 to [bend left=90, looseness=1.50] (35.center)
			 to (115.center)
			 to (119.center)
			 to (118.center)
			 to (112.center)
			 to (41.center)
			 to [bend left] (36.center)
			 to (40.center)
			 to [bend right=45] (39.center)
			 to [bend right=45] (38.center)
			 to (9.center)
			 to (62.center)
			 to (71.center)
			 to (70.center)
			 to (54.center)
			 to (4.center)
			 to [bend right=45] (5.center)
			 to [bend right=45] (6.center)
			 to (55.center)
			 to (72.center)
			 to (73.center)
			 to (63.center)
			 to (12.center)
			 to [in=-180, out=0] (33.center)
			 to (32.center)
			 to [in=0, out=180] (11.center)
			 to (60.center)
			 to (75.center)
			 to (74.center)
			 to (52.center)
			 to (2.center)
			 to [bend left] (7.center)
			 to (135.center)
			 to (139.center)
			 to (138.center)
			 to (132.center)
			 to cycle;
		\draw [tape, fill=white] (69.center)
			 to (61.center)
			 to (10.center)
			 to (37.center)
			 to [bend left] (42.center)
			 to (111.center)
			 to (116.center)
			 to (117.center)
			 to (114.center)
			 to (34.center)
			 to [bend right=90, looseness=1.50] (85.center)
			 to (87.center)
			 to [bend right=90, looseness=1.25] (0.center)
			 to (131.center)
			 to (136.center)
			 to (137.center)
			 to (134.center)
			 to (8.center)
			 to [bend left] (3.center)
			 to (53.center)
			 to (68.center)
			 to cycle;
		\draw [tapeBg, line width=1pt] (97.center) to (98.center);
		\draw [tapeBg, line width=1pt] (99.center) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/laxnaturality/discard/step4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 2.5) {};
		\node [style=none] (1) at (0.5, 1.5) {};
		\node [style=none] (2) at (2.25, 0.5) {};
		\node [style=none] (3) at (2.25, 3.5) {};
		\node [style=none] (4) at (2.25, 2.5) {};
		\node [style=none] (5) at (1.75, 2) {};
		\node [style=none] (6) at (2.25, 1.5) {};
		\node [style=none] (7) at (1, 1.5) {};
		\node [style=none] (8) at (1, 2.5) {};
		\node [style=none] (11) at (8.75, 0.5) {};
		\node [style=none] (12) at (8.75, 1.5) {};
		\node [style=none, scale=0.8] (13) at (5.5, 3) {$\t'_{SS}$};
		\node [style=none, scale=0.8] (14) at (5.5, 1) {$\t'_{SQ}$};
		\node [style=none] (15) at (-1.25, -1.5) {};
		\node [style=none] (16) at (-1.25, -2.5) {};
		\node [style=none] (17) at (4.25, -3.5) {};
		\node [style=none] (18) at (4.25, -0.5) {};
		\node [style=none] (19) at (4.25, -1.5) {};
		\node [style=none] (20) at (3.75, -2) {};
		\node [style=none] (21) at (4.25, -2.5) {};
		\node [style=none] (22) at (3, -2.5) {};
		\node [style=none] (23) at (3, -1.5) {};
		\node [style=none] (24) at (8.75, -1.5) {};
		\node [style=none] (25) at (8.75, -0.5) {};
		\node [style=none, scale=0.8] (28) at (5.5, -1) {$\t'_{PS}$};
		\node [style=none, scale=0.8] (29) at (5.5, -3) {$\t'_{PQ}$};
		\node [style=none] (30) at (11, 0.5) {};
		\node [style=none] (31) at (11, 1.5) {};
		\node [style=none] (32) at (11, -1.5) {};
		\node [style=none] (33) at (11, -0.5) {};
		\node [style=none] (34) at (12.75, 2.5) {};
		\node [style=none] (35) at (12.75, 1.5) {};
		\node [style=none] (36) at (11, 0.5) {};
		\node [style=none] (37) at (11, 3.5) {};
		\node [style=none] (38) at (11, 2.5) {};
		\node [style=none] (39) at (11.5, 2) {};
		\node [style=none] (40) at (11, 1.5) {};
		\node [style=none] (41) at (12.25, 1.5) {};
		\node [style=none] (42) at (12.25, 2.5) {};
		\node [style=none] (43) at (6.75, -2.5) {};
		\node [style=none] (44) at (6.75, -3.5) {};
		\node [style=none] (45) at (11.25, -3.5) {};
		\node [style=none] (46) at (11.25, -0.5) {};
		\node [style=none] (47) at (11.25, -1.5) {};
		\node [style=none] (48) at (11.75, -2) {};
		\node [style=none] (49) at (11.25, -2.5) {};
		\node [style=none] (50) at (12.5, -2.5) {};
		\node [style=none] (51) at (12.5, -1.5) {};
		\node [style=none] (52) at (4.75, 0.5) {};
		\node [style=none] (53) at (4.75, 3.5) {};
		\node [style=none] (54) at (4.75, 2.5) {};
		\node [style=none] (55) at (4.75, 1.5) {};
		\node [style=none] (56) at (4.75, -3.5) {};
		\node [style=none] (57) at (4.75, -0.5) {};
		\node [style=none] (58) at (4.75, -1.5) {};
		\node [style=none] (59) at (4.75, -2.5) {};
		\node [style=none] (60) at (6.25, 0.5) {};
		\node [style=none] (61) at (6.25, 3.5) {};
		\node [style=none] (62) at (6.25, 2.5) {};
		\node [style=none] (63) at (6.25, 1.5) {};
		\node [style=none] (64) at (6.25, -3.5) {};
		\node [style=none] (65) at (6.25, -0.5) {};
		\node [style=none] (66) at (6.25, -1.5) {};
		\node [style=none] (67) at (6.25, -2.5) {};
		\node [style=none] (68) at (4.75, 3.75) {};
		\node [style=none] (69) at (6.25, 3.75) {};
		\node [style=none] (70) at (4.75, 2.25) {};
		\node [style=none] (71) at (6.25, 2.25) {};
		\node [style=none] (72) at (4.75, 1.75) {};
		\node [style=none] (73) at (6.25, 1.75) {};
		\node [style=none] (74) at (4.75, 0.25) {};
		\node [style=none] (75) at (6.25, 0.25) {};
		\node [style=none] (76) at (4.75, -0.25) {};
		\node [style=none] (77) at (6.25, -0.25) {};
		\node [style=none] (78) at (4.75, -1.75) {};
		\node [style=none] (79) at (6.25, -1.75) {};
		\node [style=none] (80) at (4.75, -2.25) {};
		\node [style=none] (81) at (6.25, -2.25) {};
		\node [style=none] (82) at (4.75, -3.75) {};
		\node [style=none] (83) at (6.25, -3.75) {};
		\node [style=none] (84) at (12.75, 5.25) {};
		\node [style=none] (85) at (12.75, 4.25) {};
		\node [style=none] (86) at (0.5, 5.25) {};
		\node [style=none] (87) at (0.5, 4.25) {};
		\node [style=none, scale=0.8] (88) at (7.5, -3) {$\discharger{Q}$};
		\node [style=none] (89) at (8.25, -2.5) {};
		\node [style=none] (90) at (8.25, -3.5) {};
		\node [style=none] (91) at (6.75, -2.25) {};
		\node [style=none] (92) at (8.25, -2.25) {};
		\node [style=none] (93) at (6.75, -3.75) {};
		\node [style=none] (94) at (8.25, -3.75) {};
		\node [style=none] (95) at (14.25, -1.5) {};
		\node [style=none] (96) at (14.25, -2.5) {};
		\node [style=none] (97) at (11, 0.525) {};
		\node [style=none] (98) at (11, 1.475) {};
		\node [style=none] (99) at (11, -1.475) {};
		\node [style=none] (100) at (11, -0.525) {};
		\node [style=label] (101) at (-0.75, -1) {$P$};
		\node [style=dots] (102) at (-0.75, -1.85) {$\vdots$};
		\node [style=none] (111) at (6.75, 3.5) {};
		\node [style=none] (112) at (6.75, 2.5) {};
		\node [style=none, scale=0.8] (113) at (7.5, 3) {$\discharger{S}$};
		\node [style=none] (114) at (8.25, 3.5) {};
		\node [style=none] (115) at (8.25, 2.5) {};
		\node [style=none] (116) at (6.75, 3.75) {};
		\node [style=none] (117) at (8.25, 3.75) {};
		\node [style=none] (118) at (6.75, 2.25) {};
		\node [style=none] (119) at (8.25, 2.25) {};
		\node [style=none] (142) at (6.75, 1.5) {};
		\node [style=none] (143) at (6.75, 0.5) {};
		\node [style=none, scale=0.8] (144) at (7.5, 1) {$\discharger{Q}$};
		\node [style=none] (145) at (8.25, 1.5) {};
		\node [style=none] (146) at (8.25, 0.5) {};
		\node [style=none] (147) at (6.75, 1.75) {};
		\node [style=none] (148) at (8.25, 1.75) {};
		\node [style=none] (149) at (6.75, 0.25) {};
		\node [style=none] (150) at (8.25, 0.25) {};
		\node [style=none] (151) at (11, -0.5) {};
		\node [style=none] (152) at (11, -1.5) {};
		\node [style=none] (153) at (6.75, -0.5) {};
		\node [style=none] (154) at (6.75, -1.5) {};
		\node [style=none, scale=0.8] (155) at (7.5, -1) {$\discharger{S}$};
		\node [style=none] (156) at (8.25, -0.5) {};
		\node [style=none] (157) at (8.25, -1.5) {};
		\node [style=none] (158) at (6.75, -0.25) {};
		\node [style=none] (159) at (8.25, -0.25) {};
		\node [style=none] (160) at (6.75, -1.75) {};
		\node [style=none] (161) at (8.25, -1.75) {};
		\node [style=none] (165) at (2.75, 3.5) {};
		\node [style=none] (166) at (2.75, 2.5) {};
		\node [style=none, scale=0.8] (167) at (3.5, 3) {$\codischarger{S}$};
		\node [style=none] (168) at (4.25, 3.5) {};
		\node [style=none] (169) at (4.25, 2.5) {};
		\node [style=none] (170) at (2.75, 3.75) {};
		\node [style=none] (171) at (4.25, 3.75) {};
		\node [style=none] (172) at (2.75, 2.25) {};
		\node [style=none] (173) at (4.25, 2.25) {};
		\node [style=none] (174) at (2.75, 1.5) {};
		\node [style=none] (175) at (2.75, 0.5) {};
		\node [style=none, scale=0.8] (176) at (3.5, 1) {$\codischarger{S}$};
		\node [style=none] (177) at (4.25, 1.5) {};
		\node [style=none] (178) at (4.25, 0.5) {};
		\node [style=none] (179) at (2.75, 1.75) {};
		\node [style=none] (180) at (4.25, 1.75) {};
		\node [style=none] (181) at (2.75, 0.25) {};
		\node [style=none] (182) at (4.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tapeFill] (77.center)
			 to (76.center)
			 to (57.center)
			 to (18.center)
			 to [bend right] (23.center)
			 to (15.center)
			 to (16.center)
			 to (22.center)
			 to [bend right] (17.center)
			 to (56.center)
			 to (82.center)
			 to (83.center)
			 to (64.center)
			 to (44.center)
			 to (93.center)
			 to (94.center)
			 to (90.center)
			 to (45.center)
			 to [bend right] (50.center)
			 to (96.center)
			 to (95.center)
			 to (51.center)
			 to [bend right] (46.center)
			 to (151.center)
			 to (152.center)
			 to (47.center)
			 to [bend left=45] (48.center)
			 to [bend left=45] (49.center)
			 to (89.center)
			 to (92.center)
			 to (91.center)
			 to (43.center)
			 to (67.center)
			 to (81.center)
			 to (80.center)
			 to (59.center)
			 to (21.center)
			 to [bend left=45] (20.center)
			 to [bend left=45] (19.center)
			 to (58.center)
			 to (78.center)
			 to (79.center)
			 to (66.center)
			 to (154.center)
			 to (160.center)
			 to (161.center)
			 to (157.center)
			 to (24.center)
			 to [in=-180, out=0] (30.center)
			 to (31.center)
			 to [in=0, out=-180] (25.center)
			 to (156.center)
			 to (159.center)
			 to (158.center)
			 to (153.center)
			 to (65.center)
			 to cycle;
		\draw [tapeFill] (142.center)
			 to (63.center)
			 to (73.center)
			 to (72.center)
			 to (55.center)
			 to (177.center)
			 to (180.center)
			 to (179.center)
			 to (174.center)
			 to (6.center)
			 to [bend right=315] (5.center)
			 to [bend left=45, looseness=1.25] (4.center)
			 to (166.center)
			 to (172.center)
			 to (173.center)
			 to (169.center)
			 to (54.center)
			 to (70.center)
			 to (71.center)
			 to (62.center)
			 to (112.center)
			 to (118.center)
			 to (119.center)
			 to (115.center)
			 to (38.center)
			 to [bend left] (39.center)
			 to [bend left=45] (40.center)
			 to (36.center)
			 to [bend right] (41.center)
			 to (35.center)
			 to [bend right=90, looseness=1.50] (84.center)
			 to (86.center)
			 to [bend right=90, looseness=1.50] (1.center)
			 to (7.center)
			 to [bend right] (2.center)
			 to (175.center)
			 to (181.center)
			 to (182.center)
			 to (178.center)
			 to (52.center)
			 to (74.center)
			 to (75.center)
			 to (60.center)
			 to (143.center)
			 to (149.center)
			 to (150.center)
			 to (146.center)
			 to (11.center)
			 to [in=180, out=0, looseness=0.75] (32.center)
			 to (33.center)
			 to [in=0, out=180, looseness=0.75] (12.center)
			 to (145.center)
			 to (148.center)
			 to (147.center)
			 to cycle;
		\draw [tape, fill=white] (117.center)
			 to (114.center)
			 to (37.center)
			 to [bend left] (42.center)
			 to (34.center)
			 to [bend right=90, looseness=1.50] (85.center)
			 to (87.center)
			 to [bend right=90, looseness=1.50] (0.center)
			 to (8.center)
			 to [bend left] (3.center)
			 to (165.center)
			 to (170.center)
			 to (171.center)
			 to (168.center)
			 to (53.center)
			 to (68.center)
			 to (69.center)
			 to (61.center)
			 to (111.center)
			 to (116.center)
			 to cycle;
		\draw [tapeNoFill] (77.center)
			 to (76.center)
			 to (57.center)
			 to (18.center)
			 to [bend right] (23.center)
			 to (15.center)
			 to (16.center)
			 to (22.center)
			 to [bend right] (17.center)
			 to (56.center)
			 to (82.center)
			 to (83.center)
			 to (64.center)
			 to (44.center)
			 to (93.center)
			 to (94.center)
			 to (90.center)
			 to (45.center)
			 to [bend right] (50.center)
			 to (96.center)
			 to (95.center)
			 to (51.center)
			 to [bend right] (46.center)
			 to (151.center)
			 to (152.center)
			 to (47.center)
			 to [bend left=45] (48.center)
			 to [bend left=45] (49.center)
			 to (89.center)
			 to (92.center)
			 to (91.center)
			 to (43.center)
			 to (67.center)
			 to (81.center)
			 to (80.center)
			 to (59.center)
			 to (21.center)
			 to [bend left=45] (20.center)
			 to [bend left=45] (19.center)
			 to (58.center)
			 to (78.center)
			 to (79.center)
			 to (66.center)
			 to (154.center)
			 to (160.center)
			 to (161.center)
			 to (157.center)
			 to (24.center)
			 to [in=-180, out=0] (30.center)
			 to (31.center)
			 to [in=0, out=-180] (25.center)
			 to (156.center)
			 to (159.center)
			 to (158.center)
			 to (153.center)
			 to (65.center)
			 to cycle;
		\draw [tapeNoFill] (142.center)
			 to (63.center)
			 to (73.center)
			 to (72.center)
			 to (55.center)
			 to (177.center)
			 to (180.center)
			 to (179.center)
			 to (174.center)
			 to (6.center)
			 to [bend right=315] (5.center)
			 to [bend left=45, looseness=1.25] (4.center)
			 to (166.center)
			 to (172.center)
			 to (173.center)
			 to (169.center)
			 to (54.center)
			 to (70.center)
			 to (71.center)
			 to (62.center)
			 to (112.center)
			 to (118.center)
			 to (119.center)
			 to (115.center)
			 to (38.center)
			 to [bend left] (39.center)
			 to [bend left=45] (40.center)
			 to (36.center)
			 to [bend right] (41.center)
			 to (35.center)
			 to [bend right=90, looseness=1.50] (84.center)
			 to (86.center)
			 to [bend right=90, looseness=1.50] (1.center)
			 to (7.center)
			 to [bend right] (2.center)
			 to (175.center)
			 to (181.center)
			 to (182.center)
			 to (178.center)
			 to (52.center)
			 to (74.center)
			 to (75.center)
			 to (60.center)
			 to (143.center)
			 to (149.center)
			 to (150.center)
			 to (146.center)
			 to (11.center)
			 to [in=180, out=0, looseness=0.75] (32.center)
			 to (33.center)
			 to [in=0, out=180, looseness=0.75] (12.center)
			 to (145.center)
			 to (148.center)
			 to (147.center)
			 to cycle;
		\draw [tapeBg, line width=1pt] (97.center) to (98.center);
		\draw [tapeBg, line width=1pt] (99.center) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/laxnaturality/discard/step5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 2.5) {};
		\node [style=none] (1) at (0.5, 1.5) {};
		\node [style=none] (2) at (2.25, 0.5) {};
		\node [style=none] (3) at (2.25, 3.5) {};
		\node [style=none] (4) at (2.25, 2.5) {};
		\node [style=none] (5) at (1.75, 2) {};
		\node [style=none] (6) at (2.25, 1.5) {};
		\node [style=none] (7) at (1, 1.5) {};
		\node [style=none] (8) at (1, 2.5) {};
		\node [style=none] (11) at (6.5, 0.5) {};
		\node [style=none] (12) at (6.5, 1.5) {};
		\node [style=none] (15) at (-1.25, -1.5) {};
		\node [style=none] (16) at (-1.25, -2.5) {};
		\node [style=none] (17) at (4.25, -3.5) {};
		\node [style=none] (18) at (4.25, -0.5) {};
		\node [style=none] (19) at (4.25, -1.5) {};
		\node [style=none] (20) at (3.75, -2) {};
		\node [style=none] (21) at (4.25, -2.5) {};
		\node [style=none] (22) at (3, -2.5) {};
		\node [style=none] (23) at (3, -1.5) {};
		\node [style=none] (24) at (6.5, -1.5) {};
		\node [style=none] (25) at (6.5, -0.5) {};
		\node [style=none] (30) at (8.75, 0.5) {};
		\node [style=none] (31) at (8.75, 1.5) {};
		\node [style=none] (32) at (8.75, -1.5) {};
		\node [style=none] (33) at (8.75, -0.5) {};
		\node [style=none] (34) at (10.5, 2.5) {};
		\node [style=none] (35) at (10.5, 1.5) {};
		\node [style=none] (36) at (8.75, 0.5) {};
		\node [style=none] (37) at (8.75, 3.5) {};
		\node [style=none] (38) at (8.75, 2.5) {};
		\node [style=none] (39) at (9.25, 2) {};
		\node [style=none] (40) at (8.75, 1.5) {};
		\node [style=none] (41) at (10, 1.5) {};
		\node [style=none] (42) at (10, 2.5) {};
		\node [style=none] (43) at (6.5, -2.5) {};
		\node [style=none] (44) at (6.5, -3.5) {};
		\node [style=none] (45) at (9, -3.5) {};
		\node [style=none] (46) at (9, -0.5) {};
		\node [style=none] (47) at (9, -1.5) {};
		\node [style=none] (48) at (9.5, -2) {};
		\node [style=none] (49) at (9, -2.5) {};
		\node [style=none] (50) at (10.25, -2.5) {};
		\node [style=none] (51) at (10.25, -1.5) {};
		\node [style=none] (52) at (4.75, 0.5) {};
		\node [style=none] (53) at (4.75, 3.5) {};
		\node [style=none] (54) at (4.75, 2.5) {};
		\node [style=none] (55) at (4.75, 1.5) {};
		\node [style=none] (56) at (4.75, -3.5) {};
		\node [style=none] (57) at (4.75, -0.5) {};
		\node [style=none] (58) at (4.75, -1.5) {};
		\node [style=none] (59) at (4.75, -2.5) {};
		\node [style=none] (60) at (6.25, 0.5) {};
		\node [style=none] (61) at (6.25, 3.5) {};
		\node [style=none] (62) at (6.25, 2.5) {};
		\node [style=none] (63) at (6.25, 1.5) {};
		\node [style=none] (64) at (6.25, -3.5) {};
		\node [style=none] (65) at (6.25, -0.5) {};
		\node [style=none] (66) at (6.25, -1.5) {};
		\node [style=none] (67) at (6.25, -2.5) {};
		\node [style=none] (68) at (4.75, 3.75) {};
		\node [style=none] (69) at (6.25, 3.75) {};
		\node [style=none] (70) at (4.75, 2.25) {};
		\node [style=none] (71) at (6.25, 2.25) {};
		\node [style=none] (72) at (4.75, 1.75) {};
		\node [style=none] (73) at (6.25, 1.75) {};
		\node [style=none] (74) at (4.75, 0.25) {};
		\node [style=none] (75) at (6.25, 0.25) {};
		\node [style=none] (76) at (4.75, -0.25) {};
		\node [style=none] (77) at (6.25, -0.25) {};
		\node [style=none] (78) at (4.75, -1.75) {};
		\node [style=none] (79) at (6.25, -1.75) {};
		\node [style=none] (80) at (4.75, -2.25) {};
		\node [style=none] (81) at (6.25, -2.25) {};
		\node [style=none] (82) at (4.75, -3.75) {};
		\node [style=none] (83) at (6.25, -3.75) {};
		\node [style=none] (84) at (10.5, 5.25) {};
		\node [style=none] (85) at (10.5, 4.25) {};
		\node [style=none] (86) at (0.5, 5.25) {};
		\node [style=none] (87) at (0.5, 4.25) {};
		\node [style=none, scale=0.8] (88) at (5.5, -3) {$\discharger{P}$};
		\node [style=none] (89) at (6.5, -2.5) {};
		\node [style=none] (90) at (6.5, -3.5) {};
		\node [style=none] (91) at (6.5, -2.5) {};
		\node [style=none] (92) at (6.5, -2.5) {};
		\node [style=none] (93) at (6.5, -3.5) {};
		\node [style=none] (94) at (6.5, -3.5) {};
		\node [style=none] (95) at (12, -1.5) {};
		\node [style=none] (96) at (12, -2.5) {};
		\node [style=none] (97) at (8.75, 0.525) {};
		\node [style=none] (98) at (8.75, 1.475) {};
		\node [style=none] (99) at (8.75, -1.475) {};
		\node [style=none] (100) at (8.75, -0.525) {};
		\node [style=label] (101) at (-0.75, -1) {$P$};
		\node [style=dots] (102) at (-0.75, -1.85) {$\vdots$};
		\node [style=none] (111) at (6.5, 3.5) {};
		\node [style=none] (112) at (6.5, 2.5) {};
		\node [style=none, scale=0.8] (113) at (5.5, 3) {$\discharger{S}$};
		\node [style=none] (114) at (6.5, 3.5) {};
		\node [style=none] (115) at (6.5, 2.5) {};
		\node [style=none] (116) at (6.5, 3.5) {};
		\node [style=none] (117) at (6.5, 3.5) {};
		\node [style=none] (118) at (6.5, 2.5) {};
		\node [style=none] (119) at (6.5, 2.5) {};
		\node [style=none] (142) at (6.5, 1.5) {};
		\node [style=none] (143) at (6.5, 0.5) {};
		\node [style=none, scale=0.8] (144) at (5.5, 1) {$\discharger{S}$};
		\node [style=none] (145) at (6.5, 1.5) {};
		\node [style=none] (146) at (6.5, 0.5) {};
		\node [style=none] (147) at (6.5, 1.5) {};
		\node [style=none] (148) at (6.5, 1.5) {};
		\node [style=none] (149) at (6.5, 0.5) {};
		\node [style=none] (150) at (6.5, 0.5) {};
		\node [style=none] (151) at (8.75, -0.5) {};
		\node [style=none] (152) at (8.75, -1.5) {};
		\node [style=none] (153) at (6.5, -0.5) {};
		\node [style=none] (154) at (6.5, -1.5) {};
		\node [style=none, scale=0.8] (155) at (5.5, -1) {$\discharger{P}$};
		\node [style=none] (156) at (6.5, -0.5) {};
		\node [style=none] (157) at (6.5, -1.5) {};
		\node [style=none] (158) at (6.5, -0.5) {};
		\node [style=none] (159) at (6.5, -0.5) {};
		\node [style=none] (160) at (6.5, -1.5) {};
		\node [style=none] (161) at (6.5, -1.5) {};
		\node [style=none] (165) at (2.75, 3.5) {};
		\node [style=none] (166) at (2.75, 2.5) {};
		\node [style=none, scale=0.8] (167) at (3.5, 3) {$\codischarger{S}$};
		\node [style=none] (168) at (4.25, 3.5) {};
		\node [style=none] (169) at (4.25, 2.5) {};
		\node [style=none] (170) at (2.75, 3.75) {};
		\node [style=none] (171) at (4.25, 3.75) {};
		\node [style=none] (172) at (2.75, 2.25) {};
		\node [style=none] (173) at (4.25, 2.25) {};
		\node [style=none] (174) at (2.75, 1.5) {};
		\node [style=none] (175) at (2.75, 0.5) {};
		\node [style=none, scale=0.8] (176) at (3.5, 1) {$\codischarger{S}$};
		\node [style=none] (177) at (4.25, 1.5) {};
		\node [style=none] (178) at (4.25, 0.5) {};
		\node [style=none] (179) at (2.75, 1.75) {};
		\node [style=none] (180) at (4.25, 1.75) {};
		\node [style=none] (181) at (2.75, 0.25) {};
		\node [style=none] (182) at (4.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tapeFill] (77.center)
			 to (76.center)
			 to (57.center)
			 to (18.center)
			 to [bend right] (23.center)
			 to (15.center)
			 to (16.center)
			 to (22.center)
			 to [bend right] (17.center)
			 to (56.center)
			 to (82.center)
			 to (83.center)
			 to (64.center)
			 to (44.center)
			 to (93.center)
			 to (94.center)
			 to (90.center)
			 to (45.center)
			 to [bend right] (50.center)
			 to (96.center)
			 to (95.center)
			 to (51.center)
			 to [bend right] (46.center)
			 to (151.center)
			 to (152.center)
			 to (47.center)
			 to [bend left=45] (48.center)
			 to [bend left=45] (49.center)
			 to (89.center)
			 to (92.center)
			 to (91.center)
			 to (43.center)
			 to (67.center)
			 to (81.center)
			 to (80.center)
			 to (59.center)
			 to (21.center)
			 to [bend left=45] (20.center)
			 to [bend left=45] (19.center)
			 to (58.center)
			 to (78.center)
			 to (79.center)
			 to (66.center)
			 to (154.center)
			 to (160.center)
			 to (161.center)
			 to (157.center)
			 to (24.center)
			 to [in=-180, out=0] (30.center)
			 to (31.center)
			 to [in=0, out=-180] (25.center)
			 to (156.center)
			 to (159.center)
			 to (158.center)
			 to (153.center)
			 to (65.center)
			 to cycle;
		\draw [tapeFill] (142.center)
			 to (63.center)
			 to (73.center)
			 to (72.center)
			 to (55.center)
			 to (177.center)
			 to (180.center)
			 to (179.center)
			 to (174.center)
			 to (6.center)
			 to [bend right=315] (5.center)
			 to [bend left=45, looseness=1.25] (4.center)
			 to (166.center)
			 to (172.center)
			 to (173.center)
			 to (169.center)
			 to (54.center)
			 to (70.center)
			 to (71.center)
			 to (62.center)
			 to (112.center)
			 to (118.center)
			 to (119.center)
			 to (115.center)
			 to (38.center)
			 to [bend left] (39.center)
			 to [bend left=45] (40.center)
			 to (36.center)
			 to [bend right] (41.center)
			 to (35.center)
			 to [bend right=90, looseness=1.50] (84.center)
			 to (86.center)
			 to [bend right=90, looseness=1.50] (1.center)
			 to (7.center)
			 to [bend right] (2.center)
			 to (175.center)
			 to (181.center)
			 to (182.center)
			 to (178.center)
			 to (52.center)
			 to (74.center)
			 to (75.center)
			 to (60.center)
			 to (143.center)
			 to (149.center)
			 to (150.center)
			 to (146.center)
			 to (11.center)
			 to [in=180, out=0, looseness=0.75] (32.center)
			 to (33.center)
			 to [in=0, out=180, looseness=0.75] (12.center)
			 to (145.center)
			 to (148.center)
			 to (147.center)
			 to cycle;
		\draw [tape, fill=white] (117.center)
			 to (114.center)
			 to (37.center)
			 to [bend left] (42.center)
			 to (34.center)
			 to [bend right=90, looseness=1.50] (85.center)
			 to (87.center)
			 to [bend right=90, looseness=1.50] (0.center)
			 to (8.center)
			 to [bend left] (3.center)
			 to (165.center)
			 to (170.center)
			 to (171.center)
			 to (168.center)
			 to (53.center)
			 to (68.center)
			 to (69.center)
			 to (61.center)
			 to (111.center)
			 to (116.center)
			 to cycle;
		\draw [tapeNoFill] (77.center)
			 to (76.center)
			 to (57.center)
			 to (18.center)
			 to [bend right] (23.center)
			 to (15.center)
			 to (16.center)
			 to (22.center)
			 to [bend right] (17.center)
			 to (56.center)
			 to (82.center)
			 to (83.center)
			 to (64.center)
			 to (44.center)
			 to (93.center)
			 to (94.center)
			 to (90.center)
			 to (45.center)
			 to [bend right] (50.center)
			 to (96.center)
			 to (95.center)
			 to (51.center)
			 to [bend right] (46.center)
			 to (151.center)
			 to (152.center)
			 to (47.center)
			 to [bend left=45] (48.center)
			 to [bend left=45] (49.center)
			 to (89.center)
			 to (92.center)
			 to (91.center)
			 to (43.center)
			 to (67.center)
			 to (81.center)
			 to (80.center)
			 to (59.center)
			 to (21.center)
			 to [bend left=45] (20.center)
			 to [bend left=45] (19.center)
			 to (58.center)
			 to (78.center)
			 to (79.center)
			 to (66.center)
			 to (154.center)
			 to (160.center)
			 to (161.center)
			 to (157.center)
			 to (24.center)
			 to [in=-180, out=0] (30.center)
			 to (31.center)
			 to [in=0, out=-180] (25.center)
			 to (156.center)
			 to (159.center)
			 to (158.center)
			 to (153.center)
			 to (65.center)
			 to cycle;
		\draw [tapeNoFill] (142.center)
			 to (63.center)
			 to (73.center)
			 to (72.center)
			 to (55.center)
			 to (177.center)
			 to (180.center)
			 to (179.center)
			 to (174.center)
			 to (6.center)
			 to [bend right=315] (5.center)
			 to [bend left=45, looseness=1.25] (4.center)
			 to (166.center)
			 to (172.center)
			 to (173.center)
			 to (169.center)
			 to (54.center)
			 to (70.center)
			 to (71.center)
			 to (62.center)
			 to (112.center)
			 to (118.center)
			 to (119.center)
			 to (115.center)
			 to (38.center)
			 to [bend left] (39.center)
			 to [bend left=45] (40.center)
			 to (36.center)
			 to [bend right] (41.center)
			 to (35.center)
			 to [bend right=90, looseness=1.50] (84.center)
			 to (86.center)
			 to [bend right=90, looseness=1.50] (1.center)
			 to (7.center)
			 to [bend right] (2.center)
			 to (175.center)
			 to (181.center)
			 to (182.center)
			 to (178.center)
			 to (52.center)
			 to (74.center)
			 to (75.center)
			 to (60.center)
			 to (143.center)
			 to (149.center)
			 to (150.center)
			 to (146.center)
			 to (11.center)
			 to [in=180, out=0, looseness=0.75] (32.center)
			 to (33.center)
			 to [in=0, out=180, looseness=0.75] (12.center)
			 to (145.center)
			 to (148.center)
			 to (147.center)
			 to cycle;
		\draw [tapeBg, line width=1pt] (97.center) to (98.center);
		\draw [tapeBg, line width=1pt] (99.center) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/laxnaturality/discard/step6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 2.5) {};
		\node [style=none] (1) at (2.5, 1.5) {};
		\node [style=none] (2) at (4.25, 0.5) {};
		\node [style=none] (3) at (4.25, 3.5) {};
		\node [style=none] (4) at (4.25, 2.5) {};
		\node [style=none] (5) at (3.75, 2) {};
		\node [style=none] (6) at (4.25, 1.5) {};
		\node [style=none] (7) at (3, 1.5) {};
		\node [style=none] (8) at (3, 2.5) {};
		\node [style=none] (11) at (6.5, 0.5) {};
		\node [style=none] (12) at (6.5, 1.5) {};
		\node [style=none] (15) at (0.25, -1.5) {};
		\node [style=none] (16) at (0.25, -2.5) {};
		\node [style=none] (17) at (4.25, -3.5) {};
		\node [style=none] (18) at (4.25, -0.5) {};
		\node [style=none] (19) at (4.25, -1.5) {};
		\node [style=none] (20) at (3.75, -2) {};
		\node [style=none] (21) at (4.25, -2.5) {};
		\node [style=none] (22) at (3, -2.5) {};
		\node [style=none] (23) at (3, -1.5) {};
		\node [style=none] (24) at (6.5, -1.5) {};
		\node [style=none] (25) at (6.5, -0.5) {};
		\node [style=none] (30) at (8.75, 0.5) {};
		\node [style=none] (31) at (8.75, 1.5) {};
		\node [style=none] (32) at (8.75, -1.5) {};
		\node [style=none] (33) at (8.75, -0.5) {};
		\node [style=none] (34) at (10.5, 2.5) {};
		\node [style=none] (35) at (10.5, 1.5) {};
		\node [style=none] (36) at (8.75, 0.5) {};
		\node [style=none] (37) at (8.75, 3.5) {};
		\node [style=none] (38) at (8.75, 2.5) {};
		\node [style=none] (39) at (9.25, 2) {};
		\node [style=none] (40) at (8.75, 1.5) {};
		\node [style=none] (41) at (10, 1.5) {};
		\node [style=none] (42) at (10, 2.5) {};
		\node [style=none] (43) at (6.5, -2.5) {};
		\node [style=none] (44) at (6.5, -3.5) {};
		\node [style=none] (45) at (9, -3.5) {};
		\node [style=none] (46) at (9, -0.5) {};
		\node [style=none] (47) at (9, -1.5) {};
		\node [style=none] (48) at (9.5, -2) {};
		\node [style=none] (49) at (9, -2.5) {};
		\node [style=none] (50) at (10.25, -2.5) {};
		\node [style=none] (51) at (10.25, -1.5) {};
		\node [style=none] (52) at (4.75, 0.5) {};
		\node [style=none] (53) at (4.75, 3.5) {};
		\node [style=none] (54) at (4.75, 2.5) {};
		\node [style=none] (55) at (4.75, 1.5) {};
		\node [style=none] (56) at (4.75, -3.5) {};
		\node [style=none] (57) at (4.75, -0.5) {};
		\node [style=none] (58) at (4.75, -1.5) {};
		\node [style=none] (59) at (4.75, -2.5) {};
		\node [style=none] (60) at (6.25, 0.5) {};
		\node [style=none] (61) at (6.25, 3.5) {};
		\node [style=none] (62) at (6.25, 2.5) {};
		\node [style=none] (63) at (6.25, 1.5) {};
		\node [style=none] (64) at (6.25, -3.5) {};
		\node [style=none] (65) at (6.25, -0.5) {};
		\node [style=none] (66) at (6.25, -1.5) {};
		\node [style=none] (67) at (6.25, -2.5) {};
		\node [style=none] (68) at (5, 3.5) {};
		\node [style=none] (69) at (6, 3.5) {};
		\node [style=none] (70) at (5, 2.5) {};
		\node [style=none] (71) at (6, 2.5) {};
		\node [style=none] (72) at (5, 1.5) {};
		\node [style=none] (73) at (6, 1.5) {};
		\node [style=none] (74) at (5, 0.5) {};
		\node [style=none] (75) at (6, 0.5) {};
		\node [style=none] (76) at (4.75, -0.25) {};
		\node [style=none] (77) at (6.25, -0.25) {};
		\node [style=none] (78) at (4.75, -1.75) {};
		\node [style=none] (79) at (6.25, -1.75) {};
		\node [style=none] (80) at (4.75, -2.25) {};
		\node [style=none] (81) at (6.25, -2.25) {};
		\node [style=none] (82) at (4.75, -3.75) {};
		\node [style=none] (83) at (6.25, -3.75) {};
		\node [style=none] (84) at (10.5, 5.25) {};
		\node [style=none] (85) at (10.5, 4.25) {};
		\node [style=none] (86) at (2.5, 5.25) {};
		\node [style=none] (87) at (2.5, 4.25) {};
		\node [style=none, scale=0.8] (88) at (5.5, -3) {$\discharger{P}$};
		\node [style=none] (89) at (6.5, -2.5) {};
		\node [style=none] (90) at (6.5, -3.5) {};
		\node [style=none] (91) at (6.5, -2.5) {};
		\node [style=none] (92) at (6.5, -2.5) {};
		\node [style=none] (93) at (6.5, -3.5) {};
		\node [style=none] (94) at (6.5, -3.5) {};
		\node [style=none] (95) at (12, -1.5) {};
		\node [style=none] (96) at (12, -2.5) {};
		\node [style=none] (97) at (8.75, 0.525) {};
		\node [style=none] (98) at (8.75, 1.475) {};
		\node [style=none] (99) at (8.75, -1.475) {};
		\node [style=none] (100) at (8.75, -0.525) {};
		\node [style=label] (101) at (0.75, -1) {$P$};
		\node [style=dots] (102) at (0.75, -1.85) {$\vdots$};
		\node [style=none] (111) at (6.5, 3.5) {};
		\node [style=none] (112) at (6.5, 2.5) {};
		\node [style=none] (114) at (6.5, 3.5) {};
		\node [style=none] (115) at (6.5, 2.5) {};
		\node [style=none] (116) at (6.5, 3.5) {};
		\node [style=none] (117) at (6.5, 3.5) {};
		\node [style=none] (118) at (6.5, 2.5) {};
		\node [style=none] (119) at (6.5, 2.5) {};
		\node [style=none] (142) at (6.5, 1.5) {};
		\node [style=none] (143) at (6.5, 0.5) {};
		\node [style=none] (145) at (6.5, 1.5) {};
		\node [style=none] (146) at (6.5, 0.5) {};
		\node [style=none] (147) at (6.5, 1.5) {};
		\node [style=none] (148) at (6.5, 1.5) {};
		\node [style=none] (149) at (6.5, 0.5) {};
		\node [style=none] (150) at (6.5, 0.5) {};
		\node [style=none] (151) at (8.75, -0.5) {};
		\node [style=none] (152) at (8.75, -1.5) {};
		\node [style=none] (153) at (6.5, -0.5) {};
		\node [style=none] (154) at (6.5, -1.5) {};
		\node [style=none, scale=0.8] (155) at (5.5, -1) {$\discharger{P}$};
		\node [style=none] (156) at (6.5, -0.5) {};
		\node [style=none] (157) at (6.5, -1.5) {};
		\node [style=none] (158) at (6.5, -0.5) {};
		\node [style=none] (159) at (6.5, -0.5) {};
		\node [style=none] (160) at (6.5, -1.5) {};
		\node [style=none] (161) at (6.5, -1.5) {};
		\node [style=none] (165) at (4.25, 3.5) {};
		\node [style=none] (166) at (4.25, 2.5) {};
		\node [style=none] (168) at (4.25, 3.5) {};
		\node [style=none] (169) at (4.25, 2.5) {};
		\node [style=none] (170) at (4.25, 3.5) {};
		\node [style=none] (171) at (4.25, 3.5) {};
		\node [style=none] (172) at (4.25, 2.5) {};
		\node [style=none] (173) at (4.25, 2.5) {};
		\node [style=none] (174) at (4.25, 1.5) {};
		\node [style=none] (175) at (4.25, 0.5) {};
		\node [style=none] (177) at (4.25, 1.5) {};
		\node [style=none] (178) at (4.25, 0.5) {};
		\node [style=none] (179) at (4.25, 1.5) {};
		\node [style=none] (180) at (4.25, 1.5) {};
		\node [style=none] (181) at (4.25, 0.5) {};
		\node [style=none] (182) at (4.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tapeFill] (77.center)
			 to (76.center)
			 to (57.center)
			 to (18.center)
			 to [bend right] (23.center)
			 to (15.center)
			 to (16.center)
			 to (22.center)
			 to [bend right] (17.center)
			 to (56.center)
			 to (82.center)
			 to (83.center)
			 to (64.center)
			 to (44.center)
			 to (93.center)
			 to (94.center)
			 to (90.center)
			 to (45.center)
			 to [bend right] (50.center)
			 to (96.center)
			 to (95.center)
			 to (51.center)
			 to [bend right] (46.center)
			 to (151.center)
			 to (152.center)
			 to (47.center)
			 to [bend left=45] (48.center)
			 to [bend left=45] (49.center)
			 to (89.center)
			 to (92.center)
			 to (91.center)
			 to (43.center)
			 to (67.center)
			 to (81.center)
			 to (80.center)
			 to (59.center)
			 to (21.center)
			 to [bend left=45] (20.center)
			 to [bend left=45] (19.center)
			 to (58.center)
			 to (78.center)
			 to (79.center)
			 to (66.center)
			 to (154.center)
			 to (160.center)
			 to (161.center)
			 to (157.center)
			 to (24.center)
			 to [in=-180, out=0] (30.center)
			 to (31.center)
			 to [in=0, out=-180] (25.center)
			 to (156.center)
			 to (159.center)
			 to (158.center)
			 to (153.center)
			 to (65.center)
			 to cycle;
		\draw [tapeFill] (142.center)
			 to (63.center)
			 to (73.center)
			 to (72.center)
			 to (55.center)
			 to (177.center)
			 to (180.center)
			 to (179.center)
			 to (174.center)
			 to (6.center)
			 to [bend right=315] (5.center)
			 to [bend left=45, looseness=1.25] (4.center)
			 to (166.center)
			 to (172.center)
			 to (173.center)
			 to (169.center)
			 to (54.center)
			 to (70.center)
			 to (71.center)
			 to (62.center)
			 to (112.center)
			 to (118.center)
			 to (119.center)
			 to (115.center)
			 to (38.center)
			 to [bend left] (39.center)
			 to [bend left=45] (40.center)
			 to (36.center)
			 to [bend right] (41.center)
			 to (35.center)
			 to [bend right=90, looseness=1.50] (84.center)
			 to (86.center)
			 to [bend right=90, looseness=1.50] (1.center)
			 to (7.center)
			 to [bend right] (2.center)
			 to (175.center)
			 to (181.center)
			 to (182.center)
			 to (178.center)
			 to (52.center)
			 to (74.center)
			 to (75.center)
			 to (60.center)
			 to (143.center)
			 to (149.center)
			 to (150.center)
			 to (146.center)
			 to (11.center)
			 to [in=180, out=0, looseness=0.75] (32.center)
			 to (33.center)
			 to [in=0, out=180, looseness=0.75] (12.center)
			 to (145.center)
			 to (148.center)
			 to (147.center)
			 to cycle;
		\draw [tape, fill=white] (117.center)
			 to (114.center)
			 to (37.center)
			 to [bend left] (42.center)
			 to (34.center)
			 to [bend right=90, looseness=1.50] (85.center)
			 to (87.center)
			 to [bend right=90, looseness=1.50] (0.center)
			 to (8.center)
			 to [bend left] (3.center)
			 to (165.center)
			 to (170.center)
			 to (171.center)
			 to (168.center)
			 to (53.center)
			 to (68.center)
			 to (69.center)
			 to (61.center)
			 to (111.center)
			 to (116.center)
			 to cycle;
		\draw [tapeNoFill] (77.center)
			 to (76.center)
			 to (57.center)
			 to (18.center)
			 to [bend right] (23.center)
			 to (15.center)
			 to (16.center)
			 to (22.center)
			 to [bend right] (17.center)
			 to (56.center)
			 to (82.center)
			 to (83.center)
			 to (64.center)
			 to (44.center)
			 to (93.center)
			 to (94.center)
			 to (90.center)
			 to (45.center)
			 to [bend right] (50.center)
			 to (96.center)
			 to (95.center)
			 to (51.center)
			 to [bend right] (46.center)
			 to (151.center)
			 to (152.center)
			 to (47.center)
			 to [bend left=45] (48.center)
			 to [bend left=45] (49.center)
			 to (89.center)
			 to (92.center)
			 to (91.center)
			 to (43.center)
			 to (67.center)
			 to (81.center)
			 to (80.center)
			 to (59.center)
			 to (21.center)
			 to [bend left=45] (20.center)
			 to [bend left=45] (19.center)
			 to (58.center)
			 to (78.center)
			 to (79.center)
			 to (66.center)
			 to (154.center)
			 to (160.center)
			 to (161.center)
			 to (157.center)
			 to (24.center)
			 to [in=-180, out=0] (30.center)
			 to (31.center)
			 to [in=0, out=-180] (25.center)
			 to (156.center)
			 to (159.center)
			 to (158.center)
			 to (153.center)
			 to (65.center)
			 to cycle;
		\draw [tapeNoFill] (142.center)
			 to (63.center)
			 to (73.center)
			 to (72.center)
			 to (55.center)
			 to (177.center)
			 to (180.center)
			 to (179.center)
			 to (174.center)
			 to (6.center)
			 to [bend right=315] (5.center)
			 to [bend left=45, looseness=1.25] (4.center)
			 to (166.center)
			 to (172.center)
			 to (173.center)
			 to (169.center)
			 to (54.center)
			 to (70.center)
			 to (71.center)
			 to (62.center)
			 to (112.center)
			 to (118.center)
			 to (119.center)
			 to (115.center)
			 to (38.center)
			 to [bend left] (39.center)
			 to [bend left=45] (40.center)
			 to (36.center)
			 to [bend right] (41.center)
			 to (35.center)
			 to [bend right=90, looseness=1.50] (84.center)
			 to (86.center)
			 to [bend right=90, looseness=1.50] (1.center)
			 to (7.center)
			 to [bend right] (2.center)
			 to (175.center)
			 to (181.center)
			 to (182.center)
			 to (178.center)
			 to (52.center)
			 to (74.center)
			 to (75.center)
			 to (60.center)
			 to (143.center)
			 to (149.center)
			 to (150.center)
			 to (146.center)
			 to (11.center)
			 to [in=180, out=0, looseness=0.75] (32.center)
			 to (33.center)
			 to [in=0, out=180, looseness=0.75] (12.center)
			 to (145.center)
			 to (148.center)
			 to (147.center)
			 to cycle;
		\draw [tapeBg, line width=1pt] (97.center) to (98.center);
		\draw [tapeBg, line width=1pt] (99.center) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/laxnaturality/discard/step7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, 2.5) {};
		\node [style=none] (1) at (5, 1.5) {};
		\node [style=none] (2) at (6.75, 0.5) {};
		\node [style=none] (3) at (6.75, 3.5) {};
		\node [style=none] (4) at (6.75, 2.5) {};
		\node [style=none] (5) at (6.25, 2) {};
		\node [style=none] (6) at (6.75, 1.5) {};
		\node [style=none] (7) at (5.5, 1.5) {};
		\node [style=none] (8) at (5.5, 2.5) {};
		\node [style=none] (11) at (8.25, 0.5) {};
		\node [style=none] (12) at (8.25, 1.5) {};
		\node [style=none] (15) at (1.75, -1.5) {};
		\node [style=none] (16) at (1.75, -2.5) {};
		\node [style=none] (17) at (6.75, -3.5) {};
		\node [style=none] (18) at (6.75, -0.5) {};
		\node [style=none] (19) at (6.75, -1.5) {};
		\node [style=none] (20) at (6.25, -2) {};
		\node [style=none] (21) at (6.75, -2.5) {};
		\node [style=none] (22) at (5.5, -2.5) {};
		\node [style=none] (23) at (5.5, -1.5) {};
		\node [style=none] (24) at (8.25, -1.5) {};
		\node [style=none] (25) at (8.25, -0.5) {};
		\node [style=none] (30) at (10.25, 0.5) {};
		\node [style=none] (31) at (10.25, 1.5) {};
		\node [style=none] (32) at (10.25, -1.5) {};
		\node [style=none] (33) at (10.25, -0.5) {};
		\node [style=none] (34) at (12, 2.5) {};
		\node [style=none] (35) at (12, 1.5) {};
		\node [style=none] (36) at (10.25, 0.5) {};
		\node [style=none] (37) at (10.25, 3.5) {};
		\node [style=none] (38) at (10.25, 2.5) {};
		\node [style=none] (39) at (10.75, 2) {};
		\node [style=none] (40) at (10.25, 1.5) {};
		\node [style=none] (41) at (11.5, 1.5) {};
		\node [style=none] (42) at (11.5, 2.5) {};
		\node [style=none] (43) at (6.75, -2.5) {};
		\node [style=none] (44) at (6.75, -3.5) {};
		\node [style=none] (45) at (11.25, -3.5) {};
		\node [style=none] (46) at (11.25, -0.5) {};
		\node [style=none] (47) at (11.25, -1.5) {};
		\node [style=none] (48) at (11.75, -2) {};
		\node [style=none] (49) at (11.25, -2.5) {};
		\node [style=none] (50) at (12.5, -2.5) {};
		\node [style=none] (51) at (12.5, -1.5) {};
		\node [style=none] (52) at (6.75, 0.5) {};
		\node [style=none] (53) at (6.75, 3.5) {};
		\node [style=none] (54) at (6.75, 2.5) {};
		\node [style=none] (55) at (6.75, 1.5) {};
		\node [style=none] (60) at (6.75, 0.5) {};
		\node [style=none] (61) at (6.75, 3.5) {};
		\node [style=none] (62) at (6.75, 2.5) {};
		\node [style=none] (63) at (6.75, 1.5) {};
		\node [style=none] (68) at (6.75, 3.5) {};
		\node [style=none] (69) at (6.75, 3.5) {};
		\node [style=none] (70) at (6.75, 2.5) {};
		\node [style=none] (71) at (6.75, 2.5) {};
		\node [style=none] (72) at (6.75, 1.5) {};
		\node [style=none] (73) at (6.75, 1.5) {};
		\node [style=none] (74) at (6.75, 0.5) {};
		\node [style=none] (75) at (6.75, 0.5) {};
		\node [style=none] (84) at (12, 5.25) {};
		\node [style=none] (85) at (12, 4.25) {};
		\node [style=none] (86) at (5, 5.25) {};
		\node [style=none] (87) at (5, 4.25) {};
		\node [style=none] (89) at (7.75, -2.5) {};
		\node [style=none] (90) at (7.75, -3.5) {};
		\node [style=none] (91) at (7.25, -2.5) {};
		\node [style=none] (92) at (7.25, -2.5) {};
		\node [style=none] (93) at (7.25, -3.5) {};
		\node [style=none] (94) at (7.25, -3.5) {};
		\node [style=none] (95) at (13.75, -1.5) {};
		\node [style=none] (96) at (13.75, -2.5) {};
		\node [style=none] (97) at (10.25, 0.525) {};
		\node [style=none] (98) at (10.25, 1.475) {};
		\node [style=none] (99) at (10.25, -1.475) {};
		\node [style=none] (100) at (10.25, -0.525) {};
		\node [style=label] (101) at (2.5, -1) {$P$};
		\node [style=dots] (102) at (2.5, -1.85) {$\vdots$};
		\node [style=none] (111) at (6.75, 3.5) {};
		\node [style=none] (112) at (6.75, 2.5) {};
		\node [style=none] (114) at (7.75, 3.5) {};
		\node [style=none] (115) at (7.75, 2.5) {};
		\node [style=none] (116) at (7.25, 3.5) {};
		\node [style=none] (117) at (7.25, 3.5) {};
		\node [style=none] (118) at (7.25, 2.5) {};
		\node [style=none] (119) at (7.25, 2.5) {};
		\node [style=none] (142) at (6.75, 1.5) {};
		\node [style=none] (143) at (6.75, 0.5) {};
		\node [style=none] (145) at (7.75, 1.5) {};
		\node [style=none] (146) at (7.75, 0.5) {};
		\node [style=none] (147) at (7.25, 1.5) {};
		\node [style=none] (148) at (7.25, 1.5) {};
		\node [style=none] (149) at (7.25, 0.5) {};
		\node [style=none] (150) at (7.25, 0.5) {};
		\node [style=none] (151) at (10.25, -0.5) {};
		\node [style=none] (152) at (10.25, -1.5) {};
		\node [style=none] (153) at (6.75, -0.5) {};
		\node [style=none] (154) at (6.75, -1.5) {};
		\node [style=none] (156) at (7.75, -0.5) {};
		\node [style=none] (157) at (7.75, -1.5) {};
		\node [style=none] (158) at (7.25, -0.5) {};
		\node [style=none] (159) at (7.25, -0.5) {};
		\node [style=none] (160) at (7.25, -1.5) {};
		\node [style=none] (161) at (7.5, -1.5) {};
		\node [style=none] (165) at (6.75, 3.5) {};
		\node [style=none] (166) at (6.75, 2.5) {};
		\node [style=none] (168) at (6.75, 3.5) {};
		\node [style=none] (169) at (6.75, 2.5) {};
		\node [style=none] (170) at (6.75, 3.5) {};
		\node [style=none] (171) at (6.75, 3.5) {};
		\node [style=none] (172) at (6.75, 2.5) {};
		\node [style=none] (173) at (6.75, 2.5) {};
		\node [style=none] (174) at (6.75, 1.5) {};
		\node [style=none] (175) at (6.75, 0.5) {};
		\node [style=none] (177) at (6.75, 1.5) {};
		\node [style=none] (178) at (6.75, 0.5) {};
		\node [style=none] (179) at (6.75, 1.5) {};
		\node [style=none] (180) at (6.75, 1.5) {};
		\node [style=none] (181) at (6.75, 0.5) {};
		\node [style=none] (182) at (6.75, 0.5) {};
		\node [style=none, scale=0.8] (183) at (4, -2) {$\discharger{P}$};
		\node [style=none] (184) at (3.25, -2.5) {};
		\node [style=none] (185) at (3.25, -1.5) {};
		\node [style=none] (186) at (4.75, -2.5) {};
		\node [style=none] (187) at (4.75, -1.5) {};
		\node [style=none] (188) at (3.25, -1.25) {};
		\node [style=none] (189) at (4.75, -1.25) {};
		\node [style=none] (190) at (3.25, -2.75) {};
		\node [style=none] (191) at (4.75, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tapeFill] (23.center)
			 to (187.center)
			 to (189.center)
			 to (188.center)
			 to (185.center)
			 to (15.center)
			 to (16.center)
			 to (184.center)
			 to (190.center)
			 to (191.center)
			 to (186.center)
			 to (22.center)
			 to [bend right] (17.center)
			 to (44.center)
			 to (93.center)
			 to (94.center)
			 to (90.center)
			 to (45.center)
			 to [bend right] (50.center)
			 to (96.center)
			 to (95.center)
			 to (51.center)
			 to [bend right] (46.center)
			 to (151.center)
			 to (152.center)
			 to (47.center)
			 to [bend left=45] (48.center)
			 to [bend left=45] (49.center)
			 to (89.center)
			 to (92.center)
			 to (91.center)
			 to (43.center)
			 to (21.center)
			 to [bend left=45] (20.center)
			 to [bend left=45] (19.center)
			 to (154.center)
			 to (160.center)
			 to (161.center)
			 to (157.center)
			 to (24.center)
			 to [in=-180, out=0] (30.center)
			 to (31.center)
			 to [in=0, out=-180] (25.center)
			 to (156.center)
			 to (159.center)
			 to (158.center)
			 to (153.center)
			 to (18.center)
			 to [bend right] cycle;
		\draw [tapeFill] (142.center)
			 to (63.center)
			 to (73.center)
			 to (72.center)
			 to (55.center)
			 to (177.center)
			 to (180.center)
			 to (179.center)
			 to (174.center)
			 to (6.center)
			 to [bend right=315] (5.center)
			 to [bend left=45, looseness=1.25] (4.center)
			 to (166.center)
			 to (172.center)
			 to (173.center)
			 to (169.center)
			 to (54.center)
			 to (70.center)
			 to (71.center)
			 to (62.center)
			 to (112.center)
			 to (118.center)
			 to (119.center)
			 to (115.center)
			 to (38.center)
			 to [bend left] (39.center)
			 to [bend left=45] (40.center)
			 to (36.center)
			 to [bend right] (41.center)
			 to (35.center)
			 to [bend right=90, looseness=1.50] (84.center)
			 to (86.center)
			 to [bend right=90, looseness=1.50] (1.center)
			 to (7.center)
			 to [bend right] (2.center)
			 to (175.center)
			 to (181.center)
			 to (182.center)
			 to (178.center)
			 to (52.center)
			 to (74.center)
			 to (75.center)
			 to (60.center)
			 to (143.center)
			 to (149.center)
			 to (150.center)
			 to (146.center)
			 to (11.center)
			 to [in=180, out=0, looseness=0.75] (32.center)
			 to (33.center)
			 to [in=0, out=180, looseness=0.75] (12.center)
			 to (145.center)
			 to (148.center)
			 to (147.center)
			 to cycle;
		\draw [tape, fill=white] (117.center)
			 to (114.center)
			 to (37.center)
			 to [bend left] (42.center)
			 to (34.center)
			 to [bend right=90, looseness=1.50] (85.center)
			 to (87.center)
			 to [bend right=90, looseness=1.50] (0.center)
			 to (8.center)
			 to [bend left] (3.center)
			 to (165.center)
			 to (170.center)
			 to (171.center)
			 to (168.center)
			 to (53.center)
			 to (68.center)
			 to (69.center)
			 to (61.center)
			 to (111.center)
			 to (116.center)
			 to cycle;
		\draw [tapeNoFill] (23.center)
			 to (187.center)
			 to (189.center)
			 to (188.center)
			 to (185.center)
			 to (15.center)
			 to (16.center)
			 to (184.center)
			 to (190.center)
			 to (191.center)
			 to (186.center)
			 to (22.center)
			 to [bend right] (17.center)
			 to (44.center)
			 to (93.center)
			 to (94.center)
			 to (90.center)
			 to (45.center)
			 to [bend right] (50.center)
			 to (96.center)
			 to (95.center)
			 to (51.center)
			 to [bend right] (46.center)
			 to (151.center)
			 to (152.center)
			 to (47.center)
			 to [bend left=45] (48.center)
			 to [bend left=45] (49.center)
			 to (89.center)
			 to (92.center)
			 to (91.center)
			 to (43.center)
			 to (21.center)
			 to [bend left=45] (20.center)
			 to [bend left=45] (19.center)
			 to (154.center)
			 to (160.center)
			 to (161.center)
			 to (157.center)
			 to (24.center)
			 to [in=-180, out=0] (30.center)
			 to (31.center)
			 to [in=0, out=-180] (25.center)
			 to (156.center)
			 to (159.center)
			 to (158.center)
			 to (153.center)
			 to (18.center)
			 to [bend right] cycle;
		\draw [tapeNoFill] (142.center)
			 to (63.center)
			 to (73.center)
			 to (72.center)
			 to (55.center)
			 to (177.center)
			 to (180.center)
			 to (179.center)
			 to (174.center)
			 to (6.center)
			 to [bend right=315] (5.center)
			 to [bend left=45, looseness=1.25] (4.center)
			 to (166.center)
			 to (172.center)
			 to (173.center)
			 to (169.center)
			 to (54.center)
			 to (70.center)
			 to (71.center)
			 to (62.center)
			 to (112.center)
			 to (118.center)
			 to (119.center)
			 to (115.center)
			 to (38.center)
			 to [bend left] (39.center)
			 to [bend left=45] (40.center)
			 to (36.center)
			 to [bend right] (41.center)
			 to (35.center)
			 to [bend right=90, looseness=1.50] (84.center)
			 to (86.center)
			 to [bend right=90, looseness=1.50] (1.center)
			 to (7.center)
			 to [bend right] (2.center)
			 to (175.center)
			 to (181.center)
			 to (182.center)
			 to (178.center)
			 to (52.center)
			 to (74.center)
			 to (75.center)
			 to (60.center)
			 to (143.center)
			 to (149.center)
			 to (150.center)
			 to (146.center)
			 to (11.center)
			 to [in=180, out=0, looseness=0.75] (32.center)
			 to (33.center)
			 to [in=0, out=180, looseness=0.75] (12.center)
			 to (145.center)
			 to (148.center)
			 to (147.center)
			 to cycle;
		\draw [tapeBg, line width=1pt] (97.center) to (98.center);
		\draw [tapeBg, line width=1pt] (99.center) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/laxnaturality/discard/step8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1.5) {};
		\node [style=none] (1) at (-0.25, 0.5) {};
		\node [style=none] (15) at (-5, -0.5) {};
		\node [style=none] (16) at (-5, -1.5) {};
		\node [style=none] (22) at (-0.25, -1.5) {};
		\node [style=none] (23) at (-0.25, -0.5) {};
		\node [style=none] (34) at (3.75, 1.5) {};
		\node [style=none] (35) at (3.75, 0.5) {};
		\node [style=none] (45) at (0.25, -1.5) {};
		\node [style=none] (46) at (0.25, 1.5) {};
		\node [style=none] (47) at (0.25, 0.5) {};
		\node [style=none] (48) at (0.75, 0) {};
		\node [style=none] (49) at (0.25, -0.5) {};
		\node [style=none] (50) at (1.5, -0.5) {};
		\node [style=none] (51) at (1.5, 0.5) {};
		\node [style=none] (84) at (3.75, 3.25) {};
		\node [style=none] (85) at (3.75, 2.25) {};
		\node [style=none] (86) at (-0.25, 3.25) {};
		\node [style=none] (87) at (-0.25, 2.25) {};
		\node [style=label] (101) at (-4.25, 0) {$P$};
		\node [style=dots] (102) at (-4.25, -0.85) {$\vdots$};
		\node [style=none, scale=0.8] (183) at (-2.75, -1) {$\discharger{P}$};
		\node [style=none] (184) at (-3.5, -1.5) {};
		\node [style=none] (185) at (-3.5, -0.5) {};
		\node [style=none] (186) at (-2, -1.5) {};
		\node [style=none] (187) at (-2, -0.5) {};
		\node [style=none] (188) at (-3.5, -0.25) {};
		\node [style=none] (189) at (-2, -0.25) {};
		\node [style=none] (190) at (-3.5, -1.75) {};
		\node [style=none] (191) at (-2, -1.75) {};
		\node [style=none] (192) at (3.25, -1.5) {};
		\node [style=none] (193) at (3.25, 1.5) {};
		\node [style=none] (194) at (3.25, 0.5) {};
		\node [style=none] (195) at (2.75, 0) {};
		\node [style=none] (196) at (3.25, -0.5) {};
		\node [style=none] (197) at (2, -0.5) {};
		\node [style=none] (198) at (2, 0.5) {};
		\node [style=none] (199) at (5, -1.5) {};
		\node [style=none] (200) at (5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (35.center)
			 to [bend right=90, looseness=1.50] (84.center)
			 to (86.center)
			 to [bend right=90, looseness=1.50] (1.center)
			 to (47.center)
			 to [bend left=45] (48.center)
			 to [bend left=45] (49.center)
			 to (23.center)
			 to (187.center)
			 to (189.center)
			 to (188.center)
			 to (185.center)
			 to (15.center)
			 to (16.center)
			 to (184.center)
			 to (190.center)
			 to (191.center)
			 to (186.center)
			 to (22.center)
			 to (45.center)
			 to [bend right] (50.center)
			 to (197.center)
			 to [bend right] (192.center)
			 to (199.center)
			 to (200.center)
			 to (196.center)
			 to [bend left=45] (195.center)
			 to [bend left=45] (194.center)
			 to cycle;
		\draw [tape, fill=white] (198.center)
			 to (51.center)
			 to [bend right] (46.center)
			 to (0.center)
			 to [bend left=90, looseness=1.50] (87.center)
			 to (85.center)
			 to [bend left=90, looseness=1.50] (34.center)
			 to (193.center)
			 to [bend right] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/laxnaturality/discard/step9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-2.25, 0.5) {};
		\node [style=none] (16) at (-2.25, -0.5) {};
		\node [style=none] (22) at (2, -0.5) {};
		\node [style=none] (23) at (2, 0.5) {};
		\node [style=label] (101) at (-1.5, 1) {$P$};
		\node [style=dots] (102) at (-1.5, 0.15) {$\vdots$};
		\node [style=none, scale=0.8] (183) at (0, 0) {$\discharger{P}$};
		\node [style=none] (184) at (-0.75, -0.5) {};
		\node [style=none] (185) at (-0.75, 0.5) {};
		\node [style=none] (186) at (0.75, -0.5) {};
		\node [style=none] (187) at (0.75, 0.5) {};
		\node [style=none] (188) at (-0.75, 0.75) {};
		\node [style=none] (189) at (0.75, 0.75) {};
		\node [style=none] (190) at (-0.75, -0.75) {};
		\node [style=none] (191) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (187.center)
			 to (189.center)
			 to (188.center)
			 to (185.center)
			 to (15.center)
			 to (16.center)
			 to (184.center)
			 to (190.center)
			 to (191.center)
			 to (186.center)
			 to (22.center)
			 to (23.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lemmaDl/step1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-13, 3) {};
		\node [style=none] (13) at (-13, 5.5) {};
		\node [style=none] (15) at (-13, -0.75) {};
		\node [style=none] (16) at (-8.5, -3.75) {};
		\node [style=none] (17) at (-8.5, -7.75) {};
		\node [style=none] (18) at (-5, -7.75) {};
		\node [style=none] (19) at (-5, -3.75) {};
		\node [style=none] (21) at (-6.75, -5.75) {$\delta^l$};
		\node [style=none] (23) at (-8.5, -5.75) {};
		\node [style=none] (24) at (-13, -5.75) {};
		\node [style=none] (25) at (-5, -4.5) {};
		\node [style=label] (26) at (-1.75, -3.5) {$P'(V \piu Q)$};
		\node [style=none] (27) at (-5, -7) {};
		\node [style=label] (28) at (-1.75, -6) {$P'R$};
		\node [style=none] (29) at (0, -4.5) {};
		\node [style=none] (30) at (0, -0.75) {};
		\node [style=none] (31) at (4.25, -4.5) {};
		\node [style=none] (32) at (4.25, -0.75) {};
		\node [style=none] (37) at (2.25, -7) {};
		\node [style=none] (38) at (4, -7) {};
		\node [style=none] (39) at (5, 1.25) {};
		\node [style=none] (40) at (5, -2.75) {};
		\node [style=none] (41) at (8.5, -2.75) {};
		\node [style=none] (42) at (8.5, 1.25) {};
		\node [style=none] (43) at (6.75, -0.75) {$\delta^l$};
		\node [style=none] (44) at (5, -0.75) {};
		\node [style=none] (46) at (8.5, 0.5) {};
		\node [style=none] (47) at (11, 0.5) {};
		\node [style=none] (48) at (8.5, -2) {};
		\node [style=none] (49) at (11, -2) {};
		\node [style=none] (57) at (11, 5.5) {};
		\node [style=none] (58) at (7.25, 3) {};
		\node [style=none] (59) at (11, 3) {};
		\node [style=none] (60) at (5.75, 3) {};
		\node [style=none] (61) at (11, -4.5) {};
		\node [style=none] (62) at (11, -7) {};
		\node [style=none] (63) at (8.5, 3) {};
		\node [style=none] (64) at (8.5, 0.5) {};
		\node [style=label] (65) at (-12, -4.75) {$P'((V \piu Q) \piu R)$};
		\node [style=label] (66) at (12, 1.5) {$UQ$};
		\node [style=label] (67) at (12, -1) {$P'Q$};
		\node [style=label] (68) at (12, 6.5) {$UV$};
		\node [style=label] (69) at (12, 4) {$P'V$};
		\node [style=label] (70) at (12, -3.5) {$UR$};
		\node [style=label] (71) at (12, -6) {$P'R$};
		\node [style=label] (72) at (-12, 4) {$UQ$};
		\node [style=label] (73) at (-12, 6.5) {$UV$};
		\node [style=label] (74) at (-12, 0.25) {$UR$};
		\node [style=dots] (75) at (-12, 5.6) {$\vdots$};
		\node [style=dots] (76) at (12, 5.6) {$\vdots$};
		\node [style=dots] (77) at (-12, 3.1) {$\vdots$};
		\node [style=dots] (78) at (12, 3.1) {$\vdots$};
		\node [style=none] (79) at (12.75, 0.5) {};
		\node [style=none] (80) at (12.75, -2) {};
		\node [style=none] (81) at (12.75, 5.5) {};
		\node [style=none] (82) at (12.75, 3) {};
		\node [style=none] (83) at (12.75, -4.5) {};
		\node [style=none] (84) at (12.75, -7) {};
		\node [style=dots] (85) at (12, 0.6) {$\vdots$};
		\node [style=dots] (86) at (12, -1.9) {$\vdots$};
		\node [style=dots] (87) at (12, -4.4) {$\vdots$};
		\node [style=dots] (88) at (12, -6.9) {$\vdots$};
		\node [style=dots] (89) at (-1.75, -6.9) {$\vdots$};
		\node [style=dots] (90) at (-1.75, -4.4) {$\vdots$};
		\node [style=dots] (91) at (-12, -0.65) {$\vdots$};
		\node [style=dots] (92) at (-12, -5.65) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (27.center)
			 to (18.center)
			 to (17.center)
			 to (23.center)
			 to (16.center)
			 to (19.center)
			 to (25.center)
			 to cycle;
		\draw [line width=3mm, color=tapeBg] (24.center) to (23.center);
		\draw [line width=3mm, color=tapeBg] (15.center)
			 to (30.center)
			 to [in=-180, out=0] (31.center)
			 to (61.center)
			 to (83.center);
		\draw [line width=3mm, color=tapeBg] (25.center)
			 to (29.center)
			 to [in=-180, out=0] (32.center)
			 to (44.center);
		\draw [line width=3mm, color=tapeBg] (27.center)
			 to (37.center)
			 to (38.center)
			 to (62.center)
			 to (84.center);
		\path [fill=tapeBg] (46.center)
			 to (42.center)
			 to (39.center)
			 to (44.center)
			 to (40.center)
			 to (41.center)
			 to (48.center)
			 to cycle;
		\draw [line width=3mm, color=tapeBg] (48.center)
			 to (49.center)
			 to (80.center);
		\draw [line width=3mm, color=tapeBg] (8.center)
			 to (60.center)
			 to (58.center)
			 to (63.center)
			 to [in=-180, out=0] (47.center)
			 to (79.center);
		\draw [line width=3mm, color=tapeBg] (82.center)
			 to (59.center)
			 to [in=0, out=-180] (64.center)
			 to (46.center);
		\draw [line width=3mm, color=tapeBg] (13.center)
			 to (57.center)
			 to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lemmaDl/step2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-13, 3) {};
		\node [style=none] (13) at (-13, 5.5) {};
		\node [style=none] (15) at (-13, -0.75) {};
		\node [style=none] (16) at (-8.5, -3.75) {};
		\node [style=none] (17) at (-8.5, -7.75) {};
		\node [style=none] (18) at (-5, -7.75) {};
		\node [style=none] (19) at (-5, -3.75) {};
		\node [style=none] (21) at (-6.75, -5.75) {$\delta^l$};
		\node [style=none] (23) at (-8.5, -5.75) {};
		\node [style=none] (24) at (-13, -5.75) {};
		\node [style=none] (25) at (-5, -4.5) {};
		\node [style=label] (26) at (-2.25, -3.5) {$P'(V \piu Q)$};
		\node [style=none] (27) at (-5, -7) {};
		\node [style=label] (28) at (-2.25, -6) {$P'R$};
		\node [style=none] (29) at (-2.25, -4.5) {};
		\node [style=none] (30) at (3, -0.75) {};
		\node [style=none] (31) at (7.75, -4.5) {};
		\node [style=none] (32) at (-1.75, -4.5) {};
		\node [style=none] (37) at (2.25, -7) {};
		\node [style=none] (38) at (4, -7) {};
		\node [style=none] (39) at (0, -3) {};
		\node [style=none] (40) at (0, -6) {};
		\node [style=none] (41) at (3, -6) {};
		\node [style=none] (42) at (3, -3) {};
		\node [style=none] (43) at (1.5, -4.5) {$\delta^l$};
		\node [style=none] (44) at (0, -4.5) {};
		\node [style=none] (46) at (3, -3.25) {};
		\node [style=none] (47) at (11, 0.5) {};
		\node [style=none] (48) at (3, -5.25) {};
		\node [style=none] (49) at (7.75, -2) {};
		\node [style=none] (57) at (11, 5.5) {};
		\node [style=none] (58) at (6.5, 3) {};
		\node [style=none] (59) at (7.75, 0.5) {};
		\node [style=none] (60) at (5, 3) {};
		\node [style=none] (61) at (11, -4.5) {};
		\node [style=none] (62) at (11, -7) {};
		\node [style=none] (63) at (7.75, 3) {};
		\node [style=none] (64) at (3, -3.75) {};
		\node [style=label] (65) at (-12, -4.75) {$P'((V \piu Q) \piu R)$};
		\node [style=label] (66) at (12, 1.5) {$UQ$};
		\node [style=label] (67) at (12, -1) {$P'Q$};
		\node [style=label] (68) at (12, 6.5) {$UV$};
		\node [style=label] (69) at (12, 4) {$P'V$};
		\node [style=label] (70) at (12, -3.5) {$UR$};
		\node [style=label] (71) at (12, -6) {$P'R$};
		\node [style=label] (72) at (-12, 4) {$UQ$};
		\node [style=label] (73) at (-12, 6.5) {$UV$};
		\node [style=label] (74) at (-12, 0.25) {$UR$};
		\node [style=dots] (75) at (-12, 5.6) {$\vdots$};
		\node [style=dots] (76) at (12, 5.6) {$\vdots$};
		\node [style=dots] (77) at (-12, 3.1) {$\vdots$};
		\node [style=dots] (78) at (12, 3.1) {$\vdots$};
		\node [style=none] (79) at (12.75, 0.5) {};
		\node [style=none] (80) at (12.75, -2) {};
		\node [style=none] (81) at (12.75, 5.5) {};
		\node [style=none] (82) at (11, 3) {};
		\node [style=none] (83) at (12.75, -4.5) {};
		\node [style=none] (84) at (12.75, -7) {};
		\node [style=dots] (85) at (12, 0.6) {$\vdots$};
		\node [style=dots] (86) at (12, -1.9) {$\vdots$};
		\node [style=dots] (87) at (12, -4.4) {$\vdots$};
		\node [style=dots] (88) at (12, -6.9) {$\vdots$};
		\node [style=dots] (89) at (-2.25, -6.9) {$\vdots$};
		\node [style=dots] (90) at (-2.25, -4.4) {$\vdots$};
		\node [style=dots] (91) at (-12, -0.65) {$\vdots$};
		\node [style=dots] (92) at (-12, -5.65) {$\vdots$};
		\node [style=none] (93) at (13, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (27.center)
			 to (18.center)
			 to (17.center)
			 to (23.center)
			 to (16.center)
			 to (19.center)
			 to (25.center)
			 to cycle;
		\draw [line width=3mm, color=tapeBg] (24.center) to (23.center);
		\draw [line width=3mm, color=tapeBg] (15.center)
			 to (30.center)
			 to [in=-180, out=0] (31.center)
			 to (61.center)
			 to (83.center);
		\draw [line width=3mm, color=tapeBg] (25.center)
			 to (29.center)
			 to [in=-180, out=0] (32.center)
			 to (44.center);
		\draw [line width=3mm, color=tapeBg] (27.center)
			 to (37.center)
			 to (38.center)
			 to (62.center)
			 to (84.center);
		\path [fill=tapeBg] (46.center)
			 to (42.center)
			 to (39.center)
			 to (44.center)
			 to (40.center)
			 to (41.center)
			 to (48.center)
			 to cycle;
		\draw [line width=3mm, color=tapeBg] (48.center)
			 to [in=-180, out=0] (49.center)
			 to (80.center);
		\draw [line width=3mm, color=tapeBg] (8.center)
			 to (60.center)
			 to (58.center)
			 to (63.center)
			 to [in=-180, out=0] (47.center)
			 to (79.center);
		\draw [line width=3mm, color=tapeBg] (93.center)
			 to (82.center)
			 to [in=0, out=-180] (59.center)
			 to [in=0, out=180, looseness=0.75] (64.center)
			 to (46.center);
		\draw [line width=3mm, color=tapeBg] (13.center)
			 to (57.center)
			 to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lemmaDl/step3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-13, 3) {};
		\node [style=none] (13) at (-13, 5.5) {};
		\node [style=none] (15) at (-13, -0.75) {};
		\node [style=none] (24) at (-13, -5.75) {};
		\node [style=none] (30) at (3, -0.75) {};
		\node [style=none] (31) at (7.75, -4.5) {};
		\node [style=none] (38) at (6.5, -7) {};
		\node [style=none] (47) at (11, 0.5) {};
		\node [style=none] (49) at (8, -2) {};
		\node [style=none] (57) at (11, 5.5) {};
		\node [style=none] (58) at (6.5, 3) {};
		\node [style=none] (59) at (7.75, 0.5) {};
		\node [style=none] (60) at (5, 3) {};
		\node [style=none] (61) at (11, -4.5) {};
		\node [style=none] (62) at (11, -7) {};
		\node [style=none] (63) at (7.75, 3) {};
		\node [style=none] (64) at (3, -3.75) {};
		\node [style=label] (65) at (-12, -4.75) {$P'((V \piu Q) \piu R)$};
		\node [style=label] (66) at (12, 1.5) {$UQ$};
		\node [style=label] (67) at (12, -1) {$P'Q$};
		\node [style=label] (68) at (12, 6.5) {$UV$};
		\node [style=label] (69) at (12, 4) {$P'V$};
		\node [style=label] (70) at (12, -3.5) {$UR$};
		\node [style=label] (71) at (12, -6) {$P'R$};
		\node [style=label] (72) at (-12, 4) {$UQ$};
		\node [style=label] (73) at (-12, 6.5) {$UV$};
		\node [style=label] (74) at (-12, 0.25) {$UR$};
		\node [style=dots] (75) at (-12, 5.6) {$\vdots$};
		\node [style=dots] (76) at (12, 5.6) {$\vdots$};
		\node [style=dots] (77) at (-12, 3.1) {$\vdots$};
		\node [style=dots] (78) at (12, 3.1) {$\vdots$};
		\node [style=none] (79) at (12.75, 0.5) {};
		\node [style=none] (80) at (12.75, -2) {};
		\node [style=none] (81) at (12.75, 5.5) {};
		\node [style=none] (82) at (11, 3) {};
		\node [style=none] (83) at (12.75, -4.5) {};
		\node [style=none] (84) at (12.75, -7) {};
		\node [style=dots] (85) at (12, 0.6) {$\vdots$};
		\node [style=dots] (86) at (12, -1.9) {$\vdots$};
		\node [style=dots] (87) at (12, -4.4) {$\vdots$};
		\node [style=dots] (88) at (12, -6.9) {$\vdots$};
		\node [style=dots] (91) at (-12, -0.65) {$\vdots$};
		\node [style=dots] (92) at (-12, -5.65) {$\vdots$};
		\node [style=none] (93) at (12.75, 3) {};
		\node [style=none] (94) at (-8.5, -7) {};
		\node [style=none] (95) at (-8.5, -3) {};
		\node [style=none] (96) at (-5, -3) {};
		\node [style=none] (97) at (-5, -7) {};
		\node [style=none] (98) at (-6.75, -5) {$\delta^l$};
		\node [style=none] (99) at (-8.5, -5.75) {};
		\node [style=none] (100) at (-5, -6.25) {};
		\node [style=none] (102) at (-5, -3.75) {};
		\node [style=none] (104) at (-2.25, -6.25) {};
		\node [style=none] (105) at (-1.75, -6.25) {};
		\node [style=none] (106) at (2.25, -3.75) {};
		\node [style=none] (107) at (0, -7.75) {};
		\node [style=none] (108) at (0, -4.75) {};
		\node [style=none] (109) at (3, -4.75) {};
		\node [style=none] (110) at (3, -7.75) {};
		\node [style=none] (111) at (1.5, -6.25) {$\delta^l$};
		\node [style=none] (112) at (0, -6.25) {};
		\node [style=none] (113) at (3, -7) {};
		\node [style=none] (114) at (3, -5.5) {};
		\node [style=none] (115) at (3, -7) {};
		\node [style=label] (116) at (-2.25, -2.75) {$P'V$};
		\node [style=label] (117) at (-2.25, -5.25) {$P'(Q \piu R)$};
		\node [style=dots] (118) at (-2.25, -6.15) {$\vdots$};
		\node [style=dots] (119) at (-2.25, -3.65) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [line width=3mm, color=tapeBg] (15.center)
			 to (30.center)
			 to [in=-180, out=0] (31.center)
			 to (61.center)
			 to (83.center);
		\draw [line width=3mm, color=tapeBg](115.center)
			 to (38.center)
			 to (62.center)
			 to (84.center);
		\draw [line width=3mm, color=tapeBg](114.center)
			 to [in=180, out=0, looseness=0.75] (49.center)
			 to (80.center);
		\draw [line width=3mm, color=tapeBg] (8.center)
			 to (60.center)
			 to (58.center)
			 to (63.center)
			 to [in=-180, out=0] (47.center)
			 to (79.center);
		\draw [line width=3mm, color=tapeBg] (93.center)
			 to (82.center)
			 to [in=0, out=-180] (59.center)
			 to [in=0, out=180, looseness=0.75] (64.center)
			 to (106.center)
			 to (102.center);
		\draw [line width=3mm, color=tapeBg] (13.center)
			 to (57.center)
			 to (81.center);
		\path [fill=tapeBg] (102.center)
			 to (96.center)
			 to (95.center)
			 to (99.center)
			 to (94.center)
			 to (97.center)
			 to (100.center)
			 to cycle;
		\draw [line width=3mm, color=tapeBg] (100.center)
			 to (104.center)
			 to [in=-180, out=0] (105.center)
			 to (112.center);
		\path [fill=tapeBg] (113.center)
			 to (110.center)
			 to (107.center)
			 to (112.center)
			 to (108.center)
			 to (109.center)
			 to (114.center)
			 to cycle;
		\draw (115.center) to (113.center);
		\draw [line width=3mm, color=tapeBg] (24.center) to (99.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/lemmaDl/step4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.25, 3.75) {};
		\node [style=none] (3) at (-10.25, 0.25) {};
		\node [style=none] (4) at (-7.25, 0.25) {};
		\node [style=none] (5) at (-7.25, 3.75) {};
		\node [style=none] (6) at (-7.25, 2) {};
		\node [style=none] (7) at (-8.75, 2.25) {$\delta^l$};
		\node [style=none] (9) at (-10.25, 2.25) {};
		\node [style=label] (11) at (-14.75, 2.25) {$U(V \piu (Q \piu R))$};
		\node [style=none] (12) at (-7.25, 3.25) {};
		\node [style=label] (13) at (-2.5, 3.25) {$UV$};
		\node [style=none] (16) at (-10.25, -0.75) {};
		\node [style=none] (17) at (-10.25, -3.25) {};
		\node [style=none] (18) at (-7.25, -3.25) {};
		\node [style=none] (19) at (-7.25, -0.75) {};
		\node [style=none] (21) at (-8.75, -2) {$\delta^l$};
		\node [style=none] (23) at (-10.25, -2.25) {};
		\node [style=label] (24) at (-14.75, -2.25) {$P'(V \piu (Q \piu R))$};
		\node [style=none] (25) at (-7.25, -1.25) {};
		\node [style=label] (26) at (-3, -1.25) {$P'V$};
		\node [style=none] (27) at (-7.25, -2.75) {};
		\node [style=label] (28) at (-3, -2.75) {$P'(Q \piu R)$};
		\node [style=none] (30) at (3.25, 1) {};
		\node [style=none] (31) at (5.75, -1.5) {};
		\node [style=none] (37) at (-0.75, -2.75) {};
		\node [style=none] (38) at (6, -3.25) {};
		\node [style=none] (46) at (5.75, 1) {};
		\node [style=label] (47) at (9, 1) {$UQ$};
		\node [style=none] (48) at (5.75, 0) {};
		\node [style=label] (49) at (9, 0) {$P'Q$};
		\node [style=label] (57) at (9, 3.25) {$UV$};
		\node [style=label] (59) at (9, 2) {$P'V$};
		\node [style=label] (61) at (9, -1.5) {$UR$};
		\node [style=label] (62) at (9, -3.25) {$P'R$};
		\node [style=none] (77) at (2.25, 2) {};
		\node [style=none] (78) at (2.25, 1) {};
		\node [style=none] (80) at (0.75, -2) {};
		\node [style=none] (81) at (0.75, -3.5) {};
		\node [style=none] (82) at (2.25, -3.5) {};
		\node [style=none] (83) at (2.25, -2) {};
		\node [style=none] (84) at (1.5, -2.75) {$\delta^l$};
		\node [style=none] (85) at (0.75, -2.75) {};
		\node [style=none] (86) at (2.25, -2.25) {};
		\node [style=none] (87) at (2.25, -3.25) {};
		\node [style=none] (88) at (2.25, -1.25) {};
		\node [style=none] (89) at (5.75, 2) {};
		\node [style=none] (90) at (6.5, 2) {};
		\node [style=none] (91) at (6.5, 1) {};
		\node [style=label] (92) at (-2.5, 2) {$UQ$};
		\node [style=label] (93) at (-2.5, 1) {$UR$};
		\node [style=none] (94) at (-7.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5.center);
		\draw (3.center) to (4.center);
		\draw (9.center) to (0.center);
		\draw (11) to (9.center);
		\draw (3.center) to (9.center);
		\draw (12.center) to (13);
		\draw (6.center) to (12.center);
		\draw (12.center) to (5.center);
		\draw (16.center) to (19.center);
		\draw (17.center) to (18.center);
		\draw (23.center) to (16.center);
		\draw (24) to (23.center);
		\draw (17.center) to (23.center);
		\draw (25.center) to (26);
		\draw (27.center) to (28);
		\draw (18.center) to (27.center);
		\draw (25.center) to (19.center);
		\draw (27.center) to (25.center);
		\draw [in=-180, out=0] (30.center) to (31.center);
		\draw (28) to (37.center);
		\draw (48.center) to (49);
		\draw (31.center) to (61);
		\draw (38.center) to (62);
		\draw (13) to (57);
		\draw (78.center) to (30.center);
		\draw (80.center) to (83.center);
		\draw (81.center) to (82.center);
		\draw (85.center) to (80.center);
		\draw (81.center) to (85.center);
		\draw (82.center) to (87.center);
		\draw (86.center) to (83.center);
		\draw (87.center) to (86.center);
		\draw (37.center) to (85.center);
		\draw [in=-180, out=0] (86.center) to (48.center);
		\draw (87.center) to (38.center);
		\draw (26) to (88.center);
		\draw [in=-180, out=0] (88.center) to (46.center);
		\draw (77.center) to (89.center);
		\draw (46.center) to (91.center);
		\draw (89.center) to (90.center);
		\draw [in=-180, out=0, looseness=1.25] (90.center) to (47);
		\draw [in=180, out=0, looseness=1.25] (91.center) to (59);
		\draw (4.center) to (94.center);
		\draw (6.center) to (94.center);
		\draw (94.center) to (93);
		\draw (93) to (78.center);
		\draw (77.center) to (92);
		\draw (92) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lemmaDl/step5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-12.75, 3) {};
		\node [style=none] (13) at (-12.75, 5.5) {};
		\node [style=none] (15) at (-12.75, 0.5) {};
		\node [style=none] (24) at (-12.75, -4.5) {};
		\node [style=none] (30) at (-1.25, 0.5) {};
		\node [style=none] (31) at (2, -2.5) {};
		\node [style=none] (38) at (8.75, -7) {};
		\node [style=none] (47) at (5, 0.5) {};
		\node [style=none] (49) at (13.25, -2) {};
		\node [style=none] (57) at (13.25, 5.5) {};
		\node [style=none] (58) at (0.5, 3) {};
		\node [style=none] (59) at (1.75, 0.5) {};
		\node [style=none] (60) at (1, 3) {};
		\node [style=none] (61) at (13.25, -4.5) {};
		\node [style=none] (62) at (13.25, -7) {};
		\node [style=none] (63) at (1.75, 3) {};
		\node [style=none] (64) at (-1.25, -2.5) {};
		\node [style=label] (65) at (-11.75, -3.5) {$P'((V \piu Q) \piu R)$};
		\node [style=label] (66) at (14.25, 1.5) {$UQ$};
		\node [style=label] (67) at (14.25, -1) {$P'Q$};
		\node [style=label] (68) at (14.25, 6.5) {$UV$};
		\node [style=label] (69) at (14.25, 4) {$P'V$};
		\node [style=label] (70) at (14.25, -3.5) {$UR$};
		\node [style=label] (71) at (14.25, -6) {$P'R$};
		\node [style=label] (72) at (-11.75, 4) {$UQ$};
		\node [style=label] (73) at (-11.75, 6.5) {$UV$};
		\node [style=label] (74) at (-11.75, 1.5) {$UR$};
		\node [style=dots] (75) at (-11.75, 5.6) {$\vdots$};
		\node [style=dots] (76) at (14.25, 5.6) {$\vdots$};
		\node [style=dots] (77) at (-11.75, 3.1) {$\vdots$};
		\node [style=dots] (78) at (14.25, 3.1) {$\vdots$};
		\node [style=none] (79) at (15, 0.5) {};
		\node [style=none] (80) at (15, -2) {};
		\node [style=none] (81) at (15, 5.5) {};
		\node [style=none] (82) at (5, 3) {};
		\node [style=none] (83) at (15, -4.5) {};
		\node [style=none] (84) at (15, -7) {};
		\node [style=dots] (85) at (14.25, 0.6) {$\vdots$};
		\node [style=dots] (86) at (14.25, -1.9) {$\vdots$};
		\node [style=dots] (87) at (14.25, -4.4) {$\vdots$};
		\node [style=dots] (88) at (14.25, -6.9) {$\vdots$};
		\node [style=dots] (91) at (-11.75, 0.6) {$\vdots$};
		\node [style=dots] (92) at (-11.75, -4.4) {$\vdots$};
		\node [style=none] (93) at (15, 3) {};
		\node [style=none] (94) at (-8.25, -5.75) {};
		\node [style=none] (95) at (-8.25, -1.75) {};
		\node [style=none] (96) at (-4.75, -1.75) {};
		\node [style=none] (97) at (-4.75, -5.75) {};
		\node [style=none] (98) at (-6.5, -3.75) {$\delta^l$};
		\node [style=none] (99) at (-8.25, -4.5) {};
		\node [style=none] (100) at (-4.75, -5) {};
		\node [style=none] (102) at (-4.75, -2.5) {};
		\node [style=none] (104) at (-2, -5) {};
		\node [style=none] (105) at (0, -5) {};
		\node [style=none] (106) at (-2, -2.5) {};
		\node [style=none] (107) at (5.5, -7.75) {};
		\node [style=none] (108) at (5.5, -3.75) {};
		\node [style=none] (109) at (8.5, -3.75) {};
		\node [style=none] (110) at (8.5, -7.75) {};
		\node [style=none] (111) at (7, -5.75) {$\delta^l$};
		\node [style=none] (112) at (5.5, -5) {};
		\node [style=none] (113) at (8.5, -7) {};
		\node [style=none] (114) at (8.5, -4.5) {};
		\node [style=none] (115) at (8.5, -7) {};
		\node [style=label] (116) at (-2, -1.5) {$P'V$};
		\node [style=label] (117) at (-2, -4) {$P'(Q \piu R)$};
		\node [style=dots] (118) at (-2, -4.9) {$\vdots$};
		\node [style=dots] (119) at (-2, -2.4) {$\vdots$};
		\node [style=none] (120) at (8.25, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [line width=3mm, color=tapeBg] (15.center)
			 to (30.center)
			 to [in=-180, out=0] (31.center)
			 to (120.center)
			 to [in=-180, out=0] (61.center)
			 to (83.center);
		\draw [line width=3mm, color=tapeBg] (115.center)
			 to (38.center)
			 to (62.center)
			 to (84.center);
		\draw [line width=3mm, color=tapeBg] (114.center)
			 to [in=180, out=0, looseness=0.75] (49.center)
			 to (80.center);
		\draw [line width=3mm, color=tapeBg] (8.center)
			 to (60.center)
			 to (58.center)
			 to (63.center)
			 to [in=-180, out=0] (47.center)
			 to (79.center);
		\draw [line width=3mm, color=tapeBg] (93.center)
			 to (82.center)
			 to [in=0, out=-180] (59.center)
			 to [in=0, out=180, looseness=0.75] (64.center)
			 to (106.center)
			 to (102.center);
		\draw [line width=3mm, color=tapeBg] (13.center)
			 to (57.center)
			 to (81.center);
		\path [fill=tapeBg] (102.center)
			 to (96.center)
			 to (95.center)
			 to (99.center)
			 to (94.center)
			 to (97.center)
			 to (100.center)
			 to cycle;
		\draw [line width=3mm, color=tapeBg] (100.center)
			 to (104.center)
			 to [in=-180, out=0] (105.center)
			 to (112.center);
		\path [fill=tapeBg] (113.center)
			 to (110.center)
			 to (107.center)
			 to (112.center)
			 to (108.center)
			 to (109.center)
			 to (114.center)
			 to cycle;
		\draw (115.center) to (113.center);
		\draw [line width=3mm, color=tapeBg] (24.center) to (99.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lemmaDl/step6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.25, 3.75) {};
		\node [style=none] (3) at (-10.25, 0.25) {};
		\node [style=none] (4) at (-7.25, 0.25) {};
		\node [style=none] (5) at (-7.25, 3.75) {};
		\node [style=none] (6) at (-7.25, 2) {};
		\node [style=none] (7) at (-8.75, 2.25) {$\delta^l$};
		\node [style=none] (9) at (-10.25, 2.25) {};
		\node [style=label] (11) at (-14.75, 2.25) {$U(V \piu (Q \piu R))$};
		\node [style=none] (12) at (-7.25, 3.25) {};
		\node [style=label] (13) at (-3, 3.25) {$UV$};
		\node [style=none] (16) at (-10.25, -0.75) {};
		\node [style=none] (17) at (-10.25, -3.25) {};
		\node [style=none] (18) at (-7.25, -3.25) {};
		\node [style=none] (19) at (-7.25, -0.75) {};
		\node [style=none] (21) at (-8.75, -2) {$\delta^l$};
		\node [style=none] (23) at (-10.25, -2.25) {};
		\node [style=label] (24) at (-14.75, -2.25) {$P'(V \piu (Q \piu R))$};
		\node [style=none] (25) at (-7.25, -1.25) {};
		\node [style=label] (26) at (-3, -1.25) {$P'V$};
		\node [style=none] (27) at (-7.25, -2.75) {};
		\node [style=label] (28) at (-3, -2.75) {$P'(Q \piu R)$};
		\node [style=none] (30) at (-1, 1) {};
		\node [style=none] (31) at (1.25, -1.25) {};
		\node [style=none] (37) at (0, -2.75) {};
		\node [style=none] (38) at (6.5, -3.25) {};
		\node [style=none] (46) at (1.25, 1) {};
		\node [style=label] (47) at (9.25, 1) {$UQ$};
		\node [style=none] (48) at (8.25, -1.25) {};
		\node [style=label] (49) at (9.25, -1.25) {$P'Q$};
		\node [style=label] (57) at (9.25, 3.25) {$UV$};
		\node [style=label] (59) at (9.25, 2) {$P'V$};
		\node [style=label] (61) at (9.25, -2.25) {$UR$};
		\node [style=label] (62) at (9.25, -3.25) {$P'R$};
		\node [style=none] (77) at (-1.25, 2) {};
		\node [style=none] (78) at (-1.5, 1) {};
		\node [style=none] (80) at (3.75, -2) {};
		\node [style=none] (81) at (3.75, -3.5) {};
		\node [style=none] (82) at (5.25, -3.5) {};
		\node [style=none] (83) at (5.25, -2) {};
		\node [style=none] (84) at (4.5, -2.75) {$\delta^l$};
		\node [style=none] (85) at (3.75, -2.75) {};
		\node [style=none] (86) at (5.25, -2.25) {};
		\node [style=none] (87) at (5.25, -3.25) {};
		\node [style=none] (88) at (-1.25, -1.25) {};
		\node [style=none] (89) at (1.25, 2) {};
		\node [style=none] (90) at (3.25, 2) {};
		\node [style=none] (91) at (3.25, 1) {};
		\node [style=label] (92) at (-3, 2) {$UQ$};
		\node [style=label] (93) at (-3, 1) {$UR$};
		\node [style=none] (94) at (-7.25, 1) {};
		\node [style=none] (95) at (6.5, -2.25) {};
		\node [style=none] (96) at (6.5, -1.25) {};
		\node [style=none] (97) at (8.25, -2.25) {};
		\node [style=none] (98) at (3.75, 1.25) {};
		\node [style=none] (99) at (3.75, -1.5) {};
		\node [style=none] (100) at (5.25, -1.5) {};
		\node [style=none] (101) at (5.25, 1.25) {};
		\node [style=none] (102) at (4.5, -0.25) {$\delta^l$};
		\node [style=none] (103) at (3.75, 1) {};
		\node [style=none] (104) at (5.25, 1) {};
		\node [style=none] (105) at (5.25, -1.25) {};
		\node [style=none] (106) at (3.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5.center);
		\draw (3.center) to (4.center);
		\draw (9.center) to (0.center);
		\draw (11) to (9.center);
		\draw (3.center) to (9.center);
		\draw (12.center) to (13);
		\draw (6.center) to (12.center);
		\draw (12.center) to (5.center);
		\draw (16.center) to (19.center);
		\draw (17.center) to (18.center);
		\draw (23.center) to (16.center);
		\draw (24) to (23.center);
		\draw (17.center) to (23.center);
		\draw (25.center) to (26);
		\draw (27.center) to (28);
		\draw (18.center) to (27.center);
		\draw (25.center) to (19.center);
		\draw (27.center) to (25.center);
		\draw [in=-180, out=0] (30.center) to (31.center);
		\draw (28) to (37.center);
		\draw (48.center) to (49);
		\draw (38.center) to (62);
		\draw (13) to (57);
		\draw (78.center) to (30.center);
		\draw (80.center) to (83.center);
		\draw (81.center) to (82.center);
		\draw (85.center) to (80.center);
		\draw (81.center) to (85.center);
		\draw (82.center) to (87.center);
		\draw (86.center) to (83.center);
		\draw (87.center) to (86.center);
		\draw (37.center) to (85.center);
		\draw (87.center) to (38.center);
		\draw (26) to (88.center);
		\draw [in=-180, out=0] (88.center) to (46.center);
		\draw (77.center) to (89.center);
		\draw (4.center) to (94.center);
		\draw (6.center) to (94.center);
		\draw (94.center) to (93);
		\draw (93) to (78.center);
		\draw (77.center) to (92);
		\draw (92) to (6.center);
		\draw (90.center) to (59);
		\draw [in=-180, out=0] (46.center) to (90.center);
		\draw [in=-180, out=0] (89.center) to (91.center);
		\draw (86.center) to (95.center);
		\draw [in=-180, out=0] (95.center) to (48.center);
		\draw [in=180, out=0, looseness=1.25] (96.center) to (97.center);
		\draw (97.center) to (61);
		\draw (98.center) to (101.center);
		\draw (99.center) to (100.center);
		\draw (103.center) to (98.center);
		\draw (100.center) to (105.center);
		\draw (104.center) to (101.center);
		\draw (105.center) to (104.center);
		\draw (99.center) to (106.center);
		\draw (106.center) to (103.center);
		\draw (104.center) to (47);
		\draw (105.center) to (96.center);
		\draw (103.center) to (91.center);
		\draw (31.center) to (106.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lemmaUnifEquiv/LTR/traceEquiv/step1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-2, -0.625) {$X$};
		\node [style=none] (117) at (-1.5, -0.625) {};
		\node [style=none] (118) at (-1.25, 0.625) {};
		\node [style=label] (120) at (2, -0.625) {$Y$};
		\node [style=none] (125) at (1.5, -0.625) {};
		\node [style=none] (126) at (1.25, 0.625) {};
		\node [style=stringlongbox] (128) at (0, 0) {$f$};
		\node [style=none] (129) at (-1.25, 1.625) {};
		\node [style=none] (130) at (1.25, 1.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (125.center) to (117.center);
		\draw (118.center) to (126.center);
		\draw (130.center) to (129.center);
		\draw [bend right=90, looseness=1.50] (129.center) to (118.center);
		\draw [bend left=90, looseness=1.50] (130.center) to (126.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lemmaUnifEquiv/LTR/traceEquiv/step2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (120) at (-5, -2) {$X$};
		\node [style=stringbox] (130) at (0, 3) {$f_{SS}$};
		\node [style=stringbox] (131) at (0, 1) {$f_{SY}$};
		\node [style=stringbox] (132) at (0, -1) {$f_{XS}$};
		\node [style=stringbox] (133) at (0, -3) {$f_{XY}$};
		\node [style=black] (134) at (-2.5, 2) {};
		\node [style=black] (135) at (-2.5, -2) {};
		\node [style=none] (136) at (-3.5, 2) {};
		\node [style=none] (137) at (-4.5, -2) {};
		\node [style=none] (138) at (-1.25, -1) {};
		\node [style=none] (139) at (-1.25, -3) {};
		\node [style=none] (140) at (-1.25, 1) {};
		\node [style=none] (141) at (-1.25, 3) {};
		\node [style=black] (142) at (3, 1.25) {};
		\node [style=black] (143) at (3, -1.25) {};
		\node [style=none] (146) at (1.25, 1) {};
		\node [style=none] (147) at (1.25, -3) {};
		\node [style=none] (148) at (1.25, -1) {};
		\node [style=none] (149) at (1.25, 3) {};
		\node [style=none] (151) at (4, 1.25) {};
		\node [style=none] (152) at (5.25, -1.25) {};
		\node [style=label] (153) at (5.75, -1.25) {$Y$};
		\node [style=none] (155) at (-3.5, 4.5) {};
		\node [style=none] (156) at (4, 4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (136.center) to (134);
		\draw [bend left] (134) to (141.center);
		\draw [bend right] (134) to (140.center);
		\draw (140.center) to (131);
		\draw (130) to (141.center);
		\draw (132) to (138.center);
		\draw [bend right] (138.center) to (135);
		\draw (135) to (137.center);
		\draw [bend right] (135) to (139.center);
		\draw (139.center) to (133);
		\draw [bend right] (142) to (149.center);
		\draw [bend left] (142) to (148.center);
		\draw [bend left] (146.center) to (143);
		\draw [bend left] (143) to (147.center);
		\draw (130) to (149.center);
		\draw (131) to (146.center);
		\draw (132) to (148.center);
		\draw (133) to (147.center);
		\draw (152.center) to (143);
		\draw (151.center) to (142);
		\draw [bend left=90, looseness=1.25] (136.center) to (155.center);
		\draw [bend right=90, looseness=1.25] (151.center) to (156.center);
		\draw (156.center) to (155.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lemmaUnifEquiv/LTR/traceEquiv/step3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (120) at (-6.75, -1) {$X$};
		\node [style=stringbox] (131) at (2.75, 0) {$f_{SY}$};
		\node [style=stringbox] (133) at (0, -2) {$f_{XY}$};
		\node [style=black] (134) at (0.5, 1) {};
		\node [style=black] (135) at (-5.25, -1) {};
		\node [style=none] (136) at (-4, 2) {};
		\node [style=none] (137) at (-6.25, -1) {};
		\node [style=none] (138) at (-4, 0) {};
		\node [style=none] (139) at (-4, -2) {};
		\node [style=none] (140) at (1.75, 0) {};
		\node [style=none] (141) at (1.75, 2) {};
		\node [style=black] (143) at (5.25, -1) {};
		\node [style=none] (146) at (4, 0) {};
		\node [style=none] (147) at (4, -2) {};
		\node [style=none] (151) at (2.25, 2) {};
		\node [style=none] (152) at (6.25, -1) {};
		\node [style=label] (153) at (6.75, -1) {$Y$};
		\node [style=none] (155) at (-4, 3.5) {};
		\node [style=none] (156) at (2.25, 3.5) {};
		\node [style=black] (157) at (-0.5, 1) {};
		\node [style=none] (158) at (-1.75, 0) {};
		\node [style=none] (159) at (-1.75, 2) {};
		\node [style=stringbox] (160) at (-2.75, 2) {$f_{SS}$};
		\node [style=stringbox] (161) at (-2.75, 0) {$f_{XS}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (134) to (141.center);
		\draw [bend right] (134) to (140.center);
		\draw (140.center) to (131);
		\draw [bend right] (138.center) to (135);
		\draw (135) to (137.center);
		\draw [bend right] (135) to (139.center);
		\draw (139.center) to (133);
		\draw [bend left] (146.center) to (143);
		\draw [bend left] (143) to (147.center);
		\draw (131) to (146.center);
		\draw (133) to (147.center);
		\draw (152.center) to (143);
		\draw [bend left=90, looseness=1.25] (136.center) to (155.center);
		\draw [bend right=90, looseness=1.25] (151.center) to (156.center);
		\draw (156.center) to (155.center);
		\draw [bend right] (157) to (159.center);
		\draw [bend left] (157) to (158.center);
		\draw (157) to (134);
		\draw (160) to (159.center);
		\draw (158.center) to (161);
		\draw (160) to (136.center);
		\draw (141.center) to (151.center);
		\draw (138.center) to (161);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lemmaUnifEquiv/LTR/traceEquiv/step4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (120) at (-6.75, -1) {$X$};
		\node [style=stringbox] (131) at (4.75, 0) {$g_{TY}$};
		\node [style=stringbox] (133) at (0, -2) {$f_{XY}$};
		\node [style=black] (134) at (0.5, 1) {};
		\node [style=black] (135) at (-5.25, -1) {};
		\node [style=none] (136) at (-4, 2) {};
		\node [style=none] (137) at (-6.25, -1) {};
		\node [style=none] (138) at (-4, 0) {};
		\node [style=none] (139) at (-4, -2) {};
		\node [style=none] (140) at (1.75, 0) {};
		\node [style=none] (141) at (1.75, 2) {};
		\node [style=black] (143) at (7.5, -1) {};
		\node [style=none] (146) at (6.25, 0) {};
		\node [style=none] (147) at (6.25, -2) {};
		\node [style=none] (151) at (2.25, 2) {};
		\node [style=none] (152) at (8.5, -1) {};
		\node [style=label] (153) at (9, -1) {$Y$};
		\node [style=none] (155) at (-4, 3.5) {};
		\node [style=none] (156) at (2.25, 3.5) {};
		\node [style=black] (157) at (-0.5, 1) {};
		\node [style=none] (158) at (-1.75, 0) {};
		\node [style=none] (159) at (-1.75, 2) {};
		\node [style=stringbox] (160) at (-2.75, 2) {$f_{SS}$};
		\node [style=stringbox] (161) at (-2.75, 0) {$f_{XS}$};
		\node [style=stringbox] (162) at (2.25, 0) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (134) to (141.center);
		\draw [bend right] (134) to (140.center);
		\draw (140.center) to (131);
		\draw [bend right] (138.center) to (135);
		\draw (135) to (137.center);
		\draw [bend right] (135) to (139.center);
		\draw (139.center) to (133);
		\draw [bend left] (146.center) to (143);
		\draw [bend left] (143) to (147.center);
		\draw (131) to (146.center);
		\draw (133) to (147.center);
		\draw (152.center) to (143);
		\draw [bend left=90, looseness=1.25] (136.center) to (155.center);
		\draw [bend right=90, looseness=1.25] (151.center) to (156.center);
		\draw (156.center) to (155.center);
		\draw [bend right] (157) to (159.center);
		\draw [bend left] (157) to (158.center);
		\draw (157) to (134);
		\draw (160) to (159.center);
		\draw (158.center) to (161);
		\draw (160) to (136.center);
		\draw (141.center) to (151.center);
		\draw (138.center) to (161);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lemmaUnifEquiv/LTR/traceEquiv/step5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (120) at (9, -1) {$Y$};
		\node [style=stringbox] (131) at (-2.5, 0) {$f_{XS}$};
		\node [style=stringbox] (133) at (0, -2) {$f_{XY}$};
		\node [style=black] (134) at (1.75, 1) {};
		\node [style=black] (135) at (7.5, -1) {};
		\node [style=none] (136) at (4.25, 2) {};
		\node [style=none] (137) at (8.5, -1) {};
		\node [style=none] (138) at (6.25, 0) {};
		\node [style=none] (139) at (6.25, -2) {};
		\node [style=none] (140) at (0.5, 0) {};
		\node [style=none] (141) at (0.5, 2) {};
		\node [style=black] (143) at (-5.25, -1) {};
		\node [style=none] (146) at (-4, 0) {};
		\node [style=none] (147) at (-4, -2) {};
		\node [style=none] (151) at (-2.5, 2) {};
		\node [style=none] (152) at (-6.25, -1) {};
		\node [style=label] (153) at (-6.75, -1) {$X$};
		\node [style=none] (155) at (4.25, 3.5) {};
		\node [style=none] (156) at (-2.5, 3.5) {};
		\node [style=black] (157) at (2.75, 1) {};
		\node [style=none] (158) at (4, 0) {};
		\node [style=none] (159) at (4, 2) {};
		\node [style=stringbox] (161) at (5, 0) {$g_{TY}$};
		\node [style=stringbox] (162) at (0, 0) {$r$};
		\node [style=stringbox] (163) at (-1, 2) {$g_{TT}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (134) to (141.center);
		\draw [bend left] (134) to (140.center);
		\draw (140.center) to (131);
		\draw [bend left] (138.center) to (135);
		\draw (135) to (137.center);
		\draw [bend left] (135) to (139.center);
		\draw (139.center) to (133);
		\draw [bend right] (146.center) to (143);
		\draw [bend right] (143) to (147.center);
		\draw (131) to (146.center);
		\draw (133) to (147.center);
		\draw (152.center) to (143);
		\draw [bend right=90, looseness=1.25] (136.center) to (155.center);
		\draw [bend left=90, looseness=1.25] (151.center) to (156.center);
		\draw (156.center) to (155.center);
		\draw [bend left] (157) to (159.center);
		\draw [bend right] (157) to (158.center);
		\draw (157) to (134);
		\draw (158.center) to (161);
		\draw (141.center) to (151.center);
		\draw (138.center) to (161);
		\draw (159.center) to (136.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lemmaUnifEquiv/LTR/traceEquiv/step6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (120) at (-6.75, -1) {$X$};
		\node [style=stringbox] (131) at (2.75, 0) {$g_{TY}$};
		\node [style=stringbox] (133) at (0, -2) {$g_{XY}$};
		\node [style=black] (134) at (0.5, 1) {};
		\node [style=black] (135) at (-5.25, -1) {};
		\node [style=none] (136) at (-4, 2) {};
		\node [style=none] (137) at (-6.25, -1) {};
		\node [style=none] (138) at (-4, 0) {};
		\node [style=none] (139) at (-4, -2) {};
		\node [style=none] (140) at (1.75, 0) {};
		\node [style=none] (141) at (1.75, 2) {};
		\node [style=black] (143) at (5.25, -1) {};
		\node [style=none] (146) at (4, 0) {};
		\node [style=none] (147) at (4, -2) {};
		\node [style=none] (151) at (2.25, 2) {};
		\node [style=none] (152) at (6.25, -1) {};
		\node [style=label] (153) at (6.75, -1) {$Y$};
		\node [style=none] (155) at (-4, 3.5) {};
		\node [style=none] (156) at (2.25, 3.5) {};
		\node [style=black] (157) at (-0.5, 1) {};
		\node [style=none] (158) at (-1.75, 0) {};
		\node [style=none] (159) at (-1.75, 2) {};
		\node [style=stringbox] (160) at (-2.75, 2) {$g_{TT}$};
		\node [style=stringbox] (161) at (-2.75, 0) {$g_{XT}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (134) to (141.center);
		\draw [bend right] (134) to (140.center);
		\draw (140.center) to (131);
		\draw [bend right] (138.center) to (135);
		\draw (135) to (137.center);
		\draw [bend right] (135) to (139.center);
		\draw (139.center) to (133);
		\draw [bend left] (146.center) to (143);
		\draw [bend left] (143) to (147.center);
		\draw (131) to (146.center);
		\draw (133) to (147.center);
		\draw (152.center) to (143);
		\draw [bend left=90, looseness=1.25] (136.center) to (155.center);
		\draw [bend right=90, looseness=1.25] (151.center) to (156.center);
		\draw (156.center) to (155.center);
		\draw [bend right] (157) to (159.center);
		\draw [bend left] (157) to (158.center);
		\draw (157) to (134);
		\draw (160) to (159.center);
		\draw (158.center) to (161);
		\draw (160) to (136.center);
		\draw (141.center) to (151.center);
		\draw (138.center) to (161);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lemmaUnifEquiv/LTR/traceEquiv/step7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (120) at (-6.75, -1) {$X$};
		\node [style=stringbox] (131) at (2.75, 0) {$g_{TY}$};
		\node [style=stringbox] (133) at (0, -2) {$g_{XY}$};
		\node [style=black] (134) at (0.5, 1) {};
		\node [style=black] (135) at (-5.25, -1) {};
		\node [style=none] (136) at (-4, 2) {};
		\node [style=none] (137) at (-6.25, -1) {};
		\node [style=none] (138) at (-4, 0) {};
		\node [style=none] (139) at (-4, -2) {};
		\node [style=none] (140) at (1.75, 0) {};
		\node [style=none] (141) at (1.75, 2) {};
		\node [style=black] (143) at (5.25, -1) {};
		\node [style=none] (146) at (4, 0) {};
		\node [style=none] (147) at (4, -2) {};
		\node [style=none] (151) at (2.25, 2) {};
		\node [style=none] (152) at (6.25, -1) {};
		\node [style=label] (153) at (6.75, -1) {$Y$};
		\node [style=none] (155) at (-4, 3.5) {};
		\node [style=none] (156) at (2.25, 3.5) {};
		\node [style=black] (157) at (-0.5, 1) {};
		\node [style=none] (158) at (-1.75, 0) {};
		\node [style=none] (159) at (-1.75, 2) {};
		\node [style=stringbox] (160) at (-2.75, 2) {$g_{TT}$};
		\node [style=stringbox] (161) at (-2.75, 0) {$g_{XT}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (134) to (141.center);
		\draw [bend right] (134) to (140.center);
		\draw (140.center) to (131);
		\draw [bend right] (138.center) to (135);
		\draw (135) to (137.center);
		\draw [bend right] (135) to (139.center);
		\draw (139.center) to (133);
		\draw [bend left] (146.center) to (143);
		\draw [bend left] (143) to (147.center);
		\draw (131) to (146.center);
		\draw (133) to (147.center);
		\draw (152.center) to (143);
		\draw [bend left=90, looseness=1.25] (136.center) to (155.center);
		\draw [bend right=90, looseness=1.25] (151.center) to (156.center);
		\draw (156.center) to (155.center);
		\draw [bend right] (157) to (159.center);
		\draw [bend left] (157) to (158.center);
		\draw (157) to (134);
		\draw (160) to (159.center);
		\draw (158.center) to (161);
		\draw (160) to (136.center);
		\draw (141.center) to (151.center);
		\draw (138.center) to (161);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lemmaUnifEquiv/LTR/traceEquiv/step8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (120) at (-5, -2) {$X$};
		\node [style=stringbox] (130) at (0, 3) {$g_{TT}$};
		\node [style=stringbox] (131) at (0, 1) {$g_{TY}$};
		\node [style=stringbox] (132) at (0, -1) {$g_{XT}$};
		\node [style=stringbox] (133) at (0, -3) {$g_{XY}$};
		\node [style=black] (134) at (-2.5, 2) {};
		\node [style=black] (135) at (-2.5, -2) {};
		\node [style=none] (136) at (-3.5, 2) {};
		\node [style=none] (137) at (-4.5, -2) {};
		\node [style=none] (138) at (-1.25, -1) {};
		\node [style=none] (139) at (-1.25, -3) {};
		\node [style=none] (140) at (-1.25, 1) {};
		\node [style=none] (141) at (-1.25, 3) {};
		\node [style=black] (142) at (3, 1.25) {};
		\node [style=black] (143) at (3, -1.25) {};
		\node [style=none] (146) at (1.25, 1) {};
		\node [style=none] (147) at (1.25, -3) {};
		\node [style=none] (148) at (1.25, -1) {};
		\node [style=none] (149) at (1.25, 3) {};
		\node [style=none] (151) at (4, 1.25) {};
		\node [style=none] (152) at (5.25, -1.25) {};
		\node [style=label] (153) at (5.75, -1.25) {$Y$};
		\node [style=none] (155) at (-3.5, 4.5) {};
		\node [style=none] (156) at (4, 4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (136.center) to (134);
		\draw [bend left] (134) to (141.center);
		\draw [bend right] (134) to (140.center);
		\draw (140.center) to (131);
		\draw (130) to (141.center);
		\draw (132) to (138.center);
		\draw [bend right] (138.center) to (135);
		\draw (135) to (137.center);
		\draw [bend right] (135) to (139.center);
		\draw (139.center) to (133);
		\draw [bend right] (142) to (149.center);
		\draw [bend left] (142) to (148.center);
		\draw [bend left] (146.center) to (143);
		\draw [bend left] (143) to (147.center);
		\draw (130) to (149.center);
		\draw (131) to (146.center);
		\draw (132) to (148.center);
		\draw (133) to (147.center);
		\draw (152.center) to (143);
		\draw (151.center) to (142);
		\draw [bend left=90, looseness=1.25] (136.center) to (155.center);
		\draw [bend right=90, looseness=1.25] (151.center) to (156.center);
		\draw (156.center) to (155.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lemmaUnifEquiv/LTR/traceEquiv/step9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-2, -0.625) {$X$};
		\node [style=none] (117) at (-1.5, -0.625) {};
		\node [style=none] (118) at (-1.25, 0.625) {};
		\node [style=label] (120) at (2, -0.625) {$Y$};
		\node [style=none] (125) at (1.5, -0.625) {};
		\node [style=none] (126) at (1.25, 0.625) {};
		\node [style=stringlongbox] (128) at (0, 0) {$g$};
		\node [style=none] (129) at (-1.25, 1.625) {};
		\node [style=none] (130) at (1.25, 1.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (125.center) to (117.center);
		\draw (118.center) to (126.center);
		\draw (130.center) to (129.center);
		\draw [bend right=90, looseness=1.50] (129.center) to (118.center);
		\draw [bend left=90, looseness=1.50] (130.center) to (126.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/linOrd/R.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-2, 1) {};
		\node [style=none] (7) at (-2, -1) {};
		\node [style=none] (15) at (-2, 0) {};
		\node [style=none] (22) at (2, 0) {};
		\node [style=none] (25) at (2, -1) {};
		\node [style=none] (26) at (2, 1) {};
		\node [style=label] (35) at (2.5, 0) {$A$};
		\node [style=label] (36) at (-2.5, 0) {$A$};
		\node [style=bbox] (43) at (0, 0) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (26.center)
			 to (6.center)
			 to (7.center)
			 to (25.center)
			 to cycle;
		\draw (15.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/linOrd/RR.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-2, 1) {};
		\node [style=none] (7) at (-2, -1) {};
		\node [style=none] (15) at (-2, 0) {};
		\node [style=none] (22) at (2, 0) {};
		\node [style=none] (25) at (2, -1) {};
		\node [style=none] (26) at (2, 1) {};
		\node [style=label] (35) at (2.5, 0) {$A$};
		\node [style=label] (36) at (-2.5, 0) {$A$};
		\node [style=bbox] (43) at (-0.75, 0) {$R$};
		\node [style=bbox] (44) at (0.75, 0) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (26.center)
			 to (6.center)
			 to (7.center)
			 to (25.center)
			 to cycle;
		\draw (15.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/linOrd/Rlong.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (65) at (-2.75, 1) {};
		\node [style=none] (66) at (-2.75, -1) {};
		\node [style=none] (67) at (-2.75, 0) {};
		\node [style=none] (68) at (2.75, 0) {};
		\node [style=none] (69) at (2.75, -1) {};
		\node [style=none] (70) at (2.75, 1) {};
		\node [style=label] (71) at (3.25, 0) {$A$};
		\node [style=label] (72) at (-3.25, 0) {$A$};
		\node [style=bbox] (73) at (0, 0) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (70.center)
			 to (65.center)
			 to (66.center)
			 to (69.center)
			 to cycle;
		\draw (67.center) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/linOrd/and.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-2, 1) {};
		\node [style=none] (7) at (-2, -1) {};
		\node [style=none] (15) at (-2, 0) {};
		\node [style=none] (22) at (2, 0) {};
		\node [style=none] (25) at (2, -1) {};
		\node [style=none] (26) at (2, 1) {};
		\node [style=label] (35) at (2.5, 0) {$A$};
		\node [style=label] (36) at (-2.5, 0) {$A$};
		\node [style=bbox, scale=0.7] (43) at (0, 0.5) {$R$};
		\node [style=bboxOp, scale=0.7] (44) at (0, -0.5) {$R$};
		\node [style=black] (45) at (-1, 0) {};
		\node [style=black] (46) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (26.center)
			 to (6.center)
			 to (7.center)
			 to (25.center)
			 to cycle;
		\draw (15.center) to (45);
		\draw [bend left] (45) to (43);
		\draw [bend left] (43) to (46);
		\draw (46) to (22.center);
		\draw [bend left] (46) to (44);
		\draw [bend left] (44) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/linOrd/id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-2, 1) {};
		\node [style=none] (7) at (-2, -1) {};
		\node [style=none] (15) at (-2, 0) {};
		\node [style=none] (22) at (2, 0) {};
		\node [style=none] (25) at (2, -1) {};
		\node [style=none] (26) at (2, 1) {};
		\node [style=label] (35) at (2.5, 0) {$A$};
		\node [style=label] (36) at (-2.5, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (26.center)
			 to (6.center)
			 to (7.center)
			 to (25.center)
			 to cycle;
		\draw (15.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/linOrd/or.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-0.25, 1.9) {};
		\node [style=none] (7) at (-0.5, 0.4) {};
		\node [style=none] (15) at (-0.5, 1.15) {};
		\node [style=none] (22) at (0.5, 1.15) {};
		\node [style=none] (25) at (0.5, 0.4) {};
		\node [style=none] (26) at (0.25, 1.9) {};
		\node [style=label] (36) at (-3.5, 0) {$A$};
		\node [style=bbox, scale=0.9] (43) at (0, 1.15) {$R$};
		\node [style=none] (44) at (-0.5, -0.4) {};
		\node [style=none] (45) at (-0.25, -1.9) {};
		\node [style=none] (46) at (-0.5, -1.15) {};
		\node [style=none] (47) at (0.5, -1.15) {};
		\node [style=none] (48) at (0.25, -1.9) {};
		\node [style=none] (49) at (0.5, -0.4) {};
		\node [style=label] (51) at (3.5, 0) {$A$};
		\node [style=bboxOp, scale=0.9] (52) at (0, -1.15) {$R$};
		\node [style=none] (53) at (3, 0) {};
		\node [style=none] (54) at (3, -0.9) {};
		\node [style=none] (55) at (3, 0.9) {};
		\node [style=none] (56) at (-3, 0) {};
		\node [style=none] (57) at (-3, -0.9) {};
		\node [style=none] (58) at (-3, 0.9) {};
		\node [style=none] (59) at (1.75, 0) {};
		\node [style=none] (60) at (2, -0.9) {};
		\node [style=none] (61) at (2, 0.9) {};
		\node [style=none] (62) at (-1.75, 0) {};
		\node [style=none] (63) at (-2, -0.9) {};
		\node [style=none] (64) at (-2, 0.9) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (54.center)
			 to (60.center)
			 to [bend left] (48.center)
			 to (45.center)
			 to [bend left] (63.center)
			 to (57.center)
			 to (58.center)
			 to (64.center)
			 to [bend left] (6.center)
			 to (26.center)
			 to [bend left] (61.center)
			 to (55.center)
			 to cycle;
		\draw [tape, fill=white] (7.center)
			 to (25.center)
			 to [bend left=90, looseness=2.00] (49.center)
			 to (44.center)
			 to [bend left=90, looseness=2.00] cycle;
		\draw (15.center) to (22.center);
		\draw (46.center) to (47.center);
		\draw [bend left=45] (22.center) to (59.center);
		\draw (59.center) to (53.center);
		\draw [bend left=45] (59.center) to (47.center);
		\draw [bend left=45] (46.center) to (62.center);
		\draw (62.center) to (56.center);
		\draw [bend left=45] (62.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/linOrd/top.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-2, 1) {};
		\node [style=none] (7) at (-2, -1) {};
		\node [style=none] (15) at (-2, 0) {};
		\node [style=none] (22) at (2, 0) {};
		\node [style=none] (25) at (2, -1) {};
		\node [style=none] (26) at (2, 1) {};
		\node [style=label] (35) at (2.5, 0) {$A$};
		\node [style=label] (36) at (-2.5, 0) {$A$};
		\node [style=black] (45) at (-0.5, 0) {};
		\node [style=black] (46) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (26.center)
			 to (6.center)
			 to (7.center)
			 to (25.center)
			 to cycle;
		\draw (15.center) to (45);
		\draw (46) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/monoid_assoc_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (1, 0) {};
		\node [style=label] (3) at (3, 0) {$A$};
		\node [style=black] (4) at (-0.5, -1) {};
		\node [style=label] (5) at (-2.5, 0) {$A$};
		\node [style=label] (6) at (-2.5, -2) {$A$};
		\node [style=label] (9) at (-2.5, 1) {$A$};
		\node [style=none] (10) at (-0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw [bend left] (4) to (6);
		\draw [bend right] (4) to (5);
		\draw (10.center) to (9);
		\draw [bend left] (10.center) to (0);
		\draw [bend left] (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/monoid_assoc_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (1.5, -1) {};
		\node [style=label] (3) at (3.5, -1) {$A$};
		\node [style=black] (4) at (0, 0) {};
		\node [style=label] (5) at (-2, -1) {$A$};
		\node [style=label] (6) at (-2, 1) {$A$};
		\node [style=label] (9) at (-2, -2) {$A$};
		\node [style=none] (10) at (0, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw [bend right] (4) to (6);
		\draw [bend left] (4) to (5);
		\draw (10.center) to (9);
		\draw [bend right] (10.center) to (0);
		\draw [bend right] (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/monoid_comm_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0, 0) {};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (-1.5, -1) {};
		\node [style=label] (3) at (2, 0) {$A$};
		\node [style=label] (4) at (-3.5, 1) {$A$};
		\node [style=label] (5) at (-3.5, -1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw [bend left] (0) to (2.center);
		\draw [bend right] (0) to (1.center);
		\draw [in=0, out=180, looseness=0.75] (2.center) to (4);
		\draw [in=0, out=180, looseness=0.75] (1.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/monoid_unit_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0, 0) {};
		\node [style=label] (3) at (2, 0) {$A$};
		\node [style=black] (4) at (-1.5, 1) {};
		\node [style=none] (9) at (-1.5, -1) {};
		\node [style=label] (10) at (-2.25, -1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw [bend right] (0) to (4);
		\draw [bend left] (0) to (9.center);
		\draw (10) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/monoidnat_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-1.5, 0) {};
		\node [style=label] (3) at (0.25, 0) {$Y$};
		\node [style=none] (6) at (-5, 2.25) {};
		\node [style=none] (7) at (-3, 0.25) {};
		\node [style=none] (8) at (-3, 2.25) {};
		\node [style=none] (9) at (-5, 0.25) {};
		\node [style=none] (10) at (-4, 1.25) {$f$};
		\node [style=none] (11) at (-5, 1.25) {};
		\node [style=none] (12) at (-3, 1.25) {};
		\node [style=label] (13) at (-6.5, 1.25) {$X$};
		\node [style=none] (14) at (-5, -0.25) {};
		\node [style=none] (15) at (-3, -2.25) {};
		\node [style=none] (16) at (-3, -0.25) {};
		\node [style=none] (17) at (-5, -2.25) {};
		\node [style=none] (18) at (-4, -1.25) {$f$};
		\node [style=none] (19) at (-5, -1.25) {};
		\node [style=none] (20) at (-3, -1.25) {};
		\node [style=label] (21) at (-6.5, -1.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw (13) to (11.center);
		\draw (11.center) to (6.center);
		\draw (6.center) to (8.center);
		\draw (8.center) to (12.center);
		\draw (12.center) to (7.center);
		\draw (7.center) to (9.center);
		\draw (9.center) to (11.center);
		\draw (21) to (19.center);
		\draw (19.center) to (14.center);
		\draw (14.center) to (16.center);
		\draw (16.center) to (20.center);
		\draw (20.center) to (15.center);
		\draw (15.center) to (17.center);
		\draw (17.center) to (19.center);
		\draw [bend right] (20.center) to (0);
		\draw [bend right] (0) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/monoidnat_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0, 0) {};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (-1.5, -1) {};
		\node [style=none] (3) at (0.75, 0) {};
		\node [style=label] (4) at (-2.25, 1) {$X$};
		\node [style=label] (5) at (-2.25, -1) {$X$};
		\node [style=none] (6) at (0.75, 1) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (8) at (2.75, -1) {};
		\node [style=none] (9) at (2.75, 1) {};
		\node [style=none] (10) at (1.75, 0) {$f$};
		\node [style=none] (11) at (2.75, 0) {};
		\node [style=label] (12) at (4.25, 0) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [bend left] (0) to (2.center);
		\draw [bend right] (0) to (1.center);
		\draw (1.center) to (4);
		\draw (2.center) to (5);
		\draw (6.center) to (9.center);
		\draw (9.center) to (11.center);
		\draw (11.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (3.center);
		\draw (3.center) to (6.center);
		\draw (11.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/par_comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (8) at (2.35, 0.975) {$Y_1$};
		\node [style=label] (11) at (-2.35, 0.975) {$X_1$};
		\node [style=label] (18) at (2.35, -1) {$X_2$};
		\node [style=label] (20) at (-2.35, -1) {$Y_2$};
		\node [style=bbox, scale=1.2] (21) at (0, 0.975) {$f$};
		\node [style=bbox, scale=1.2] (22) at (0, -1) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (21);
		\draw (21) to (8);
		\draw (18) to (22);
		\draw (22) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/par_compC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (35) at (1.5, 0.75) {$V$};
		\node [style=none] (44) at (-2, 0.75) {};
		\node [style=label] (45) at (-2.5, 0.75) {$U$};
		\node [style=bbox, scale=0.9] (47) at (-0.5, 0.75) {$c$};
		\node [style=none] (48) at (1, 0.75) {};
		\node [style=label] (72) at (1.5, -0.75) {$V'$};
		\node [style=none] (73) at (-2, -0.75) {};
		\node [style=label] (74) at (-2.5, -0.75) {$U'$};
		\node [style=bbox, scale=0.9] (75) at (-0.5, -0.75) {$c$};
		\node [style=none] (76) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47) to (44.center);
		\draw (48.center) to (47);
		\draw (75) to (73.center);
		\draw (76.center) to (75);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/peano/ax1/ind/aux.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (-2.5, 0.5) {};
		\node [style=none] (77) at (-2.5, 1.5) {};
		\node [style=none] (80) at (-2.25, -0.5) {};
		\node [style=none] (82) at (2.5, 0.5) {};
		\node [style=none] (85) at (-2.5, -2.5) {};
		\node [style=none] (86) at (-2.25, -1.5) {};
		\node [style=none] (89) at (-2.5, -3.5) {};
		\node [style=none] (90) at (2.5, -2.5) {};
		\node [style=label] (91) at (6, -2.5) {$A$};
		\node [style=none] (95) at (-0.5, 0) {};
		\node [style=none] (96) at (-0.5, -2) {};
		\node [style=none] (99) at (2.5, 1.5) {};
		\node [style=none] (100) at (2.25, -0.5) {};
		\node [style=none] (102) at (2.25, -1.5) {};
		\node [style=none] (103) at (2.5, -3.5) {};
		\node [style=none] (106) at (0.5, 0) {};
		\node [style=none] (107) at (0.5, -2) {};
		\node [style=none] (109) at (-1, -1) {};
		\node [style=none] (110) at (1, -1) {};
		\node [style=bbox] (111) at (-3, 0.5) {$s$};
		\node [style=bbox] (112) at (-3, -2.5) {$0$};
		\node [style=none] (113) at (5.5, -1.5) {};
		\node [style=none] (114) at (5.5, -3.5) {};
		\node [style=none] (115) at (3, 1.5) {};
		\node [style=none] (116) at (3, -0.5) {};
		\node [style=none] (117) at (-6, -1.5) {};
		\node [style=none] (118) at (-6, -3.5) {};
		\node [style=none] (119) at (-3.5, 1.5) {};
		\node [style=none] (120) at (-3.5, -0.5) {};
		\node [style=none] (121) at (-3.5, 0.5) {};
		\node [style=none] (122) at (3, 0.5) {};
		\node [style=none] (123) at (5.5, -2.5) {};
		\node [style=none] (124) at (3, 4.5) {};
		\node [style=none] (125) at (3, 2.5) {};
		\node [style=none] (126) at (3, 3.5) {};
		\node [style=none] (127) at (-3.5, 4.5) {};
		\node [style=none] (128) at (-3.5, 2.5) {};
		\node [style=none] (129) at (-3.5, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (116.center)
			 to [bend right=90, looseness=1.75] (124.center)
			 to (127.center)
			 to [bend left=270, looseness=1.75] (120.center)
			 to (80.center)
			 to [bend left=90, looseness=1.50] (86.center)
			 to (117.center)
			 to (118.center)
			 to (89.center)
			 to [bend right] (96.center)
			 to (107.center)
			 to [bend right] (103.center)
			 to (114.center)
			 to (113.center)
			 to (102.center)
			 to [bend left=90, looseness=1.50] (100.center)
			 to cycle;
		\draw [tape, fill=white] (99.center)
			 to [bend right] (106.center)
			 to (95.center)
			 to [bend right] (77.center)
			 to (119.center)
			 to [bend left=90, looseness=1.50] (128.center)
			 to (125.center)
			 to [bend left=90, looseness=1.50] (115.center)
			 to cycle;
		\draw [bend left=45] (110.center) to (82.center);
		\draw [bend right=45] (110.center) to (90.center);
		\draw [bend right=45] (85.center) to (109.center);
		\draw [bend right=45] (109.center) to (71.center);
		\draw (85.center) to (112);
		\draw (71.center) to (111);
		\draw (121.center) to (111);
		\draw (109.center) to (110.center);
		\draw (82.center) to (122.center);
		\draw (90.center) to (123.center);
		\draw [bend right=90, looseness=1.75] (129.center) to (121.center);
		\draw [bend right=90, looseness=1.75] (122.center) to (126.center);
		\draw (129.center) to (126.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/peano/ax1/succSV/rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (72) at (-2.25, 0) {$A$};
		\node [style=none] (76) at (1.75, 0) {};
		\node [style=none] (77) at (1.75, 1) {};
		\node [style=none] (78) at (-1.75, 1) {};
		\node [style=none] (79) at (-1.75, -1) {};
		\node [style=none] (80) at (1.75, -1) {};
		\node [style=label] (81) at (2.25, 0) {$A$};
		\node [style=none] (83) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (79.center)
			 to (80.center)
			 to (77.center)
			 to (78.center)
			 to cycle;
		\draw (83.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/peano/ax1/succTOT/lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (72) at (-2.25, 0) {$A$};
		\node [style=none] (76) at (1.75, 0) {};
		\node [style=none] (77) at (1.75, 1) {};
		\node [style=none] (78) at (-1.75, 1) {};
		\node [style=none] (79) at (-1.75, -1) {};
		\node [style=none] (80) at (1.75, -1) {};
		\node [style=label] (81) at (2.25, 0) {$A$};
		\node [style=none] (83) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (79.center)
			 to (80.center)
			 to (77.center)
			 to (78.center)
			 to cycle;
		\draw (83.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/peano/ax1/succTOT/rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bboxOp] (69) at (0.75, 0) {$s$};
		\node [style=label] (72) at (-2.25, 0) {$A$};
		\node [style=none] (76) at (1.75, 0) {};
		\node [style=none] (77) at (1.75, 1) {};
		\node [style=none] (78) at (-1.75, 1) {};
		\node [style=none] (79) at (-1.75, -1) {};
		\node [style=none] (80) at (1.75, -1) {};
		\node [style=label] (81) at (2.25, 0) {$A$};
		\node [style=bbox] (82) at (-0.75, 0) {$s$};
		\node [style=none] (83) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (79.center)
			 to (80.center)
			 to (77.center)
			 to (78.center)
			 to cycle;
		\draw (83.center) to (82);
		\draw (69) to (76.center);
		\draw (82) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/peano/ax1/zeroSV/rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (72) at (-2.25, 0) {$A$};
		\node [style=none] (76) at (1.75, 0) {};
		\node [style=none] (77) at (1.75, 1) {};
		\node [style=none] (78) at (-1.75, 1) {};
		\node [style=none] (79) at (-1.75, -1) {};
		\node [style=none] (80) at (1.75, -1) {};
		\node [style=label] (81) at (2.25, 0) {$A$};
		\node [style=none] (83) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (79.center)
			 to (80.center)
			 to (77.center)
			 to (78.center)
			 to cycle;
		\draw (83.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/peano/ax2/ind/concl/lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox] (69) at (0, 0) {$P$};
		\node [style=label] (72) at (2.25, 0) {$A$};
		\node [style=none] (76) at (1.75, 0) {};
		\node [style=none] (77) at (1.75, 1) {};
		\node [style=none] (78) at (-1.75, 1) {};
		\node [style=none] (79) at (-1.75, -1) {};
		\node [style=none] (80) at (1.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (79.center)
			 to (80.center)
			 to (77.center)
			 to (78.center)
			 to cycle;
		\draw (69) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/peano/ax2/ind/concl/rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (71) at (-0.5, 0) {};
		\node [style=none] (77) at (-2.25, 1) {};
		\node [style=none] (78) at (1.25, 1) {};
		\node [style=none] (79) at (1.25, -1) {};
		\node [style=none] (80) at (-2.25, -1) {};
		\node [style=none] (82) at (1.25, 0) {};
		\node [style=label] (83) at (1.75, 0) {$A$};
		\node [style=label] (84) at (-2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (79.center)
			 to (80.center)
			 to (77.center)
			 to (78.center)
			 to cycle;
		\draw (82.center) to (71);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/peano/ax2/ind/hp/lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox] (69) at (0.75, 0) {$s$};
		\node [style=label] (72) at (2.25, 0) {$A$};
		\node [style=none] (76) at (1.75, 0) {};
		\node [style=none] (77) at (1.75, 1) {};
		\node [style=none] (78) at (-1.75, 1) {};
		\node [style=none] (79) at (-1.75, -1) {};
		\node [style=none] (80) at (1.75, -1) {};
		\node [style=bbox] (81) at (-0.75, 0) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (79.center)
			 to (80.center)
			 to (77.center)
			 to (78.center)
			 to cycle;
		\draw (69) to (76.center);
		\draw (69) to (81);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/peano/ax2/ind/hp/rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox] (69) at (0, 0) {$P$};
		\node [style=label] (72) at (2.25, 0) {$A$};
		\node [style=none] (76) at (1.75, 0) {};
		\node [style=none] (77) at (1.75, 1) {};
		\node [style=none] (78) at (-1.75, 1) {};
		\node [style=none] (79) at (-1.75, -1) {};
		\node [style=none] (80) at (1.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (79.center)
			 to (80.center)
			 to (77.center)
			 to (78.center)
			 to cycle;
		\draw (69) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/posetunif/AU1TR_lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-2, -0.625) {$X$};
		\node [style=none] (117) at (-1.5, -0.625) {};
		\node [style=none] (118) at (-1.25, 0.625) {};
		\node [style=label] (120) at (2, -0.625) {$Y$};
		\node [style=none] (125) at (1.5, -0.625) {};
		\node [style=none] (126) at (1.25, 0.625) {};
		\node [style=stringlongbox] (128) at (0, 0) {$f$};
		\node [style=none] (129) at (-1.25, 1.625) {};
		\node [style=none] (130) at (1.25, 1.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (125.center) to (117.center);
		\draw (118.center) to (126.center);
		\draw (130.center) to (129.center);
		\draw [bend right=90, looseness=1.50] (129.center) to (118.center);
		\draw [bend left=90, looseness=1.50] (130.center) to (126.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/posetunif/AU1TR_rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-2, -0.625) {$X$};
		\node [style=none] (117) at (-1.5, -0.625) {};
		\node [style=none] (118) at (-1.25, 0.625) {};
		\node [style=label] (120) at (2, -0.625) {$Y$};
		\node [style=none] (125) at (1.5, -0.625) {};
		\node [style=none] (126) at (1.25, 0.625) {};
		\node [style=stringlongbox] (128) at (0, 0) {$g$};
		\node [style=none] (129) at (-1.25, 1.625) {};
		\node [style=none] (130) at (1.25, 1.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (125.center) to (117.center);
		\draw (118.center) to (126.center);
		\draw (130.center) to (129.center);
		\draw [bend right=90, looseness=1.50] (129.center) to (118.center);
		\draw [bend left=90, looseness=1.50] (130.center) to (126.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/posetunif/AU1_lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-2, -0.625) {$X$};
		\node [style=label] (110) at (-2, 0.625) {$S$};
		\node [style=none] (117) at (-1.5, -0.625) {};
		\node [style=none] (118) at (-1.5, 0.625) {};
		\node [style=label] (120) at (4, -0.625) {$Y$};
		\node [style=label] (124) at (4, 0.625) {$T$};
		\node [style=none] (125) at (3.5, -0.625) {};
		\node [style=none] (126) at (3.5, 0.625) {};
		\node [style=stringlongbox] (128) at (0, 0) {$f$};
		\node [style=stringbox] (129) at (2, 0.625) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (118.center) to (129);
		\draw (129) to (126.center);
		\draw (125.center) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/posetunif/AU1_rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (4, -0.625) {$Y$};
		\node [style=label] (110) at (4, 0.625) {$T$};
		\node [style=none] (117) at (3.5, -0.625) {};
		\node [style=none] (118) at (3.5, 0.625) {};
		\node [style=label] (120) at (-2, -0.625) {$X$};
		\node [style=label] (124) at (-2, 0.625) {$S$};
		\node [style=none] (125) at (-1.5, -0.625) {};
		\node [style=none] (126) at (-1.5, 0.625) {};
		\node [style=stringlongbox] (128) at (2, 0) {$g$};
		\node [style=stringbox] (129) at (0, 0.625) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (118.center) to (129);
		\draw (129) to (126.center);
		\draw (125.center) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/posetunif/AU2TR_lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-2, -0.625) {$X$};
		\node [style=none] (117) at (-1.5, -0.625) {};
		\node [style=none] (118) at (-1.25, 0.625) {};
		\node [style=label] (120) at (2, -0.625) {$Y$};
		\node [style=none] (125) at (1.5, -0.625) {};
		\node [style=none] (126) at (1.25, 0.625) {};
		\node [style=stringlongbox] (128) at (0, 0) {$f$};
		\node [style=none] (129) at (-1.25, 1.625) {};
		\node [style=none] (130) at (1.25, 1.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (125.center) to (117.center);
		\draw (118.center) to (126.center);
		\draw (130.center) to (129.center);
		\draw [bend right=90, looseness=1.50] (129.center) to (118.center);
		\draw [bend left=90, looseness=1.50] (130.center) to (126.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/posetunif/AU2TR_rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-2, -0.625) {$X$};
		\node [style=none] (117) at (-1.5, -0.625) {};
		\node [style=none] (118) at (-1.25, 0.625) {};
		\node [style=label] (120) at (2, -0.625) {$Y$};
		\node [style=none] (125) at (1.5, -0.625) {};
		\node [style=none] (126) at (1.25, 0.625) {};
		\node [style=stringlongbox] (128) at (0, 0) {$g$};
		\node [style=none] (129) at (-1.25, 1.625) {};
		\node [style=none] (130) at (1.25, 1.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (125.center) to (117.center);
		\draw (118.center) to (126.center);
		\draw (130.center) to (129.center);
		\draw [bend right=90, looseness=1.50] (129.center) to (118.center);
		\draw [bend left=90, looseness=1.50] (130.center) to (126.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/posetunif/AU2_lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (4, -0.625) {$Y$};
		\node [style=label] (110) at (4, 0.625) {$S$};
		\node [style=none] (117) at (3.5, -0.625) {};
		\node [style=none] (118) at (3.5, 0.625) {};
		\node [style=label] (120) at (-2, -0.625) {$X$};
		\node [style=label] (124) at (-2, 0.625) {$T$};
		\node [style=none] (125) at (-1.5, -0.625) {};
		\node [style=none] (126) at (-1.5, 0.625) {};
		\node [style=stringlongbox] (128) at (2, 0) {$f$};
		\node [style=stringbox] (129) at (0, 0.625) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (118.center) to (129);
		\draw (129) to (126.center);
		\draw (125.center) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/posetunif/AU2_rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-2, -0.625) {$X$};
		\node [style=label] (110) at (-2, 0.625) {$T$};
		\node [style=none] (117) at (-1.5, -0.625) {};
		\node [style=none] (118) at (-1.5, 0.625) {};
		\node [style=label] (120) at (4, -0.625) {$Y$};
		\node [style=label] (124) at (4, 0.625) {$S$};
		\node [style=none] (125) at (3.5, -0.625) {};
		\node [style=none] (126) at (3.5, 0.625) {};
		\node [style=stringlongbox] (128) at (0, 0) {$g$};
		\node [style=stringbox] (129) at (2, 0.625) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (118.center) to (129);
		\draw (129) to (126.center);
		\draw (125.center) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/prodotto/finale.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (6.5, 1.875) {};
		\node [style=none] (77) at (7, 2.5) {};
		\node [style=none] (80) at (6.25, 0.5) {};
		\node [style=none] (82) at (0.25, 1.875) {};
		\node [style=none] (85) at (6.5, -2.125) {};
		\node [style=none] (86) at (6.25, -1.5) {};
		\node [style=none] (89) at (7, -3.5) {};
		\node [style=none] (90) at (0.25, -2.125) {};
		\node [style=label] (91) at (-3.65, -2.125) {$\Gamma_1$};
		\node [style=none] (95) at (4, 0.75) {};
		\node [style=none] (96) at (4, -1.75) {};
		\node [style=none] (99) at (0, 2.5) {};
		\node [style=none] (100) at (0.5, 0.5) {};
		\node [style=none] (102) at (0.5, -1.5) {};
		\node [style=none] (103) at (0, -3.5) {};
		\node [style=none] (106) at (2.75, 0.75) {};
		\node [style=none] (107) at (2.75, -1.75) {};
		\node [style=none] (109) at (4.5, 0.125) {};
		\node [style=none] (110) at (2.25, 0.125) {};
		\node [style=none] (113) at (-3, -1.5) {};
		\node [style=none] (114) at (-3, -3.5) {};
		\node [style=none] (115) at (0, 2.5) {};
		\node [style=none] (116) at (0, 0.5) {};
		\node [style=none] (117) at (19, -1.5) {};
		\node [style=none] (118) at (19, -3.5) {};
		\node [style=none] (119) at (16, 2.5) {};
		\node [style=none] (120) at (16, 0.5) {};
		\node [style=none] (121) at (16, 1.875) {};
		\node [style=none] (122) at (0, 1.875) {};
		\node [style=none] (124) at (0, 6.5) {};
		\node [style=none] (125) at (0, 4.5) {};
		\node [style=none] (126) at (0, 5.125) {};
		\node [style=none] (127) at (16, 6.5) {};
		\node [style=none] (128) at (16, 4.5) {};
		\node [style=none] (129) at (16, 5.125) {};
		\node [style=none] (130) at (6.5, 1.1) {};
		\node [style=none] (131) at (0.25, 1.1) {};
		\node [style=none] (132) at (6.5, -2.9) {};
		\node [style=none] (133) at (0.25, -2.9) {};
		\node [style=none] (134) at (4.5, -0.9) {};
		\node [style=none] (135) at (2.25, -0.9) {};
		\node [style=none] (137) at (19, -2.9) {};
		\node [style=none] (138) at (16, 1.1) {};
		\node [style=none] (139) at (0, 1.1) {};
		\node [style=none] (140) at (-3, -2.9) {};
		\node [style=none] (141) at (0, 5.85) {};
		\node [style=none] (142) at (16, 5.85) {};
		\node [style=label] (143) at (-3.65, -2.875) {$\Gamma_2$};
		\node [style=label] (144) at (19.65, -2.875) {$\Gamma_2$};
		\node [style=none] (147) at (19, -2.15) {};
		\node [style=label] (148) at (19.65, -2.125) {$\Gamma_1$};
		\node [style=none] (152) at (-3, -2.125) {};
		\node [style=none] (153) at (9.25, 3.375) {};
		\node [style=none] (154) at (9.25, 4) {};
		\node [style=none] (155) at (9, 2) {};
		\node [style=none] (156) at (9.25, 0.375) {};
		\node [style=none] (157) at (9, 1) {};
		\node [style=none] (158) at (9.25, -1) {};
		\node [style=none] (159) at (7, 2.5) {};
		\node [style=none] (160) at (7, 0.5) {};
		\node [style=none] (161) at (7.5, 1.875) {};
		\node [style=none] (162) at (9.25, 2.6) {};
		\node [style=none] (163) at (9.25, -0.4) {};
		\node [style=none] (164) at (7.5, 1.1) {};
		\node [style=none] (165) at (13.75, 3.375) {};
		\node [style=none] (166) at (13.75, 4) {};
		\node [style=none] (167) at (14, 2) {};
		\node [style=none] (168) at (13.75, 0.375) {};
		\node [style=none] (169) at (14, 1) {};
		\node [style=none] (170) at (13.75, -1) {};
		\node [style=none] (171) at (16, 2.5) {};
		\node [style=none] (172) at (16, 0.5) {};
		\node [style=none] (173) at (15.5, 1.875) {};
		\node [style=none] (174) at (13.75, 2.6) {};
		\node [style=none] (175) at (13.75, -0.4) {};
		\node [style=none] (176) at (15.5, 1.1) {};
		\node [style=corefl, scale=0.7] (177) at (10.25, 3.375) {$c(\encoding{P_1})$};
		\node [style=corefl, scale=0.7] (178) at (10.2, -0.4) {$c(\encoding{P_2})$};
		\node [style=bbox, scale=0.7] (179) at (13.15, 3.375) {$\encoding{C_1}$};
		\node [style=bbox, scale=0.7] (180) at (13.15, -0.375) {$\encoding{C_2}$};
		\node [style=corefl, scale=0.7] (181) at (10, -2.075) {$c(\encoding{\neg P_1})$};
		\node [style=corefl, scale=0.7] (182) at (10, -2.95) {$c(\encoding{\neg P_2})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (172.center)
			 to [bend left] (170.center)
			 to (158.center)
			 to [bend left] (160.center)
			 to (80.center)
			 to [bend right=90, looseness=1.50] (86.center)
			 to (117.center)
			 to (118.center)
			 to (89.center)
			 to [bend left] (96.center)
			 to (107.center)
			 to [bend left] (103.center)
			 to (114.center)
			 to (113.center)
			 to (102.center)
			 to [bend right=90, looseness=1.50] (100.center)
			 to (116.center)
			 to [bend left=90, looseness=1.75] (124.center)
			 to (127.center)
			 to [bend right=270, looseness=1.75] (120.center)
			 to cycle;
		\draw [tape, fill=white] (128.center)
			 to (125.center)
			 to [bend right=90, looseness=1.50] (115.center)
			 to (99.center)
			 to [bend left] (106.center)
			 to (95.center)
			 to [bend left] (77.center)
			 to (159.center)
			 to [bend left] (154.center)
			 to (166.center)
			 to [bend left] (171.center)
			 to (119.center)
			 to [bend right=90, looseness=1.50] cycle;
		\draw [tape, fill=white] (167.center)
			 to (155.center)
			 to [bend right=90, looseness=1.50] (157.center)
			 to (169.center)
			 to [bend right=90, looseness=1.50] cycle;
		\draw [bend right=45] (110.center) to (82.center);
		\draw [bend left=45] (110.center) to (90.center);
		\draw [bend left=45] (85.center) to (109.center);
		\draw [bend left=45] (109.center) to (71.center);
		\draw (109.center) to (110.center);
		\draw (82.center) to (122.center);
		\draw [bend left=90, looseness=1.75] (129.center) to (121.center);
		\draw [bend left=90, looseness=1.75] (122.center) to (126.center);
		\draw (129.center) to (126.center);
		\draw [bend right=45] (135.center) to (131.center);
		\draw [bend left=45] (135.center) to (133.center);
		\draw [bend left=45] (132.center) to (134.center);
		\draw [bend left=45] (134.center) to (130.center);
		\draw (132.center) to (137.center);
		\draw (134.center) to (135.center);
		\draw (131.center) to (139.center);
		\draw (133.center) to (140.center);
		\draw [bend left=90, looseness=1.75] (142.center) to (138.center);
		\draw [bend left=90, looseness=1.75] (139.center) to (141.center);
		\draw (142.center) to (141.center);
		\draw (147.center) to (85.center);
		\draw (152.center) to (90.center);
		\draw [bend left=45] (156.center) to (161.center);
		\draw [bend left=45] (161.center) to (153.center);
		\draw [bend left=45] (163.center) to (164.center);
		\draw [bend left=45] (164.center) to (162.center);
		\draw (130.center) to (164.center);
		\draw (161.center) to (71.center);
		\draw [bend right=45] (168.center) to (173.center);
		\draw [bend right=45] (173.center) to (165.center);
		\draw [bend right=45] (175.center) to (176.center);
		\draw [bend right=45] (176.center) to (174.center);
		\draw (165.center) to (153.center);
		\draw (162.center) to (174.center);
		\draw (156.center) to (168.center);
		\draw (163.center) to (175.center);
		\draw (138.center) to (176.center);
		\draw (173.center) to (121.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/prodotto/negP1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (138) at (-2, 1) {};
		\node [style=none] (139) at (-2, -1) {};
		\node [style=none] (144) at (-2, 0) {};
		\node [style=none] (148) at (2, 1) {};
		\node [style=none] (149) at (2, -1) {};
		\node [style=corefl, scale=0.78] (151) at (0, 0) {$c(\encoding{\neg P_1})$};
		\node [style=none] (159) at (2, 0) {};
		\node [style=label] (160) at (2.575, 0) {$\Gamma_1$};
		\node [style=label] (161) at (-2.575, 0) {$\Gamma_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (149.center)
			 to (139.center)
			 to (138.center)
			 to (148.center)
			 to cycle;
		\draw (151) to (144.center);
		\draw (151) to (159.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/prodotto/negP2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (138) at (-2, 1) {};
		\node [style=none] (139) at (-2, -1) {};
		\node [style=none] (144) at (-2, 0) {};
		\node [style=none] (148) at (2, 1) {};
		\node [style=none] (149) at (2, -1) {};
		\node [style=corefl, scale=0.78] (151) at (0, 0) {$c(\encoding{\neg P_2})$};
		\node [style=none] (159) at (2, 0) {};
		\node [style=label] (160) at (2.575, 0) {$\Gamma_2$};
		\node [style=label] (161) at (-2.575, 0) {$\Gamma_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (149.center)
			 to (139.center)
			 to (138.center)
			 to (148.center)
			 to cycle;
		\draw (151) to (144.center);
		\draw (151) to (159.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/prodotto/negs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (91) at (-3.15, 0.375) {$\Gamma_1$};
		\node [style=none] (113) at (-2.5, 1.075) {};
		\node [style=none] (114) at (-2.5, -1.075) {};
		\node [style=none] (117) at (2.5, 1.075) {};
		\node [style=none] (118) at (2.5, -1.075) {};
		\node [style=none] (137) at (2.5, -0.4) {};
		\node [style=none] (140) at (-2.5, -0.4) {};
		\node [style=label] (143) at (-3.15, -0.375) {$\Gamma_2$};
		\node [style=label] (144) at (3.15, -0.375) {$\Gamma_2$};
		\node [style=none] (147) at (2.5, 0.35) {};
		\node [style=label] (148) at (3.15, 0.375) {$\Gamma_1$};
		\node [style=none] (152) at (-2.5, 0.375) {};
		\node [style=corefl, scale=0.7] (181) at (0, 0.475) {$c(\encoding{\neg P_1})$};
		\node [style=corefl, scale=0.7] (182) at (0, -0.5) {$c(\encoding{\neg P_2})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (114.center)
			 to (113.center)
			 to (117.center)
			 to (118.center)
			 to cycle;
		\draw (147.center) to (152.center);
		\draw (140.center) to (137.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/prodotto/star.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (6.5, 1.875) {};
		\node [style=none] (77) at (7, 2.5) {};
		\node [style=none] (80) at (6.25, 0.5) {};
		\node [style=none] (82) at (0.25, 1.875) {};
		\node [style=none] (85) at (6.5, -2.125) {};
		\node [style=none] (86) at (6.25, -1.5) {};
		\node [style=none] (89) at (7, -3.5) {};
		\node [style=none] (90) at (0.25, -2.125) {};
		\node [style=label] (91) at (-3.65, -2.125) {$\Gamma_1$};
		\node [style=none] (95) at (4, 0.75) {};
		\node [style=none] (96) at (4, -1.75) {};
		\node [style=none] (99) at (0, 2.5) {};
		\node [style=none] (100) at (0.5, 0.5) {};
		\node [style=none] (102) at (0.5, -1.5) {};
		\node [style=none] (103) at (0, -3.5) {};
		\node [style=none] (106) at (2.75, 0.75) {};
		\node [style=none] (107) at (2.75, -1.75) {};
		\node [style=none] (109) at (4.5, 0.125) {};
		\node [style=none] (110) at (2.25, 0.125) {};
		\node [style=none] (113) at (-3, -1.5) {};
		\node [style=none] (114) at (-3, -3.5) {};
		\node [style=none] (115) at (0, 2.5) {};
		\node [style=none] (116) at (0, 0.5) {};
		\node [style=none] (117) at (19, -1.5) {};
		\node [style=none] (118) at (19, -3.5) {};
		\node [style=none] (119) at (16, 2.5) {};
		\node [style=none] (120) at (16, 0.5) {};
		\node [style=none] (121) at (16, 1.875) {};
		\node [style=none] (122) at (0, 1.875) {};
		\node [style=none] (124) at (0, 6.5) {};
		\node [style=none] (125) at (0, 4.5) {};
		\node [style=none] (126) at (0, 5.125) {};
		\node [style=none] (127) at (16, 6.5) {};
		\node [style=none] (128) at (16, 4.5) {};
		\node [style=none] (129) at (16, 5.125) {};
		\node [style=none] (130) at (6.5, 1.1) {};
		\node [style=none] (131) at (0.25, 1.1) {};
		\node [style=none] (132) at (6.5, -2.9) {};
		\node [style=none] (133) at (0.25, -2.9) {};
		\node [style=none] (134) at (4.5, -0.9) {};
		\node [style=none] (135) at (2.25, -0.9) {};
		\node [style=none] (137) at (19, -2.9) {};
		\node [style=none] (138) at (16, 1.1) {};
		\node [style=none] (139) at (0, 1.1) {};
		\node [style=none] (140) at (-3, -2.9) {};
		\node [style=none] (141) at (0, 5.85) {};
		\node [style=none] (142) at (16, 5.85) {};
		\node [style=label] (143) at (-3.65, -2.875) {$\Gamma_2$};
		\node [style=label] (144) at (19.65, -2.875) {$\Gamma_2$};
		\node [style=none] (147) at (19, -2.15) {};
		\node [style=label] (148) at (19.65, -2.125) {$\Gamma_1$};
		\node [style=none] (152) at (-3, -2.125) {};
		\node [style=none] (153) at (9.25, 3.375) {};
		\node [style=none] (154) at (9.25, 4) {};
		\node [style=none] (155) at (9, 2) {};
		\node [style=none] (156) at (9.25, 0.375) {};
		\node [style=none] (157) at (9, 1) {};
		\node [style=none] (158) at (9.25, -1) {};
		\node [style=none] (159) at (7, 2.5) {};
		\node [style=none] (160) at (7, 0.5) {};
		\node [style=none] (161) at (7.5, 1.875) {};
		\node [style=none] (162) at (9.25, 2.6) {};
		\node [style=none] (163) at (9.25, -0.4) {};
		\node [style=none] (164) at (7.5, 1.1) {};
		\node [style=none] (165) at (13.75, 3.375) {};
		\node [style=none] (166) at (13.75, 4) {};
		\node [style=none] (167) at (14, 2) {};
		\node [style=none] (168) at (13.75, 0.375) {};
		\node [style=none] (169) at (14, 1) {};
		\node [style=none] (170) at (13.75, -1) {};
		\node [style=none] (171) at (16, 2.5) {};
		\node [style=none] (172) at (16, 0.5) {};
		\node [style=none] (173) at (15.5, 1.875) {};
		\node [style=none] (174) at (13.75, 2.6) {};
		\node [style=none] (175) at (13.75, -0.4) {};
		\node [style=none] (176) at (15.5, 1.1) {};
		\node [style=corefl, scale=0.7] (177) at (10.25, 3.375) {$c(\encoding{P_1})$};
		\node [style=corefl, scale=0.7] (178) at (10.15, -0.4) {$c(\encoding{P_2})$};
		\node [style=bbox, scale=0.7] (179) at (13.15, 3.375) {$\encoding{C_1}$};
		\node [style=bbox, scale=0.7] (180) at (13.15, -0.375) {$\encoding{C_2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (172.center)
			 to [bend left] (170.center)
			 to (158.center)
			 to [bend left] (160.center)
			 to (80.center)
			 to [bend right=90, looseness=1.50] (86.center)
			 to (117.center)
			 to (118.center)
			 to (89.center)
			 to [bend left] (96.center)
			 to (107.center)
			 to [bend left] (103.center)
			 to (114.center)
			 to (113.center)
			 to (102.center)
			 to [bend right=90, looseness=1.50] (100.center)
			 to (116.center)
			 to [bend left=90, looseness=1.75] (124.center)
			 to (127.center)
			 to [bend right=270, looseness=1.75] (120.center)
			 to cycle;
		\draw [tape, fill=white] (128.center)
			 to (125.center)
			 to [bend right=90, looseness=1.50] (115.center)
			 to (99.center)
			 to [bend left] (106.center)
			 to (95.center)
			 to [bend left] (77.center)
			 to (159.center)
			 to [bend left] (154.center)
			 to (166.center)
			 to [bend left] (171.center)
			 to (119.center)
			 to [bend right=90, looseness=1.50] cycle;
		\draw [tape, fill=white] (167.center)
			 to (155.center)
			 to [bend right=90, looseness=1.50] (157.center)
			 to (169.center)
			 to [bend right=90, looseness=1.50] cycle;
		\draw [bend right=45] (110.center) to (82.center);
		\draw [bend left=45] (110.center) to (90.center);
		\draw [bend left=45] (85.center) to (109.center);
		\draw [bend left=45] (109.center) to (71.center);
		\draw (109.center) to (110.center);
		\draw (82.center) to (122.center);
		\draw [bend left=90, looseness=1.75] (129.center) to (121.center);
		\draw [bend left=90, looseness=1.75] (122.center) to (126.center);
		\draw (129.center) to (126.center);
		\draw [bend right=45] (135.center) to (131.center);
		\draw [bend left=45] (135.center) to (133.center);
		\draw [bend left=45] (132.center) to (134.center);
		\draw [bend left=45] (134.center) to (130.center);
		\draw (132.center) to (137.center);
		\draw (134.center) to (135.center);
		\draw (131.center) to (139.center);
		\draw (133.center) to (140.center);
		\draw [bend left=90, looseness=1.75] (142.center) to (138.center);
		\draw [bend left=90, looseness=1.75] (139.center) to (141.center);
		\draw (142.center) to (141.center);
		\draw (147.center) to (85.center);
		\draw (152.center) to (90.center);
		\draw [bend left=45] (156.center) to (161.center);
		\draw [bend left=45] (161.center) to (153.center);
		\draw [bend left=45] (163.center) to (164.center);
		\draw [bend left=45] (164.center) to (162.center);
		\draw (130.center) to (164.center);
		\draw (161.center) to (71.center);
		\draw [bend right=45] (168.center) to (173.center);
		\draw [bend right=45] (173.center) to (165.center);
		\draw [bend right=45] (175.center) to (176.center);
		\draw [bend right=45] (176.center) to (174.center);
		\draw (165.center) to (153.center);
		\draw (162.center) to (174.center);
		\draw (156.center) to (168.center);
		\draw (163.center) to (175.center);
		\draw (138.center) to (176.center);
		\draw (173.center) to (121.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/prodotto/star1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (77) at (2.25, 2.5) {};
		\node [style=none] (80) at (2.5, 0.5) {};
		\node [style=none] (82) at (2.25, 1.5) {};
		\node [style=none] (86) at (2.5, -0.5) {};
		\node [style=none] (89) at (2.25, -2.5) {};
		\node [style=none] (90) at (1.25, -1.5) {};
		\node [style=none] (95) at (4.25, 1.15) {};
		\node [style=none] (96) at (4.25, -1.15) {};
		\node [style=none] (129) at (2.25, 1.5) {};
		\node [style=none] (130) at (2.25, -1.5) {};
		\node [style=none] (132) at (3.75, 0) {};
		\node [style=none] (135) at (0.25, -1.5) {};
		\node [style=none] (136) at (7, 2.5) {};
		\node [style=none] (137) at (6.75, 0.5) {};
		\node [style=none] (138) at (6.75, -0.5) {};
		\node [style=none] (139) at (7, -2.5) {};
		\node [style=none] (141) at (5, 1.15) {};
		\node [style=none] (142) at (5, -1.15) {};
		\node [style=none] (143) at (7, 1.5) {};
		\node [style=none] (144) at (7, -1.5) {};
		\node [style=none] (145) at (5.5, 0) {};
		\node [style=none] (146) at (11.75, 2.5) {};
		\node [style=none] (147) at (11.75, 0.5) {};
		\node [style=none] (148) at (13.875, -0.5) {};
		\node [style=none] (149) at (13.875, -2.5) {};
		\node [style=bbox] (152) at (11, 1.5) {$\encoding{C_1}$};
		\node [style=none] (154) at (2.25, 2.5) {};
		\node [style=none] (155) at (2.25, 0.5) {};
		\node [style=none] (156) at (0.25, -0.5) {};
		\node [style=none] (157) at (0.25, -2.5) {};
		\node [style=none] (158) at (11.75, 1.5) {};
		\node [style=none] (159) at (13.875, -1.5) {};
		\node [style=label] (160) at (14.45, -1.5) {$\Gamma_1$};
		\node [style=none] (161) at (11.75, 5.25) {};
		\node [style=none] (162) at (11.75, 3.25) {};
		\node [style=none] (163) at (2.25, 5.25) {};
		\node [style=none] (164) at (2.25, 3.25) {};
		\node [style=none] (165) at (11.75, 4.25) {};
		\node [style=none] (166) at (2.25, 4.25) {};
		\node [style=label] (167) at (-0.325, -1.5) {$\Gamma_1$};
		\node [style=corefl, scale=0.8] (168) at (7.875, 1.5) {$c(\encoding{P_1})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (86.center)
			 to [bend right=90, looseness=1.50] (80.center)
			 to (155.center)
			 to [bend left=90, looseness=1.50] (163.center)
			 to (161.center)
			 to [bend left=90, looseness=1.50] (147.center)
			 to (137.center)
			 to [bend right=90, looseness=1.50] (138.center)
			 to (148.center)
			 to (149.center)
			 to (139.center)
			 to [bend left] (142.center)
			 to (96.center)
			 to [bend left] (89.center)
			 to (157.center)
			 to (156.center)
			 to cycle;
		\draw [tape, fill=white] (141.center)
			 to [bend left] (136.center)
			 to (146.center)
			 to [bend right=90, looseness=1.75] (162.center)
			 to (164.center)
			 to [bend right=90, looseness=1.75] (154.center)
			 to (77.center)
			 to [bend left] (95.center)
			 to cycle;
		\draw [bend right=45] (132.center) to (129.center);
		\draw [bend left=45] (132.center) to (130.center);
		\draw [bend left=45] (145.center) to (143.center);
		\draw [bend right=45] (145.center) to (144.center);
		\draw (132.center) to (145.center);
		\draw (130.center) to (135.center);
		\draw (158.center) to (152);
		\draw [bend left=90, looseness=1.50] (165.center) to (158.center);
		\draw [bend right=90, looseness=1.50] (166.center) to (82.center);
		\draw (82.center) to (129.center);
		\draw (166.center) to (165.center);
		\draw (143.center) to (152);
		\draw (144.center) to (159.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/prodotto/star2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (77) at (2.25, 2.5) {};
		\node [style=none] (80) at (2.5, 0.5) {};
		\node [style=none] (82) at (2.25, 1.5) {};
		\node [style=none] (86) at (2.5, -0.5) {};
		\node [style=none] (89) at (2.25, -2.5) {};
		\node [style=none] (90) at (1.25, -1.5) {};
		\node [style=none] (95) at (4.25, 1.15) {};
		\node [style=none] (96) at (4.25, -1.15) {};
		\node [style=none] (129) at (2.25, 1.5) {};
		\node [style=none] (130) at (2.25, -1.5) {};
		\node [style=none] (132) at (3.75, 0) {};
		\node [style=none] (135) at (0.25, -1.5) {};
		\node [style=none] (136) at (7, 2.5) {};
		\node [style=none] (137) at (6.75, 0.5) {};
		\node [style=none] (138) at (6.75, -0.5) {};
		\node [style=none] (139) at (7, -2.5) {};
		\node [style=none] (141) at (5, 1.15) {};
		\node [style=none] (142) at (5, -1.15) {};
		\node [style=none] (143) at (7, 1.5) {};
		\node [style=none] (144) at (7, -1.5) {};
		\node [style=none] (145) at (5.5, 0) {};
		\node [style=none] (146) at (11.75, 2.5) {};
		\node [style=none] (147) at (11.75, 0.5) {};
		\node [style=none] (148) at (13.875, -0.5) {};
		\node [style=none] (149) at (13.875, -2.5) {};
		\node [style=bbox] (152) at (11, 1.5) {$\encoding{C_2}$};
		\node [style=none] (154) at (2.25, 2.5) {};
		\node [style=none] (155) at (2.25, 0.5) {};
		\node [style=none] (156) at (0.25, -0.5) {};
		\node [style=none] (157) at (0.25, -2.5) {};
		\node [style=none] (158) at (11.75, 1.5) {};
		\node [style=none] (159) at (13.875, -1.5) {};
		\node [style=label] (160) at (14.45, -1.5) {$\Gamma_2$};
		\node [style=none] (161) at (11.75, 5.25) {};
		\node [style=none] (162) at (11.75, 3.25) {};
		\node [style=none] (163) at (2.25, 5.25) {};
		\node [style=none] (164) at (2.25, 3.25) {};
		\node [style=none] (165) at (11.75, 4.25) {};
		\node [style=none] (166) at (2.25, 4.25) {};
		\node [style=label] (167) at (-0.325, -1.5) {$\Gamma_2$};
		\node [style=corefl, scale=0.8] (168) at (7.875, 1.5) {$c(\encoding{P_2})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (86.center)
			 to [bend right=90, looseness=1.50] (80.center)
			 to (155.center)
			 to [bend left=90, looseness=1.50] (163.center)
			 to (161.center)
			 to [bend left=90, looseness=1.50] (147.center)
			 to (137.center)
			 to [bend right=90, looseness=1.50] (138.center)
			 to (148.center)
			 to (149.center)
			 to (139.center)
			 to [bend left] (142.center)
			 to (96.center)
			 to [bend left] (89.center)
			 to (157.center)
			 to (156.center)
			 to cycle;
		\draw [tape, fill=white] (141.center)
			 to [bend left] (136.center)
			 to (146.center)
			 to [bend right=90, looseness=1.75] (162.center)
			 to (164.center)
			 to [bend right=90, looseness=1.75] (154.center)
			 to (77.center)
			 to [bend left] (95.center)
			 to cycle;
		\draw [bend right=45] (132.center) to (129.center);
		\draw [bend left=45] (132.center) to (130.center);
		\draw [bend left=45] (145.center) to (143.center);
		\draw [bend right=45] (145.center) to (144.center);
		\draw (132.center) to (145.center);
		\draw (130.center) to (135.center);
		\draw (158.center) to (152);
		\draw [bend left=90, looseness=1.50] (165.center) to (158.center);
		\draw [bend right=90, looseness=1.50] (166.center) to (82.center);
		\draw (82.center) to (129.center);
		\draw (166.center) to (165.center);
		\draw (143.center) to (152);
		\draw (144.center) to (159.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/prodotto/step1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (0.5, 1.875) {};
		\node [style=none] (77) at (0.5, 2.5) {};
		\node [style=none] (80) at (0.25, 0.5) {};
		\node [style=none] (82) at (-4.5, 1.875) {};
		\node [style=none] (85) at (0.5, -1.125) {};
		\node [style=none] (86) at (0.25, -0.5) {};
		\node [style=none] (89) at (0.5, -2.5) {};
		\node [style=none] (90) at (-4.5, -1.125) {};
		\node [style=label] (91) at (-7.575, -1.125) {$\Gamma_1$};
		\node [style=none] (95) at (-1.5, 1) {};
		\node [style=none] (96) at (-1.5, -1) {};
		\node [style=none] (99) at (-4.5, 2.5) {};
		\node [style=none] (100) at (-4.25, 0.5) {};
		\node [style=none] (102) at (-4.25, -0.5) {};
		\node [style=none] (103) at (-4.5, -2.5) {};
		\node [style=none] (106) at (-2.5, 1) {};
		\node [style=none] (107) at (-2.5, -1) {};
		\node [style=none] (109) at (-1, 0.375) {};
		\node [style=none] (110) at (-3, 0.375) {};
		\node [style=none] (113) at (-7, -0.5) {};
		\node [style=none] (114) at (-7, -2.5) {};
		\node [style=none] (115) at (-4.5, 2.5) {};
		\node [style=none] (116) at (-4.5, 0.5) {};
		\node [style=none] (117) at (6.75, -0.5) {};
		\node [style=none] (118) at (6.75, -2.5) {};
		\node [style=none] (119) at (4.5, 2.5) {};
		\node [style=none] (120) at (4.5, 0.5) {};
		\node [style=none] (121) at (4.5, 1.875) {};
		\node [style=none] (122) at (-4.5, 1.875) {};
		\node [style=none] (124) at (-4.5, 5.5) {};
		\node [style=none] (125) at (-4.5, 3.5) {};
		\node [style=none] (126) at (-4.5, 4.125) {};
		\node [style=none] (127) at (4.5, 5.5) {};
		\node [style=none] (128) at (4.5, 3.5) {};
		\node [style=none] (129) at (4.5, 4.125) {};
		\node [style=none] (130) at (0.5, 1.1) {};
		\node [style=none] (131) at (-4.5, 1.1) {};
		\node [style=none] (132) at (0.5, -1.9) {};
		\node [style=none] (133) at (-4.5, -1.9) {};
		\node [style=none] (134) at (-1, -0.4) {};
		\node [style=none] (135) at (-3, -0.4) {};
		\node [style=none] (137) at (6.75, -1.9) {};
		\node [style=none] (138) at (4.5, 1.1) {};
		\node [style=none] (139) at (-4.5, 1.1) {};
		\node [style=none] (140) at (-7, -1.9) {};
		\node [style=none] (141) at (-4.5, 4.85) {};
		\node [style=none] (142) at (4.5, 4.85) {};
		\node [style=label] (143) at (-7.575, -1.875) {$\Gamma_2$};
		\node [style=corefl, scale=0.7] (146) at (16.25, 1.975) {$c(\encoding{P_1})$};
		\node [style=none] (147) at (6.75, -1.15) {};
		\node [style=corefl, scale=0.7] (149) at (16.5, -1.025) {$c(\encoding{\neg P_1})$};
		\node [style=none] (152) at (-7, -1.125) {};
		\node [style=bbox, scale=0.7] (153) at (18.75, 1.975) {$\encoding{C_1}$};
		\node [style=none] (154) at (15.25, 1.875) {};
		\node [style=none] (155) at (15.25, 2.5) {};
		\node [style=none] (156) at (15, 0.5) {};
		\node [style=none] (157) at (10.25, 1.875) {};
		\node [style=none] (158) at (15.25, -1.125) {};
		\node [style=none] (159) at (15, -0.5) {};
		\node [style=none] (160) at (15.25, -2.5) {};
		\node [style=none] (161) at (10.25, -1.125) {};
		\node [style=none] (163) at (13.25, 1) {};
		\node [style=none] (164) at (13.25, -1) {};
		\node [style=none] (165) at (10.25, 2.5) {};
		\node [style=none] (166) at (10.5, 0.5) {};
		\node [style=none] (167) at (10.5, -0.5) {};
		\node [style=none] (168) at (10.25, -2.5) {};
		\node [style=none] (169) at (12.25, 1) {};
		\node [style=none] (170) at (12.25, -1) {};
		\node [style=none] (171) at (13.75, 0.375) {};
		\node [style=none] (172) at (11.75, 0.375) {};
		\node [style=none] (173) at (7.75, -0.5) {};
		\node [style=none] (174) at (7.75, -2.5) {};
		\node [style=none] (175) at (10.25, 2.5) {};
		\node [style=none] (176) at (10.25, 0.5) {};
		\node [style=none] (177) at (21.75, -0.5) {};
		\node [style=none] (178) at (21.75, -2.5) {};
		\node [style=none] (179) at (19.25, 2.5) {};
		\node [style=none] (180) at (19.25, 0.5) {};
		\node [style=none] (181) at (19.25, 1.875) {};
		\node [style=none] (182) at (10.25, 1.875) {};
		\node [style=none] (183) at (10.25, 5.5) {};
		\node [style=none] (184) at (10.25, 3.5) {};
		\node [style=none] (185) at (10.25, 4.125) {};
		\node [style=none] (186) at (19.25, 5.5) {};
		\node [style=none] (187) at (19.25, 3.5) {};
		\node [style=none] (188) at (19.25, 4.125) {};
		\node [style=none] (189) at (15.25, 1.1) {};
		\node [style=none] (190) at (10.25, 1.1) {};
		\node [style=none] (191) at (15.25, -1.9) {};
		\node [style=none] (192) at (10.25, -1.9) {};
		\node [style=none] (193) at (13.75, -0.4) {};
		\node [style=none] (194) at (11.75, -0.4) {};
		\node [style=none] (195) at (21.75, -1.9) {};
		\node [style=none] (196) at (19.25, 1.1) {};
		\node [style=none] (197) at (10.25, 1.1) {};
		\node [style=none] (198) at (7.75, -1.9) {};
		\node [style=none] (199) at (10.25, 4.85) {};
		\node [style=none] (200) at (19.25, 4.85) {};
		\node [style=label] (202) at (22.325, -1.925) {$\Gamma_2$};
		\node [style=corefl, scale=0.7] (203) at (1.25, 1.225) {$c(\encoding{P_2})$};
		\node [style=none] (204) at (21.75, -1.15) {};
		\node [style=label] (205) at (22.325, -1.125) {$\Gamma_1$};
		\node [style=corefl, scale=0.7] (206) at (1.75, -1.775) {$c(\encoding{\neg P_2})$};
		\node [style=none] (207) at (7.75, -1.125) {};
		\node [style=bbox, scale=0.7] (208) at (3.75, 1.225) {$\encoding{C_2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (180.center)
			 to (156.center)
			 to [bend right=90, looseness=1.50] (159.center)
			 to (177.center)
			 to (178.center)
			 to (160.center)
			 to [bend left] (164.center)
			 to (170.center)
			 to [bend left] (168.center)
			 to (174.center)
			 to (118.center)
			 to (89.center)
			 to [bend left] (96.center)
			 to (107.center)
			 to [bend left] (103.center)
			 to (114.center)
			 to (113.center)
			 to (102.center)
			 to [bend right=90, looseness=1.50] (100.center)
			 to (116.center)
			 to [bend left=90, looseness=1.75] (124.center)
			 to (127.center)
			 to [bend right=270, looseness=1.75] (120.center)
			 to (80.center)
			 to [bend right=90, looseness=1.50] (86.center)
			 to (117.center)
			 to (173.center)
			 to (167.center)
			 to [bend right=90, looseness=1.50] (166.center)
			 to (176.center)
			 to [bend left=90, looseness=1.75] (183.center)
			 to (186.center)
			 to [bend right=270, looseness=1.75] cycle;
		\draw [tape, fill=white] (99.center)
			 to [bend left] (106.center)
			 to (95.center)
			 to [bend left] (77.center)
			 to (119.center)
			 to [bend right=90, looseness=1.50] (128.center)
			 to (125.center)
			 to [bend right=90, looseness=1.50] (115.center)
			 to cycle;
		\draw [bend right=45] (110.center) to (82.center);
		\draw [bend left=45] (110.center) to (90.center);
		\draw [bend left=45] (85.center) to (109.center);
		\draw [bend left=45] (109.center) to (71.center);
		\draw (109.center) to (110.center);
		\draw (82.center) to (122.center);
		\draw [bend left=90, looseness=1.75] (129.center) to (121.center);
		\draw [bend left=90, looseness=1.75] (122.center) to (126.center);
		\draw (129.center) to (126.center);
		\draw [bend right=45] (135.center) to (131.center);
		\draw [bend left=45] (135.center) to (133.center);
		\draw [bend left=45] (132.center) to (134.center);
		\draw [bend left=45] (134.center) to (130.center);
		\draw (132.center) to (137.center);
		\draw (134.center) to (135.center);
		\draw (131.center) to (139.center);
		\draw (133.center) to (140.center);
		\draw [bend left=90, looseness=1.75] (142.center) to (138.center);
		\draw [bend left=90, looseness=1.75] (139.center) to (141.center);
		\draw (142.center) to (141.center);
		\draw (71.center) to (121.center);
		\draw (138.center) to (130.center);
		\draw (147.center) to (85.center);
		\draw (152.center) to (90.center);
		\draw [tape, fill=white] (165.center)
			 to [bend left] (169.center)
			 to (163.center)
			 to [bend left] (155.center)
			 to (179.center)
			 to [bend right=90, looseness=1.50] (187.center)
			 to (184.center)
			 to [bend right=90, looseness=1.50] (175.center)
			 to cycle;
		\draw [bend right=45] (172.center) to (157.center);
		\draw [bend left=45] (172.center) to (161.center);
		\draw [bend left=45] (158.center) to (171.center);
		\draw [bend left=45] (171.center) to (154.center);
		\draw (171.center) to (172.center);
		\draw (157.center) to (182.center);
		\draw [bend left=90, looseness=1.75] (188.center) to (181.center);
		\draw [bend left=90, looseness=1.75] (182.center) to (185.center);
		\draw (188.center) to (185.center);
		\draw [bend right=45] (194.center) to (190.center);
		\draw [bend left=45] (194.center) to (192.center);
		\draw [bend left=45] (191.center) to (193.center);
		\draw [bend left=45] (193.center) to (189.center);
		\draw (191.center) to (195.center);
		\draw (193.center) to (194.center);
		\draw (190.center) to (197.center);
		\draw (192.center) to (198.center);
		\draw [bend left=90, looseness=1.75] (200.center) to (196.center);
		\draw [bend left=90, looseness=1.75] (197.center) to (199.center);
		\draw (200.center) to (199.center);
		\draw (154.center) to (181.center);
		\draw (196.center) to (189.center);
		\draw (204.center) to (158.center);
		\draw (207.center) to (161.center);
		\draw (137.center) to (198.center);
		\draw (207.center) to (147.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/prodotto/while1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (77) at (2.25, 2.5) {};
		\node [style=none] (80) at (2.5, 0.5) {};
		\node [style=none] (82) at (2.25, 1.5) {};
		\node [style=none] (86) at (2.5, -0.5) {};
		\node [style=none] (89) at (2.25, -2.5) {};
		\node [style=none] (90) at (1.25, -1.5) {};
		\node [style=none] (95) at (4.25, 1.15) {};
		\node [style=none] (96) at (4.25, -1.15) {};
		\node [style=none] (129) at (2.25, 1.5) {};
		\node [style=none] (130) at (2.25, -1.5) {};
		\node [style=none] (132) at (3.75, 0) {};
		\node [style=none] (135) at (0.25, -1.5) {};
		\node [style=none] (136) at (7, 2.5) {};
		\node [style=none] (137) at (6.75, 0.5) {};
		\node [style=none] (138) at (6.75, -0.5) {};
		\node [style=none] (139) at (7, -2.5) {};
		\node [style=none] (141) at (5, 1.15) {};
		\node [style=none] (142) at (5, -1.15) {};
		\node [style=none] (143) at (7, 1.5) {};
		\node [style=none] (144) at (7, -1.5) {};
		\node [style=none] (145) at (5.5, 0) {};
		\node [style=none] (146) at (11.75, 2.5) {};
		\node [style=none] (147) at (11.75, 0.5) {};
		\node [style=none] (148) at (13.875, -0.5) {};
		\node [style=none] (149) at (13.875, -2.5) {};
		\node [style=corefl, scale=0.78] (151) at (7.875, -1.5) {$c(\encoding{\neg P_1})$};
		\node [style=bbox] (152) at (11, 1.5) {$\encoding{C_1}$};
		\node [style=none] (154) at (2.25, 2.5) {};
		\node [style=none] (155) at (2.25, 0.5) {};
		\node [style=none] (156) at (0.25, -0.5) {};
		\node [style=none] (157) at (0.25, -2.5) {};
		\node [style=none] (158) at (11.75, 1.5) {};
		\node [style=none] (159) at (13.875, -1.5) {};
		\node [style=label] (160) at (14.45, -1.5) {$\Gamma_1$};
		\node [style=none] (161) at (11.75, 5.25) {};
		\node [style=none] (162) at (11.75, 3.25) {};
		\node [style=none] (163) at (2.25, 5.25) {};
		\node [style=none] (164) at (2.25, 3.25) {};
		\node [style=none] (165) at (11.75, 4.25) {};
		\node [style=none] (166) at (2.25, 4.25) {};
		\node [style=label] (167) at (-0.325, -1.5) {$\Gamma_1$};
		\node [style=corefl, scale=0.8] (168) at (7.875, 1.5) {$c(\encoding{P_1})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (86.center)
			 to [bend right=90, looseness=1.50] (80.center)
			 to (155.center)
			 to [bend left=90, looseness=1.50] (163.center)
			 to (161.center)
			 to [bend left=90, looseness=1.50] (147.center)
			 to (137.center)
			 to [bend right=90, looseness=1.50] (138.center)
			 to (148.center)
			 to (149.center)
			 to (139.center)
			 to [bend left] (142.center)
			 to (96.center)
			 to [bend left] (89.center)
			 to (157.center)
			 to (156.center)
			 to cycle;
		\draw [tape, fill=white] (141.center)
			 to [bend left] (136.center)
			 to (146.center)
			 to [bend right=90, looseness=1.75] (162.center)
			 to (164.center)
			 to [bend right=90, looseness=1.75] (154.center)
			 to (77.center)
			 to [bend left] (95.center)
			 to cycle;
		\draw [bend right=45] (132.center) to (129.center);
		\draw [bend left=45] (132.center) to (130.center);
		\draw [bend left=45] (145.center) to (143.center);
		\draw [bend right=45] (145.center) to (144.center);
		\draw (132.center) to (145.center);
		\draw (151) to (144.center);
		\draw (130.center) to (135.center);
		\draw (151) to (159.center);
		\draw (158.center) to (152);
		\draw [bend left=90, looseness=1.50] (165.center) to (158.center);
		\draw [bend right=90, looseness=1.50] (166.center) to (82.center);
		\draw (82.center) to (129.center);
		\draw (166.center) to (165.center);
		\draw (143.center) to (152);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/prodotto/while2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (77) at (2.25, 2.5) {};
		\node [style=none] (80) at (2.5, 0.5) {};
		\node [style=none] (82) at (2.25, 1.5) {};
		\node [style=none] (86) at (2.5, -0.5) {};
		\node [style=none] (89) at (2.25, -2.5) {};
		\node [style=none] (90) at (1.25, -1.5) {};
		\node [style=none] (95) at (4.25, 1.15) {};
		\node [style=none] (96) at (4.25, -1.15) {};
		\node [style=none] (129) at (2.25, 1.5) {};
		\node [style=none] (130) at (2.25, -1.5) {};
		\node [style=none] (132) at (3.75, 0) {};
		\node [style=none] (135) at (0.25, -1.5) {};
		\node [style=none] (136) at (7, 2.5) {};
		\node [style=none] (137) at (6.75, 0.5) {};
		\node [style=none] (138) at (6.75, -0.5) {};
		\node [style=none] (139) at (7, -2.5) {};
		\node [style=none] (141) at (5, 1.15) {};
		\node [style=none] (142) at (5, -1.15) {};
		\node [style=none] (143) at (7, 1.5) {};
		\node [style=none] (144) at (7, -1.5) {};
		\node [style=none] (145) at (5.5, 0) {};
		\node [style=none] (146) at (11.75, 2.5) {};
		\node [style=none] (147) at (11.75, 0.5) {};
		\node [style=none] (148) at (13.875, -0.5) {};
		\node [style=none] (149) at (13.875, -2.5) {};
		\node [style=corefl, scale=0.78] (151) at (7.875, -1.5) {$c(\encoding{\neg P_2})$};
		\node [style=bbox] (152) at (11, 1.5) {$\encoding{C_2}$};
		\node [style=none] (154) at (2.25, 2.5) {};
		\node [style=none] (155) at (2.25, 0.5) {};
		\node [style=none] (156) at (0.25, -0.5) {};
		\node [style=none] (157) at (0.25, -2.5) {};
		\node [style=none] (158) at (11.75, 1.5) {};
		\node [style=none] (159) at (13.875, -1.5) {};
		\node [style=label] (160) at (14.45, -1.5) {$\Gamma_2$};
		\node [style=none] (161) at (11.75, 5.25) {};
		\node [style=none] (162) at (11.75, 3.25) {};
		\node [style=none] (163) at (2.25, 5.25) {};
		\node [style=none] (164) at (2.25, 3.25) {};
		\node [style=none] (165) at (11.75, 4.25) {};
		\node [style=none] (166) at (2.25, 4.25) {};
		\node [style=label] (167) at (-0.325, -1.5) {$\Gamma_2$};
		\node [style=corefl, scale=0.8] (168) at (7.875, 1.5) {$c(\encoding{P_2})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (86.center)
			 to [bend right=90, looseness=1.50] (80.center)
			 to (155.center)
			 to [bend left=90, looseness=1.50] (163.center)
			 to (161.center)
			 to [bend left=90, looseness=1.50] (147.center)
			 to (137.center)
			 to [bend right=90, looseness=1.50] (138.center)
			 to (148.center)
			 to (149.center)
			 to (139.center)
			 to [bend left] (142.center)
			 to (96.center)
			 to [bend left] (89.center)
			 to (157.center)
			 to (156.center)
			 to cycle;
		\draw [tape, fill=white] (141.center)
			 to [bend left] (136.center)
			 to (146.center)
			 to [bend right=90, looseness=1.75] (162.center)
			 to (164.center)
			 to [bend right=90, looseness=1.75] (154.center)
			 to (77.center)
			 to [bend left] (95.center)
			 to cycle;
		\draw [bend right=45] (132.center) to (129.center);
		\draw [bend left=45] (132.center) to (130.center);
		\draw [bend left=45] (145.center) to (143.center);
		\draw [bend right=45] (145.center) to (144.center);
		\draw (132.center) to (145.center);
		\draw (151) to (144.center);
		\draw (130.center) to (135.center);
		\draw (151) to (159.center);
		\draw (158.center) to (152);
		\draw [bend left=90, looseness=1.50] (165.center) to (158.center);
		\draw [bend right=90, looseness=1.50] (166.center) to (82.center);
		\draw (82.center) to (129.center);
		\draw (166.center) to (165.center);
		\draw (143.center) to (152);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/propStarFix/step1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (120) at (-6.75, 0) {$X$};
		\node [style=black] (135) at (-5.25, 0) {};
		\node [style=none] (137) at (-6.25, 0) {};
		\node [style=none] (138) at (-4, 1) {};
		\node [style=none] (139) at (-4, -1) {};
		\node [style=none] (140) at (-1.75, 1) {};
		\node [style=black] (143) at (3.5, 0) {};
		\node [style=none] (146) at (2.25, 1) {};
		\node [style=none] (147) at (2.25, -1) {};
		\node [style=none] (152) at (4.5, 0) {};
		\node [style=label] (153) at (5, 0) {$X$};
		\node [style=none] (158) at (-1.75, 1) {};
		\node [style=stringbox] (161) at (-2.75, 1) {$\kstar{f}$};
		\node [style=stringbox] (162) at (0.25, 1) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (138.center) to (135);
		\draw (135) to (137.center);
		\draw [bend right] (135) to (139.center);
		\draw [bend left] (146.center) to (143);
		\draw [bend left] (143) to (147.center);
		\draw (152.center) to (143);
		\draw (158.center) to (161);
		\draw (138.center) to (161);
		\draw (139.center) to (147.center);
		\draw (146.center) to (140.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/propStarFix/step1slide.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (120) at (4.25, -1) {$X$};
		\node [style=black] (134) at (-2.25, 1) {};
		\node [style=black] (135) at (2.75, -1) {};
		\node [style=none] (136) at (0.5, 2) {};
		\node [style=none] (137) at (3.75, -1) {};
		\node [style=none] (138) at (1.5, 0) {};
		\node [style=none] (139) at (1.5, -2) {};
		\node [style=none] (140) at (-3.5, 0) {};
		\node [style=none] (141) at (-3.5, 2) {};
		\node [style=black] (143) at (-7, -1) {};
		\node [style=none] (146) at (-5.75, 0) {};
		\node [style=none] (147) at (-5.75, -2) {};
		\node [style=none] (151) at (-5.5, 2) {};
		\node [style=none] (152) at (-8, -1) {};
		\node [style=label] (153) at (-8.5, -1) {$X$};
		\node [style=none] (155) at (0.5, 3.5) {};
		\node [style=none] (156) at (-5.5, 3.5) {};
		\node [style=black] (157) at (-1.25, 1) {};
		\node [style=none] (158) at (0, 0) {};
		\node [style=none] (159) at (0, 2) {};
		\node [style=stringbox] (161) at (0.75, 0) {$f$};
		\node [style=stringbox] (162) at (-4.5, 2) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (134) to (141.center);
		\draw [bend left] (134) to (140.center);
		\draw [bend left] (138.center) to (135);
		\draw (135) to (137.center);
		\draw [bend left] (135) to (139.center);
		\draw [bend right] (146.center) to (143);
		\draw [bend right] (143) to (147.center);
		\draw (152.center) to (143);
		\draw [bend right=90, looseness=1.25] (136.center) to (155.center);
		\draw [bend left=90, looseness=1.25] (151.center) to (156.center);
		\draw (156.center) to (155.center);
		\draw [bend left] (157) to (159.center);
		\draw [bend right] (157) to (158.center);
		\draw (157) to (134);
		\draw (158.center) to (161);
		\draw (141.center) to (151.center);
		\draw (138.center) to (161);
		\draw (139.center) to (147.center);
		\draw (146.center) to (140.center);
		\draw (159.center) to (136.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/propStarFix/step2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (120) at (5, -1) {$X$};
		\node [style=black] (134) at (-2.25, 1) {};
		\node [style=black] (135) at (3.5, -1) {};
		\node [style=none] (136) at (1.75, 2) {};
		\node [style=none] (137) at (4.5, -1) {};
		\node [style=none] (138) at (2.25, 0) {};
		\node [style=none] (139) at (2.25, -2) {};
		\node [style=none] (140) at (-3.5, 0) {};
		\node [style=none] (141) at (-3.5, 2) {};
		\node [style=black] (143) at (-5.25, -1) {};
		\node [style=none] (146) at (-4, 0) {};
		\node [style=none] (147) at (-4, -2) {};
		\node [style=none] (151) at (-3.75, 2) {};
		\node [style=none] (152) at (-6.25, -1) {};
		\node [style=label] (153) at (-6.75, -1) {$X$};
		\node [style=none] (155) at (1.75, 3.5) {};
		\node [style=none] (156) at (-3.75, 3.5) {};
		\node [style=black] (157) at (-1.25, 1) {};
		\node [style=none] (158) at (0, 0) {};
		\node [style=none] (159) at (0, 2) {};
		\node [style=stringbox] (160) at (1, 2) {$f$};
		\node [style=stringbox] (161) at (1, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (134) to (141.center);
		\draw [bend left] (134) to (140.center);
		\draw [bend left] (138.center) to (135);
		\draw (135) to (137.center);
		\draw [bend left] (135) to (139.center);
		\draw [bend right] (146.center) to (143);
		\draw [bend right] (143) to (147.center);
		\draw (152.center) to (143);
		\draw [bend right=90, looseness=1.25] (136.center) to (155.center);
		\draw [bend left=90, looseness=1.25] (151.center) to (156.center);
		\draw (156.center) to (155.center);
		\draw [bend left] (157) to (159.center);
		\draw [bend right] (157) to (158.center);
		\draw (157) to (134);
		\draw (160) to (159.center);
		\draw (158.center) to (161);
		\draw (160) to (136.center);
		\draw (141.center) to (151.center);
		\draw (138.center) to (161);
		\draw (139.center) to (147.center);
		\draw (146.center) to (140.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/propStarFix/step3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (120) at (-6.75, -1) {$X$};
		\node [style=black] (134) at (0.5, 1) {};
		\node [style=black] (135) at (-5.25, -1) {};
		\node [style=none] (136) at (-3.75, 2) {};
		\node [style=none] (137) at (-6.25, -1) {};
		\node [style=none] (138) at (-4, 0) {};
		\node [style=none] (139) at (-4, -2) {};
		\node [style=none] (140) at (1.75, 0) {};
		\node [style=none] (141) at (1.75, 2) {};
		\node [style=black] (143) at (3.5, -1) {};
		\node [style=none] (146) at (2.25, 0) {};
		\node [style=none] (147) at (2.25, -2) {};
		\node [style=none] (151) at (2, 2) {};
		\node [style=none] (152) at (4.5, -1) {};
		\node [style=label] (153) at (5, -1) {$X$};
		\node [style=none] (155) at (-3.75, 3.5) {};
		\node [style=none] (156) at (2, 3.5) {};
		\node [style=black] (157) at (-2.25, 1) {};
		\node [style=none] (158) at (-3.5, 0) {};
		\node [style=none] (159) at (-3.5, 2) {};
		\node [style=stringbox] (162) at (-0.85, 1) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (134) to (141.center);
		\draw [bend right] (134) to (140.center);
		\draw [bend right] (138.center) to (135);
		\draw (135) to (137.center);
		\draw [bend right] (135) to (139.center);
		\draw [bend left] (146.center) to (143);
		\draw [bend left] (143) to (147.center);
		\draw (152.center) to (143);
		\draw [bend left=90, looseness=1.25] (136.center) to (155.center);
		\draw [bend right=90, looseness=1.25] (151.center) to (156.center);
		\draw (156.center) to (155.center);
		\draw [bend right] (157) to (159.center);
		\draw [bend left] (157) to (158.center);
		\draw (157) to (134);
		\draw (141.center) to (151.center);
		\draw (139.center) to (147.center);
		\draw (146.center) to (140.center);
		\draw (136.center) to (159.center);
		\draw (138.center) to (158.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/propStarFix/step4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (120) at (-6.75, -1) {$X$};
		\node [style=black] (135) at (-5.25, -1) {};
		\node [style=none] (136) at (-3.75, 2.25) {};
		\node [style=none] (137) at (-6.25, -1) {};
		\node [style=none] (138) at (-4, 0) {};
		\node [style=none] (139) at (-4, -2) {};
		\node [style=black] (143) at (3.5, -1) {};
		\node [style=none] (146) at (2.25, 0) {};
		\node [style=none] (147) at (2.25, -2) {};
		\node [style=none] (151) at (2, 2.25) {};
		\node [style=none] (152) at (4.5, -1) {};
		\node [style=label] (153) at (5, -1) {$X$};
		\node [style=none] (155) at (-3.75, 3.75) {};
		\node [style=none] (156) at (2, 3.75) {};
		\node [style=black] (157) at (1.5, 2.25) {};
		\node [style=none] (158) at (0.25, 1.25) {};
		\node [style=none] (159) at (0.25, 3.25) {};
		\node [style=black] (160) at (-1.65, 2.25) {};
		\node [style=none] (161) at (-0.4, 1.25) {};
		\node [style=none] (162) at (-0.4, 3.25) {};
		\node [style=stringbox] (163) at (-2.75, 2.25) {$f$};
		\node [style=none] (164) at (0.275, 0) {};
		\node [style=none] (165) at (-0.375, 0) {};
		\node [style=none] (166) at (-2.35, 0) {};
		\node [style=none] (167) at (-3.25, 0) {};
		\node [style=none] (168) at (-2.35, 0.5) {};
		\node [style=none] (169) at (-3.25, 0.5) {};
		\node [style=none] (170) at (-2.35, 1) {};
		\node [style=none] (171) at (-3.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (138.center) to (135);
		\draw (135) to (137.center);
		\draw [bend right] (135) to (139.center);
		\draw [bend left] (146.center) to (143);
		\draw [bend left] (143) to (147.center);
		\draw (152.center) to (143);
		\draw [bend left=90, looseness=1.25] (136.center) to (155.center);
		\draw [bend right=90, looseness=1.25] (151.center) to (156.center);
		\draw (156.center) to (155.center);
		\draw [bend right] (157) to (159.center);
		\draw [bend left] (157) to (158.center);
		\draw (139.center) to (147.center);
		\draw [bend left] (160) to (162.center);
		\draw [bend right] (160) to (161.center);
		\draw (162.center) to (159.center);
		\draw (160) to (163);
		\draw (163) to (136.center);
		\draw (157) to (151.center);
		\draw [in=0, out=180, looseness=0.50] (158.center) to (165.center);
		\draw [in=-180, out=0, looseness=0.50] (161.center) to (164.center);
		\draw (146.center) to (164.center);
		\draw (138.center) to (167.center);
		\draw [in=-180, out=0, looseness=0.75] (167.center) to (168.center);
		\draw [bend right=90, looseness=1.75] (168.center) to (170.center);
		\draw (170.center) to (171.center);
		\draw [bend right=90, looseness=1.75] (171.center) to (169.center);
		\draw [in=180, out=0, looseness=0.75] (169.center) to (166.center);
		\draw (166.center) to (165.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/propStarFix/step5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (120) at (-6.75, -1) {$X$};
		\node [style=black] (135) at (-5.25, -1) {};
		\node [style=none] (136) at (-3.75, 1.75) {};
		\node [style=none] (137) at (-6.25, -1) {};
		\node [style=none] (138) at (-4, 0) {};
		\node [style=none] (139) at (-4, -2) {};
		\node [style=black] (143) at (3.5, -1) {};
		\node [style=none] (146) at (2.25, 0) {};
		\node [style=none] (147) at (2.25, -2) {};
		\node [style=none] (151) at (2, 1.75) {};
		\node [style=none] (152) at (4.5, -1) {};
		\node [style=label] (153) at (5, -1) {$X$};
		\node [style=none] (155) at (-3.75, 3.25) {};
		\node [style=none] (156) at (2, 3.25) {};
		\node [style=black] (157) at (1.5, 1.75) {};
		\node [style=none] (158) at (0.25, 0.75) {};
		\node [style=none] (159) at (0.25, 2.75) {};
		\node [style=black] (160) at (-1.65, 1.75) {};
		\node [style=none] (161) at (-0.4, 0.75) {};
		\node [style=none] (162) at (-0.4, 2.75) {};
		\node [style=stringbox] (163) at (-2.75, 1.75) {$f$};
		\node [style=none] (164) at (0.275, 0) {};
		\node [style=none] (165) at (-0.375, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (138.center) to (135);
		\draw (135) to (137.center);
		\draw [bend right] (135) to (139.center);
		\draw [bend left] (146.center) to (143);
		\draw [bend left] (143) to (147.center);
		\draw (152.center) to (143);
		\draw [bend left=90, looseness=1.25] (136.center) to (155.center);
		\draw [bend right=90, looseness=1.25] (151.center) to (156.center);
		\draw (156.center) to (155.center);
		\draw [bend right] (157) to (159.center);
		\draw [bend left] (157) to (158.center);
		\draw (139.center) to (147.center);
		\draw [bend left] (160) to (162.center);
		\draw [bend right] (160) to (161.center);
		\draw (162.center) to (159.center);
		\draw (160) to (163);
		\draw (163) to (136.center);
		\draw (157) to (151.center);
		\draw [in=0, out=180, looseness=0.50] (158.center) to (165.center);
		\draw [in=-180, out=0, looseness=0.50] (161.center) to (164.center);
		\draw (146.center) to (164.center);
		\draw (138.center) to (165.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/propStarFix/step6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (166) at (-6.5, -0.975) {$X$};
		\node [style=black] (167) at (-1, 0) {};
		\node [style=none] (168) at (-2.25, -0.975) {};
		\node [style=none] (169) at (-2.25, 0.975) {};
		\node [style=none] (170) at (-6, -0.975) {};
		\node [style=none] (171) at (-3.5, 0.975) {};
		\node [style=label] (172) at (5.25, -0.975) {$X$};
		\node [style=black] (173) at (0.25, 0) {};
		\node [style=none] (174) at (1.5, -0.975) {};
		\node [style=none] (175) at (1.5, 0.975) {};
		\node [style=none] (176) at (4.75, -0.975) {};
		\node [style=none] (177) at (-3.5, 2.475) {};
		\node [style=none] (178) at (1.5, 2.475) {};
		\node [style=stringbox] (179) at (-2.75, 0.975) {$f$};
		\node [style=none] (181) at (1.75, 0.975) {};
		\node [style=none] (182) at (1.75, 0.975) {};
		\node [style=none] (183) at (1.75, 2.475) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (169.center) to (167);
		\draw [bend left] (167) to (168.center);
		\draw [bend right] (175.center) to (173);
		\draw [bend right] (173) to (174.center);
		\draw (167) to (173);
		\draw (168.center) to (170.center);
		\draw [bend right=90, looseness=1.75] (177.center) to (171.center);
		\draw (177.center) to (178.center);
		\draw (171.center) to (179);
		\draw (179) to (169.center);
		\draw (181.center) to (182.center);
		\draw (178.center) to (183.center);
		\draw [bend right=90, looseness=1.75] (182.center) to (183.center);
		\draw (175.center) to (182.center);
		\draw (174.center) to (176.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/relations/R.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (1.5, -0.625) {};
		\node [style=none] (56) at (1.5, 0.625) {};
		\node [style=none] (57) at (-1.5, 0.625) {};
		\node [style=none] (58) at (-1.5, -0.625) {};
		\node [style=none] (60) at (-1.5, 0) {};
		\node [style=none] (61) at (1.5, 0) {};
		\node [style=box] (62) at (0, 0) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[style=tape] (56.center)
			 to (57.center)
			 to (58.center)
			 to (55.center)
			 to cycle;
		\draw (60.center) to (62);
		\draw (62) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/relations/RoSaT.tikz <==
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (0) at (-2, 0) {};
        \node [style=none] (1) at (-0.75, 1.25) {};
        \node [style=black] (2) at (-0.75, -1.25) {};
        \node [style=none] (8) at (-0.5, -2.05) {};
        \node [style=none] (9) at (-0.75, 1.9) {};
        \node [style=none] (10) at (-1, 0.6) {};
        \node [style=none] (11) at (-1.5, 0) {};
        \node [style=none] (12) at (-1, -0.45) {};
        \node [style=none] (13) at (-2.25, -0.65) {};
        \node [style=none] (14) at (-2.25, 0.65) {};
        \node [style=none] (24) at (-3, 0) {};
        \node [style=none] (35) at (-3, -0.65) {};
        \node [style=none] (36) at (-3, 0.65) {};
        \node [style=none] (50) at (-0.75, 1.25) {};
        \node [style=none] (80) at (2, 0) {};
        \node [style=none] (81) at (0.75, 1.25) {};
        \node [style=black] (82) at (0.75, -1.25) {};
        \node [style=none] (83) at (0.5, -2.05) {};
        \node [style=none] (84) at (0.75, 1.9) {};
        \node [style=none] (85) at (1, 0.6) {};
        \node [style=none] (86) at (1.5, 0) {};
        \node [style=none] (87) at (1, -0.45) {};
        \node [style=none] (88) at (2.25, -0.65) {};
        \node [style=none] (89) at (2.25, 0.575) {};
        \node [style=none] (90) at (3, 0) {};
        \node [style=none] (91) at (3, -0.65) {};
        \node [style=none] (92) at (3, 0.575) {};
        \node [style=none] (93) at (0.75, 1.25) {};
        \node [style=box, scale=0.9] (96) at (0, 1.25) {$R$};
        \node [style=box, scale=0.6] (97) at (0, -0.9) {$S$};
        \node [style=box, scale=0.6] (98) at (0, -1.6) {$T$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw [style=tape] (83.center)
                to (8.center)
                to [bend left] (13.center)
                to (35.center)
                to (36.center)
                to (14.center)
                to [bend left] (9.center)
                to (84.center)
                to [bend left] (89.center)
                to (92.center)
                to (91.center)
                to (88.center)
                to [bend left] cycle;
        \draw [style=tapeNoFill, fill=white] (87.center)
                to (12.center)
                to [bend left=45] (11.center)
                to [bend left=45] (10.center)
                to (85.center)
                to [bend left=45] (86.center)
                to [bend left=45] cycle;
        \draw [bend right=45] (0.center) to (2);
        \draw [bend left=45] (0.center) to (1.center);
        \draw (24.center) to (0.center);
        \draw [bend left=45] (80.center) to (82);
        \draw [bend right=45] (80.center) to (81.center);
        \draw (90.center) to (80.center);
        \draw (50.center) to (96);
        \draw (93.center) to (96);
        \draw [bend left] (2) to (97);
        \draw [bend right] (82) to (97);
        \draw [bend left] (82) to (98);
        \draw [bend right] (2) to (98);
    \end{pgfonlayer}
\end{tikzpicture}

==> tikz/relations/SaT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (2) at (-0.75, 0) {};
		\node [style=none] (8) at (-1.75, -0.8) {};
		\node [style=none] (12) at (-1.75, 0.8) {};
		\node [style=black] (82) at (0.75, 0) {};
		\node [style=none] (83) at (1.75, -0.8) {};
		\node [style=none] (87) at (1.75, 0.8) {};
		\node [style=box, scale=0.6] (97) at (0, 0.35) {$S$};
		\node [style=box, scale=0.6] (98) at (0, -0.35) {$T$};
		\node [style=none] (99) at (1.75, 0) {};
		\node [style=none] (100) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (12.center)
			 to (8.center)
			 to (83.center)
			 to (87.center)
			 to cycle;
		\draw [bend left] (2) to (97);
		\draw [bend right] (82) to (97);
		\draw [bend left] (82) to (98);
		\draw [bend right] (2) to (98);
		\draw (100.center) to (2);
		\draw (82) to (99.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/relations/bot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0) {};
		\node [style=none] (6) at (-1.5, 0.5) {};
		\node [style=none] (7) at (-1.5, -0.5) {};
		\node [style=none] (13) at (-0.75, -0.5) {};
		\node [style=none] (14) at (-0.75, 0.5) {};
		\node [style=none] (15) at (-1.5, 0) {};
		\node [style=none] (16) at (0.25, 0) {};
		\node [style=none] (17) at (1.5, 0.5) {};
		\node [style=none] (18) at (1.5, -0.5) {};
		\node [style=none] (19) at (0.75, -0.5) {};
		\node [style=none] (20) at (0.75, 0.5) {};
		\node [style=none] (21) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (13.center)
			 to [bend right=45] (0.center)
			 to [bend right=45] (14.center)
			 to (6.center)
			 to (7.center)
			 to cycle;
		\draw (0.center) to (15.center);
		\draw [style=tape] (19.center)
			 to [bend left=45] (16.center)
			 to [bend left=45] (20.center)
			 to (17.center)
			 to (18.center)
			 to cycle;
		\draw (16.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/relations/distrA1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-0.75, 0) {};
		\node [style=none] (2) at (-0.25, -0.45) {};
		\node [style=none] (24) at (-2.25, 0) {};
		\node [style=none] (35) at (-2.25, -1) {};
		\node [style=none] (36) at (-2.25, 1) {};
		\node [style=none] (50) at (-0.25, 0.45) {};
		\node [style=black] (80) at (0.75, 0) {};
		\node [style=none] (81) at (0.25, 0.45) {};
		\node [style=none] (82) at (0.25, -0.45) {};
		\node [style=none] (90) at (1.5, 0) {};
		\node [style=none] (91) at (1.5, -1) {};
		\node [style=none] (92) at (1.5, 1) {};
		\node [style=box, scale=0.8] (96) at (0, 0.45) {$S$};
		\node [style=box, scale=0.8] (97) at (0, -0.45) {$T$};
		\node [style=box, scale=0.9] (102) at (-1.5, 0) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (35.center)
			 to (36.center)
			 to (92.center)
			 to (91.center)
			 to cycle;
		\draw [bend right=45] (0) to (2.center);
		\draw [bend left=45] (80) to (82.center);
		\draw [bend right=45] (80) to (81.center);
		\draw (90.center) to (80);
		\draw (50.center) to (96);
		\draw (2.center) to (97);
		\draw (82.center) to (97);
		\draw (0) to (102);
		\draw (102) to (24.center);
		\draw [bend left=45] (0) to (50.center);
		\draw (81.center) to (96);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/relations/distrA2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-1.25, 0) {};
		\node [style=none] (2) at (-0.75, -0.45) {};
		\node [style=none] (24) at (-2, 0) {};
		\node [style=none] (35) at (-2, -1) {};
		\node [style=none] (36) at (-2, 1) {};
		\node [style=none] (50) at (-0.75, 0.45) {};
		\node [style=black] (80) at (1.25, 0) {};
		\node [style=none] (81) at (0.75, 0.45) {};
		\node [style=none] (82) at (0.75, -0.45) {};
		\node [style=none] (90) at (2, 0) {};
		\node [style=none] (91) at (2, -1) {};
		\node [style=none] (92) at (2, 1) {};
		\node [style=box, scale=0.8] (96) at (0.5, 0.45) {$S$};
		\node [style=box, scale=0.8] (97) at (0.5, -0.45) {$T$};
		\node [style=box, scale=0.8] (98) at (-0.5, 0.45) {$R$};
		\node [style=box, scale=0.8] (99) at (-0.5, -0.45) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (35.center)
			 to (36.center)
			 to (92.center)
			 to (91.center)
			 to cycle;
		\draw [bend right=45] (0) to (2.center);
		\draw [bend left=45] (80) to (82.center);
		\draw [bend right=45] (80) to (81.center);
		\draw (90.center) to (80);
		\draw (82.center) to (97);
		\draw [bend left=45] (0) to (50.center);
		\draw (81.center) to (96);
		\draw (24.center) to (0);
		\draw (50.center) to (98);
		\draw (2.center) to (99);
		\draw (99) to (97);
		\draw (82.center) to (97);
		\draw (81.center) to (96);
		\draw (96) to (98);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/relations/distrU1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (-0.25, 1.25) {};
		\node [style=none] (2) at (-0.25, -1.25) {};
		\node [style=none] (8) at (-0.5, -1.9) {};
		\node [style=none] (9) at (-0.5, 1.9) {};
		\node [style=none] (10) at (-0.25, 0.6) {};
		\node [style=none] (11) at (-1, 0) {};
		\node [style=none] (12) at (-0.25, -0.6) {};
		\node [style=none] (13) at (-2, -0.65) {};
		\node [style=none] (14) at (-2, 0.65) {};
		\node [style=none] (24) at (-3.25, 0) {};
		\node [style=none] (35) at (-3.25, -0.65) {};
		\node [style=none] (36) at (-3.25, 0.65) {};
		\node [style=none] (50) at (-0.25, 1.25) {};
		\node [style=none] (80) at (1.5, 0) {};
		\node [style=none] (81) at (0.25, 1.25) {};
		\node [style=none] (82) at (0.25, -1.25) {};
		\node [style=none] (83) at (0.5, -1.9) {};
		\node [style=none] (84) at (0.5, 1.9) {};
		\node [style=none] (85) at (0.25, 0.6) {};
		\node [style=none] (86) at (1, 0) {};
		\node [style=none] (87) at (0.25, -0.6) {};
		\node [style=none] (88) at (2, -0.65) {};
		\node [style=none] (89) at (2, 0.575) {};
		\node [style=none] (90) at (3, 0) {};
		\node [style=none] (91) at (3, -0.65) {};
		\node [style=none] (92) at (3, 0.575) {};
		\node [style=none] (93) at (0.25, 1.25) {};
		\node [style=box, scale=0.9] (96) at (0, 1.25) {$S$};
		\node [style=box, scale=0.9] (97) at (0, -1.25) {$T$};
		\node [style=box, scale=0.9] (102) at (-2.5, 0) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (83.center)
			 to (8.center)
			 to [bend left] (13.center)
			 to (35.center)
			 to (36.center)
			 to (14.center)
			 to [bend left] (9.center)
			 to (84.center)
			 to [bend left] (89.center)
			 to (92.center)
			 to (91.center)
			 to (88.center)
			 to [bend left] cycle;
		\draw [style=tapeNoFill, fill=white] (87.center)
			 to (12.center)
			 to [bend left=45] (11.center)
			 to [bend left=45] (10.center)
			 to (85.center)
			 to [bend left=45] (86.center)
			 to [bend left=45] cycle;
		\draw [bend right=45] (0.center) to (2.center);
		\draw [bend left=45] (0.center) to (1.center);
		\draw [bend left=45] (80.center) to (82.center);
		\draw [bend right=45] (80.center) to (81.center);
		\draw (90.center) to (80.center);
		\draw (50.center) to (96);
		\draw (93.center) to (96);
		\draw (2.center) to (97);
		\draw (82.center) to (97);
		\draw (0.center) to (102);
		\draw (102) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/relations/distrU2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (-0.5, 1.25) {};
		\node [style=none] (2) at (-0.5, -1.25) {};
		\node [style=none] (8) at (-0.75, -1.9) {};
		\node [style=none] (9) at (-0.75, 1.9) {};
		\node [style=none] (10) at (-0.75, 0.6) {};
		\node [style=none] (11) at (-1.25, 0) {};
		\node [style=none] (12) at (-0.75, -0.6) {};
		\node [style=none] (13) at (-2.25, -0.65) {};
		\node [style=none] (14) at (-2.25, 0.65) {};
		\node [style=none] (24) at (-3, 0) {};
		\node [style=none] (35) at (-3, -0.65) {};
		\node [style=none] (36) at (-3, 0.65) {};
		\node [style=none] (80) at (1.8, 0) {};
		\node [style=none] (81) at (0.55, 1.25) {};
		\node [style=none] (82) at (0.55, -1.25) {};
		\node [style=none] (83) at (0.8, -1.9) {};
		\node [style=none] (84) at (0.8, 1.9) {};
		\node [style=none] (85) at (0.8, 0.6) {};
		\node [style=none] (86) at (1.3, 0) {};
		\node [style=none] (87) at (0.8, -0.6) {};
		\node [style=none] (88) at (2.3, -0.65) {};
		\node [style=none] (89) at (2.3, 0.575) {};
		\node [style=none] (90) at (3.05, 0) {};
		\node [style=none] (91) at (3.05, -0.65) {};
		\node [style=none] (92) at (3.05, 0.575) {};
		\node [style=box, scale=0.9] (96) at (0.55, 1.25) {$S$};
		\node [style=box, scale=0.9] (97) at (0.55, -1.25) {$T$};
		\node [style=box, scale=0.9] (103) at (-0.5, -1.25) {$R$};
		\node [style=box, scale=0.9] (104) at (-0.5, 1.25) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (83.center)
			 to (8.center)
			 to [bend left] (13.center)
			 to (35.center)
			 to (36.center)
			 to (14.center)
			 to [bend left] (9.center)
			 to (84.center)
			 to [bend left] (89.center)
			 to (92.center)
			 to (91.center)
			 to (88.center)
			 to [bend left] cycle;
		\draw [style=tapeNoFill, fill=white] (87.center)
			 to (12.center)
			 to [bend left=45] (11.center)
			 to [bend left=45] (10.center)
			 to (85.center)
			 to [bend left=45] (86.center)
			 to [bend left=45] cycle;
		\draw [bend right=45] (0.center) to (2.center);
		\draw [bend left=45] (0.center) to (1.center);
		\draw [bend left=45] (80.center) to (82.center);
		\draw [bend right=45] (80.center) to (81.center);
		\draw (90.center) to (80.center);
		\draw (82.center) to (97);
		\draw (103) to (97);
		\draw (103) to (2.center);
		\draw (104) to (96);
		\draw (0.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/relations/id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.5, 0.5) {};
		\node [style=none] (7) at (-1.5, -0.5) {};
		\node [style=none] (15) at (-1.5, 0) {};
		\node [style=none] (17) at (1.5, 0.5) {};
		\node [style=none] (18) at (1.5, -0.5) {};
		\node [style=none] (21) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[style=tape] (17.center)
			 to (6.center)
			 to (7.center)
			 to (18.center)
			 to cycle;
		\draw (15.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/relations/intersection.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-3.75, 0) {};
		\node [style=none] (1) at (-3, 0.35) {};
		\node [style=none] (2) at (-3, -0.35) {};
		\node [style=none] (4) at (0, 1) {$\dsem{E_1}$};
		\node [style=none] (5) at (0, -1) {$\dsem{E_2}$};
		\node [style=none] (6) at (-5, 0.5) {};
		\node [style=none] (7) at (-5, -0.5) {};
		\node [style=none] (8) at (-3, -0.5) {};
		\node [style=none] (9) at (-3, 0.5) {};
		\node [style=none] (15) at (-5, 0) {};
		\node [style=none] (29) at (-2, 0) {;};
		\node [style=none] (30) at (2, 0) {;};
		\node [style=none] (31) at (0, 0) {$\per$};
		\node [style=black] (32) at (3.75, 0) {};
		\node [style=none] (33) at (3, 0.35) {};
		\node [style=none] (34) at (3, -0.35) {};
		\node [style=none] (35) at (5, 0.5) {};
		\node [style=none] (36) at (5, -0.5) {};
		\node [style=none] (37) at (3, -0.5) {};
		\node [style=none] (38) at (3, 0.5) {};
		\node [style=none] (39) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[style=tape] (8.center)
			 to (9.center)
			 to (6.center)
			 to (7.center)
			 to cycle;
		\draw [bend right] (0) to (2.center);
		\draw [bend left] (0) to (1.center);
		\draw (0) to (15.center);
		\draw[style=tape] (37.center)
			 to (38.center)
			 to (35.center)
			 to (36.center)
			 to cycle;
		\draw [bend left] (32) to (34.center);
		\draw [bend right] (32) to (33.center);
		\draw (32) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/relations/op.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-6.5, -0.075) {};
		\node [style=none] (1) at (-6, 0.275) {};
		\node [style=none] (2) at (-6, -0.425) {};
		\node [style=none] (6) at (-7.75, 0.675) {};
		\node [style=none] (7) at (-7.75, -0.575) {};
		\node [style=none] (8) at (-5.75, -0.575) {};
		\node [style=none] (9) at (-5.75, 0.675) {};
		\node [style=black] (15) at (-7.25, -0.075) {};
		\node [style=none] (29) at (-5.25, 0) {;};
		\node [style=none] (30) at (5, 0) {;};
		\node [style=none] (31) at (0, 0) {$\encoding{E}$};
		\node [style=none] (40) at (-5.75, 0.475) {};
		\node [style=none] (41) at (-7.75, 0.475) {};
		\node [style=black] (42) at (6.25, 0.125) {};
		\node [style=none] (43) at (5.75, -0.225) {};
		\node [style=none] (44) at (5.75, 0.475) {};
		\node [style=none] (45) at (7.5, -0.625) {};
		\node [style=none] (46) at (7.5, 0.625) {};
		\node [style=none] (47) at (5.5, 0.625) {};
		\node [style=none] (48) at (5.5, -0.625) {};
		\node [style=black] (49) at (7, 0.125) {};
		\node [style=none] (50) at (5.5, -0.425) {};
		\node [style=none] (51) at (7.5, -0.425) {};
		\node [style=none] (55) at (4, -0.5) {};
		\node [style=none] (56) at (4, 0.5) {};
		\node [style=none] (57) at (2.5, 0.5) {};
		\node [style=none] (58) at (2.5, -0.5) {};
		\node [style=none] (60) at (2.5, 0) {};
		\node [style=none] (61) at (4, 0) {};
		\node [style=none] (62) at (-2.75, -0.5) {};
		\node [style=none] (63) at (-2.75, 0.5) {};
		\node [style=none] (64) at (-4.25, 0.5) {};
		\node [style=none] (65) at (-4.25, -0.5) {};
		\node [style=none] (66) at (-4.25, 0) {};
		\node [style=none] (67) at (-2.75, 0) {};
		\node [style=none] (68) at (1.75, 0) {$\per$};
		\node [style=none] (69) at (-1.825, 0) {$\per$};
		\node [style=none] (70) at (4.5, 0) {$)$};
		\node [style=none] (71) at (-4.75, 0) {$($};
		\node [style=none] (72) at (-5.75, 0.275) {};
		\node [style=none] (73) at (-5.75, -0.425) {};
		\node [style=none] (74) at (5.5, -0.225) {};
		\node [style=none] (75) at (5.5, 0.475) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (8.center)
			 to (9.center)
			 to (6.center)
			 to (7.center)
			 to cycle;
		\draw [bend right] (0) to (2.center);
		\draw [bend left] (0) to (1.center);
		\draw (0) to (15);
		\draw (41.center) to (40.center);
		\draw [style=tape] (47.center)
			 to (48.center)
			 to (45.center)
			 to (46.center)
			 to cycle;
		\draw [bend right] (42) to (44.center);
		\draw [bend left] (42) to (43.center);
		\draw (42) to (49);
		\draw (51.center) to (50.center);
		\draw [style=tape] (56.center)
			 to (57.center)
			 to (58.center)
			 to (55.center)
			 to cycle;
		\draw (61.center) to (60.center);
		\draw [style=tape] (63.center)
			 to (64.center)
			 to (65.center)
			 to (62.center)
			 to cycle;
		\draw (67.center) to (66.center);
		\draw (1.center) to (72.center);
		\draw (2.center) to (73.center);
		\draw (74.center) to (43.center);
		\draw (44.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/relations/top.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.5, 0.5) {};
		\node [style=none] (7) at (-1.5, -0.5) {};
		\node [style=none] (15) at (-1.5, 0) {};
		\node [style=none] (17) at (1.5, 0.5) {};
		\node [style=none] (18) at (1.5, -0.5) {};
		\node [style=none] (21) at (1.5, 0) {};
		\node [style=black] (22) at (-0.5, 0) {};
		\node [style=black] (23) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[style=tape] (17.center)
			 to (6.center)
			 to (7.center)
			 to (18.center)
			 to cycle;
		\draw (22) to (15.center);
		\draw (23) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/relations/union.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0) {};
		\node [style=none] (1) at (-3, 1) {};
		\node [style=none] (2) at (-3, -1) {};
		\node [style=none] (4) at (0, 1) {$\dsem{E_1}$};
		\node [style=none] (5) at (0, -1) {$\dsem{E_2}$};
		\node [style=none] (6) at (-5.5, 0.5) {};
		\node [style=none] (7) at (-5.5, -0.5) {};
		\node [style=none] (8) at (-3, -1.5) {};
		\node [style=none] (9) at (-3, 1.5) {};
		\node [style=none] (10) at (-3, 0.5) {};
		\node [style=none] (11) at (-3.5, 0) {};
		\node [style=none] (12) at (-3, -0.5) {};
		\node [style=none] (13) at (-4.5, -0.5) {};
		\node [style=none] (14) at (-4.5, 0.5) {};
		\node [style=none] (15) at (-5.5, 0) {};
		\node [style=none] (16) at (4, 0) {};
		\node [style=none] (17) at (3, 1) {};
		\node [style=none] (18) at (3, -1) {};
		\node [style=none] (19) at (5.5, 0.5) {};
		\node [style=none] (20) at (5.5, -0.5) {};
		\node [style=none] (21) at (3, -1.5) {};
		\node [style=none] (22) at (3, 1.5) {};
		\node [style=none] (23) at (3, 0.5) {};
		\node [style=none] (24) at (3.5, 0) {};
		\node [style=none] (25) at (3, -0.5) {};
		\node [style=none] (26) at (4.5, -0.5) {};
		\node [style=none] (27) at (4.5, 0.5) {};
		\node [style=none] (28) at (5.5, 0) {};
		\node [style=none] (29) at (-2, 0) {;};
		\node [style=none] (30) at (2, 0) {;};
		\node [style=none] (31) at (0, 0) {$\piu$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (9.center)
			 to [bend right] (14.center)
			 to (6.center)
			 to (7.center)
			 to (13.center)
			 to [bend right] (8.center)
			 to (12.center)
			 to [bend left=45] (11.center)
			 to [bend left=45] (10.center)
			 to cycle;
		\draw [bend right=45] (0.center) to (2.center);
		\draw [bend left=45] (0.center) to (1.center);
		\draw (0.center) to (15.center);
		\draw [style=tape] (22.center)
			 to [bend left] (27.center)
			 to (19.center)
			 to (20.center)
			 to (26.center)
			 to [bend left] (21.center)
			 to (25.center)
			 to [bend right=45] (24.center)
			 to [bend right=45] (23.center)
			 to cycle;
		\draw [bend left=45] (16.center) to (18.center);
		\draw [bend right=45] (16.center) to (17.center);
		\draw (16.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/sMonProd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (-2.5, 0.75) {};
		\node [style=none] (77) at (-2.5, 1.5) {};
		\node [style=none] (80) at (-2.25, 0) {};
		\node [style=none] (82) at (2.5, 0.75) {};
		\node [style=none] (85) at (-2.5, -1.75) {};
		\node [style=none] (86) at (-2.25, -1) {};
		\node [style=none] (89) at (-2.5, -2.5) {};
		\node [style=none] (90) at (2.5, -1.75) {};
		\node [style=label] (91) at (6.25, -1.75) {$B$};
		\node [style=none] (95) at (-0.5, 0.25) {};
		\node [style=none] (96) at (-0.5, -1.25) {};
		\node [style=none] (99) at (2.5, 1.5) {};
		\node [style=none] (100) at (2.25, 0) {};
		\node [style=none] (102) at (2.25, -1) {};
		\node [style=none] (103) at (2.5, -2.5) {};
		\node [style=none] (106) at (0.5, 0.25) {};
		\node [style=none] (107) at (0.5, -1.25) {};
		\node [style=none] (109) at (-1, -0.5) {};
		\node [style=none] (110) at (1, -0.5) {};
		\node [style=none] (112) at (-4.5, -1.75) {};
		\node [style=none] (113) at (5.75, -1) {};
		\node [style=none] (114) at (5.75, -2.5) {};
		\node [style=none] (115) at (3.75, 1.5) {};
		\node [style=none] (116) at (3.75, 0) {};
		\node [style=none] (117) at (-4.5, -1) {};
		\node [style=none] (118) at (-4.5, -2.5) {};
		\node [style=none] (119) at (-2.5, 1.5) {};
		\node [style=none] (120) at (-2.5, 0) {};
		\node [style=none] (121) at (-2.5, 0.75) {};
		\node [style=none] (122) at (3.75, 0.75) {};
		\node [style=none] (123) at (5.75, -1.75) {};
		\node [style=none] (124) at (3.75, 4) {};
		\node [style=none] (125) at (3.75, 2.5) {};
		\node [style=none] (126) at (3.75, 3.25) {};
		\node [style=none] (127) at (-2.5, 4) {};
		\node [style=none] (128) at (-2.5, 2.5) {};
		\node [style=none] (129) at (-2.5, 3.25) {};
		\node [style=bbox,scale=0.8] (111) at (3.125, 0.75) {$e$};
		\node [style=label] (130) at (-5, -1.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (116.center)
			 to [bend right=90, looseness=1.75] (124.center)
			 to (127.center)
			 to [bend left=270, looseness=1.75] (120.center)
			 to (80.center)
			 to [bend left=90, looseness=1.50] (86.center)
			 to (117.center)
			 to (118.center)
			 to (89.center)
			 to [bend right] (96.center)
			 to (107.center)
			 to [bend right] (103.center)
			 to (114.center)
			 to (113.center)
			 to [bend left=360] (102.center)
			 to [bend left=90, looseness=1.50] (100.center)
			 to cycle;
		\draw [tape, fill=white] (99.center)
			 to [bend right] (106.center)
			 to (95.center)
			 to [bend right] (77.center)
			 to (119.center)
			 to [bend left=90, looseness=2.00] (128.center)
			 to (125.center)
			 to [bend left=90, looseness=2.00] (115.center)
			 to cycle;
		\draw [bend left=45] (110.center) to (82.center);
		\draw [bend right=45] (110.center) to (90.center);
		\draw [bend right=45] (85.center) to (109.center);
		\draw [bend right=45] (109.center) to (71.center);
		\draw (85.center) to (112.center);
		\draw (109.center) to (110.center);
		\draw (82.center) to (122.center);
		\draw (90.center) to (123.center);
		\draw [bend right=90, looseness=1.75] (129.center) to (121.center);
		\draw [bend right=90, looseness=1.75] (122.center) to (126.center);
		\draw (129.center) to (126.center);
		\draw (121.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/seq_comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox, scale=1.2] (7) at (-1.075, 0) {$f$};
		\node [style=label] (11) at (-3.4, 0) {$X$};
		\node [style=bbox, scale=1.2] (17) at (1.075, 0) {$g$};
		\node [style=label] (18) at (3.375, 0) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (17);
		\draw (11) to (7);
		\draw (17) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/seq_compC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (35) at (3, 0) {$V$};
		\node [style=none] (44) at (-2, 0) {};
		\node [style=label] (45) at (-2.5, 0) {$U$};
		\node [style=bbox, scale=0.9] (47) at (-0.75, 0) {$c$};
		\node [style=none] (48) at (2.5, 0) {};
		\node [style=bbox, scale=0.9] (49) at (1.25, 0) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47) to (44.center);
		\draw (48.center) to (47);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/stringdiag_ax1_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (11) at (-2.25, 0.5) {$A$};
		\node [style=label] (12) at (-2.25, -0.5) {$B$};
		\node [style=label] (14) at (2.25, 0.5) {$A$};
		\node [style=none] (15) at (0, 0.5) {};
		\node [style=none] (16) at (0, -0.5) {};
		\node [style=label] (17) at (2.25, -0.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=1.25] (15.center) to (17);
		\draw [in=-180, out=0, looseness=1.25] (16.center) to (14);
		\draw [in=-180, out=0, looseness=1.25] (12) to (15.center);
		\draw [in=-180, out=0, looseness=1.25] (11) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/stringdiag_ax1_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (8) at (1.5, 0.5) {$A$};
		\node [style=label] (11) at (-1.5, 0.5) {$A$};
		\node [style=label] (12) at (1.5, -0.5) {$B$};
		\node [style=label] (13) at (-1.5, -0.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (8);
		\draw (13) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/stringdiag_ax2_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [bbox, scale=1.2] (7) at (0.75, 0.525) {$\gen$};
		\node [style=none] (8) at (1.5, 0.525) {};
		\node [style=label] (11) at (-1.35, 0.525) {$X$};
		\node [style=none] (18) at (1.5, -0.525) {};
		\node [style=label] (20) at (-1.35, -0.525) {$Z$};
		\node [style=label] (21) at (3.6, 0.525) {$Z$};
		\node [style=label] (22) at (3.6, -0.525) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20) to (18.center);
		\draw [in=180, out=0] (18.center) to (21);
		\draw [in=-180, out=0] (8.center) to (22);
		\draw (11) to (7);
		\draw (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/stringdiag_ax2_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [bbox, scale=1.2] (7) at (0.5, -0.525) {$\gen$};
		\node [style=none] (8) at (-0.25, -0.525) {};
		\node [style=label] (11) at (2.6, -0.525) {$Y$};
		\node [style=none] (18) at (-0.25, 0.525) {};
		\node [style=label] (20) at (2.6, 0.525) {$Z$};
		\node [style=label] (21) at (-2.35, -0.525) {$Z$};
		\node [style=label] (22) at (-2.35, 0.525) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20) to (18.center);
		\draw [in=0, out=-180] (18.center) to (21);
		\draw [in=0, out=-180] (8.center) to (22);
		\draw (11) to (7);
		\draw (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/stringdiag_ax3_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (-0.5, 0) {};
		\node [style=none] (7) at (0, 0) {$f$};
		\node [style=none] (9) at (0.5, 0) {};
		\node [style=label] (11) at (1.25, 0) {$B$};
		\node [style=label] (22) at (-2, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (6.center);
		\draw (5.center) to (6.center);
		\draw (9.center) to (0.center);
		\draw (11) to (9.center);
		\draw (3.center) to (9.center);
		\draw (22) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/stringdiag_ax3_middle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (-0.5, 0) {};
		\node [style=none] (7) at (0, 0) {$f$};
		\node [style=none] (9) at (0.5, 0) {};
		\node [style=label] (11) at (1.25, 0) {$B$};
		\node [style=label] (22) at (-1.25, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (6.center);
		\draw (5.center) to (6.center);
		\draw (9.center) to (0.center);
		\draw (11) to (9.center);
		\draw (3.center) to (9.center);
		\draw (22) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/stringdiag_ax3_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (-0.5, 0) {};
		\node [style=none] (7) at (0, 0) {$f$};
		\node [style=none] (9) at (0.5, 0) {};
		\node [style=label] (11) at (2, 0) {$B$};
		\node [style=label] (22) at (-1.25, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (6.center);
		\draw (5.center) to (6.center);
		\draw (9.center) to (0.center);
		\draw (11) to (9.center);
		\draw (3.center) to (9.center);
		\draw (22) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/symm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (8) at (1.5, 0.5) {$B$};
		\node [style=label] (11) at (-1.5, 0.5) {$A$};
		\node [style=label] (12) at (-1.5, -0.5) {$B$};
		\node [style=label] (13) at (1.5, -0.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=1.25] (11) to (13);
		\draw [in=-180, out=0, looseness=1.25] (12) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tMonProd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 2.5) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (-1.25, 1.875) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (0, -2.5) {};
		\node [style=none] (5) at (-1.25, -1.15) {};
		\node [style=none] (6) at (3.5, 1) {};
		\node [style=none] (7) at (2.25, 1) {};
		\node [style=none] (8) at (2.25, -1) {};
		\node [style=none] (9) at (3.5, -1) {};
		\node [style=none] (10) at (-1.25, 2.5) {};
		\node [style=none] (11) at (-1.5, 0.5) {};
		\node [style=none] (12) at (-1.5, -0.5) {};
		\node [style=none] (13) at (-1, -2.5) {};
		\node [style=none] (14) at (-4.5, 1) {};
		\node [style=none] (15) at (-3.25, 1) {};
		\node [style=none] (16) at (-3.25, -1) {};
		\node [style=none] (17) at (-4.5, -1) {};
		\node [style=none] (18) at (-2.75, 0.5) {};
		\node [style=label] (19) at (4, 0) {$A$};
		\node [style=none] (20) at (0, 1.5) {};
		\node [style=none] (21) at (0, -1.5) {};
		\node [style=none] (22) at (3.5, 0) {};
		\node [style=none] (23) at (1.75, 0) {};
		\node [style=none] (25) at (-4.5, 0.5) {};
		\node [style=none] (27) at (-1.25, 1.125) {};
		\node [style=none] (28) at (-1.25, -1.9) {};
		\node [style=none] (29) at (-2.75, -0.5) {};
		\node [style=none] (37) at (-4.5, -0.5) {};
		\node [style=label] (38) at (-5, 0.5) {$A$};
		\node [style=label] (39) at (-5, -0.5) {$A$};
		\node [style=bbox] (40) at (-0.5, 1.5) {$c$};
		\node [style=bbox] (41) at (-0.5, -1.5) {$d$};
		\node [style=none] (42) at (-0.75, 1.875) {};
		\node [style=none] (43) at (-0.75, 1.125) {};
		\node [style=none] (44) at (-0.75, -1.15) {};
		\node [style=none] (45) at (-0.75, -1.9) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (15.center)
			 to (14.center)
			 to (17.center)
			 to (16.center)
			 to [bend right] (13.center)
			 to (4.center)
			 to [bend right] (8.center)
			 to (9.center)
			 to (6.center)
			 to (7.center)
			 to [bend right] (0.center)
			 to (10.center)
			 to [bend right] cycle;
		\draw [tape, fill=white] (11.center)
			 to (1.center)
			 to [bend left=90, looseness=1.50] (3.center)
			 to (12.center)
			 to [bend left=90, looseness=1.50] cycle;
		\draw [bend left=45] (18.center) to (2.center);
		\draw [bend right=45] (18.center) to (5.center);
		\draw (22.center) to (23.center);
		\draw [bend right=45] (23.center) to (20.center);
		\draw [bend left=45] (23.center) to (21.center);
		\draw (25.center) to (18.center);
		\draw [bend left=45] (29.center) to (27.center);
		\draw [bend right=45] (29.center) to (28.center);
		\draw (37.center) to (29.center);
		\draw (20.center) to (40);
		\draw (42.center) to (2.center);
		\draw (27.center) to (43.center);
		\draw (5.center) to (44.center);
		\draw (28.center) to (45.center);
		\draw (21.center) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tXsMonProd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (-2.5, 0.25) {};
		\node [style=none] (77) at (-2.5, 1.75) {};
		\node [style=none] (80) at (-2.25, -0.25) {};
		\node [style=none] (82) at (2.5, 0.25) {};
		\node [style=none] (85) at (-2.5, -2.75) {};
		\node [style=none] (86) at (-2.25, -1.25) {};
		\node [style=none] (89) at (-2.5, -3.25) {};
		\node [style=none] (90) at (2.5, -2.75) {};
		\node [style=none] (95) at (-0.5, 0.25) {};
		\node [style=none] (96) at (-0.5, -1.75) {};
		\node [style=none] (99) at (2.5, 1.75) {};
		\node [style=none] (100) at (2.25, -0.25) {};
		\node [style=none] (102) at (2.25, -1.25) {};
		\node [style=none] (103) at (2.5, -3.25) {};
		\node [style=none] (106) at (0.5, 0.25) {};
		\node [style=none] (107) at (0.5, -1.75) {};
		\node [style=none] (109) at (-1, -1.25) {};
		\node [style=none] (110) at (1, -1.25) {};
		\node [style=none] (112) at (-5.75, -2.75) {};
		\node [style=none] (113) at (6, -1.25) {};
		\node [style=none] (114) at (6, -3.25) {};
		\node [style=none] (115) at (4, 1.75) {};
		\node [style=none] (116) at (3.75, -0.25) {};
		\node [style=none] (117) at (-5.75, -1.25) {};
		\node [style=none] (118) at (-5.75, -3.25) {};
		\node [style=none] (119) at (-3, 1.75) {};
		\node [style=none] (120) at (-2.75, -0.25) {};
		\node [style=none] (121) at (-2.75, 0.25) {};
		\node [style=none] (122) at (3.75, 0.25) {};
		\node [style=none] (123) at (6.5, -2.75) {};
		\node [style=none] (124) at (3.75, 4.75) {};
		\node [style=none] (125) at (4, 2.75) {};
		\node [style=none] (126) at (3.75, 4.25) {};
		\node [style=none] (127) at (-2.75, 4.75) {};
		\node [style=none] (128) at (-3, 2.75) {};
		\node [style=none] (129) at (-2.75, 4.25) {};
		\node [style=bbox, scale=0.7] (111) at (3.1, 0.275) {$e$};
		\node [style=label] (130) at (-6.25, -3) {$B$};
		\node [style=none] (131) at (-2.5, 0.75) {};
		\node [style=none] (132) at (2.5, 0.85) {};
		\node [style=none] (133) at (-2.5, -2.25) {};
		\node [style=none] (134) at (2.5, -2.25) {};
		\node [style=none] (135) at (-1, -0.75) {};
		\node [style=none] (136) at (1, -0.75) {};
		\node [style=none] (137) at (-5.75, -2.25) {};
		\node [style=none] (138) at (-2.75, 0.75) {};
		\node [style=none] (139) at (3.75, 0.85) {};
		\node [style=none] (140) at (6.5, -2.25) {};
		\node [style=none] (141) at (3.75, 3.75) {};
		\node [style=none] (142) at (-2.75, 3.75) {};
		\node [style=label] (144) at (-6.25, -2.25) {$A$};
		\node [style=none] (145) at (-2.5, 1.25) {};
		\node [style=none] (146) at (2.5, 1.35) {};
		\node [style=none] (147) at (-2.5, -1.75) {};
		\node [style=none] (148) at (2.5, -1.75) {};
		\node [style=none] (149) at (-1, -0.25) {};
		\node [style=none] (150) at (1, -0.25) {};
		\node [style=none] (151) at (-5.75, -1.75) {};
		\node [style=none] (152) at (-2.75, 1.25) {};
		\node [style=none] (153) at (3.75, 1.35) {};
		\node [style=none] (154) at (6.5, -1.75) {};
		\node [style=none] (155) at (3.75, 3.25) {};
		\node [style=none] (156) at (-2.75, 3.25) {};
		\node [style=label] (158) at (-6.25, -1.5) {$A$};
		\node [style=none] (159) at (8.5, 0.25) {};
		\node [style=none] (160) at (7.75, -1.75) {};
		\node [style=none] (161) at (8.25, -1.25) {};
		\node [style=none] (162) at (8.25, -0.75) {};
		\node [style=none] (163) at (8.25, -0.25) {};
		\node [style=none] (164) at (7.75, -2.75) {};
		\node [style=none] (165) at (8.5, -4.75) {};
		\node [style=none] (166) at (8.25, -4.25) {};
		\node [style=none] (167) at (8.25, -3.75) {};
		\node [style=none] (168) at (8.25, -3.25) {};
		\node [style=none] (169) at (9.5, 0.25) {};
		\node [style=none] (170) at (9.75, -1.75) {};
		\node [style=none] (171) at (9.5, -1.25) {};
		\node [style=none] (172) at (9, -0.75) {};
		\node [style=none] (173) at (9, -0.25) {};
		\node [style=none] (174) at (9.75, -2.75) {};
		\node [style=none] (175) at (9.5, -4.75) {};
		\node [style=none] (176) at (9.25, -4.25) {};
		\node [style=none] (177) at (9, -3.75) {};
		\node [style=none] (178) at (9, -3.25) {};
		\node [style=none] (179) at (11.5, -1.25) {};
		\node [style=none] (180) at (11.5, -3.25) {};
		\node [style=none] (181) at (11, -2.75) {};
		\node [style=none] (182) at (11, -1.75) {};
		\node [style=none] (184) at (12.75, -1.25) {};
		\node [style=none] (185) at (12.75, -3.25) {};
		\node [style=none] (186) at (12.75, -2.75) {};
		\node [style=none] (187) at (12.75, -1.75) {};
		\node [style=bbox, scale=0.8] (189) at (9, -0.5) {$c$};
		\node [style=bbox, scale=0.8] (190) at (9, -3.5) {$d$};
		\node [style=label] (191) at (13.25, -2.75) {$B$};
		\node [style=label] (192) at (13.25, -1.75) {$A$};
		\node [style=none] (193) at (9.25, -3.5) {};
		\node [style=none] (194) at (9.25, -0.5) {};
		\node [style=none] (195) at (9.5, -3.5) {};
		\node [style=none] (196) at (9, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (114.center)
			 to (103.center)
			 to [bend left] (107.center)
			 to (96.center)
			 to [bend left] (89.center)
			 to (118.center)
			 to (117.center)
			 to (86.center)
			 to [bend right=90, looseness=1.50] (80.center)
			 to (120.center)
			 to [bend left=90, looseness=2.00] (127.center)
			 to (124.center)
			 to [bend left=90, looseness=2.00] (116.center)
			 to (100.center)
			 to [bend right=90, looseness=1.50] (102.center)
			 to [bend right=360] (113.center)
			 to [bend left] (159.center)
			 to (169.center)
			 to [bend left] (179.center)
			 to (184.center)
			 to (185.center)
			 to (180.center)
			 to [bend left] (175.center)
			 to (165.center)
			 to [bend left] cycle;
		\draw [tape, fill=white] (99.center)
			 to [bend right] (106.center)
			 to [bend left=360, looseness=0.75] (95.center)
			 to [bend right] (77.center)
			 to [bend left=360] (119.center)
			 to [bend left=90, looseness=2.00] (128.center)
			 to (125.center)
			 to [bend left=90, looseness=2.00] (115.center)
			 to cycle;
		\draw [bend left=45] (110.center) to (82.center);
		\draw [bend right=45] (110.center) to (90.center);
		\draw [bend right=45] (85.center) to (109.center);
		\draw [bend right=45] (109.center) to (71.center);
		\draw (85.center) to (112.center);
		\draw (109.center) to (110.center);
		\draw (82.center) to (122.center);
		\draw (90.center) to (123.center);
		\draw [bend right=90, looseness=2.00] (129.center) to (121.center);
		\draw [bend right=90, looseness=2.00] (122.center) to (126.center);
		\draw (129.center) to (126.center);
		\draw (121.center) to (71.center);
		\draw [bend left=45] (136.center) to (132.center);
		\draw [bend right=45] (136.center) to (134.center);
		\draw [bend right=45] (133.center) to (135.center);
		\draw [bend right=45] (135.center) to (131.center);
		\draw (133.center) to (137.center);
		\draw (135.center) to (136.center);
		\draw (132.center) to (139.center);
		\draw (134.center) to (140.center);
		\draw [bend right=90, looseness=2.00] (142.center) to (138.center);
		\draw [bend right=90, looseness=2.00] (139.center) to (141.center);
		\draw (142.center) to (141.center);
		\draw (138.center) to (131.center);
		\draw [bend left=45] (150.center) to (146.center);
		\draw [bend right=45] (150.center) to (148.center);
		\draw [bend right=45] (147.center) to (149.center);
		\draw [bend right=45] (149.center) to (145.center);
		\draw (147.center) to (151.center);
		\draw (149.center) to (150.center);
		\draw (146.center) to (153.center);
		\draw (148.center) to (154.center);
		\draw [bend right=90, looseness=2.25] (156.center) to (152.center);
		\draw [bend right=90, looseness=2.25] (153.center) to (155.center);
		\draw (156.center) to (155.center);
		\draw (152.center) to (145.center);
		\draw [bend right=315] (166.center) to (123.center);
		\draw [bend right=45] (140.center) to (167.center);
		\draw [bend right=315] (168.center) to (154.center);
		\draw [bend left=45] (154.center) to (163.center);
		\draw [bend right=45] (162.center) to (140.center);
		\draw [bend left=45] (123.center) to (161.center);
		\draw [bend left=45] (181.center) to (176.center);
		\draw [bend right=45] (181.center) to (171.center);
		\draw [tape, fill=white] (170.center)
			 to [bend left=90, looseness=1.75] (174.center)
			 to [bend left=360, looseness=0.75] (164.center)
			 to [bend left=90, looseness=1.75] (160.center)
			 to cycle;
		\draw (166.center) to (176.center);
		\draw (177.center) to (167.center);
		\draw (168.center) to (178.center);
		\draw (161.center) to (171.center);
		\draw (172.center) to (162.center);
		\draw (163.center) to (173.center);
		\draw (181.center) to (186.center);
		\draw (187.center) to (182.center);
		\draw (196.center) to (194.center);
		\draw (193.center) to (195.center);
		\draw [bend right=45] (195.center) to (182.center);
		\draw [bend right=45] (182.center) to (196.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/Rbox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-1.5, -1) {};
		\node [style=none] (17) at (1.5, -1) {};
		\node [style=none] (18) at (1.5, 1) {};
		\node [style=none] (19) at (-1.5, 1) {};
		\node [style=none] (20) at (-0.75, 0.75) {};
		\node [style=none] (21) at (0.75, 0.75) {};
		\node [style=none] (22) at (0.75, -0.75) {};
		\node [style=none] (23) at (-0.75, -0.75) {};
		\node [style=none] (24) at (-0.75, 0) {};
		\node [style=none] (25) at (0.75, 0) {};
		\node [style=none] (26) at (0, 0) {$R$};
		\node [style=none] (27) at (-1.5, 0) {};
		\node [style=none] (28) at (1.5, 0) {};
		\node [style=label] (29) at (2, 0) {$A$};
		\node [style=label] (30) at (-2, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (19.center)
			 to (18.center)
			 to (17.center)
			 to (16.center)
			 to cycle;
		\draw [fill=white] (21.center)
			 to (22.center)
			 to (23.center)
			 to (20.center)
			 to cycle;
		\draw (27.center) to (24.center);
		\draw (28.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/bialg1_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=none] (8) at (0.5, -1.5) {};
		\node [style=none] (9) at (0.5, 1.5) {};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=none] (11) at (0, 0) {};
		\node [style=none] (12) at (0.5, -0.5) {};
		\node [style=none] (13) at (-1, -0.5) {};
		\node [style=none] (14) at (-1, 0.5) {};
		\node [style=none] (25) at (-3.5, 1) {};
		\node [style=none] (26) at (-3.5, -1) {};
		\node [style=none] (30) at (-3.5, -1.5) {};
		\node [style=none] (31) at (-3.5, 1.5) {};
		\node [style=none] (32) at (-3.5, 0.5) {};
		\node [style=none] (33) at (-3, 0) {};
		\node [style=none] (34) at (-3.5, -0.5) {};
		\node [style=none] (35) at (-2, -0.5) {};
		\node [style=none] (36) at (-2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (12.center)
			 to (8.center)
			 to [bend left] (13.center)
			 to (35.center)
			 to [bend left] (30.center)
			 to (34.center)
			 to [bend right=45] (33.center)
			 to [bend right=45] (32.center)
			 to (31.center)
			 to [bend left] (36.center)
			 to (14.center)
			 to [bend left] (9.center)
			 to (10.center)
			 to [bend right=45] (11.center)
			 to [bend right=45] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/bialg1_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, 2.75) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (6) at (-3.5, 2.25) {};
		\node [style=none] (7) at (-3.5, 1.25) {};
		\node [style=none] (8) at (-1, 0.25) {};
		\node [style=none] (9) at (-1, 3.25) {};
		\node [style=none] (10) at (-1, 2.25) {};
		\node [style=none] (11) at (-1.5, 1.75) {};
		\node [style=none] (12) at (-1, 1.25) {};
		\node [style=none] (13) at (-2.5, 1.25) {};
		\node [style=none] (14) at (-2.5, 2.25) {};
		\node [style=none] (15) at (-3.5, 1.75) {};
		\node [style=none] (17) at (-1, -0.75) {};
		\node [style=none] (18) at (-1, -2.75) {};
		\node [style=none] (22) at (-3.5, -1.25) {};
		\node [style=none] (23) at (-3.5, -2.25) {};
		\node [style=none] (24) at (-1, -3.25) {};
		\node [style=none] (25) at (-1, -0.25) {};
		\node [style=none] (26) at (-1, -1.25) {};
		\node [style=none] (27) at (-1.5, -1.75) {};
		\node [style=none] (28) at (-1, -2.25) {};
		\node [style=none] (29) at (-2.5, -2.25) {};
		\node [style=none] (30) at (-2.5, -1.25) {};
		\node [style=none] (31) at (-3.5, -1.75) {};
		\node [style=none] (33) at (1, 2.75) {};
		\node [style=none] (34) at (1, 0.75) {};
		\node [style=none] (38) at (3.5, 2.25) {};
		\node [style=none] (39) at (3.5, 1.25) {};
		\node [style=none] (40) at (1, 0.25) {};
		\node [style=none] (41) at (1, 3.25) {};
		\node [style=none] (42) at (1, 2.25) {};
		\node [style=none] (43) at (1.5, 1.75) {};
		\node [style=none] (44) at (1, 1.25) {};
		\node [style=none] (45) at (2.5, 1.25) {};
		\node [style=none] (46) at (2.5, 2.25) {};
		\node [style=none] (47) at (3.5, 1.75) {};
		\node [style=none] (48) at (2, -1.75) {};
		\node [style=none] (49) at (1, -0.75) {};
		\node [style=none] (54) at (3.5, -1.25) {};
		\node [style=none] (55) at (3.5, -2.25) {};
		\node [style=none] (56) at (1, -3.25) {};
		\node [style=none] (57) at (1, -0.25) {};
		\node [style=none] (58) at (1, -1.25) {};
		\node [style=none] (59) at (1.5, -1.75) {};
		\node [style=none] (60) at (1, -2.25) {};
		\node [style=none] (61) at (2.5, -2.25) {};
		\node [style=none] (62) at (2.5, -1.25) {};
		\node [style=none] (63) at (3.5, -1.75) {};
		\node [style=none] (64) at (-1, -0.25) {};
		\node [style=none] (65) at (-1, -1.25) {};
		\node [style=none] (66) at (1, 1.25) {};
		\node [style=none] (67) at (1, -0.25) {};
		\node [style=none] (68) at (1, -1.25) {};
		\node [style=none] (69) at (-1, -0.75) {};
		\node [style=none] (70) at (1, -0.75) {};
		\node [style=none] (71) at (-1, 1.25) {};
		\node [style=none] (72) at (-1, 0.25) {};
		\node [style=none] (73) at (-1, 0.75) {};
		\node [style=none] (74) at (1, 0.75) {};
		\node [style=none] (75) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (38.center)
			 to (39.center)
			 to (45.center)
			 to [bend left] (40.center)
			 to (44.center)
			 to [bend right=45] (43.center)
			 to [bend right=45] (42.center)
			 to (10.center)
			 to [bend right=45] (11.center)
			 to [bend right=45] (12.center)
			 to (8.center)
			 to [bend left] (13.center)
			 to (7.center)
			 to (6.center)
			 to (14.center)
			 to [bend left] (9.center)
			 to (41.center)
			 to [bend left] (46.center)
			 to cycle;
		\path [fill=tapeBg] (58.center)
			 to [bend left=45] (59.center)
			 to [bend left=45] (60.center)
			 to (28.center)
			 to [bend left=45] (27.center)
			 to [bend left=45] (26.center)
			 to (25.center)
			 to [bend right] (30.center)
			 to (22.center)
			 to (23.center)
			 to (29.center)
			 to [bend right] (24.center)
			 to (56.center)
			 to [bend right] (61.center)
			 to (55.center)
			 to (54.center)
			 to (62.center)
			 to [bend right] (57.center)
			 to cycle;
		\path [fill=tapeBg] (68.center)
			 to [in=0, out=180, looseness=0.75] (72.center)
			 to (71.center)
			 to [in=180, out=0, looseness=0.75] (67.center)
			 to cycle;
		\path [fill=tapeBg] (65.center)
			 to (64.center)
			 to [in=-180, out=0, looseness=0.75] (66.center)
			 to (75.center)
			 to [in=0, out=-180, looseness=0.75] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/bialg2_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=none] (13) at (0.5, -0.5) {};
		\node [style=none] (14) at (0.5, 0.5) {};
		\node [style=none] (16) at (-1, 0) {};
		\node [style=none] (19) at (-0.5, -0.5) {};
		\node [style=none] (20) at (-0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (14.center)
			 to (20.center)
			 to [bend right=45] (16.center)
			 to [bend right=45] (19.center)
			 to (13.center)
			 to [bend right=45] (0.center)
			 to [bend right=45] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/bialg3_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (1, -1.5) {};
		\node [style=none] (9) at (1, 1.5) {};
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=none] (11) at (0.5, 0) {};
		\node [style=none] (12) at (1, -0.5) {};
		\node [style=none] (13) at (-0.5, -0.5) {};
		\node [style=none] (14) at (-0.5, 0.5) {};
		\node [style=none] (25) at (-1.5, 0.5) {};
		\node [style=none] (26) at (-1.5, -0.5) {};
		\node [style=none] (27) at (-2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (7.center)
			 to (13.center)
			 to [bend right] (8.center)
			 to (12.center)
			 to [bend left=45] (11.center)
			 to [bend left=45] (10.center)
			 to (9.center)
			 to [bend right] (14.center)
			 to (6.center)
			 to (25.center)
			 to [bend right=45] (27.center)
			 to [bend right=45] (26.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/bialg3_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.75) {};
		\node [style=none] (6) at (0.25, 1.25) {};
		\node [style=none] (7) at (0.25, 0.25) {};
		\node [style=none] (13) at (-0.75, 0.25) {};
		\node [style=none] (14) at (-0.75, 1.25) {};
		\node [style=none] (15) at (0.25, 0.75) {};
		\node [style=none] (16) at (-1.25, -0.75) {};
		\node [style=none] (18) at (0.25, -0.25) {};
		\node [style=none] (19) at (0.25, -1.25) {};
		\node [style=none] (20) at (-0.75, -1.25) {};
		\node [style=none] (21) at (-0.75, -0.25) {};
		\node [style=none] (22) at (0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (13.center)
			 to [bend left=45] (0.center)
			 to [bend left=45] (14.center)
			 to (6.center)
			 to (7.center)
			 to cycle;
		\path [fill=tapeBg] (20.center)
			 to [bend left=45] (16.center)
			 to [bend left=45] (21.center)
			 to (18.center)
			 to (19.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/bialg4_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=none] (8) at (-1, -1.5) {};
		\node [style=none] (9) at (-1, 1.5) {};
		\node [style=none] (10) at (-1, 0.5) {};
		\node [style=none] (11) at (-0.5, 0) {};
		\node [style=none] (12) at (-1, -0.5) {};
		\node [style=none] (13) at (0.5, -0.5) {};
		\node [style=none] (14) at (0.5, 0.5) {};
		\node [style=none] (25) at (1.5, 0.5) {};
		\node [style=none] (26) at (1.5, -0.5) {};
		\node [style=none] (27) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (7.center)
			 to (13.center)
			 to [bend left] (8.center)
			 to (12.center)
			 to [bend right=45] (11.center)
			 to [bend right=45] (10.center)
			 to (9.center)
			 to [bend left] (14.center)
			 to (6.center)
			 to (25.center)
			 to [bend left=45] (27.center)
			 to [bend left=45] (26.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/bialg4_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.75) {};
		\node [style=none] (6) at (-0.25, 1.25) {};
		\node [style=none] (7) at (-0.25, 0.25) {};
		\node [style=none] (13) at (0.75, 0.25) {};
		\node [style=none] (14) at (0.75, 1.25) {};
		\node [style=none] (15) at (-0.25, 0.75) {};
		\node [style=none] (16) at (1.25, -0.75) {};
		\node [style=none] (18) at (-0.25, -0.25) {};
		\node [style=none] (19) at (-0.25, -1.25) {};
		\node [style=none] (20) at (0.75, -1.25) {};
		\node [style=none] (21) at (0.75, -0.25) {};
		\node [style=none] (22) at (-0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (13.center)
			 to [bend right=45] (0.center)
			 to [bend right=45] (14.center)
			 to (6.center)
			 to (7.center)
			 to cycle;
		\path [fill=tapeBg] (20.center)
			 to [bend right=45] (16.center)
			 to [bend right=45] (21.center)
			 to (18.center)
			 to (19.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/c_poi_d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-2.5, 0.75) {};
		\node [style=none] (7) at (-2.5, -0.75) {};
		\node [style=none] (15) at (-2.5, 0) {};
		\node [style=label] (35) at (3.1, 0) {$V$};
		\node [style=label] (36) at (-3.1, 0) {$U$};
		\node [style=none] (37) at (-1.5, 0.5) {};
		\node [style=none] (38) at (-1.5, -0.5) {};
		\node [style=none] (39) at (-1.5, 0) {};
		\node [style=none] (40) at (-0.5, 0) {};
		\node [style=none] (41) at (-0.5, -0.5) {};
		\node [style=none] (42) at (-0.5, 0.5) {};
		\node [style=none, scale=0.9] (43) at (-1, 0) {$c$};
		\node [style=none] (47) at (2.5, 0) {};
		\node [style=none] (48) at (2.5, -0.75) {};
		\node [style=none] (49) at (2.5, 0.75) {};
		\node [style=none] (51) at (0.5, 0.5) {};
		\node [style=none] (52) at (0.5, -0.5) {};
		\node [style=none] (53) at (0.5, 0) {};
		\node [style=none] (54) at (1.5, 0) {};
		\node [style=none] (55) at (1.5, -0.5) {};
		\node [style=none] (56) at (1.5, 0.5) {};
		\node [style=none, scale=0.9] (57) at (1, 0) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (48.center)
			 to (7.center)
			 to (6.center)
			 to (49.center)
			 to cycle;
		\draw [fill=white] (42.center)
			 to (37.center)
			 to (38.center)
			 to (41.center)
			 to cycle;
		\draw [fill=white] (56.center)
			 to (51.center)
			 to (52.center)
			 to (55.center)
			 to cycle;
		\draw (15.center) to (39.center);
		\draw (54.center) to (47.center);
		\draw (40.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/comonoid_assoc_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.5, 0.5) {};
		\node [style=none] (7) at (-1.5, -0.5) {};
		\node [style=none] (9) at (1.25, 1.75) {};
		\node [style=none] (10) at (1.25, 0.75) {};
		\node [style=none] (11) at (0.5, 0) {};
		\node [style=none] (13) at (-0.5, -0.5) {};
		\node [style=none] (14) at (-0.5, 0.5) {};
		\node [style=none] (15) at (-1.5, 0) {};
		\node [style=none] (17) at (2.75, -0.25) {};
		\node [style=none] (18) at (2.75, -2.25) {};
		\node [style=none] (24) at (2.75, -2.75) {};
		\node [style=none] (25) at (2.75, 0.25) {};
		\node [style=none] (26) at (2.75, -0.75) {};
		\node [style=none] (27) at (2.25, -1.25) {};
		\node [style=none] (28) at (2.75, -1.75) {};
		\node [style=none] (29) at (1.25, -1.75) {};
		\node [style=none] (30) at (1.25, -0.75) {};
		\node [style=none] (32) at (2.75, 1.25) {};
		\node [style=none] (33) at (2.75, 1.75) {};
		\node [style=none] (34) at (2.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (6.center)
			 to (7.center)
			 to (13.center)
			 to [bend right] (29.center)
			 to (29.center)
			 to [bend right] (24.center)
			 to (28.center)
			 to [bend left=45] (27.center)
			 to [bend left=45] (26.center)
			 to (25.center)
			 to [bend right] (30.center)
			 to [bend left=45] (11.center)
			 to [bend left=45] (10.center)
			 to (34.center)
			 to (33.center)
			 to (9.center)
			 to [bend right] (14.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/comonoid_assoc_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.5, -1.5) {};
		\node [style=none] (7) at (-1.5, -0.5) {};
		\node [style=none] (9) at (1.25, -2.75) {};
		\node [style=none] (10) at (1.25, -1.75) {};
		\node [style=none] (11) at (0.5, -1) {};
		\node [style=none] (13) at (-0.5, -0.5) {};
		\node [style=none] (14) at (-0.5, -1.5) {};
		\node [style=none] (15) at (-1.5, -1) {};
		\node [style=none] (17) at (2.75, -0.75) {};
		\node [style=none] (18) at (2.75, 1.25) {};
		\node [style=none] (24) at (2.75, 1.75) {};
		\node [style=none] (25) at (2.75, -1.25) {};
		\node [style=none] (26) at (2.75, -0.25) {};
		\node [style=none] (27) at (2.25, 0.25) {};
		\node [style=none] (28) at (2.75, 0.75) {};
		\node [style=none] (29) at (1.25, 0.75) {};
		\node [style=none] (30) at (1.25, -0.25) {};
		\node [style=none] (32) at (2.75, -2.25) {};
		\node [style=none] (33) at (2.75, -2.75) {};
		\node [style=none] (34) at (2.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (6.center)
			 to (7.center)
			 to (13.center)
			 to [bend left] (29.center)
			 to (29.center)
			 to [bend left] (24.center)
			 to (28.center)
			 to [bend right=45] (27.center)
			 to [bend right=45] (26.center)
			 to (25.center)
			 to [bend left] (30.center)
			 to [bend right=45] (11.center)
			 to [bend right=45] (10.center)
			 to (34.center)
			 to (33.center)
			 to (9.center)
			 to [bend left] (14.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/comonoid_comm_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.5, 0.5) {};
		\node [style=none] (7) at (-1.5, -0.5) {};
		\node [style=none] (8) at (1, -1.5) {};
		\node [style=none] (9) at (1, 1.5) {};
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=none] (11) at (0.5, 0) {};
		\node [style=none] (12) at (1, -0.5) {};
		\node [style=none] (13) at (-0.5, -0.5) {};
		\node [style=none] (14) at (-0.5, 0.5) {};
		\node [style=none] (15) at (-1.5, 0) {};
		\node [style=none] (17) at (4, 1) {};
		\node [style=none] (18) at (4, 1.5) {};
		\node [style=none] (19) at (4, 0.5) {};
		\node [style=none] (20) at (4, -1) {};
		\node [style=none] (21) at (4, -0.5) {};
		\node [style=none] (22) at (4, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (22.center)
			 to (21.center)
			 to [in=0, out=180, looseness=0.75] (9.center)
			 to [bend right] (14.center)
			 to (6.center)
			 to (7.center)
			 to (13.center)
			 to [bend right] (8.center)
			 to [in=180, out=0, looseness=0.75] (19.center)
			 to (18.center)
			 to [in=0, out=180, looseness=0.75] (12.center)
			 to [bend left=45] (11.center)
			 to [bend left=45] (10.center)
			 to [in=180, out=0, looseness=0.75] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/comonoid_unit_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (6) at (-1.5, 0.5) {};
		\node [style=none] (7) at (-1.5, -0.5) {};
		\node [style=none] (8) at (1, -1.5) {};
		\node [style=none] (9) at (1, 1.5) {};
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=none] (11) at (0.5, 0) {};
		\node [style=none] (12) at (1, -0.5) {};
		\node [style=none] (13) at (-0.5, -0.5) {};
		\node [style=none] (14) at (-0.5, 0.5) {};
		\node [style=none] (15) at (-1.5, 0) {};
		\node [style=none] (18) at (1.75, 1.5) {};
		\node [style=none] (19) at (1.75, 0.5) {};
		\node [style=none] (20) at (2.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (11.center)
			 to [bend left=45] (10.center)
			 to (19.center)
			 to [bend right=45] (20.center)
			 to [bend right=45] (18.center)
			 to (9.center)
			 to [bend right] (14.center)
			 to (6.center)
			 to (7.center)
			 to (13.center)
			 to [bend right] (8.center)
			 to (12.center)
			 to [bend left=45] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/comonoidnat_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (1.25, 1.25) {};
		\node [style=none] (2) at (1.25, -1.25) {};
		\node [style=label] (5) at (1.85, -1.25) {$V$};
		\node [style=none] (6) at (-3, 0.75) {};
		\node [style=none] (7) at (-3, -0.75) {};
		\node [style=none] (8) at (1.25, -2) {};
		\node [style=none] (9) at (1.25, 2) {};
		\node [style=none] (10) at (1.25, 0.5) {};
		\node [style=none] (11) at (0.75, 0) {};
		\node [style=none] (12) at (1.25, -0.5) {};
		\node [style=none] (13) at (-0.5, -0.75) {};
		\node [style=none] (14) at (-0.5, 0.75) {};
		\node [style=none] (15) at (-3, 0) {};
		\node [style=label] (28) at (1.85, 1.25) {$V$};
		\node [style=bbox] (33) at (-1.5, 0) {$c$};
		\node [style=none] (34) at (-2, 0) {};
		\node [style=none] (36) at (-1, 0) {};
		\node [style=label] (37) at (-3.6, 0) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (7.center)
			 to (13.center)
			 to [bend right] (8.center)
			 to (12.center)
			 to [bend left=45] (11.center)
			 to [bend left=45] (10.center)
			 to (9.center)
			 to [bend right] (14.center)
			 to (6.center)
			 to cycle;
		\draw [bend right=45] (0.center) to (2.center);
		\draw [bend left=45] (0.center) to (1.center);
		\draw (15.center) to (34.center);
		\draw (36.center) to (0.center);
		\draw (34.center) to (33);
		\draw (33) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/comonoidnat_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=none] (1) at (1.75, 1.25) {};
		\node [style=none] (2) at (1.75, -1.25) {};
		\node [style=label] (5) at (4.35, 1.25) {$V$};
		\node [style=none] (6) at (-1, 0.75) {};
		\node [style=none] (7) at (-1, -0.75) {};
		\node [style=none] (8) at (1.75, -2) {};
		\node [style=none] (9) at (1.75, 2) {};
		\node [style=none] (10) at (1.75, 0.5) {};
		\node [style=none] (11) at (1.25, 0) {};
		\node [style=none] (12) at (1.75, -0.5) {};
		\node [style=none] (13) at (0, -0.75) {};
		\node [style=none] (14) at (0, 0.75) {};
		\node [style=none] (15) at (-1, 0) {};
		\node [style=label] (28) at (-1.6, 0) {$U$};
		\node [style=bbox] (33) at (2.75, 1.25) {$c$};
		\node [style=bbox] (38) at (2.75, -1.25) {$c$};
		\node [style=none] (39) at (2.25, 1.25) {};
		\node [style=none] (40) at (3.25, 1.25) {};
		\node [style=none] (41) at (3.25, -1.25) {};
		\node [style=none] (42) at (2.25, -1.25) {};
		\node [style=none] (43) at (3.75, 2) {};
		\node [style=none] (44) at (3.75, 1.25) {};
		\node [style=none] (45) at (3.75, 0.5) {};
		\node [style=none] (46) at (3.75, -0.5) {};
		\node [style=none] (47) at (3.75, -2) {};
		\node [style=none] (48) at (3.75, -1.25) {};
		\node [style=label] (49) at (4.35, -1.25) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (9.center)
			 to (43.center)
			 to (45.center)
			 to (10.center)
			 to [bend right=45] (11.center)
			 to [bend right=45] (12.center)
			 to (46.center)
			 to (47.center)
			 to (8.center)
			 to [bend left] (13.center)
			 to (7.center)
			 to (6.center)
			 to (14.center)
			 to [bend left] cycle;
		\draw [bend right=45] (0.center) to (2.center);
		\draw [bend left=45] (0.center) to (1.center);
		\draw (0.center) to (15.center);
		\draw (2.center) to (42.center);
		\draw (1.center) to (39.center);
		\draw (44.center) to (40.center);
		\draw (41.center) to (48.center);
		\draw (39.center) to (33);
		\draw (33) to (40.center);
		\draw (41.center) to (38);
		\draw (38) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/counitnat_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (5) at (-1.6, 0) {$U$};
		\node [style=bbox] (33) at (0, 0) {$c$};
		\node [style=none] (39) at (-0.5, 0) {};
		\node [style=none] (40) at (0.5, 0) {};
		\node [style=none] (43) at (1, 0.75) {};
		\node [style=none] (44) at (1, 0) {};
		\node [style=none] (45) at (1, -0.75) {};
		\node [style=none] (46) at (-1, 0.75) {};
		\node [style=none] (47) at (-1, 0) {};
		\node [style=none] (48) at (-1, -0.75) {};
		\node [style=none] (49) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (45.center)
			 to [bend right=45] (49.center)
			 to [bend right=45] (43.center)
			 to (46.center)
			 to (48.center)
			 to cycle;
		\draw (44.center) to (40.center);
		\draw (47.center) to (39.center);
		\draw (44.center) to (49.center);
		\draw (39.center) to (33);
		\draw (33) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/counitnat_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (5) at (-1.6, 0) {$U$};
		\node [style=none] (43) at (0.25, 0.75) {};
		\node [style=none] (44) at (0.25, 0) {};
		\node [style=none] (45) at (0.25, -0.75) {};
		\node [style=none] (46) at (-1, 0.75) {};
		\node [style=none] (47) at (-1, 0) {};
		\node [style=none] (48) at (-1, -0.75) {};
		\node [style=none] (49) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (46.center)
			 to (48.center)
			 to (45.center)
			 to [bend right=45] (49.center)
			 to [bend right=45] (43.center)
			 to cycle;
		\draw (44.center) to (49.center);
		\draw (47.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/monoid_assoc_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (2.75, 0.5) {};
		\node [style=none] (7) at (2.75, -0.5) {};
		\node [style=none] (9) at (0, 1.75) {};
		\node [style=none] (10) at (0, 0.75) {};
		\node [style=none] (11) at (0.75, 0) {};
		\node [style=none] (13) at (1.75, -0.5) {};
		\node [style=none] (14) at (1.75, 0.5) {};
		\node [style=none] (15) at (2.75, 0) {};
		\node [style=none] (17) at (-1.5, -0.25) {};
		\node [style=none] (18) at (-1.5, -2.25) {};
		\node [style=none] (24) at (-1.5, -2.75) {};
		\node [style=none] (25) at (-1.5, 0.25) {};
		\node [style=none] (26) at (-1.5, -0.75) {};
		\node [style=none] (27) at (-1, -1.25) {};
		\node [style=none] (28) at (-1.5, -1.75) {};
		\node [style=none] (29) at (0, -1.75) {};
		\node [style=none] (30) at (0, -0.75) {};
		\node [style=none] (32) at (-1.5, 1.25) {};
		\node [style=none] (33) at (-1.5, 1.75) {};
		\node [style=none] (34) at (-1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (6.center)
			 to (7.center)
			 to (13.center)
			 to [bend left] (29.center)
			 to (29.center)
			 to [bend left] (24.center)
			 to (28.center)
			 to [bend right=45] (27.center)
			 to [bend right=45] (26.center)
			 to (25.center)
			 to [bend left] (30.center)
			 to [bend right=45] (11.center)
			 to [bend right=45] (10.center)
			 to (34.center)
			 to (33.center)
			 to (9.center)
			 to [bend left] (14.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/monoid_assoc_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (2.75, -1.5) {};
		\node [style=none] (7) at (2.75, -0.5) {};
		\node [style=none] (9) at (0, -2.75) {};
		\node [style=none] (10) at (0, -1.75) {};
		\node [style=none] (11) at (0.75, -1) {};
		\node [style=none] (13) at (1.75, -0.5) {};
		\node [style=none] (14) at (1.75, -1.5) {};
		\node [style=none] (15) at (2.75, -1) {};
		\node [style=none] (17) at (-1.5, -0.75) {};
		\node [style=none] (18) at (-1.5, 1.25) {};
		\node [style=none] (24) at (-1.5, 1.75) {};
		\node [style=none] (25) at (-1.5, -1.25) {};
		\node [style=none] (26) at (-1.5, -0.25) {};
		\node [style=none] (27) at (-1, 0.25) {};
		\node [style=none] (28) at (-1.5, 0.75) {};
		\node [style=none] (29) at (0, 0.75) {};
		\node [style=none] (30) at (0, -0.25) {};
		\node [style=none] (32) at (-1.5, -2.25) {};
		\node [style=none] (33) at (-1.5, -2.75) {};
		\node [style=none] (34) at (-1.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (6.center)
			 to (7.center)
			 to (13.center)
			 to [bend right] (29.center)
			 to (29.center)
			 to [bend right] (24.center)
			 to (28.center)
			 to [bend left=45] (27.center)
			 to [bend left=45] (26.center)
			 to (25.center)
			 to [bend right] (30.center)
			 to [bend left=45] (11.center)
			 to [bend left=45] (10.center)
			 to (34.center)
			 to (33.center)
			 to (9.center)
			 to [bend right] (14.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/monoid_comm_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (4, 0.5) {};
		\node [style=none] (7) at (4, -0.5) {};
		\node [style=none] (8) at (1.5, -1.5) {};
		\node [style=none] (9) at (1.5, 1.5) {};
		\node [style=none] (10) at (1.5, 0.5) {};
		\node [style=none] (11) at (2, 0) {};
		\node [style=none] (12) at (1.5, -0.5) {};
		\node [style=none] (13) at (3, -0.5) {};
		\node [style=none] (14) at (3, 0.5) {};
		\node [style=none] (15) at (4, 0) {};
		\node [style=none] (17) at (-1.5, 1) {};
		\node [style=none] (18) at (-1.5, 1.5) {};
		\node [style=none] (19) at (-1.5, 0.5) {};
		\node [style=none] (20) at (-1.5, -1) {};
		\node [style=none] (21) at (-1.5, -0.5) {};
		\node [style=none] (22) at (-1.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (22.center)
			 to (21.center)
			 to [in=180, out=0, looseness=0.75] (9.center)
			 to [bend left] (14.center)
			 to (6.center)
			 to (7.center)
			 to (13.center)
			 to [bend left] (8.center)
			 to [in=0, out=180, looseness=0.75] (19.center)
			 to (18.center)
			 to [in=180, out=0, looseness=0.75] (12.center)
			 to [bend right=45] (11.center)
			 to [bend right=45] (10.center)
			 to [in=0, out=180, looseness=0.75] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/monoid_unit_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.25, -1) {};
		\node [style=none] (6) at (2.25, 0.5) {};
		\node [style=none] (7) at (2.25, -0.5) {};
		\node [style=none] (8) at (-0.25, -1.5) {};
		\node [style=none] (9) at (-0.25, 1.5) {};
		\node [style=none] (10) at (-0.25, 0.5) {};
		\node [style=none] (11) at (0.25, 0) {};
		\node [style=none] (12) at (-0.25, -0.5) {};
		\node [style=none] (13) at (1.25, -0.5) {};
		\node [style=none] (14) at (1.25, 0.5) {};
		\node [style=none] (15) at (2.25, 0) {};
		\node [style=none] (18) at (-1, 1.5) {};
		\node [style=none] (19) at (-1, 0.5) {};
		\node [style=none] (20) at (-1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (11.center)
			 to [bend right=45] (10.center)
			 to (19.center)
			 to [bend left=45] (20.center)
			 to [bend left=45] (18.center)
			 to (9.center)
			 to [bend left] (14.center)
			 to (6.center)
			 to (7.center)
			 to (13.center)
			 to [bend left] (8.center)
			 to (12.center)
			 to [bend right=45] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/monoidnat_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (-3, 1.25) {};
		\node [style=none] (2) at (-3, -1.25) {};
		\node [style=label] (5) at (-3.6, -1.25) {$U$};
		\node [style=none] (6) at (1.25, 0.75) {};
		\node [style=none] (7) at (1.25, -0.75) {};
		\node [style=none] (8) at (-3, -2) {};
		\node [style=none] (9) at (-3, 2) {};
		\node [style=none] (10) at (-3, 0.5) {};
		\node [style=none] (11) at (-2.5, 0) {};
		\node [style=none] (12) at (-3, -0.5) {};
		\node [style=none] (13) at (-1.25, -0.75) {};
		\node [style=none] (14) at (-1.25, 0.75) {};
		\node [style=none] (15) at (1.25, 0) {};
		\node [style=label] (28) at (-3.6, 1.25) {$U$};
		\node [style=bbox] (33) at (-0.25, 0) {$c$};
		\node [style=none] (34) at (0.25, 0) {};
		\node [style=none] (36) at (-0.75, 0) {};
		\node [style=label] (37) at (1.85, 0) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (7.center)
			 to (13.center)
			 to [bend left] (8.center)
			 to (12.center)
			 to [bend right=45] (11.center)
			 to [bend right=45] (10.center)
			 to (9.center)
			 to [bend left] (14.center)
			 to (6.center)
			 to cycle;
		\draw [bend left=45] (0.center) to (2.center);
		\draw [bend right=45] (0.center) to (1.center);
		\draw (15.center) to (34.center);
		\draw (36.center) to (0.center);
		\draw (36.center) to (33);
		\draw (33) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/monoidnat_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 0) {};
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=none] (2) at (1, -1.25) {};
		\node [style=label] (5) at (-1.6, 1.25) {$U$};
		\node [style=none] (6) at (3.75, 0.75) {};
		\node [style=none] (7) at (3.75, -0.75) {};
		\node [style=none] (8) at (1, -2) {};
		\node [style=none] (9) at (1, 2) {};
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=none] (11) at (1.5, 0) {};
		\node [style=none] (12) at (1, -0.5) {};
		\node [style=none] (13) at (2.75, -0.75) {};
		\node [style=none] (14) at (2.75, 0.75) {};
		\node [style=none] (15) at (3.75, 0) {};
		\node [style=label] (28) at (4.35, 0) {$V$};
		\node [style=bbox] (33) at (0, 1.25) {$c$};
		\node [style=bbox] (38) at (0, -1.25) {$c$};
		\node [style=none] (39) at (0.5, 1.25) {};
		\node [style=none] (40) at (-0.5, 1.25) {};
		\node [style=none] (41) at (-0.5, -1.25) {};
		\node [style=none] (42) at (0.5, -1.25) {};
		\node [style=none] (43) at (-1, 2) {};
		\node [style=none] (44) at (-1, 1.25) {};
		\node [style=none] (45) at (-1, 0.5) {};
		\node [style=none] (46) at (-1, -0.5) {};
		\node [style=none] (47) at (-1, -2) {};
		\node [style=none] (48) at (-1, -1.25) {};
		\node [style=label] (49) at (-1.6, -1.25) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (9.center)
			 to (43.center)
			 to (45.center)
			 to (10.center)
			 to [bend left=45] (11.center)
			 to [bend left=45] (12.center)
			 to (46.center)
			 to (47.center)
			 to (8.center)
			 to [bend right] (13.center)
			 to (7.center)
			 to (6.center)
			 to (14.center)
			 to [bend right] cycle;
		\draw [bend left=45] (0.center) to (2.center);
		\draw [bend right=45] (0.center) to (1.center);
		\draw (0.center) to (15.center);
		\draw (2.center) to (42.center);
		\draw (1.center) to (39.center);
		\draw (44.center) to (40.center);
		\draw (41.center) to (48.center);
		\draw (40.center) to (33);
		\draw (33) to (39.center);
		\draw (41.center) to (38);
		\draw (38) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/symminv_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (3) at (-0.5, 0.75) {$U$};
		\node [style=none] (6) at (0.25, -0.25) {};
		\node [style=none] (7) at (0.25, -1.25) {};
		\node [style=none] (15) at (0.25, -0.75) {};
		\node [style=none] (17) at (0.25, 1.25) {};
		\node [style=none] (18) at (0.25, 0.25) {};
		\node [style=none] (21) at (0.25, 0.75) {};
		\node [style=label] (36) at (-0.5, -0.75) {$V$};
		\node [style=none] (37) at (4.75, -0.25) {};
		\node [style=none] (38) at (4.75, -1.25) {};
		\node [style=none] (39) at (4.75, -0.75) {};
		\node [style=none] (40) at (4.75, 1.25) {};
		\node [style=none] (41) at (4.75, 0.25) {};
		\node [style=none] (42) at (4.75, 0.75) {};
		\node [style=none] (43) at (2.5, 0.75) {};
		\node [style=none] (44) at (2.5, 0.25) {};
		\node [style=none] (45) at (2.5, 1.25) {};
		\node [style=none] (46) at (2.5, -0.75) {};
		\node [style=none] (47) at (2.5, -1.25) {};
		\node [style=none] (48) at (2.5, -0.25) {};
		\node [style=label] (49) at (5.5, 0.75) {$U$};
		\node [style=label] (50) at (5.5, -0.75) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tapeFill] (38.center)
			 to (37.center)
			 to [in=0, out=180, looseness=0.75] (45.center)
			 to [in=0, out=-180, looseness=0.75] (6.center)
			 to (7.center)
			 to [in=-180, out=0, looseness=0.75] (44.center)
			 to [in=180, out=0, looseness=0.75] cycle;
		\draw [style=tapeFill] (41.center)
			 to [in=0, out=180, looseness=0.75] (47.center)
			 to [in=0, out=-180, looseness=0.75] (18.center)
			 to (17.center)
			 to [in=180, out=0, looseness=0.75] (48.center)
			 to [in=180, out=0, looseness=0.75] (40.center)
			 to cycle;
		\draw [style=tapeNoFill] (38.center)
			 to (37.center)
			 to [in=0, out=180, looseness=0.75] (45.center)
			 to [in=0, out=-180, looseness=0.75] (6.center)
			 to (7.center)
			 to [in=-180, out=0, looseness=0.75] (44.center)
			 to [in=180, out=0, looseness=0.75] cycle;
		\draw [style=tapeNoFill] (41.center)
			 to [in=0, out=180, looseness=0.75] (47.center)
			 to [in=0, out=-180, looseness=0.75] (18.center)
			 to (17.center)
			 to [in=180, out=0, looseness=0.75] (48.center)
			 to [in=180, out=0, looseness=0.75] (40.center)
			 to cycle;
		\draw [in=0, out=180, looseness=0.75] (39.center) to (43.center);
		\draw [in=0, out=180, looseness=0.75] (42.center) to (46.center);
		\draw [in=-180, out=0, looseness=0.75] (15.center) to (43.center);
		\draw [in=180, out=0, looseness=0.75] (21.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/symminv_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (3) at (-2.25, 0.75) {$U$};
		\node [style=none] (6) at (-1.5, -0.25) {};
		\node [style=none] (7) at (-1.5, -1.25) {};
		\node [style=none] (15) at (-1.5, -0.75) {};
		\node [style=none] (17) at (-1.5, 1.25) {};
		\node [style=none] (18) at (-1.5, 0.25) {};
		\node [style=none] (21) at (-1.5, 0.75) {};
		\node [style=label] (36) at (-2.25, -0.75) {$V$};
		\node [style=none] (37) at (1.5, -0.25) {};
		\node [style=none] (38) at (1.5, -1.25) {};
		\node [style=none] (39) at (1.5, -0.75) {};
		\node [style=none] (40) at (1.5, 1.25) {};
		\node [style=none] (41) at (1.5, 0.25) {};
		\node [style=none] (42) at (1.5, 0.75) {};
		\node [style=none] (43) at (0.5, -0.75) {};
		\node [style=none] (44) at (0.5, -1.25) {};
		\node [style=none] (45) at (0.5, -0.25) {};
		\node [style=none] (46) at (0.5, 0.75) {};
		\node [style=none] (47) at (0.5, 0.25) {};
		\node [style=none] (48) at (0.5, 1.25) {};
		\node [style=label] (49) at (2.25, 0.75) {$U$};
		\node [style=label] (50) at (2.25, -0.75) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (38.center)
			 to (37.center)
			 to [in=0, out=180, looseness=0.75] (45.center)
			 to [in=0, out=-180, looseness=0.75] (6.center)
			 to (7.center)
			 to [in=-180, out=0, looseness=0.75] (44.center)
			 to [in=180, out=0, looseness=0.75] cycle;
		\path [style=tape] (41.center)
			 to [in=0, out=180, looseness=0.75] (47.center)
			 to [in=0, out=-180, looseness=0.75] (18.center)
			 to (17.center)
			 to [in=180, out=0, looseness=0.75] (48.center)
			 to [in=180, out=0, looseness=0.75] (40.center)
			 to cycle;
		\draw [in=0, out=180, looseness=0.75] (39.center) to (43.center);
		\draw [in=0, out=180, looseness=0.75] (42.center) to (46.center);
		\draw [in=-180, out=0, looseness=0.75] (15.center) to (43.center);
		\draw [in=180, out=0, looseness=0.75] (21.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/symmnat_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (3) at (5.5, -0.75) {$V$};
		\node [style=none] (6) at (4.75, 0.5) {};
		\node [style=none] (7) at (4.75, 1.5) {};
		\node [style=none] (15) at (4.75, 1) {};
		\node [style=none] (17) at (4.75, -1.5) {};
		\node [style=none] (18) at (4.75, 0) {};
		\node [style=none] (21) at (4.75, -0.75) {};
		\node [style=label] (36) at (5.5, 1) {$W$};
		\node [style=none] (37) at (0.5, -1.5) {};
		\node [style=none] (38) at (0.5, -0.5) {};
		\node [style=none] (39) at (0.5, -1) {};
		\node [style=none] (40) at (0.5, 0) {};
		\node [style=none] (41) at (0.5, 1.5) {};
		\node [style=none] (42) at (0.5, 0.75) {};
		\node [style=none] (43) at (2.25, -1) {};
		\node [style=none] (44) at (2.25, -0.5) {};
		\node [style=none] (45) at (2.25, -1.5) {};
		\node [style=none] (46) at (2.25, 0.75) {};
		\node [style=none] (47) at (2.25, 1.5) {};
		\node [style=none] (48) at (2.25, 0) {};
		\node [style=label] (49) at (-0.25, 0.75) {$U$};
		\node [style=label] (50) at (-0.25, -1) {$W$};
		\node [style=none] (55) at (2.25, 0.75) {};
		\node [style=none] (56) at (1.25, 0.75) {};
		\node [style=bbox] (57) at (1.5, 0.75) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tapeFill] (38.center)
			 to (37.center)
			 to (45.center)
			 to [in=-180, out=0, looseness=0.75] (6.center)
			 to (7.center)
			 to [in=0, out=-180, looseness=0.75] (44.center)
			 to cycle;
		\draw [style=tapeFill] (41.center)
			 to (47.center)
			 to [in=-180, out=0, looseness=0.75] (18.center)
			 to (17.center)
			 to [in=0, out=-180, looseness=0.75] (48.center)
			 to (40.center)
			 to cycle;
		\draw [style=tapeNoFill] (38.center)
			 to (37.center)
			 to (45.center)
			 to [in=-180, out=0, looseness=0.75] (6.center)
			 to (7.center)
			 to [in=0, out=-180, looseness=0.75] (44.center)
			 to cycle;
		\draw [style=tapeNoFill] (41.center)
			 to (47.center)
			 to [in=-180, out=0, looseness=0.75] (18.center)
			 to (17.center)
			 to [in=0, out=-180, looseness=0.75] (48.center)
			 to (40.center)
			 to cycle;
		\draw (39.center) to (43.center);
		\draw [in=0, out=-180, looseness=0.75] (15.center) to (43.center);
		\draw [in=0, out=-180, looseness=0.75] (21.center) to (46.center);
		\draw (46.center) to (55.center);
		\draw (56.center) to (42.center);
		\draw (56.center) to (57);
		\draw (57) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/symmnat_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (3) at (-0.75, 0.75) {$U$};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=none] (7) at (0, -1.5) {};
		\node [style=none] (15) at (0, -1) {};
		\node [style=none] (17) at (0, 1.5) {};
		\node [style=none] (18) at (0, 0) {};
		\node [style=none] (21) at (0, 0.75) {};
		\node [style=label] (36) at (-0.75, -1) {$W$};
		\node [style=none] (37) at (4.25, 1.5) {};
		\node [style=none] (38) at (4.25, 0.5) {};
		\node [style=none] (39) at (4.25, 1) {};
		\node [style=none] (40) at (4.25, 0) {};
		\node [style=none] (41) at (4.25, -1.5) {};
		\node [style=none] (42) at (4.25, -0.75) {};
		\node [style=none] (43) at (2.5, 1) {};
		\node [style=none] (44) at (2.5, 0.5) {};
		\node [style=none] (45) at (2.5, 1.5) {};
		\node [style=none] (46) at (2.5, -0.75) {};
		\node [style=none] (47) at (2.5, -1.5) {};
		\node [style=none] (48) at (2.5, 0) {};
		\node [style=label] (49) at (5, -0.75) {$V$};
		\node [style=label] (50) at (5, 1) {$W$};
		\node [style=none] (55) at (2.5, -0.75) {};
		\node [style=none] (56) at (3.5, -0.75) {};
		\node [style=bbox] (57) at (3.25, -0.75) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tapeFill] (38.center)
			 to (37.center)
			 to (45.center)
			 to [in=0, out=-180, looseness=0.75] (6.center)
			 to (7.center)
			 to [in=-180, out=0, looseness=0.75] (44.center)
			 to cycle;
		\draw [style=tapeFill] (41.center)
			 to (47.center)
			 to [in=0, out=-180, looseness=0.75] (18.center)
			 to (17.center)
			 to [in=-180, out=0, looseness=0.75] (48.center)
			 to (40.center)
			 to cycle;
		\draw [style=tapeNoFill] (38.center)
			 to (37.center)
			 to (45.center)
			 to [in=0, out=-180, looseness=0.75] (6.center)
			 to (7.center)
			 to [in=-180, out=0, looseness=0.75] (44.center)
			 to cycle;
		\draw [style=tapeNoFill] (41.center)
			 to (47.center)
			 to [in=0, out=-180, looseness=0.75] (18.center)
			 to (17.center)
			 to [in=-180, out=0, looseness=0.75] (48.center)
			 to (40.center)
			 to cycle;
		\draw (39.center) to (43.center);
		\draw [in=-180, out=0, looseness=0.75] (15.center) to (43.center);
		\draw [in=-180, out=0, looseness=0.75] (21.center) to (46.center);
		\draw (46.center) to (55.center);
		\draw (56.center) to (42.center);
		\draw (55.center) to (57);
		\draw (57) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/unitnat_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (5) at (1.35, 0) {$U$};
		\node [style=bbox] (33) at (-0.25, 0) {$c$};
		\node [style=none] (39) at (0.25, 0) {};
		\node [style=none] (40) at (-0.75, 0) {};
		\node [style=none] (43) at (-1.25, 0.75) {};
		\node [style=none] (44) at (-1.25, 0) {};
		\node [style=none] (45) at (-1.25, -0.75) {};
		\node [style=none] (46) at (0.75, 0.75) {};
		\node [style=none] (47) at (0.75, 0) {};
		\node [style=none] (48) at (0.75, -0.75) {};
		\node [style=none] (49) at (-2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (45.center)
			 to [bend left=45] (49.center)
			 to [bend left=45] (43.center)
			 to (46.center)
			 to (48.center)
			 to cycle;
		\draw (44.center) to (40.center);
		\draw (47.center) to (39.center);
		\draw (44.center) to (49.center);
		\draw (40.center) to (33);
		\draw (33) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/ax/unitnat_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (5) at (0.6, 0) {$U$};
		\node [style=none] (43) at (-1.25, 0.75) {};
		\node [style=none] (44) at (-1.25, 0) {};
		\node [style=none] (45) at (-1.25, -0.75) {};
		\node [style=none] (46) at (0, 0.75) {};
		\node [style=none] (47) at (0, 0) {};
		\node [style=none] (48) at (0, -0.75) {};
		\node [style=none] (49) at (-2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (46.center)
			 to (48.center)
			 to (45.center)
			 to [bend left=45] (49.center)
			 to [bend left=45] (43.center)
			 to cycle;
		\draw (44.center) to (49.center);
		\draw (47.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/axZero_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (4) at (-0.5, 0.5) {};
		\node [style=none] (12) at (0.5, 0.5) {};
		\node [style=none] (13) at (0.5, 0.75) {};
		\node [style=none] (14) at (0.5, 0.25) {};
		\node [style=none] (16) at (1.5, -0.5) {};
		\node [style=none] (18) at (-1.5, -0.5) {};
		\node [style=none] (19) at (-1.5, 1) {};
		\node [style=none] (20) at (-1.5, -1) {};
		\node [style=none] (21) at (1.5, -1) {};
		\node [style=none] (22) at (1.5, 1) {};
		\node [style=label] (23) at (-2, -0.5) {$n$};
		\node [style=label] (24) at (2, -0.5) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (21.center)
			 to (20.center)
			 to (19.center)
			 to (22.center)
			 to cycle;
		\draw (14.center) to (13.center);
		\draw (4) to (12.center);
		\draw (18.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/axZero_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (4) at (-0.5, 0.5) {};
		\node [style=none] (12) at (0.5, 0.5) {};
		\node [style=none] (13) at (0.5, 0.75) {};
		\node [style=none] (14) at (0.5, 0.25) {};
		\node [style=black] (15) at (0.5, -0.5) {};
		\node [style=none] (16) at (1.5, -0.5) {};
		\node [style=black] (17) at (-0.5, -0.5) {};
		\node [style=none] (18) at (-1.5, -0.5) {};
		\node [style=none] (19) at (-1.5, 1) {};
		\node [style=none] (20) at (-1.5, -1) {};
		\node [style=none] (21) at (1.5, -1) {};
		\node [style=none] (22) at (1.5, 1) {};
		\node [style=label] (23) at (-2, -0.5) {$n$};
		\node [style=label] (24) at (2, -0.5) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (21.center)
			 to (20.center)
			 to (19.center)
			 to (22.center)
			 to cycle;
		\draw (14.center) to (13.center);
		\draw (4) to (12.center);
		\draw (15) to (16.center);
		\draw (17) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/codiagdiag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-2.25, 0.25) {};
		\node [style=none] (9) at (-2.25, 3.25) {};
		\node [style=none] (10) at (-2, 2.25) {};
		\node [style=none] (12) at (-2.25, 1.25) {};
		\node [style=none] (13) at (-4, 1.25) {};
		\node [style=none] (14) at (-4, 2.25) {};
		\node [style=none] (35) at (-5.25, 1.25) {};
		\node [style=none] (36) at (-5.25, 2.25) {};
		\node [style=none] (83) at (2.25, 0.25) {};
		\node [style=none] (84) at (2.25, 3.25) {};
		\node [style=none] (85) at (2, 2.25) {};
		\node [style=none] (87) at (2.25, 1.25) {};
		\node [style=none] (88) at (4, 1.25) {};
		\node [style=none] (89) at (4, 2.25) {};
		\node [style=none] (91) at (5.25, 1.25) {};
		\node [style=none] (92) at (5.25, 2.25) {};
		\node [style=none] (93) at (-2.5, -3.25) {};
		\node [style=none] (94) at (-2.25, -0.25) {};
		\node [style=none] (95) at (-2.25, -1.25) {};
		\node [style=none] (97) at (-2.25, -2.25) {};
		\node [style=none] (98) at (-4, -2.25) {};
		\node [style=none] (99) at (-4, -1.25) {};
		\node [style=none] (100) at (-5.25, -2.25) {};
		\node [style=none] (101) at (-5.25, -1.25) {};
		\node [style=none] (102) at (2.5, -3.25) {};
		\node [style=none] (103) at (2.25, -0.25) {};
		\node [style=none] (104) at (2.25, -1.25) {};
		\node [style=none] (106) at (2.25, -2.25) {};
		\node [style=none] (107) at (4, -2.25) {};
		\node [style=none] (108) at (4, -1.25) {};
		\node [style=none] (109) at (5.25, -2.25) {};
		\node [style=none] (110) at (5.25, -1.25) {};
		\node [style=none] (111) at (0, 1.25) {};
		\node [style=none] (112) at (0, 0.25) {};
		\node [style=none] (113) at (0, -0.25) {};
		\node [style=none] (114) at (0, -1.25) {};
		\node [style=none] (115) at (0, 1.25) {};
		\node [style=none] (116) at (0, 0.25) {};
		\node [style=none] (117) at (0, -0.25) {};
		\node [style=none] (118) at (0, -1.25) {};
		\node [style=label] (119) at (-5.75, 1.75) {$U$};
		\node [style=label] (120) at (5.75, 1.75) {$U$};
		\node [style=label] (121) at (4.5, -0.75) {$P$};
		\node [style=none] (122) at (-5.25, 1.75) {};
		\node [style=label] (123) at (-4.5, -0.75) {$P$};
		\node [style=none] (124) at (5.25, 1.75) {};
		\node [style=none] (127) at (3.5, 1.75) {};
		\node [style=none] (128) at (-3.5, 1.75) {};
		\node [style=none] (131) at (-2.25, 2.75) {};
		\node [style=none] (132) at (-2.25, 0.75) {};
		\node [style=none] (133) at (2.25, 2.75) {};
		\node [style=none] (134) at (2.25, 0.75) {};
		\node [style=none] (140) at (0, -0.75) {};
		\node [style=none] (143) at (0, -0.75) {};
		\node [style=dots] (144) at (4.5, -1.65) {$\vdots$};
		\node [style=dots] (145) at (-4.5, -1.65) {$\vdots$};
		\node [style=none] (146) at (-2.5, 2.25) {};
		\node [style=none] (147) at (-2.5, 1.25) {};
		\node [style=none] (148) at (2.5, 2.25) {};
		\node [style=none] (149) at (2.5, 1.25) {};
		\node [style=none] (150) at (2.75, -1.25) {};
		\node [style=none] (151) at (2.75, -2.25) {};
		\node [style=none] (152) at (-2.75, -1.25) {};
		\node [style=none] (153) at (-2.75, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (35.center)
			 to (13.center)
			 to [bend right] (8.center)
			 to [in=-180, out=0] (114.center)
			 to (113.center)
			 to [in=0, out=180] (12.center)
			 to (147.center)
			 to [bend left=90, looseness=1.75] (146.center)
			 to (10.center)
			 to (85.center)
			 to (148.center)
			 to [bend left=90, looseness=1.75] (149.center)
			 to (87.center)
			 to [in=0, out=-180] (117.center)
			 to (118.center)
			 to [in=180, out=0] (83.center)
			 to [bend right] (88.center)
			 to (91.center)
			 to (92.center)
			 to (89.center)
			 to [bend right] (84.center)
			 to (9.center)
			 to [bend right] (14.center)
			 to (36.center)
			 to cycle;
		\path [fill=tapeBg] (109.center)
			 to (110.center)
			 to (108.center)
			 to [bend right] (103.center)
			 to [in=0, out=-180] (115.center)
			 to (116.center)
			 to [in=-180, out=0] (104.center)
			 to (150.center)
			 to [bend left=90, looseness=1.75] (151.center)
			 to (106.center)
			 to (97.center)
			 to (153.center)
			 to [bend left=90, looseness=1.75] (152.center)
			 to (95.center)
			 to [in=-180, out=0] (112.center)
			 to (111.center)
			 to [in=0, out=-180] (94.center)
			 to [bend right] (99.center)
			 to (101.center)
			 to (100.center)
			 to (98.center)
			 to [bend right] (93.center)
			 to (102.center)
			 to [bend right] (107.center)
			 to cycle;
		\draw (124.center) to (127.center);
		\draw (122.center) to (128.center);
		\draw [bend left=45] (128.center) to (131.center);
		\draw [bend right=45] (128.center) to (132.center);
		\draw [bend right=45] (134.center) to (127.center);
		\draw [bend right=45] (127.center) to (133.center);
		\draw (133.center) to (131.center);
		\draw [in=0, out=180] (140.center) to (132.center);
		\draw [in=180, out=0] (143.center) to (134.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/comonoidAB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (1.5, 1.75) {};
		\node [style=none] (2) at (1.5, -1) {};
		\node [style=label] (4) at (2.5, 1.75) {$A$};
		\node [style=label] (5) at (2.5, 1) {$B$};
		\node [style=none] (6) at (-2, 1) {};
		\node [style=none] (7) at (-2, -1) {};
		\node [style=none] (8) at (1.5, -2.25) {};
		\node [style=none] (9) at (1.5, 2.25) {};
		\node [style=none] (10) at (1.5, 0.5) {};
		\node [style=none] (11) at (0.5, 0) {};
		\node [style=none] (12) at (1.5, -0.5) {};
		\node [style=none] (13) at (-0.75, -1) {};
		\node [style=none] (14) at (-0.75, 1) {};
		\node [style=none] (15) at (-2, 0.5) {};
		\node [style=none] (16) at (-0.5, -0.5) {};
		\node [style=none] (17) at (1.5, 1) {};
		\node [style=none] (18) at (1.5, -1.75) {};
		\node [style=none] (19) at (-2, -0.5) {};
		\node [style=label] (20) at (2.5, -1) {$A$};
		\node [style=label] (21) at (2.5, -1.75) {$B$};
		\node [style=label] (22) at (-3, 0.5) {$A$};
		\node [style=label] (23) at (-3, -0.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (13.center)
			 to [bend right] (8.center)
			 to (12.center)
			 to [bend right=330] (11.center)
			 to [bend left] (10.center)
			 to (9.center)
			 to [bend right] (14.center)
			 to (6.center)
			 to (7.center)
			 to cycle;
		\draw [bend right] (0.center) to (2.center);
		\draw [bend left] (0.center) to (1.center);
		\draw (0.center) to (15.center);
		\draw [bend right] (16.center) to (18.center);
		\draw [bend left] (16.center) to (17.center);
		\draw (16.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/comonoidApB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.75) {};
		\node [style=none] (1) at (0, 2.75) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=label] (3) at (-3.5, 1.75) {$A$};
		\node [style=label] (4) at (4, 2.75) {$A$};
		\node [style=none] (6) at (-2.5, 2.25) {};
		\node [style=none] (7) at (-2.5, 1.25) {};
		\node [style=none] (8) at (0, 0.25) {};
		\node [style=none] (9) at (0, 3.25) {};
		\node [style=none] (10) at (0, 2.25) {};
		\node [style=none] (11) at (-0.5, 1.75) {};
		\node [style=none] (12) at (0, 1.25) {};
		\node [style=none] (13) at (-1.5, 1.25) {};
		\node [style=none] (14) at (-1.5, 2.25) {};
		\node [style=none] (15) at (-2.5, 1.75) {};
		\node [style=none] (16) at (-1, -1.75) {};
		\node [style=none] (17) at (0, -0.75) {};
		\node [style=none] (18) at (0, -2.75) {};
		\node [style=label] (19) at (-3.5, -1.75) {$B$};
		\node [style=label] (21) at (4, -2.75) {$B$};
		\node [style=none] (22) at (-2.5, -1.25) {};
		\node [style=none] (23) at (-2.5, -2.25) {};
		\node [style=none] (24) at (0, -3.25) {};
		\node [style=none] (25) at (0, -0.25) {};
		\node [style=none] (26) at (0, -1.25) {};
		\node [style=none] (27) at (-0.5, -1.75) {};
		\node [style=none] (28) at (0, -2.25) {};
		\node [style=none] (29) at (-1.5, -2.25) {};
		\node [style=none] (30) at (-1.5, -1.25) {};
		\node [style=none] (31) at (-2.5, -1.75) {};
		\node [style=none] (34) at (3, 2.25) {};
		\node [style=none] (35) at (3, 3.25) {};
		\node [style=none] (36) at (3, 2.75) {};
		\node [style=none] (37) at (3, -3.25) {};
		\node [style=none] (38) at (3, -2.25) {};
		\node [style=none] (39) at (3, -2.75) {};
		\node [style=none] (40) at (3, 0.25) {};
		\node [style=none] (41) at (3, 1.25) {};
		\node [style=none] (42) at (3, 0.75) {};
		\node [style=none] (43) at (3, -1.25) {};
		\node [style=none] (44) at (3, -0.25) {};
		\node [style=none] (45) at (3, -0.75) {};
		\node [style=label] (46) at (4, -0.75) {$A$};
		\node [style=label] (47) at (4, 0.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (34.center)
			 to (10.center)
			 to [bend right=45] (11.center)
			 to [bend right=45] (12.center)
			 to [in=180, out=0, looseness=0.75] (44.center)
			 to (43.center)
			 to [in=0, out=180, looseness=0.75] (8.center)
			 to [bend left] (13.center)
			 to (7.center)
			 to (6.center)
			 to (14.center)
			 to [bend left] (9.center)
			 to (35.center)
			 to cycle;
		\path [fill=tapeBg] (38.center)
			 to (28.center)
			 to [bend left=45] (27.center)
			 to [bend left=45] (26.center)
			 to [in=-180, out=0, looseness=0.75] (40.center)
			 to (41.center)
			 to [in=0, out=-180, looseness=0.75] (25.center)
			 to [bend right] (30.center)
			 to (22.center)
			 to (23.center)
			 to (29.center)
			 to [bend right] (24.center)
			 to (37.center)
			 to cycle;
		\draw [bend right=45] (0.center) to (2.center);
		\draw [bend left=45] (0.center) to (1.center);
		\draw (0.center) to (15.center);
		\draw [bend right=45] (16.center) to (18.center);
		\draw [bend left=45] (16.center) to (17.center);
		\draw (16.center) to (31.center);
		\draw (1.center) to (36.center);
		\draw (18.center) to (39.center);
		\draw [in=180, out=0, looseness=0.75] (2.center) to (45.center);
		\draw [in=-180, out=0, looseness=0.75] (17.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/dlApBCD.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (3) at (-4.75, 1.5) {$A$};
		\node [style=none] (21) at (-4, 1.5) {};
		\node [style=none] (28) at (4, -0.75) {};
		\node [style=label] (34) at (4.75, -0.75) {$A$};
		\node [style=label] (35) at (-4.75, 0.75) {$D$};
		\node [style=none] (36) at (-4, 0.75) {};
		\node [style=none] (37) at (4, -1.5) {};
		\node [style=label] (38) at (4.75, -1.5) {$D$};
		\node [style=none] (40) at (-4, 0.25) {};
		\node [style=none] (41) at (4, -2) {};
		\node [style=none] (44) at (-4, 2) {};
		\node [style=none] (45) at (4, -0.25) {};
		\node [style=label] (46) at (4.75, 1.5) {$B$};
		\node [style=none] (47) at (4, 1.5) {};
		\node [style=none] (48) at (-4, -0.75) {};
		\node [style=label] (49) at (-4.75, -0.75) {$B$};
		\node [style=label] (50) at (4.75, 0.75) {$C$};
		\node [style=none] (51) at (4, 0.75) {};
		\node [style=none] (52) at (-4, -1.5) {};
		\node [style=label] (53) at (-4.75, -1.5) {$C$};
		\node [style=none] (54) at (4, 0.25) {};
		\node [style=none] (55) at (-4, -2) {};
		\node [style=none] (56) at (4, 2) {};
		\node [style=none] (57) at (-4, -0.25) {};
		\node [style=label] (58) at (4.75, 3.75) {$A$};
		\node [style=none] (59) at (4, 3.75) {};
		\node [style=none] (60) at (-4, 3.75) {};
		\node [style=label] (61) at (-4.75, 3.75) {$A$};
		\node [style=label] (62) at (4.75, 3) {$C$};
		\node [style=none] (63) at (4, 3) {};
		\node [style=none] (64) at (-4, 3) {};
		\node [style=label] (65) at (-4.75, 3) {$C$};
		\node [style=none] (66) at (4, 2.5) {};
		\node [style=none] (67) at (-4, 2.5) {};
		\node [style=none] (68) at (4, 4.25) {};
		\node [style=none] (69) at (-4, 4.25) {};
		\node [style=label] (70) at (4.75, -3) {$B$};
		\node [style=none] (71) at (4, -3) {};
		\node [style=none] (72) at (-4, -3) {};
		\node [style=label] (73) at (-4.75, -3) {$B$};
		\node [style=label] (74) at (4.75, -3.75) {$D$};
		\node [style=none] (75) at (4, -3.75) {};
		\node [style=none] (76) at (-4, -3.75) {};
		\node [style=label] (77) at (-4.75, -3.75) {$D$};
		\node [style=none] (78) at (4, -4.25) {};
		\node [style=none] (79) at (-4, -4.25) {};
		\node [style=none] (80) at (4, -2.5) {};
		\node [style=none] (81) at (-4, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (41.center)
			 to [in=0, out=180, looseness=0.75] (40.center)
			 to (44.center)
			 to [in=180, out=0, looseness=0.75] (45.center)
			 to cycle;
		\path [fill=tapeBg] (57.center)
			 to (55.center)
			 to [in=180, out=0, looseness=0.75] (54.center)
			 to (56.center)
			 to [in=0, out=180, looseness=0.75] cycle;
		\path [fill=tapeBg] (69.center)
			 to (67.center)
			 to (66.center)
			 to (68.center)
			 to cycle;
		\path [fill=tapeBg] (80.center)
			 to (81.center)
			 to (79.center)
			 to (78.center)
			 to cycle;
		\draw [in=180, out=0, looseness=0.75] (21.center) to (28.center);
		\draw [in=180, out=0, looseness=0.75] (36.center) to (37.center);
		\draw [in=0, out=180, looseness=0.75] (47.center) to (48.center);
		\draw [in=0, out=180, looseness=0.75] (51.center) to (52.center);
		\draw [in=0, out=180, looseness=0.75] (59.center) to (60.center);
		\draw [in=0, out=180, looseness=0.75] (63.center) to (64.center);
		\draw [in=0, out=180, looseness=0.75] (71.center) to (72.center);
		\draw [in=0, out=180, looseness=0.75] (75.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/empty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=none] (3) at (-1.5, -0.5) {};
		\node [style=none] (4) at (1.5, -0.5) {};
		\node [style=none] (5) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (5.center)
			 to (4.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/examples/L_Ut2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.175) {};
		\node [style=none] (1) at (-2.25, 1.075) {};
		\node [style=none] (2) at (-2.25, -1.525) {};
		\node [style=label] (5) at (-3.6, 1.075) {$U'$};
		\node [style=none] (8) at (-2, -2) {};
		\node [style=none] (9) at (-2.25, 2.1) {};
		\node [style=none] (10) at (-2, 0.5) {};
		\node [style=none] (11) at (-1.6, 0.05) {};
		\node [style=none] (12) at (-2, -0.4) {};
		\node [style=none] (13) at (-0.625, -0.8) {};
		\node [style=none] (14) at (-0.625, 0.85) {};
		\node [style=label] (23) at (-3.6, -1.525) {$V'$};
		\node [style=none] (24) at (1, -0.175) {};
		\node [style=none] (25) at (2.25, 0.975) {};
		\node [style=none] (26) at (2.25, -1.425) {};
		\node [style=label] (27) at (3.6, 0.975) {$W'$};
		\node [style=none] (30) at (2, -2) {};
		\node [style=none] (31) at (2.25, 2.1) {};
		\node [style=none] (32) at (2, 0.5) {};
		\node [style=none] (33) at (1.6, 0.05) {};
		\node [style=none] (34) at (2, -0.4) {};
		\node [style=none] (35) at (0.625, -0.8) {};
		\node [style=none] (36) at (0.625, 0.85) {};
		\node [style=label] (38) at (3.6, -1.425) {$Z'$};
		\node [style=box, scale=0.7] (45) at (0, -0.175) {$d'$};
		\node [style=box, scale=0.7] (52) at (-2.25, 1.075) {$c'$};
		\node [style=box, scale=0.7] (59) at (2.25, -1.425) {$e'$};
		\node [style=none] (60) at (-3, 0.5) {};
		\node [style=none] (61) at (-3, 2.1) {};
		\node [style=none] (62) at (-3, 1.075) {};
		\node [style=none] (64) at (3, -0.4) {};
		\node [style=none] (65) at (3, -1.425) {};
		\node [style=none] (66) at (3, -2) {};
		\node [style=none] (74) at (3, 2.1) {};
		\node [style=none] (75) at (3, 0.975) {};
		\node [style=none] (76) at (3, 0.5) {};
		\node [style=none] (77) at (-3, -0.4) {};
		\node [style=none] (78) at (-3, -1.525) {};
		\node [style=none] (79) at (-3, -2) {};
		\node [style=none] (80) at (-1, 0.5) {};
		\node [style=none] (81) at (-2.25, 1.75) {};
		\node [style=none] (82) at (-2.25, -0.85) {};
		\node [style=label] (83) at (-3.6, 1.75) {$U$};
		\node [style=label] (91) at (-3.6, -0.85) {$U$};
		\node [style=none] (92) at (1, 0.5) {};
		\node [style=none] (93) at (2.25, 1.65) {};
		\node [style=none] (94) at (2.25, -0.75) {};
		\node [style=label] (95) at (3.6, 1.65) {$U$};
		\node [style=label] (103) at (3.6, -0.75) {$U$};
		\node [style=none] (109) at (-3, 1.75) {};
		\node [style=none] (111) at (3, -0.75) {};
		\node [style=none] (114) at (3, 1.65) {};
		\node [style=none] (117) at (-3, -0.85) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (8.center)
			 to [bend right] (13.center)
			 to (35.center)
			 to [bend right] (30.center)
			 to (66.center)
			 to (64.center)
			 to (34.center)
			 to [bend left=45] (33.center)
			 to [bend left=45] (32.center)
			 to (76.center)
			 to (74.center)
			 to (31.center)
			 to [bend right] (36.center)
			 to (14.center)
			 to [bend right] (9.center)
			 to (61.center)
			 to (60.center)
			 to (10.center)
			 to [bend left=45] (11.center)
			 to [bend left=45] (12.center)
			 to (77.center)
			 to (79.center)
			 to cycle;
		\draw [bend left=45] (0.center) to (2.center);
		\draw [bend right=45] (0.center) to (1.center);
		\draw [bend right=45] (24.center) to (26.center);
		\draw [bend left=45] (24.center) to (25.center);
		\draw (25.center) to (75.center);
		\draw (2.center) to (78.center);
		\draw (0.center) to (45);
		\draw (45) to (24.center);
		\draw (59) to (65.center);
		\draw (62.center) to (52);
		\draw (52) to (1.center);
		\draw (26.center) to (59);
		\draw [bend left=45] (80.center) to (82.center);
		\draw [bend right=45] (80.center) to (81.center);
		\draw [bend right=45] (92.center) to (94.center);
		\draw [bend left=45] (92.center) to (93.center);
		\draw (93.center) to (114.center);
		\draw (82.center) to (117.center);
		\draw (109.center) to (81.center);
		\draw (80.center) to (92.center);
		\draw (94.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/examples/L_Vt2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.25) {};
		\node [style=none] (1) at (-3, 1.25) {};
		\node [style=none] (2) at (-3, -1.75) {};
		\node [style=label] (5) at (-5.875, 1.25) {$U'$};
		\node [style=none] (8) at (-3, -2.5) {};
		\node [style=none] (9) at (-3, 2.5) {};
		\node [style=none] (10) at (-3, 0.5) {};
		\node [style=none] (11) at (-2.5, 0) {};
		\node [style=none] (12) at (-3, -0.5) {};
		\node [style=none] (13) at (-0.75, -1) {};
		\node [style=none] (14) at (-0.75, 1) {};
		\node [style=label] (23) at (-5.875, -1.75) {$V'$};
		\node [style=none] (24) at (1.25, -0.25) {};
		\node [style=none] (25) at (3, 1) {};
		\node [style=none] (26) at (3, -1.75) {};
		\node [style=label] (27) at (5.875, 1) {$W'$};
		\node [style=none] (30) at (3, -2.5) {};
		\node [style=none] (31) at (3, 2.5) {};
		\node [style=none] (32) at (3, 0.5) {};
		\node [style=none] (33) at (2.5, 0) {};
		\node [style=none] (34) at (3, -0.5) {};
		\node [style=none] (35) at (0.75, -1) {};
		\node [style=none] (36) at (0.75, 1) {};
		\node [style=label] (38) at (5.875, -1.75) {$Z'$};
		\node [style=none] (39) at (0.5, 0.25) {};
		\node [style=none] (40) at (-0.5, 0.25) {};
		\node [style=none] (41) at (-0.5, -0.75) {};
		\node [style=none] (42) at (0.5, -0.75) {};
		\node [style=none] (43) at (0.5, -0.25) {};
		\node [style=none] (44) at (-0.5, -0.25) {};
		\node [style=none] (45) at (0, -0.25) {$d'$};
		\node [style=none] (46) at (-3.5, 1.75) {};
		\node [style=none] (47) at (-4.5, 1.75) {};
		\node [style=none] (48) at (-4.5, 0.75) {};
		\node [style=none] (49) at (-3.5, 0.75) {};
		\node [style=none] (50) at (-3, 1.25) {};
		\node [style=none] (51) at (-4.5, 1.25) {};
		\node [style=none] (52) at (-4, 1.25) {$c'$};
		\node [style=none] (53) at (4.5, -1.25) {};
		\node [style=none] (54) at (3.5, -1.25) {};
		\node [style=none] (55) at (3.5, -2.25) {};
		\node [style=none] (56) at (4.5, -2.25) {};
		\node [style=none] (57) at (4.5, -1.75) {};
		\node [style=none] (58) at (3.5, -1.75) {};
		\node [style=none] (59) at (4, -1.75) {$e'$};
		\node [style=none] (60) at (-5.25, 0.5) {};
		\node [style=none] (61) at (-5.25, 2.5) {};
		\node [style=none] (62) at (-5.25, 1.25) {};
		\node [style=none] (63) at (-3.5, 1.25) {};
		\node [style=none] (64) at (5.25, -0.5) {};
		\node [style=none] (65) at (5.25, -1.75) {};
		\node [style=none] (66) at (5.25, -2.5) {};
		\node [style=none] (74) at (5.25, 2.5) {};
		\node [style=none] (75) at (5.25, 1) {};
		\node [style=none] (76) at (5.25, 0.5) {};
		\node [style=none] (77) at (-5.25, -0.5) {};
		\node [style=none] (78) at (-5.25, -1.75) {};
		\node [style=none] (79) at (-5.25, -2.5) {};
		\node [style=none] (80) at (-5.25, 2) {};
		\node [style=none] (81) at (-3, 2) {};
		\node [style=label] (82) at (-5.875, 2) {$V$};
		\node [style=none] (83) at (-1.25, 0.5) {};
		\node [style=none] (84) at (-5.25, -1) {};
		\node [style=none] (85) at (-3, -1) {};
		\node [style=none] (86) at (1.25, 0.5) {};
		\node [style=none] (87) at (5.25, -1) {};
		\node [style=none] (88) at (3, -1) {};
		\node [style=none] (89) at (3, 1.75) {};
		\node [style=none] (90) at (5.25, 1.75) {};
		\node [style=label] (91) at (-5.875, -1) {$V$};
		\node [style=label] (92) at (5.875, 1.75) {$V$};
		\node [style=label] (93) at (5.875, -1) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (8.center)
			 to [bend right] (13.center)
			 to (35.center)
			 to [bend right] (30.center)
			 to (66.center)
			 to (64.center)
			 to (34.center)
			 to [bend left=45] (33.center)
			 to [bend left=45] (32.center)
			 to (76.center)
			 to (74.center)
			 to (31.center)
			 to [bend right] (36.center)
			 to (14.center)
			 to [bend right] (9.center)
			 to (61.center)
			 to (60.center)
			 to (10.center)
			 to [bend left=45] (11.center)
			 to [bend left=45] (12.center)
			 to (77.center)
			 to (79.center)
			 to cycle;
		\draw [bend left] (0.center) to (2.center);
		\draw [bend right] (0.center) to (1.center);
		\draw [bend right] (24.center) to (26.center);
		\draw [bend left] (24.center) to (25.center);
		\draw [fill=white] (39.center)
			 to (40.center)
			 to (41.center)
			 to (42.center)
			 to cycle;
		\draw (44.center) to (0.center);
		\draw (43.center) to (24.center);
		\draw [fill=white] (47.center)
			 to (48.center)
			 to (49.center)
			 to (46.center)
			 to cycle;
		\draw [fill=white] (55.center)
			 to (56.center)
			 to (53.center)
			 to (54.center)
			 to cycle;
		\draw (51.center) to (62.center);
		\draw (50.center) to (63.center);
		\draw (58.center) to (26.center);
		\draw (57.center) to (65.center);
		\draw (25.center) to (75.center);
		\draw (2.center) to (78.center);
		\draw (80.center) to (81.center);
		\draw (84.center) to (85.center);
		\draw [bend right] (85.center) to (83.center);
		\draw [bend right] (83.center) to (81.center);
		\draw (83.center) to (86.center);
		\draw (88.center) to (87.center);
		\draw [bend right] (86.center) to (88.center);
		\draw (89.center) to (90.center);
		\draw [bend right] (89.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/tapes/examples/R_Wpt1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.275) {};
		\node [style=none] (1) at (-2.25, -0.975) {};
		\node [style=none] (2) at (-2.25, 1.625) {};
		\node [style=label] (5) at (-3.6, -0.975) {$V$};
		\node [style=none] (8) at (-2, 2.1) {};
		\node [style=none] (9) at (-2.25, -2) {};
		\node [style=none] (10) at (-2, -0.4) {};
		\node [style=none] (11) at (-1.6, 0.05) {};
		\node [style=none] (12) at (-2, 0.5) {};
		\node [style=none] (13) at (-0.625, 0.9) {};
		\node [style=none] (14) at (-0.625, -0.75) {};
		\node [style=label] (23) at (-3.6, 1.625) {$U$};
		\node [style=none] (24) at (1, 0.275) {};
		\node [style=none] (25) at (2.25, -0.875) {};
		\node [style=none] (26) at (2.25, 1.525) {};
		\node [style=label] (27) at (3.6, -0.875) {$Z$};
		\node [style=none] (30) at (2, 2.1) {};
		\node [style=none] (31) at (2.25, -2) {};
		\node [style=none] (32) at (2, -0.4) {};
		\node [style=none] (33) at (1.6, 0.05) {};
		\node [style=none] (34) at (2, 0.5) {};
		\node [style=none] (35) at (0.625, 0.9) {};
		\node [style=none] (36) at (0.625, -0.75) {};
		\node [style=label] (38) at (3.6, 1.525) {$W$};
		\node [style=box, scale=0.8] (45) at (0, 0.275) {$d$};
		\node [style=box, scale=0.9] (52) at (-2.25, -0.975) {$c$};
		\node [style=box, scale=0.9] (59) at (2.25, 1.525) {$e$};
		\node [style=none] (60) at (-3, -0.4) {};
		\node [style=none] (61) at (-3, -2) {};
		\node [style=none] (62) at (-3, -0.975) {};
		\node [style=none] (64) at (3, 0.5) {};
		\node [style=none] (65) at (3, 1.525) {};
		\node [style=none] (66) at (3, 2.1) {};
		\node [style=none] (74) at (3, -2) {};
		\node [style=none] (75) at (3, -0.875) {};
		\node [style=none] (76) at (3, -0.4) {};
		\node [style=none] (77) at (-3, 0.5) {};
		\node [style=none] (78) at (-3, 1.625) {};
		\node [style=none] (79) at (-3, 2.1) {};
		\node [style=none] (80) at (-1, -0.4) {};
		\node [style=none] (81) at (-2.25, -1.65) {};
		\node [style=none] (82) at (-2.25, 0.95) {};
		\node [style=label] (83) at (-3.6, -1.65) {$W'$};
		\node [style=label] (91) at (-3.6, 0.95) {$W'$};
		\node [style=none] (92) at (1, -0.4) {};
		\node [style=none] (93) at (2.25, -1.55) {};
		\node [style=none] (94) at (2.25, 0.85) {};
		\node [style=label] (95) at (3.6, -1.55) {$W'$};
		\node [style=label] (103) at (3.6, 0.85) {$W'$};
		\node [style=none] (109) at (-3, -1.65) {};
		\node [style=none] (111) at (3, 0.85) {};
		\node [style=none] (114) at (3, -1.55) {};
		\node [style=none] (117) at (-3, 0.95) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (8.center)
			 to [bend left] (13.center)
			 to (35.center)
			 to [bend left] (30.center)
			 to (66.center)
			 to (64.center)
			 to (34.center)
			 to [bend right=45] (33.center)
			 to [bend right=45] (32.center)
			 to (76.center)
			 to (74.center)
			 to (31.center)
			 to [bend left] (36.center)
			 to (14.center)
			 to [bend left] (9.center)
			 to (61.center)
			 to (60.center)
			 to (10.center)
			 to [bend right=45] (11.center)
			 to [bend right=45] (12.center)
			 to (77.center)
			 to (79.center)
			 to cycle;
		\draw [bend right=45] (0.center) to (2.center);
		\draw [bend left=45] (0.center) to (1.center);
		\draw [bend left=45] (24.center) to (26.center);
		\draw [bend right=45] (24.center) to (25.center);
		\draw (25.center) to (75.center);
		\draw (2.center) to (78.center);
		\draw (0.center) to (45);
		\draw (45) to (24.center);
		\draw (59) to (65.center);
		\draw (62.center) to (52);
		\draw (52) to (1.center);
		\draw (26.center) to (59);
		\draw [bend right=45] (80.center) to (82.center);
		\draw [bend left=45] (80.center) to (81.center);
		\draw [bend left=45] (92.center) to (94.center);
		\draw [bend right=45] (92.center) to (93.center);
		\draw (93.center) to (114.center);
		\draw (82.center) to (117.center);
		\draw (109.center) to (81.center);
		\draw (80.center) to (92.center);
		\draw (94.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/examples/R_Zpt1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.25) {};
		\node [style=none] (1) at (-3, -1.25) {};
		\node [style=none] (2) at (-3, 1.75) {};
		\node [style=label] (5) at (-5.875, -1.25) {$V$};
		\node [style=none] (8) at (-3, 2.5) {};
		\node [style=none] (9) at (-3, -2.5) {};
		\node [style=none] (10) at (-3, -0.5) {};
		\node [style=none] (11) at (-2.5, 0) {};
		\node [style=none] (12) at (-3, 0.5) {};
		\node [style=none] (13) at (-0.75, 1) {};
		\node [style=none] (14) at (-0.75, -1) {};
		\node [style=label] (23) at (-5.875, 1.75) {$U$};
		\node [style=none] (24) at (1.25, 0.25) {};
		\node [style=none] (25) at (3, -1) {};
		\node [style=none] (26) at (3, 1.75) {};
		\node [style=label] (27) at (5.875, -1) {$Z$};
		\node [style=none] (30) at (3, 2.5) {};
		\node [style=none] (31) at (3, -2.5) {};
		\node [style=none] (32) at (3, -0.5) {};
		\node [style=none] (33) at (2.5, 0) {};
		\node [style=none] (34) at (3, 0.5) {};
		\node [style=none] (35) at (0.75, 1) {};
		\node [style=none] (36) at (0.75, -1) {};
		\node [style=label] (38) at (5.875, 1.75) {$W$};
		\node [style=none] (39) at (0.5, -0.25) {};
		\node [style=none] (40) at (-0.5, -0.25) {};
		\node [style=none] (41) at (-0.5, 0.75) {};
		\node [style=none] (42) at (0.5, 0.75) {};
		\node [style=none] (43) at (0.5, 0.25) {};
		\node [style=none] (44) at (-0.5, 0.25) {};
		\node [style=none] (45) at (0, 0.25) {$d$};
		\node [style=none] (46) at (-3.5, -1.75) {};
		\node [style=none] (47) at (-4.5, -1.75) {};
		\node [style=none] (48) at (-4.5, -0.75) {};
		\node [style=none] (49) at (-3.5, -0.75) {};
		\node [style=none] (50) at (-3, -1.25) {};
		\node [style=none] (51) at (-4.5, -1.25) {};
		\node [style=none] (52) at (-4, -1.25) {$c$};
		\node [style=none] (53) at (4.5, 1.25) {};
		\node [style=none] (54) at (3.5, 1.25) {};
		\node [style=none] (55) at (3.5, 2.25) {};
		\node [style=none] (56) at (4.5, 2.25) {};
		\node [style=none] (57) at (4.5, 1.75) {};
		\node [style=none] (58) at (3.5, 1.75) {};
		\node [style=none] (59) at (4, 1.75) {$e$};
		\node [style=none] (60) at (-5.25, -0.5) {};
		\node [style=none] (61) at (-5.25, -2.5) {};
		\node [style=none] (62) at (-5.25, -1.25) {};
		\node [style=none] (63) at (-3.5, -1.25) {};
		\node [style=none] (64) at (5.25, 0.5) {};
		\node [style=none] (65) at (5.25, 1.75) {};
		\node [style=none] (66) at (5.25, 2.5) {};
		\node [style=none] (74) at (5.25, -2.5) {};
		\node [style=none] (75) at (5.25, -1) {};
		\node [style=none] (76) at (5.25, -0.5) {};
		\node [style=none] (77) at (-5.25, 0.5) {};
		\node [style=none] (78) at (-5.25, 1.75) {};
		\node [style=none] (79) at (-5.25, 2.5) {};
		\node [style=none] (80) at (-5.25, -2) {};
		\node [style=none] (81) at (-3, -2) {};
		\node [style=label] (82) at (-5.875, -2) {$Z'$};
		\node [style=none] (83) at (-1.25, -0.5) {};
		\node [style=none] (84) at (-5.25, 1) {};
		\node [style=none] (85) at (-3, 1) {};
		\node [style=none] (86) at (1.25, -0.5) {};
		\node [style=none] (87) at (5.25, 1) {};
		\node [style=none] (88) at (3, 1) {};
		\node [style=none] (89) at (3, -1.75) {};
		\node [style=none] (90) at (5.25, -1.75) {};
		\node [style=label] (91) at (-5.875, 1) {$Z'$};
		\node [style=label] (92) at (5.875, -1.75) {$Z'$};
		\node [style=label] (93) at (5.875, 1) {$Z'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (8.center)
			 to [bend left] (13.center)
			 to (35.center)
			 to [bend left] (30.center)
			 to (66.center)
			 to (64.center)
			 to (34.center)
			 to [bend right=45] (33.center)
			 to [bend right=45] (32.center)
			 to (76.center)
			 to (74.center)
			 to (31.center)
			 to [bend left] (36.center)
			 to (14.center)
			 to [bend left] (9.center)
			 to (61.center)
			 to (60.center)
			 to (10.center)
			 to [bend right=45] (11.center)
			 to [bend right=45] (12.center)
			 to (77.center)
			 to (79.center)
			 to cycle;
		\draw [bend right] (0.center) to (2.center);
		\draw [bend left] (0.center) to (1.center);
		\draw [bend left] (24.center) to (26.center);
		\draw [bend right] (24.center) to (25.center);
		\draw [fill=white] (39.center)
			 to (40.center)
			 to (41.center)
			 to (42.center)
			 to cycle;
		\draw (44.center) to (0.center);
		\draw (43.center) to (24.center);
		\draw [fill=white] (47.center)
			 to (48.center)
			 to (49.center)
			 to (46.center)
			 to cycle;
		\draw [fill=white] (55.center)
			 to (56.center)
			 to (53.center)
			 to (54.center)
			 to cycle;
		\draw (51.center) to (62.center);
		\draw (50.center) to (63.center);
		\draw (58.center) to (26.center);
		\draw (57.center) to (65.center);
		\draw (25.center) to (75.center);
		\draw (2.center) to (78.center);
		\draw (80.center) to (81.center);
		\draw (84.center) to (85.center);
		\draw [bend left] (85.center) to (83.center);
		\draw [bend left] (83.center) to (81.center);
		\draw (83.center) to (86.center);
		\draw (88.center) to (87.center);
		\draw [bend left] (86.center) to (88.center);
		\draw (89.center) to (90.center);
		\draw [bend left] (89.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/examples/cobangABpBpC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (5) at (1.25, 1.75) {$B$};
		\node [style=none] (43) at (-0.75, 2.625) {};
		\node [style=none] (45) at (-0.75, 1.375) {};
		\node [style=none] (46) at (0.5, 2.625) {};
		\node [style=none] (48) at (0.5, 1.375) {};
		\node [style=label] (52) at (1.25, 2.5) {$A$};
		\node [style=none] (53) at (-1.425, 2) {};
		\node [style=none] (54) at (0.5, 1.75) {};
		\node [style=none] (55) at (0.5, 2.25) {};
		\node [style=none] (56) at (-1.35, 2.25) {};
		\node [style=none] (57) at (-1.35, 1.75) {};
		\node [style=label] (69) at (1.25, -1.5) {$C$};
		\node [style=none] (70) at (-0.75, -0.875) {};
		\node [style=none] (71) at (-0.75, -2.125) {};
		\node [style=none] (72) at (0.5, -0.875) {};
		\node [style=none] (73) at (0.5, -2.125) {};
		\node [style=none] (75) at (-1.425, -1.5) {};
		\node [style=none] (76) at (0.5, -1.5) {};
		\node [style=label] (77) at (1.25, 0.25) {$B$};
		\node [style=none] (78) at (-0.75, 0.875) {};
		\node [style=none] (79) at (-0.75, -0.375) {};
		\node [style=none] (80) at (0.5, 0.875) {};
		\node [style=none] (81) at (0.5, -0.375) {};
		\node [style=none] (82) at (-1.425, 0.25) {};
		\node [style=none] (83) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (53.center)
			 to [bend left=45] (43.center)
			 to (46.center)
			 to (48.center)
			 to (45.center)
			 to [bend left=45] cycle;
		\draw [style=tape] (81.center)
			 to (79.center)
			 to [bend left=45] (82.center)
			 to [bend left=45] (78.center)
			 to (80.center)
			 to cycle;
		\draw [style=tape] (75.center)
			 to [bend left=45] (70.center)
			 to (72.center)
			 to (73.center)
			 to (71.center)
			 to [bend left=45] cycle;
		\draw (55.center) to (56.center);
		\draw (57.center) to (54.center);
		\draw (76.center) to (75.center);
		\draw (83.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/tapes/examples/codiagApBpC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0) {};
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=label] (3) at (2.75, 0) {$B$};
		\node [style=label] (4) at (-4.5, 2.25) {$B$};
		\node [style=none] (6) at (2.25, 0.5) {};
		\node [style=none] (7) at (2.25, -0.5) {};
		\node [style=none] (8) at (0, -1.25) {};
		\node [style=none] (9) at (0, 1.25) {};
		\node [style=none] (10) at (0, 0.25) {};
		\node [style=none] (11) at (0.25, 0) {};
		\node [style=none] (12) at (0, -0.25) {};
		\node [style=none] (13) at (1.25, -0.5) {};
		\node [style=none] (14) at (1.25, 0.5) {};
		\node [style=none] (15) at (2.25, 0) {};
		\node [style=none] (16) at (0.75, -3) {};
		\node [style=none] (17) at (0, -2.25) {};
		\node [style=none] (18) at (0, -3.75) {};
		\node [style=label] (19) at (2.75, -3) {$C$};
		\node [style=label] (21) at (-4.5, -3.75) {$C$};
		\node [style=none] (22) at (2.25, -2.5) {};
		\node [style=none] (23) at (2.25, -3.5) {};
		\node [style=none] (24) at (0, -4.25) {};
		\node [style=none] (25) at (0, -1.75) {};
		\node [style=none] (26) at (0, -2.75) {};
		\node [style=none] (27) at (0.25, -3) {};
		\node [style=none] (28) at (0, -3.25) {};
		\node [style=none] (29) at (1.25, -3.5) {};
		\node [style=none] (30) at (1.25, -2.5) {};
		\node [style=none] (31) at (2.25, -3) {};
		\node [style=none] (34) at (-1.5, 0.25) {};
		\node [style=none] (35) at (-1.5, 1.25) {};
		\node [style=none] (36) at (-1.5, 0.75) {};
		\node [style=none] (37) at (-4, -4.25) {};
		\node [style=none] (38) at (-4, -3.25) {};
		\node [style=none] (39) at (-4, -3.75) {};
		\node [style=none] (40) at (-1.5, -1.25) {};
		\node [style=none] (41) at (-1.5, -0.25) {};
		\node [style=none] (42) at (-1.5, -0.75) {};
		\node [style=none] (43) at (-1.5, -2.75) {};
		\node [style=none] (44) at (-1.5, -1.75) {};
		\node [style=none] (45) at (-1.5, -2.25) {};
		\node [style=label] (46) at (-4.5, -2.25) {$B$};
		\node [style=label] (47) at (-4.5, 0.75) {$C$};
		\node [style=none] (48) at (0.75, 3) {};
		\node [style=none] (49) at (0, 3.75) {};
		\node [style=none] (50) at (0, 2.25) {};
		\node [style=label] (51) at (2.75, 3) {$A$};
		\node [style=none] (52) at (2.25, 3.5) {};
		\node [style=none] (53) at (2.25, 2.5) {};
		\node [style=none] (54) at (0, 1.75) {};
		\node [style=none] (55) at (0, 4.25) {};
		\node [style=none] (56) at (0, 3.25) {};
		\node [style=none] (57) at (0.25, 3) {};
		\node [style=none] (58) at (0, 2.75) {};
		\node [style=none] (59) at (1.25, 2.5) {};
		\node [style=none] (60) at (1.25, 3.5) {};
		\node [style=none] (61) at (2.25, 3) {};
		\node [style=none] (62) at (-4, 3.25) {};
		\node [style=none] (63) at (-4, 4.25) {};
		\node [style=none] (64) at (-4, 3.75) {};
		\node [style=none] (65) at (-1.5, 1.75) {};
		\node [style=none] (66) at (-1.5, 2.75) {};
		\node [style=none] (67) at (-1.5, 2.25) {};
		\node [style=none] (68) at (-4, -1.25) {};
		\node [style=none] (69) at (-4, -0.25) {};
		\node [style=none] (70) at (-4, -0.75) {};
		\node [style=none] (71) at (-4, 0.25) {};
		\node [style=none] (72) at (-4, 1.25) {};
		\node [style=none] (73) at (-4, 0.75) {};
		\node [style=none] (74) at (-4, 1.75) {};
		\node [style=none] (75) at (-4, 2.75) {};
		\node [style=none] (76) at (-4, 2.25) {};
		\node [style=none] (77) at (-4, -2.75) {};
		\node [style=none] (78) at (-4, -1.75) {};
		\node [style=none] (79) at (-4, -2.25) {};
		\node [style=label] (80) at (-4.5, 3.75) {$A$};
		\node [style=label] (81) at (-4.5, -0.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tapeFill] (77.center)
			 to (43.center)
			 to [in=180, out=0, looseness=0.75] (8.center)
			 to [bend right] (13.center)
			 to (7.center)
			 to (6.center)
			 to (14.center)
			 to [bend right] (9.center)
			 to (35.center)
			 to [in=0, out=180] (75.center)
			 to (74.center)
			 to [in=180, out=0] (34.center)
			 to (10.center)
			 to [bend left=45] (11.center)
			 to [bend left=45] (12.center)
			 to [in=0, out=180, looseness=0.75] (44.center)
			 to (78.center)
			 to cycle;
		\draw [style=tapeFill] (24.center)
			 to (37.center)
			 to (38.center)
			 to (28.center)
			 to [bend right=45] (27.center)
			 to [bend right=45] (26.center)
			 to [in=0, out=180, looseness=0.75] (40.center)
			 to [in=0, out=180, looseness=0.75] (71.center)
			 to (72.center)
			 to [in=180, out=0, looseness=0.75] (41.center)
			 to [in=180, out=0, looseness=0.75] (25.center)
			 to [bend left] (30.center)
			 to (22.center)
			 to (23.center)
			 to (29.center)
			 to [bend left] cycle;
		\draw [style=tapeFill] (57.center)
			 to [bend left=45] (58.center)
			 to (66.center)
			 to [in=0, out=180, looseness=0.50] (69.center)
			 to (68.center)
			 to [in=-180, out=0, looseness=0.50] (65.center)
			 to (54.center)
			 to [bend right] (59.center)
			 to (53.center)
			 to (52.center)
			 to (60.center)
			 to [bend right] (55.center)
			 to (63.center)
			 to (62.center)
			 to (56.center)
			 to [bend left=45] cycle;
		\draw [style=tapeNoFill] (77.center)
			 to (43.center)
			 to [in=180, out=0, looseness=0.75] (8.center)
			 to [bend right] (13.center)
			 to (7.center)
			 to (6.center)
			 to (14.center)
			 to [bend right] (9.center)
			 to (35.center)
			 to [in=0, out=180] (75.center)
			 to (74.center)
			 to [in=180, out=0] (34.center)
			 to (10.center)
			 to [bend left=45] (11.center)
			 to [bend left=45] (12.center)
			 to [in=0, out=180, looseness=0.75] (44.center)
			 to (78.center)
			 to cycle;
		\draw [style=tapeNoFill] (24.center)
			 to (37.center)
			 to (38.center)
			 to (28.center)
			 to [bend right=45] (27.center)
			 to [bend right=45] (26.center)
			 to [in=0, out=180, looseness=0.75] (40.center)
			 to [in=0, out=180, looseness=0.75] (71.center)
			 to (72.center)
			 to [in=180, out=0, looseness=0.75] (41.center)
			 to [in=180, out=0, looseness=0.75] (25.center)
			 to [bend left] (30.center)
			 to (22.center)
			 to (23.center)
			 to (29.center)
			 to [bend left] cycle;
		\draw [style=tapeNoFill] (57.center)
			 to [bend left=45] (58.center)
			 to (66.center)
			 to [in=0, out=180, looseness=0.50] (69.center)
			 to (68.center)
			 to [in=-180, out=0, looseness=0.50] (65.center)
			 to (54.center)
			 to [bend right] (59.center)
			 to (53.center)
			 to (52.center)
			 to (60.center)
			 to [bend right] (55.center)
			 to (63.center)
			 to (62.center)
			 to (56.center)
			 to [bend left=45] cycle;
		\draw [bend left=45] (0.center) to (2.center);
		\draw [bend right=45] (0.center) to (1.center);
		\draw (0.center) to (15.center);
		\draw [bend left=45] (16.center) to (18.center);
		\draw [bend right=45] (16.center) to (17.center);
		\draw (16.center) to (31.center);
		\draw (1.center) to (36.center);
		\draw (18.center) to (39.center);
		\draw [in=0, out=180, looseness=0.75] (2.center) to (45.center);
		\draw [in=0, out=180, looseness=0.75] (17.center) to (42.center);
		\draw [bend left=45] (48.center) to (50.center);
		\draw [bend right=45] (48.center) to (49.center);
		\draw (48.center) to (61.center);
		\draw (49.center) to (64.center);
		\draw (50.center) to (67.center);
		\draw [in=0, out=-180, looseness=0.50] (67.center) to (70.center);
		\draw [in=180, out=0] (76.center) to (36.center);
		\draw [in=0, out=180, looseness=0.75] (42.center) to (73.center);
		\draw (45.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/examples/diagAB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.25) {};
		\node [style=none] (1) at (2.5, -1) {};
		\node [style=none] (2) at (2.5, 1.75) {};
		\node [style=none] (6) at (-1.5, -1) {};
		\node [style=none] (7) at (-1.5, 0.75) {};
		\node [style=none] (8) at (2.5, 2.25) {};
		\node [style=none] (9) at (2.5, -2.25) {};
		\node [style=none] (10) at (2.5, -0.5) {};
		\node [style=none] (12) at (2.5, 0.5) {};
		\node [style=none] (13) at (0, 0.75) {};
		\node [style=none] (14) at (0, -1) {};
		\node [style=none] (15) at (-1.5, 0.25) {};
		\node [style=label] (28) at (3, -1) {$A$};
		\node [style=label] (37) at (-2, 0.25) {$A$};
		\node [style=none] (38) at (-1.5, -0.5) {};
		\node [style=none] (39) at (0.25, -0.5) {};
		\node [style=none] (40) at (2.5, -1.75) {};
		\node [style=none] (41) at (2.5, 1) {};
		\node [style=label] (42) at (3, -1.75) {$B$};
		\node [style=label] (43) at (3, 1.75) {$A$};
		\node [style=label] (44) at (-2, -0.5) {$B$};
		\node [style=label] (45) at (3, 1) {$B$};
		\node [style=none] (46) at (2, -0.5) {};
		\node [style=none] (47) at (2, 0.5) {};
		\node [style=none] (48) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (7.center)
			 to (13.center)
			 to [bend left] (8.center)
			 to (12.center)
			 to (47.center)
			 to [bend left=315] (48.center)
			 to [bend right=45] (46.center)
			 to (10.center)
			 to (9.center)
			 to [bend left] (14.center)
			 to (6.center)
			 to cycle;
		\draw [bend left] (0.center) to (2.center);
		\draw [bend right] (0.center) to (1.center);
		\draw (38.center) to (39.center);
		\draw [bend right] (39.center) to (40.center);
		\draw [bend left] (39.center) to (41.center);
		\draw (15.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/tapes/examples/intro.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (238) at (-9.5, 2.25) {$A$};
		\node [style=none] (244) at (-4.25, 4.25) {};
		\node [style=none] (245) at (-4, 3.5) {};
		\node [style=none] (246) at (-4.25, -1.25) {};
		\node [style=none] (247) at (-4, 0.25) {};
		\node [style=none] (249) at (-4.25, 2) {};
		\node [style=none] (250) at (-4.25, 1) {};
		\node [style=none] (251) at (-6.5, 3) {};
		\node [style=none] (252) at (-6.5, 0) {};
		\node [style=none] (256) at (-2.25, 4.25) {};
		\node [style=none] (258) at (-2.25, -1.25) {};
		\node [style=none] (261) at (-2.25, 2) {};
		\node [style=none] (262) at (-2.25, 1) {};
		\node [style=none] (263) at (0, 3) {};
		\node [style=none] (264) at (0, 0) {};
		\node [style=none] (268) at (-4, 4) {};
		\node [style=none] (269) at (-4, 2.25) {};
		\node [style=none] (270) at (-2.5, 2.25) {};
		\node [style=none] (271) at (-2.5, 4) {};
		\node [style=none] (273) at (-4, 2.75) {};
		\node [style=none] (274) at (-4, 0.75) {};
		\node [style=none] (275) at (-4, -1) {};
		\node [style=none] (276) at (-2.5, -1) {};
		\node [style=none] (277) at (-2.5, 0.75) {};
		\node [style=none] (279) at (-4, -0.5) {};
		\node [style=none] (280) at (-3.25, 3.25) {$g$};
		\node [style=none] (281) at (-3.25, -0.25) {$f$};
		\node [style=none] (286) at (-7.5, 2.25) {$s$};
		\node [style=none] (287) at (-7, 2.25) {};
		\node [style=none] (288) at (-8, 2.25) {};
		\node [style=none] (289) at (-8, 1.25) {};
		\node [style=none] (290) at (-8, 0.25) {};
		\node [style=none] (291) at (-7, 0.25) {};
		\node [style=none] (292) at (-7, 1.25) {};
		\node [style=none] (293) at (-7.5, 0.75) {$r$};
		\node [style=none] (294) at (-7, 0.75) {};
		\node [style=none] (295) at (-8, 0.75) {};
		\node [style=none] (298) at (-9, 0.75) {};
		\node [style=none] (299) at (-9, 2.25) {};
		\node [style=none] (300) at (-9, 3) {};
		\node [style=none] (301) at (-9, 0) {};
		\node [style=none] (304) at (-6, 2.25) {};
		\node [style=none] (305) at (-6, 0.75) {};
		\node [style=none] (306) at (-2.5, 3.5) {};
		\node [style=none] (307) at (-2.5, 0.25) {};
		\node [style=none] (308) at (-2.5, 2.75) {};
		\node [style=none] (309) at (-2.5, -0.5) {};
		\node [style=none] (310) at (0.75, 2.25) {};
		\node [style=none] (312) at (-0.5, 2.25) {};
		\node [style=none] (313) at (-0.5, 0.75) {};
		\node [style=none] (314) at (0.75, 2.75) {};
		\node [style=none] (315) at (0.75, 1.75) {};
		\node [style=none] (316) at (1.75, 1.75) {};
		\node [style=none] (317) at (1.75, 2.75) {};
		\node [style=none] (318) at (1.75, 2.25) {};
		\node [style=none] (320) at (1.25, 2.25) {$e$};
		\node [style=none] (321) at (5, 4.25) {};
		\node [style=none] (322) at (5, 3.5) {};
		\node [style=none] (323) at (5, -1.25) {};
		\node [style=none] (324) at (5, 0.25) {};
		\node [style=none] (325) at (4.75, 2) {};
		\node [style=none] (326) at (4.75, 1) {};
		\node [style=none] (327) at (2.5, 3) {};
		\node [style=none] (328) at (2.5, 0) {};
		\node [style=none] (329) at (7.5, 4.25) {};
		\node [style=none] (330) at (7.5, -1.25) {};
		\node [style=none] (331) at (7.5, 2) {};
		\node [style=none] (332) at (7.5, 1) {};
		\node [style=none] (333) at (5, 4) {};
		\node [style=none] (334) at (5, 2.25) {};
		\node [style=none] (335) at (6.5, 2.25) {};
		\node [style=none] (336) at (6.5, 4) {};
		\node [style=none] (337) at (5, 2.75) {};
		\node [style=none] (338) at (5, 0.75) {};
		\node [style=none] (339) at (5, -1) {};
		\node [style=none] (340) at (6.5, -1) {};
		\node [style=none] (341) at (6.5, 0.75) {};
		\node [style=none] (342) at (5, -0.5) {};
		\node [style=none] (343) at (5.75, 3.25) {$g$};
		\node [style=none] (344) at (5.75, -0.25) {$f$};
		\node [style=none] (349) at (3, 2.25) {};
		\node [style=none] (350) at (3, 0.75) {};
		\node [style=none] (351) at (6.5, 3.5) {};
		\node [style=none] (352) at (6.5, 0.25) {};
		\node [style=none] (353) at (6.5, 2.75) {};
		\node [style=none] (354) at (6.5, -0.5) {};
		\node [style=none] (355) at (7.5, 3.5) {};
		\node [style=none] (356) at (7.5, 2.75) {};
		\node [style=none] (357) at (7.5, 0.25) {};
		\node [style=none] (358) at (7.5, -0.5) {};
		\node [style=none] (359) at (-9, -2) {};
		\node [style=none] (360) at (-9, -3.5) {};
		\node [style=none] (361) at (-6.5, -2.75) {};
		\node [style=none] (362) at (-9, -2.75) {};
		\node [style=none] (363) at (-7.25, -2) {};
		\node [style=none] (364) at (-7.25, -3.5) {};
		\node [style=label] (365) at (-9.5, 0.75) {$B$};
		\node [style=label] (366) at (-9.5, -2.75) {$C$};
		\node [style=label] (367) at (8, 3.5) {$A'$};
		\node [style=label] (368) at (8, 2.75) {$B'$};
		\node [style=label] (369) at (8, 0.25) {$A'$};
		\node [style=label] (370) at (8, -0.5) {$B'$};
		\node [style=none] (371) at (-8, 2.75) {};
		\node [style=none] (372) at (-7, 2.75) {};
		\node [style=none] (373) at (-7, 1.75) {};
		\node [style=none] (374) at (-8, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tapeFill] (256.center)
			 to (244.center)
			 to [bend right] (251.center)
			 to (300.center)
			 to (301.center)
			 to (252.center)
			 to [bend right] (246.center)
			 to (258.center)
			 to [bend right] (264.center)
			 to (328.center)
			 to [bend right] (323.center)
			 to (330.center)
			 to (332.center)
			 to (326.center)
			 to [bend left=90, looseness=2.25] (325.center)
			 to (331.center)
			 to (329.center)
			 to (321.center)
			 to [bend right] (327.center)
			 to (263.center)
			 to [bend right] cycle;
		\path [style=tapeFill] (360.center)
			 to (364.center)
			 to [bend right=45] (361.center)
			 to [bend right=45] (363.center)
			 to (359.center)
			 to cycle;
		\path [style=tapeNoFill] (256.center)
			 to (244.center)
			 to [bend right] (251.center)
			 to (300.center)
			 to (301.center)
			 to (252.center)
			 to [bend right] (246.center)
			 to (258.center)
			 to [bend right] (264.center)
			 to (328.center)
			 to [bend right] (323.center)
			 to (330.center)
			 to (332.center)
			 to (326.center)
			 to [bend left=90, looseness=2.25] (325.center)
			 to (331.center)
			 to (329.center)
			 to (321.center)
			 to [bend right] (327.center)
			 to (263.center)
			 to [bend right] cycle;
		\path [style=tapeNoFill] (360.center)
			 to (364.center)
			 to [bend right=45] (361.center)
			 to [bend right=45] (363.center)
			 to (359.center)
			 to cycle;
		\path [style=tapeNoFill, fill=white] (261.center)
			 to [bend left=90, looseness=2.25] (262.center)
			 to (250.center)
			 to [bend left=90, looseness=2.25] (249.center)
			 to cycle;
		\draw [fill=white] (268.center)
			 to (269.center)
			 to (270.center)
			 to (271.center)
			 to cycle;
		\draw [fill=white] (274.center)
			 to (275.center)
			 to (276.center)
			 to (277.center)
			 to cycle;
		\draw [fill=white] (292.center)
			 to (289.center)
			 to (290.center)
			 to (291.center)
			 to cycle;
		\draw [fill=white] (315.center)
			 to (316.center)
			 to (317.center)
			 to (314.center)
			 to cycle;
		\draw [fill=white] (336.center)
			 to (333.center)
			 to (334.center)
			 to (335.center)
			 to cycle;
		\draw [fill=white] (338.center)
			 to (339.center)
			 to (340.center)
			 to (341.center)
			 to cycle;
        \draw [fill = white](372.center)
			 to (373.center)
			 to (374.center)
			 to (371.center)
			 to cycle;
		\draw (299.center) to (288.center);
		\draw (298.center) to (295.center);
		\draw [bend left] (304.center) to (245.center);
		\draw [bend right=45] (304.center) to (247.center);
		\draw [bend left=45] (305.center) to (273.center);
		\draw [bend right] (305.center) to (279.center);
		\draw (310.center) to (312.center);
		\draw [bend right] (312.center) to (306.center);
		\draw [bend left=45] (312.center) to (307.center);
		\draw [bend right=45] (313.center) to (308.center);
		\draw [bend left] (313.center) to (309.center);
		\draw [bend left] (349.center) to (322.center);
		\draw [bend right=45] (349.center) to (324.center);
		\draw [bend left=45] (350.center) to (337.center);
		\draw [bend right] (350.center) to (342.center);
		\draw (351.center) to (355.center);
		\draw (356.center) to (353.center);
		\draw (352.center) to (357.center);
		\draw (358.center) to (354.center);
		\draw (313.center) to (350.center);
		\draw (349.center) to (318.center);
		\draw (304.center) to (287.center);
		\draw (294.center) to (305.center);
		\draw (362.center) to (361.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/examples/matrix.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-3, 7.25) {};
		\node [style=none] (7) at (-3, 5.25) {};
		\node [style=none] (15) at (-3, 5.75) {};
		\node [style=none] (22) at (2.25, 6.25) {};
		\node [style=none] (25) at (2.25, 5.25) {};
		\node [style=none] (26) at (2.25, 7.25) {};
		\node [style=none] (37) at (-0.75, 7) {};
		\node [style=none] (38) at (-0.75, 5.5) {};
		\node [style=none] (39) at (-0.75, 5.75) {};
		\node [style=none] (40) at (1.25, 6.25) {};
		\node [style=none] (41) at (1.25, 5.5) {};
		\node [style=none] (42) at (1.25, 7) {};
		\node [style=none] (43) at (0.25, 6.25) {$s_{11}$};
		\node [style=none] (44) at (-3, 6.75) {};
		\node [style=none] (45) at (-0.75, 6.75) {};
		\node [style=none] (46) at (-3, 4.75) {};
		\node [style=none] (47) at (-3, 2.75) {};
		\node [style=none] (48) at (-3, 3.25) {};
		\node [style=none] (49) at (2.25, 3.75) {};
		\node [style=none] (50) at (2.25, 2.75) {};
		\node [style=none] (51) at (2.25, 4.75) {};
		\node [style=none] (52) at (-0.75, 4.5) {};
		\node [style=none] (53) at (-0.75, 3) {};
		\node [style=none] (54) at (-0.75, 3.25) {};
		\node [style=none] (55) at (1.25, 3.75) {};
		\node [style=none] (56) at (1.25, 3) {};
		\node [style=none] (57) at (1.25, 4.5) {};
		\node [style=none] (58) at (0.25, 3.75) {$s_{21}$};
		\node [style=none] (59) at (-3, 4.25) {};
		\node [style=none] (60) at (-0.75, 4.25) {};
		\node [style=none] (61) at (-3, 2.25) {};
		\node [style=none] (62) at (-3, 0.25) {};
		\node [style=none] (63) at (-3, 0.75) {};
		\node [style=none] (64) at (2.25, 1.25) {};
		\node [style=none] (65) at (2.25, 0.25) {};
		\node [style=none] (66) at (2.25, 2.25) {};
		\node [style=none] (67) at (-0.75, 2) {};
		\node [style=none] (68) at (-0.75, 0.5) {};
		\node [style=none] (69) at (-0.75, 0.75) {};
		\node [style=none] (70) at (1.25, 1.25) {};
		\node [style=none] (71) at (1.25, 0.5) {};
		\node [style=none] (72) at (1.25, 2) {};
		\node [style=none] (73) at (0.25, 1.25) {$s_{31}$};
		\node [style=none] (74) at (-3, 1.75) {};
		\node [style=none] (75) at (-0.75, 1.75) {};
		\node [style=none] (93) at (2.25, -3.75) {};
		\node [style=none] (94) at (2.25, -4.75) {};
		\node [style=none] (95) at (2.25, -2.75) {};
		\node [style=none] (96) at (-0.75, -3) {};
		\node [style=none] (97) at (-0.75, -4.5) {};
		\node [style=none] (98) at (1.25, -3.75) {};
		\node [style=none] (99) at (1.25, -4.5) {};
		\node [style=none] (100) at (1.25, -3) {};
		\node [style=none] (101) at (0.25, -3.75) {$s_{22}$};
		\node [style=none] (103) at (-0.75, -3.75) {};
		\node [style=none] (106) at (2.25, -6.25) {};
		\node [style=none] (107) at (2.25, -7.25) {};
		\node [style=none] (108) at (2.25, -5.25) {};
		\node [style=none] (109) at (-0.75, -5.5) {};
		\node [style=none] (110) at (-0.75, -7) {};
		\node [style=none] (111) at (1.25, -6.25) {};
		\node [style=none] (112) at (1.25, -7) {};
		\node [style=none] (113) at (1.25, -5.5) {};
		\node [style=none] (114) at (0.25, -6.25) {$s_{32}$};
		\node [style=none] (116) at (-0.75, -6.25) {};
		\node [style=none] (117) at (-5, 3) {};
		\node [style=none] (118) at (-5, 2) {};
		\node [style=none] (119) at (-4, 2.5) {};
		\node [style=none] (120) at (-3.75, 2.75) {};
		\node [style=none] (121) at (-3.75, 2.25) {};
		\node [style=none] (122) at (-5.25, 3.5) {};
		\node [style=none] (123) at (-5.25, 1.5) {};
		\node [style=none] (129) at (-5.75, 7.25) {};
		\node [style=none] (131) at (-5.75, 5.75) {};
		\node [style=none] (132) at (-5.75, 6.75) {};
		\node [style=none] (134) at (-5.75, 1.5) {};
		\node [style=none] (135) at (-5.75, 2) {};
		\node [style=none] (136) at (-5.75, 3) {};
		\node [style=none] (137) at (-8, 5) {};
		\node [style=none] (138) at (-8, 4) {};
		\node [style=none] (140) at (-5.75, 5.25) {};
		\node [style=none] (141) at (-5.75, 3.5) {};
		\node [style=none] (142) at (-8.25, 5.5) {};
		\node [style=none] (143) at (-8.25, 3.5) {};
		\node [style=none] (144) at (-10, 4) {};
		\node [style=none] (145) at (-10, 5) {};
		\node [style=none] (146) at (-10, 5.5) {};
		\node [style=none] (147) at (-10, 3.5) {};
		\node [style=none] (152) at (-3, -2.75) {};
		\node [style=none] (153) at (-3, -4.75) {};
		\node [style=none] (155) at (-3, -3.75) {};
		\node [style=none] (156) at (-3, -5.25) {};
		\node [style=none] (157) at (-3, -7.25) {};
		\node [style=none] (159) at (-3, -6.25) {};
		\node [style=none] (160) at (-5, -5) {};
		\node [style=none] (162) at (-4, -5) {};
		\node [style=none] (163) at (-3.75, -4.75) {};
		\node [style=none] (164) at (-3.75, -5.25) {};
		\node [style=none] (165) at (-5.25, -4) {};
		\node [style=none] (166) at (-5.25, -6) {};
		\node [style=none] (167) at (-5.75, -0.25) {};
		\node [style=none] (169) at (-5.75, -1.25) {};
		\node [style=none] (170) at (-5.75, -6) {};
		\node [style=none] (172) at (-5.75, -5) {};
		\node [style=none] (173) at (-8, -3) {};
		\node [style=none] (175) at (-5.75, -2.25) {};
		\node [style=none] (176) at (-5.75, -4) {};
		\node [style=none] (177) at (-8.25, -2) {};
		\node [style=none] (178) at (-8.25, -4) {};
		\node [style=none] (180) at (-10, -3) {};
		\node [style=none] (181) at (-10, -2) {};
		\node [style=none] (182) at (-10, -4) {};
		\node [style=none] (183) at (-3, -0.25) {};
		\node [style=none] (184) at (-3, -2.25) {};
		\node [style=none] (185) at (2.25, -1.25) {};
		\node [style=none] (186) at (2.25, -2.25) {};
		\node [style=none] (187) at (2.25, -0.25) {};
		\node [style=none] (188) at (-0.75, -0.5) {};
		\node [style=none] (189) at (-0.75, -2) {};
		\node [style=none] (190) at (1.25, -1.25) {};
		\node [style=none] (191) at (1.25, -2) {};
		\node [style=none] (192) at (1.25, -0.5) {};
		\node [style=none] (193) at (0.25, -1.25) {$s_{12}$};
		\node [style=none] (194) at (-3, -1.25) {};
		\node [style=none] (195) at (-0.75, -1.25) {};
		\node [style=none] (196) at (8.5, 7.25) {};
		\node [style=none] (197) at (8.5, 6.25) {};
		\node [style=none] (198) at (8.5, 2.75) {};
		\node [style=none] (199) at (8.5, 3.75) {};
		\node [style=none] (200) at (10, 5) {};
		\node [style=none] (201) at (9, 5.25) {};
		\node [style=none] (202) at (9, 4.75) {};
		\node [style=none] (203) at (10.25, 6) {};
		\node [style=none] (204) at (10.25, 4) {};
		\node [style=none] (205) at (12, 5) {};
		\node [style=none] (206) at (12, 6) {};
		\node [style=none] (207) at (12, 4) {};
		\node [style=none] (208) at (8.5, 5.25) {};
		\node [style=none] (209) at (8.5, 4.75) {};
		\node [style=none] (210) at (8.5, 2.25) {};
		\node [style=none] (211) at (8.5, 1.25) {};
		\node [style=none] (212) at (8.5, -2.25) {};
		\node [style=none] (213) at (8.5, -1.25) {};
		\node [style=none] (214) at (10, 0) {};
		\node [style=none] (215) at (9, 0.25) {};
		\node [style=none] (216) at (9, -0.25) {};
		\node [style=none] (217) at (10.25, 1) {};
		\node [style=none] (218) at (10.25, -1) {};
		\node [style=none] (219) at (12, 0) {};
		\node [style=none] (220) at (12, 1) {};
		\node [style=none] (221) at (12, -1) {};
		\node [style=none] (222) at (8.5, 0.25) {};
		\node [style=none] (223) at (8.5, -0.25) {};
		\node [style=none] (224) at (8.5, -2.75) {};
		\node [style=none] (225) at (8.5, -3.75) {};
		\node [style=none] (226) at (8.5, -7.25) {};
		\node [style=none] (227) at (8.5, -6.25) {};
		\node [style=none] (228) at (10, -5) {};
		\node [style=none] (229) at (9, -4.75) {};
		\node [style=none] (230) at (9, -5.25) {};
		\node [style=none] (231) at (10.25, -4) {};
		\node [style=none] (232) at (10.25, -6) {};
		\node [style=none] (233) at (12, -5) {};
		\node [style=none] (234) at (12, -4) {};
		\node [style=none] (235) at (12, -6) {};
		\node [style=none] (236) at (8.5, -4.75) {};
		\node [style=none] (237) at (8.5, -5.25) {};
		\node [style=label] (238) at (-11, 5) {$A$};
		\node [style=label] (239) at (13, 5) {$A$};
		\node [style=label] (240) at (13, 0) {$B$};
		\node [style=label] (241) at (13, -5) {$C$};
		\node [style=label] (242) at (-11, 4) {$B$};
		\node [style=label] (243) at (-11, -3) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (218.center)
			 to (221.center)
			 to (220.center)
			 to (217.center)
			 to [bend right] (210.center)
			 to [in=0, out=-180, looseness=0.75] (51.center)
			 to (46.center)
			 to [bend right] (122.center)
			 to (141.center)
			 to [bend left=90, looseness=2.25] (140.center)
			 to (7.center)
			 to (25.center)
			 to (208.center)
			 to (201.center)
			 to [bend left=90, looseness=1.75] (202.center)
			 to (209.center)
			 to [in=0, out=-180, looseness=0.50] (187.center)
			 to (183.center)
			 to (167.center)
			 to [bend right] (177.center)
			 to (181.center)
			 to (182.center)
			 to (178.center)
			 to [bend right] (170.center)
			 to (166.center)
			 to [bend right] (157.center)
			 to (107.center)
			 to (226.center)
			 to [bend right] (232.center)
			 to (235.center)
			 to (234.center)
			 to (231.center)
			 to [bend right] (224.center)
			 to [in=0, out=180, looseness=0.50] (66.center)
			 to (61.center)
			 to (121.center)
			 to [bend right=330] (119.center)
			 to [bend left] (120.center)
			 to (47.center)
			 to (50.center)
			 to [in=180, out=0, looseness=0.75] (222.center)
			 to (215.center)
			 to [bend left=90, looseness=1.75] (216.center)
			 to (223.center)
			 to [in=0, out=-180, looseness=0.75] (95.center)
			 to (152.center)
			 to [bend right] (165.center)
			 to (176.center)
			 to [bend left=90, looseness=2.25] (175.center)
			 to (184.center)
			 to (186.center)
			 to [in=-180, out=0, looseness=0.50] (198.center)
			 to [bend right] (204.center)
			 to (207.center)
			 to (206.center)
			 to (203.center)
			 to [bend right] (196.center)
			 to (26.center)
			 to (6.center)
			 to (129.center)
			 to [bend right] (142.center)
			 to (146.center)
			 to (147.center)
			 to (143.center)
			 to [bend right] (134.center)
			 to (123.center)
			 to [bend right] (62.center)
			 to (65.center)
			 to [in=180, out=0, looseness=0.50] (236.center)
			 to (229.center)
			 to [bend left=90, looseness=1.75] (230.center)
			 to (237.center)
			 to (108.center)
			 to (156.center)
			 to (164.center)
			 to [bend right=330] (162.center)
			 to [bend left] (163.center)
			 to (153.center)
			 to (94.center)
			 to [in=-180, out=0, looseness=0.75] (212.center)
			 to [bend right] cycle;
		\draw [fill=white] (42.center)
			 to (37.center)
			 to (38.center)
			 to (41.center)
			 to cycle;
		\draw (15.center) to (39.center);
		\draw (40.center) to (22.center);
		\draw (44.center) to (45.center);
		\draw [fill=white] (57.center)
			 to (52.center)
			 to (53.center)
			 to (56.center)
			 to cycle;
		\draw (48.center) to (54.center);
		\draw (55.center) to (49.center);
		\draw (59.center) to (60.center);
		\draw [fill=white] (72.center)
			 to (67.center)
			 to (68.center)
			 to (71.center)
			 to cycle;
		\draw (63.center) to (69.center);
		\draw (70.center) to (64.center);
		\draw (74.center) to (75.center);
		\draw [fill=white] (97.center)
			 to (99.center)
			 to (100.center)
			 to (96.center)
			 to cycle;
		\draw (98.center) to (93.center);
		\draw [fill=white] (110.center)
			 to (112.center)
			 to (113.center)
			 to (109.center)
			 to cycle;
		\draw (111.center) to (106.center);
		\draw [bend left] (117.center) to (59.center);
		\draw [bend right] (117.center) to (74.center);
		\draw [bend left] (118.center) to (48.center);
		\draw [bend right] (118.center) to (63.center);
		\draw [bend left] (137.center) to (132.center);
		\draw [bend right] (137.center) to (136.center);
		\draw [bend left] (138.center) to (131.center);
		\draw [bend right] (138.center) to (135.center);
		\draw (137.center) to (145.center);
		\draw (138.center) to (144.center);
		\draw (131.center) to (15.center);
		\draw (132.center) to (44.center);
		\draw (118.center) to (135.center);
		\draw (136.center) to (117.center);
		\draw [bend left] (160.center) to (155.center);
		\draw [bend right] (160.center) to (159.center);
		\draw [bend left] (173.center) to (169.center);
		\draw [bend right] (173.center) to (172.center);
		\draw (173.center) to (180.center);
		\draw (172.center) to (160.center);
		\draw [fill=white] (189.center)
			 to (191.center)
			 to (192.center)
			 to (188.center)
			 to cycle;
		\draw (190.center) to (185.center);
		\draw (194.center) to (195.center);
		\draw (194.center) to (169.center);
		\draw (103.center) to (155.center);
		\draw (159.center) to (116.center);
		\draw [bend right] (200.center) to (197.center);
		\draw [bend left] (200.center) to (199.center);
		\draw (200.center) to (205.center);
		\draw [bend right] (214.center) to (211.center);
		\draw [bend left] (214.center) to (213.center);
		\draw (214.center) to (219.center);
		\draw [bend right] (228.center) to (225.center);
		\draw [bend left] (228.center) to (227.center);
		\draw (228.center) to (233.center);
		\draw (227.center) to (106.center);
		\draw (22.center) to (197.center);
		\draw [in=180, out=0, looseness=0.75] (49.center) to (211.center);
		\draw [in=180, out=0, looseness=0.50] (64.center) to (225.center);
		\draw [in=0, out=-180, looseness=0.75] (213.center) to (93.center);
		\draw [in=-180, out=0, looseness=0.50] (185.center) to (199.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/examples/matrix2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (46) at (-2.75, 3.75) {};
		\node [style=none] (47) at (-2.75, 1.75) {};
		\node [style=none] (49) at (2, 2.75) {};
		\node [style=none] (50) at (2, 1.75) {};
		\node [style=none] (51) at (2, 3.75) {};
		\node [style=none] (52) at (-0.5, 3.5) {};
		\node [style=none] (53) at (-0.5, 2) {};
		\node [style=none] (55) at (1, 2.75) {};
		\node [style=none] (56) at (1, 2) {};
		\node [style=none] (57) at (1, 3.5) {};
		\node [style=none] (58) at (0.25, 2.75) {$c_3$};
		\node [style=none] (59) at (-2.75, 2.75) {};
		\node [style=none] (60) at (-0.5, 2.75) {};
		\node [style=none] (61) at (-2.75, 1.25) {};
		\node [style=none] (62) at (-2.75, -0.75) {};
		\node [style=none] (64) at (2, 0.25) {};
		\node [style=none] (65) at (2, -0.75) {};
		\node [style=none] (66) at (2, 1.25) {};
		\node [style=none] (67) at (-0.5, 1) {};
		\node [style=none] (68) at (-0.5, -0.5) {};
		\node [style=none] (70) at (1, 0.25) {};
		\node [style=none] (71) at (1, -0.5) {};
		\node [style=none] (72) at (1, 1) {};
		\node [style=none] (73) at (0.25, 0.25) {$c_4$};
		\node [style=none] (74) at (-2.75, 0.25) {};
		\node [style=none] (75) at (-0.5, 0.25) {};
		\node [style=none] (93) at (2, -4.75) {};
		\node [style=none] (94) at (2, -5.75) {};
		\node [style=none] (95) at (2, -3.75) {};
		\node [style=none] (96) at (-0.5, -4) {};
		\node [style=none] (97) at (-0.5, -5.5) {};
		\node [style=none] (98) at (1, -4.75) {};
		\node [style=none] (99) at (1, -5.5) {};
		\node [style=none] (100) at (1, -4) {};
		\node [style=none] (101) at (0.25, -4.75) {$c_5$};
		\node [style=none] (103) at (-0.5, -4.75) {};
		\node [style=none] (106) at (1.75, -7.25) {};
		\node [style=none] (107) at (1.75, -8.25) {};
		\node [style=none] (108) at (1.75, -6.25) {};
		\node [style=none] (117) at (-4.75, 1.5) {};
		\node [style=none] (119) at (-3.75, 1.5) {};
		\node [style=none] (120) at (-3.5, 1.75) {};
		\node [style=none] (121) at (-3.5, 1.25) {};
		\node [style=none] (122) at (-5, 2.5) {};
		\node [style=none] (123) at (-5, 0.5) {};
		\node [style=none] (129) at (-5.75, 8) {};
		\node [style=none] (132) at (-5.75, 7) {};
		\node [style=none] (134) at (-5.75, 0.5) {};
		\node [style=none] (136) at (-5.75, 1.5) {};
		\node [style=none] (137) at (-8.5, 4.25) {};
		\node [style=none] (140) at (-5.75, 6) {};
		\node [style=none] (141) at (-5.75, 2.5) {};
		\node [style=none] (142) at (-9.25, 5.25) {};
		\node [style=none] (143) at (-9.25, 3.25) {};
		\node [style=none] (145) at (-11, 4.25) {};
		\node [style=none] (146) at (-11, 5.25) {};
		\node [style=none] (147) at (-11, 3.25) {};
		\node [style=none] (152) at (-2.75, -3.75) {};
		\node [style=none] (153) at (-2.75, -5.75) {};
		\node [style=none] (155) at (-2.75, -4.75) {};
		\node [style=none] (156) at (-2.75, -6.25) {};
		\node [style=none] (157) at (-2.75, -8.25) {};
		\node [style=none] (159) at (-2.75, -7.25) {};
		\node [style=none] (160) at (-4.75, -6) {};
		\node [style=none] (162) at (-3.75, -6) {};
		\node [style=none] (163) at (-3.5, -5.75) {};
		\node [style=none] (164) at (-3.5, -6.25) {};
		\node [style=none] (165) at (-5, -5) {};
		\node [style=none] (166) at (-5, -7) {};
		\node [style=none] (167) at (-5.5, -1.25) {};
		\node [style=none] (169) at (-5.5, -2.25) {};
		\node [style=none] (170) at (-5.5, -7) {};
		\node [style=none] (172) at (-5.5, -6) {};
		\node [style=none] (173) at (-7.75, -4) {};
		\node [style=none] (175) at (-5.5, -3.25) {};
		\node [style=none] (176) at (-5.5, -5) {};
		\node [style=none] (177) at (-8, -3) {};
		\node [style=none] (178) at (-8, -5) {};
		\node [style=none] (180) at (-11, -4) {};
		\node [style=none] (181) at (-11, -3) {};
		\node [style=none] (182) at (-11, -5) {};
		\node [style=none] (183) at (-1.5, -1.25) {};
		\node [style=none] (184) at (-1.5, -3.25) {};
		\node [style=none] (185) at (1.75, -2.25) {};
		\node [style=none] (186) at (1.75, -3.25) {};
		\node [style=none] (187) at (1.75, -1.25) {};
		\node [style=none] (194) at (-1.5, -2.25) {};
		\node [style=none] (196) at (7.75, 8) {};
		\node [style=none] (197) at (7.75, 7) {};
		\node [style=none] (198) at (7.75, 2) {};
		\node [style=none] (199) at (7.75, 3) {};
		\node [style=none] (200) at (10.25, 5) {};
		\node [style=none] (201) at (8.25, 6) {};
		\node [style=none] (202) at (8.25, 4) {};
		\node [style=none] (203) at (10.75, 6) {};
		\node [style=none] (204) at (10.75, 4) {};
		\node [style=none] (205) at (12.5, 5) {};
		\node [style=none] (206) at (12.5, 6) {};
		\node [style=none] (207) at (12.5, 4) {};
		\node [style=none] (208) at (7.75, 6) {};
		\node [style=none] (209) at (7.75, 4) {};
		\node [style=none] (210) at (8.25, 1.25) {};
		\node [style=none] (211) at (8.25, 0.25) {};
		\node [style=none] (212) at (8.25, -3.25) {};
		\node [style=none] (213) at (8.25, -2.25) {};
		\node [style=none] (214) at (9.75, -1) {};
		\node [style=none] (215) at (8.75, -0.75) {};
		\node [style=none] (216) at (8.75, -1.25) {};
		\node [style=none] (217) at (10, 0) {};
		\node [style=none] (218) at (10, -2) {};
		\node [style=none] (219) at (12.5, -1) {};
		\node [style=none] (220) at (12.5, 0) {};
		\node [style=none] (221) at (12.5, -2) {};
		\node [style=none] (222) at (8.25, -0.75) {};
		\node [style=none] (223) at (8.25, -1.25) {};
		\node [style=none] (224) at (8.25, -3.75) {};
		\node [style=none] (225) at (8.25, -4.75) {};
		\node [style=none] (226) at (8.25, -8.25) {};
		\node [style=none] (227) at (8.25, -7.25) {};
		\node [style=none] (228) at (9.75, -6) {};
		\node [style=none] (229) at (8.75, -5.75) {};
		\node [style=none] (230) at (8.75, -6.25) {};
		\node [style=none] (231) at (10, -5) {};
		\node [style=none] (232) at (10, -7) {};
		\node [style=none] (233) at (12.5, -6) {};
		\node [style=none] (234) at (12.5, -5) {};
		\node [style=none] (235) at (12.5, -7) {};
		\node [style=none] (236) at (8.25, -5.75) {};
		\node [style=none] (237) at (8.25, -6.25) {};
		\node [style=label] (238) at (-11.6, 4.25) {$U_1$};
		\node [style=label] (239) at (13.1, 5) {$V_1$};
		\node [style=label] (240) at (13.1, -1) {$V_2$};
		\node [style=label] (241) at (13.1, -6) {$V_3$};
		\node [style=label] (243) at (-11.6, -4) {$U_2$};
		\node [style=none] (244) at (-0.5, 9.5) {};
		\node [style=none] (245) at (-0.5, 8.5) {};
		\node [style=none] (246) at (-0.5, 4.25) {};
		\node [style=none] (247) at (-0.5, 5.25) {};
		\node [style=none] (248) at (-2.5, 7) {};
		\node [style=none] (249) at (-0.5, 7.5) {};
		\node [style=none] (250) at (-0.5, 6.25) {};
		\node [style=none] (251) at (-3, 8) {};
		\node [style=none] (252) at (-3, 6) {};
		\node [style=none] (253) at (-4.25, 7) {};
		\node [style=none] (254) at (-4.25, 8) {};
		\node [style=none] (255) at (-4.25, 6) {};
		\node [style=none] (256) at (1, 9.5) {};
		\node [style=none] (257) at (1, 8.5) {};
		\node [style=none] (258) at (1, 4.25) {};
		\node [style=none] (259) at (1, 5.25) {};
		\node [style=none] (260) at (3, 7) {};
		\node [style=none] (261) at (1, 7.5) {};
		\node [style=none] (262) at (1, 6.25) {};
		\node [style=none] (263) at (3.5, 8) {};
		\node [style=none] (264) at (3.5, 6) {};
		\node [style=none] (265) at (4.75, 7) {};
		\node [style=none] (266) at (4.75, 8) {};
		\node [style=none] (267) at (4.75, 6) {};
		\node [style=none] (268) at (-0.5, 9.25) {};
		\node [style=none] (269) at (-0.5, 7.75) {};
		\node [style=none] (270) at (1, 7.75) {};
		\node [style=none] (271) at (1, 9.25) {};
		\node [style=none] (272) at (1, 8.5) {};
		\node [style=none] (273) at (-0.5, 8.5) {};
		\node [style=none] (274) at (-0.5, 6) {};
		\node [style=none] (275) at (-0.5, 4.5) {};
		\node [style=none] (276) at (1, 4.5) {};
		\node [style=none] (277) at (1, 6) {};
		\node [style=none] (278) at (1, 5.25) {};
		\node [style=none] (279) at (-0.5, 5.25) {};
		\node [style=none] (280) at (0.25, 8.5) {$c_1$};
		\node [style=none] (281) at (0.25, 5.25) {$c_2$};
		\node [style=none] (282) at (0.75, -2.25) {};
		\node [style=none] (283) at (-0.5, -2.25) {};
		\node [style=none] (285) at (0.75, -7.25) {};
		\node [style=none] (286) at (-1.5, -6.25) {};
		\node [style=none] (287) at (-1.5, -8.25) {};
		\node [style=none] (288) at (-1.5, -7.25) {};
		\node [style=none] (290) at (-0.5, -7.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (287.center)
			 to [bend right=45] (290.center)
			 to [bend right=45] (286.center)
			 to (156.center)
			 to (164.center)
			 to [bend right=330] (162.center)
			 to [bend left] (163.center)
			 to (153.center)
			 to (94.center)
			 to [in=-180, out=0, looseness=0.75] (212.center)
			 to [bend right] (218.center)
			 to (221.center)
			 to (220.center)
			 to (217.center)
			 to [bend right] (210.center)
			 to [in=0, out=-180, looseness=0.75] (51.center)
			 to (46.center)
			 to [bend right] (122.center)
			 to (141.center)
			 to [bend left=90, looseness=1.75] (140.center)
			 to (255.center)
			 to (252.center)
			 to [bend right] (246.center)
			 to (258.center)
			 to [bend right] (264.center)
			 to (267.center)
			 to (208.center)
			 to (201.center)
			 to [bend left=90, looseness=1.75] (202.center)
			 to (209.center)
			 to [in=0, out=-180, looseness=0.50] (187.center)
			 to [bend right=45] (282.center)
			 to [bend right=45] (186.center)
			 to [in=-180, out=0, looseness=0.50] (198.center)
			 to [bend right] (204.center)
			 to (207.center)
			 to (206.center)
			 to (203.center)
			 to [bend right] (196.center)
			 to (266.center)
			 to (263.center)
			 to [bend right] (256.center)
			 to (244.center)
			 to [bend right] (251.center)
			 to (254.center)
			 to (129.center)
			 to [bend right] (142.center)
			 to (146.center)
			 to (147.center)
			 to (143.center)
			 to [bend right] (134.center)
			 to (123.center)
			 to [bend right] (62.center)
			 to (65.center)
			 to [in=180, out=0, looseness=0.50] (236.center)
			 to (229.center)
			 to [bend left=90, looseness=1.75] (230.center)
			 to (237.center)
			 to (108.center)
			 to [bend right=45] (285.center)
			 to [bend right=45] (107.center)
			 to (226.center)
			 to [bend right] (232.center)
			 to (235.center)
			 to (234.center)
			 to (231.center)
			 to [bend right] (224.center)
			 to [in=0, out=180, looseness=0.50] (66.center)
			 to (61.center)
			 to (121.center)
			 to [bend right=330] (119.center)
			 to [bend left] (120.center)
			 to (47.center)
			 to (50.center)
			 to [in=180, out=0, looseness=0.75] (222.center)
			 to (215.center)
			 to [bend left=90, looseness=1.75] (216.center)
			 to (223.center)
			 to [in=0, out=-180, looseness=0.75] (95.center)
			 to (152.center)
			 to [bend right] (165.center)
			 to (176.center)
			 to [bend left=90, looseness=2.25] (175.center)
			 to (184.center)
			 to [bend right=45] (283.center)
			 to [bend right=45] (183.center)
			 to (167.center)
			 to [bend right] (177.center)
			 to (181.center)
			 to (182.center)
			 to (178.center)
			 to [bend right] (170.center)
			 to (166.center)
			 to [bend right] (157.center)
			 to cycle;
		\draw [fill=white] (57.center)
			 to (52.center)
			 to (53.center)
			 to (56.center)
			 to cycle;
		\draw (55.center) to (49.center);
		\draw (59.center) to (60.center);
		\draw [fill=white] (72.center)
			 to (67.center)
			 to (68.center)
			 to (71.center)
			 to cycle;
		\draw (70.center) to (64.center);
		\draw (74.center) to (75.center);
		\draw [fill=white] (97.center)
			 to (99.center)
			 to (100.center)
			 to (96.center)
			 to cycle;
		\draw (98.center) to (93.center);
		\draw [bend left] (117.center) to (59.center);
		\draw [bend right] (117.center) to (74.center);
		\draw [bend left=45] (137.center) to (132.center);
		\draw [bend right=45] (137.center) to (136.center);
		\draw (137.center) to (145.center);
		\draw (136.center) to (117.center);
		\draw [bend left] (160.center) to (155.center);
		\draw [bend right] (160.center) to (159.center);
		\draw [bend left] (173.center) to (169.center);
		\draw [bend right] (173.center) to (172.center);
		\draw (173.center) to (180.center);
		\draw (172.center) to (160.center);
		\draw (194.center) to (169.center);
		\draw (103.center) to (155.center);
		\draw [bend right=45] (200.center) to (197.center);
		\draw [bend left=45] (200.center) to (199.center);
		\draw (200.center) to (205.center);
		\draw [bend right] (214.center) to (211.center);
		\draw [bend left] (214.center) to (213.center);
		\draw (214.center) to (219.center);
		\draw [bend right] (228.center) to (225.center);
		\draw [bend left] (228.center) to (227.center);
		\draw (228.center) to (233.center);
		\draw (227.center) to (106.center);
		\draw [in=180, out=0, looseness=0.75] (49.center) to (211.center);
		\draw [in=180, out=0, looseness=0.50] (64.center) to (225.center);
		\draw [in=0, out=-180, looseness=0.75] (213.center) to (93.center);
		\draw [in=-180, out=0, looseness=0.50] (185.center) to (199.center);
		\path [style=tapeNoFill, fill=white] (261.center)
			 to [bend left=90, looseness=2.25] (262.center)
			 to (250.center)
			 to [bend left=90, looseness=2.25] (249.center)
			 to cycle;
		\draw [bend left] (248.center) to (245.center);
		\draw [bend right] (248.center) to (247.center);
		\draw (248.center) to (253.center);
		\draw [bend right] (260.center) to (257.center);
		\draw [bend left] (260.center) to (259.center);
		\draw (260.center) to (265.center);
		\draw [fill=white] (271.center)
			 to (268.center)
			 to (269.center)
			 to (270.center)
			 to cycle;
		\draw (245.center) to (273.center);
		\draw (257.center) to (272.center);
		\draw [fill=white] (274.center)
			 to (275.center)
			 to (276.center)
			 to (277.center)
			 to cycle;
		\draw (247.center) to (279.center);
		\draw (278.center) to (259.center);
		\draw (253.center) to (132.center);
		\draw (197.center) to (265.center);
		\draw (194.center) to (283.center);
		\draw (185.center) to (282.center);
		\draw (106.center) to (285.center);
		\draw (159.center) to (288.center);
		\draw (288.center) to (290.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/tapes/examples/monomial.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.25) {};
		\node [style=none] (1) at (-1, 2.25) {};
		\node [style=none] (2) at (-1, 0.25) {};
		\node [style=none] (8) at (-1, -0.35) {};
		\node [style=none] (9) at (-1, 2.85) {};
		\node [style=none] (10) at (-1, 1.65) {};
		\node [style=none] (11) at (-1.4, 1.25) {};
		\node [style=none] (12) at (-1, 0.85) {};
		\node [style=none] (13) at (-2.5, 0.65) {};
		\node [style=none] (14) at (-2.5, 1.85) {};
		\node [style=box] (52) at (-0.5, 2.25) {$c$};
		\node [style=box] (78) at (-0.5, 0.25) {$c$};
		\node [style=none] (80) at (1, 1.25) {};
		\node [style=none] (81) at (0, 2.25) {};
		\node [style=none] (82) at (0, 0.25) {};
		\node [style=none] (83) at (0, -0.35) {};
		\node [style=none] (84) at (0, 2.85) {};
		\node [style=none] (85) at (0, 1.65) {};
		\node [style=none] (86) at (0.4, 1.25) {};
		\node [style=none] (87) at (0, 0.85) {};
		\node [style=none] (88) at (1.5, 0.65) {};
		\node [style=none] (89) at (1.5, 1.85) {};
		\node [style=none] (96) at (-4.25, 0) {};
		\node [style=none] (97) at (-3, 1.25) {};
		\node [style=none] (98) at (-3, -1.25) {};
		\node [style=none] (99) at (-3, -1.85) {};
		\node [style=none] (100) at (-3, 1.85) {};
		\node [style=none] (101) at (-3, 0.65) {};
		\node [style=none] (102) at (-3.65, 0) {};
		\node [style=none] (103) at (-3, -0.65) {};
		\node [style=none] (104) at (-4.65, -0.6) {};
		\node [style=none] (105) at (-4.65, 0.6) {};
		\node [style=none] (106) at (-5.5, 0) {};
		\node [style=none] (107) at (-5.5, -0.6) {};
		\node [style=none] (108) at (-5.5, 0.6) {};
		\node [style=none] (109) at (-3, 1.25) {};
		\node [style=label] (110) at (-6, 0) {$U$};
		\node [style=none] (111) at (3.25, 0) {};
		\node [style=none] (112) at (2, 1.25) {};
		\node [style=none] (113) at (2, -1.25) {};
		\node [style=none] (114) at (2, -1.85) {};
		\node [style=none] (115) at (2, 1.85) {};
		\node [style=none] (116) at (2, 0.65) {};
		\node [style=none] (117) at (2.65, 0) {};
		\node [style=none] (118) at (2, -0.65) {};
		\node [style=none] (119) at (3.65, -0.6) {};
		\node [style=none] (120) at (3.65, 0.6) {};
		\node [style=none] (121) at (4.5, 0) {};
		\node [style=none] (122) at (4.5, -0.6) {};
		\node [style=none] (123) at (4.5, 0.6) {};
		\node [style=none] (124) at (2, 1.25) {};
		\node [style=label] (125) at (5, 0) {$V$};
		\node [style=box, scale=0.9] (126) at (-0.5, -1.25) {$d$};
		\node [style=none] (139) at (-1, 2.25) {};
		\node [style=none] (140) at (0, 2.25) {};
		\node [style=none] (141) at (-1, 0.25) {};
		\node [style=none] (142) at (0, 0.25) {};
		\node [style=none] (143) at (-1, -1.25) {};
		\node [style=none] (144) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (108.center)
			 to (105.center)
			 to [bend left] (100.center)
			 to (14.center)
			 to [bend left] (9.center)
			 to (84.center)
			 to [bend left] (89.center)
			 to (115.center)
			 to [bend left] (120.center)
			 to (123.center)
			 to (122.center)
			 to (119.center)
			 to [bend left] (114.center)
			 to (99.center)
			 to [bend left] (104.center)
			 to (107.center)
			 to cycle;
		\draw [style=tapeNoFill, fill=white] (83.center)
			 to (8.center)
			 to [bend left] (13.center)
			 to (101.center)
			 to [bend right=45] (102.center)
			 to [bend right=45] (103.center)
			 to (118.center)
			 to [bend right=45] (117.center)
			 to [bend right=45] (116.center)
			 to (88.center)
			 to [bend left] cycle;
		\draw [style=tapeNoFill, fill=white] (87.center)
			 to (12.center)
			 to [bend left=45] (11.center)
			 to [bend left=45] (10.center)
			 to (85.center)
			 to [bend left=45] (86.center)
			 to [bend left=45] cycle;
		\draw [bend right=45] (0.center) to (2.center);
		\draw [bend left=45] (0.center) to (1.center);
		\draw [bend left=45] (80.center) to (82.center);
		\draw [bend right=45] (80.center) to (81.center);
		\draw [bend right=45] (96.center) to (98.center);
		\draw [bend left=45] (96.center) to (97.center);
		\draw (106.center) to (96.center);
		\draw [bend left=45] (111.center) to (113.center);
		\draw [bend right=45] (111.center) to (112.center);
		\draw (121.center) to (111.center);
		\draw (80.center) to (124.center);
		\draw (0.center) to (109.center);
		\draw (1.center) to (139.center);
		\draw (81.center) to (140.center);
		\draw (2.center) to (141.center);
		\draw (82.center) to (142.center);
		\draw (98.center) to (143.center);
		\draw (144.center) to (113.center);
		\draw (139.center) to (52);
		\draw (140.center) to (52);
		\draw (142.center) to (78);
		\draw (78) to (141.center);
		\draw (143.center) to (126);
		\draw (144.center) to (126);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/examples/monomial2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.25) {};
		\node [style=none] (1) at (-1, 2.25) {};
		\node [style=none] (2) at (-1, 0.25) {};
		\node [style=none] (8) at (-1, -0.35) {};
		\node [style=none] (9) at (-1, 2.85) {};
		\node [style=none] (10) at (-1, 1.65) {};
		\node [style=none] (11) at (-1.4, 1.25) {};
		\node [style=none] (12) at (-1, 0.85) {};
		\node [style=none] (13) at (-2.5, 0.65) {};
		\node [style=none] (14) at (-2.5, 1.85) {};
		\node [style=box] (52) at (-0.5, 2.25) {$c$};
		\node [style=box] (78) at (-0.5, 0.25) {$c$};
		\node [style=none] (80) at (1, 1.25) {};
		\node [style=none] (81) at (0, 2.25) {};
		\node [style=none] (82) at (0, 0.25) {};
		\node [style=none] (83) at (0, -0.35) {};
		\node [style=none] (84) at (0, 2.85) {};
		\node [style=none] (85) at (0, 1.65) {};
		\node [style=none] (86) at (0.4, 1.25) {};
		\node [style=none] (87) at (0, 0.85) {};
		\node [style=none] (88) at (1.5, 0.65) {};
		\node [style=none] (89) at (1.5, 1.85) {};
		\node [style=none] (96) at (-4.25, 0) {};
		\node [style=none] (97) at (-3, 1.25) {};
		\node [style=none] (98) at (-3, -1.25) {};
		\node [style=none] (99) at (-3, -1.85) {};
		\node [style=none] (100) at (-3, 1.85) {};
		\node [style=none] (101) at (-3, 0.65) {};
		\node [style=none] (102) at (-3.65, 0) {};
		\node [style=none] (103) at (-3, -0.65) {};
		\node [style=none] (104) at (-4.65, -0.6) {};
		\node [style=none] (105) at (-4.65, 0.6) {};
		\node [style=none] (106) at (-5.5, 0) {};
		\node [style=none] (107) at (-5.5, -0.6) {};
		\node [style=none] (108) at (-5.5, 0.6) {};
		\node [style=none] (109) at (-3, 1.25) {};
		\node [style=label] (110) at (-6, 0) {$U$};
		\node [style=none] (111) at (3.25, 0) {};
		\node [style=none] (112) at (2, 1.25) {};
		\node [style=none] (113) at (2, -1.25) {};
		\node [style=none] (114) at (2, -1.85) {};
		\node [style=none] (115) at (2, 1.85) {};
		\node [style=none] (116) at (2, 0.65) {};
		\node [style=none] (117) at (2.65, 0) {};
		\node [style=none] (118) at (2, -0.65) {};
		\node [style=none] (119) at (3.65, -0.6) {};
		\node [style=none] (120) at (3.65, 0.6) {};
		\node [style=none] (124) at (2, 1.25) {};
		\node [style=box, scale=0.9] (126) at (-0.5, -1.25) {$d$};
		\node [style=none] (139) at (-1, 2.25) {};
		\node [style=none] (140) at (0, 2.25) {};
		\node [style=none] (141) at (-1, 0.25) {};
		\node [style=none] (142) at (0, 0.25) {};
		\node [style=none] (143) at (-1, -1.25) {};
		\node [style=none] (144) at (0, -1.25) {};
		\node [style=none] (145) at (10, -1.25) {};
		\node [style=none] (146) at (9, -2.25) {};
		\node [style=none] (147) at (9, -0.25) {};
		\node [style=none] (148) at (9, 0.35) {};
		\node [style=none] (149) at (9, -2.85) {};
		\node [style=none] (150) at (9, -1.65) {};
		\node [style=none] (151) at (9.4, -1.25) {};
		\node [style=none] (152) at (9, -0.85) {};
		\node [style=none] (153) at (10.5, -0.65) {};
		\node [style=none] (154) at (10.5, -1.85) {};
		\node [style=box, scale=0.9] (155) at (8.5, -2.25) {$g$};
		\node [style=box, scale=0.8] (156) at (8.5, -0.25) {$f$};
		\node [style=none] (157) at (7, -1.25) {};
		\node [style=none] (158) at (8, -2.25) {};
		\node [style=none] (159) at (8, -0.25) {};
		\node [style=none] (160) at (8, 0.35) {};
		\node [style=none] (161) at (8, -2.85) {};
		\node [style=none] (162) at (8, -1.65) {};
		\node [style=none] (163) at (7.6, -1.25) {};
		\node [style=none] (164) at (8, -0.85) {};
		\node [style=none] (165) at (6.5, -0.65) {};
		\node [style=none] (166) at (6.5, -1.85) {};
		\node [style=none] (167) at (12.25, 0) {};
		\node [style=none] (168) at (11, -1.25) {};
		\node [style=none] (169) at (11, 1.25) {};
		\node [style=none] (170) at (11, 1.85) {};
		\node [style=none] (171) at (11, -1.85) {};
		\node [style=none] (172) at (11, -0.65) {};
		\node [style=none] (173) at (11.65, 0) {};
		\node [style=none] (174) at (11, 0.65) {};
		\node [style=none] (175) at (12.65, 0.6) {};
		\node [style=none] (176) at (12.65, -0.6) {};
		\node [style=none] (177) at (13.5, 0) {};
		\node [style=none] (178) at (13.5, 0.6) {};
		\node [style=none] (179) at (13.5, -0.6) {};
		\node [style=none] (180) at (11, -1.25) {};
		\node [style=label] (181) at (14, 0) {$V$};
		\node [style=none] (182) at (4.75, 0) {};
		\node [style=none] (183) at (6, -1.25) {};
		\node [style=none] (184) at (6, 1.25) {};
		\node [style=none] (185) at (6, 1.85) {};
		\node [style=none] (186) at (6, -1.85) {};
		\node [style=none] (187) at (6, -0.65) {};
		\node [style=none] (188) at (5.35, 0) {};
		\node [style=none] (189) at (6, 0.65) {};
		\node [style=none] (190) at (4.35, 0.6) {};
		\node [style=none] (191) at (4.35, -0.6) {};
		\node [style=none] (195) at (6, -1.25) {};
		\node [style=box] (196) at (8.5, 1.25) {$e$};
		\node [style=none] (197) at (9, -2.25) {};
		\node [style=none] (198) at (8, -2.25) {};
		\node [style=none] (199) at (9, -0.25) {};
		\node [style=none] (200) at (8, -0.25) {};
		\node [style=none] (201) at (9, 1.25) {};
		\node [style=none] (202) at (8, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (104.center)
			 to (107.center)
			 to (108.center)
			 to (105.center)
			 to [bend left] (100.center)
			 to (14.center)
			 to [bend left] (9.center)
			 to (84.center)
			 to [bend left] (89.center)
			 to (115.center)
			 to [bend left] (120.center)
			 to (190.center)
			 to [bend left] (185.center)
			 to (170.center)
			 to [bend left] (175.center)
			 to (178.center)
			 to (179.center)
			 to (176.center)
			 to [bend left] (171.center)
			 to (154.center)
			 to [bend left] (149.center)
			 to (161.center)
			 to [bend left] (166.center)
			 to (186.center)
			 to [bend left] (191.center)
			 to (119.center)
			 to [bend left] (114.center)
			 to (99.center)
			 to [bend left] cycle;
		\draw [style=tapeNoFill, fill=white] (83.center)
			 to (8.center)
			 to [bend left] (13.center)
			 to (101.center)
			 to [bend right=45] (102.center)
			 to [bend right=45] (103.center)
			 to (118.center)
			 to [bend right=45] (117.center)
			 to [bend right=45] (116.center)
			 to (88.center)
			 to [bend left] cycle;
		\draw [style=tapeNoFill, fill=white] (87.center)
			 to (12.center)
			 to [bend left=45] (11.center)
			 to [bend left=45] (10.center)
			 to (85.center)
			 to [bend left=45] (86.center)
			 to [bend left=45] cycle;
		\draw [style=tapeNoFill, fill=white] (160.center)
			 to (148.center)
			 to [bend left] (153.center)
			 to (172.center)
			 to [bend right=45] (173.center)
			 to [bend right=45] (174.center)
			 to (189.center)
			 to [bend right=45] (188.center)
			 to [bend right=45] (187.center)
			 to (165.center)
			 to [bend left] cycle;
		\draw [style=tapeNoFill, fill=white] (164.center)
			 to (152.center)
			 to [bend left=45] (151.center)
			 to [bend left=45] (150.center)
			 to (162.center)
			 to [bend left=45] (163.center)
			 to [bend left=45] cycle;
		\draw [bend right=45] (0.center) to (2.center);
		\draw [bend left=45] (0.center) to (1.center);
		\draw [bend left=45] (80.center) to (82.center);
		\draw [bend right=45] (80.center) to (81.center);
		\draw [bend right=45] (96.center) to (98.center);
		\draw [bend left=45] (96.center) to (97.center);
		\draw (106.center) to (96.center);
		\draw [bend left=45] (111.center) to (113.center);
		\draw [bend right=45] (111.center) to (112.center);
		\draw (80.center) to (124.center);
		\draw (0.center) to (109.center);
		\draw (1.center) to (139.center);
		\draw (81.center) to (140.center);
		\draw (2.center) to (141.center);
		\draw (82.center) to (142.center);
		\draw (98.center) to (143.center);
		\draw (144.center) to (113.center);
		\draw (139.center) to (52);
		\draw (140.center) to (52);
		\draw (142.center) to (78);
		\draw (78) to (141.center);
		\draw (143.center) to (126);
		\draw (144.center) to (126);
		\draw [bend right=45] (145.center) to (147.center);
		\draw [bend left=45] (145.center) to (146.center);
		\draw [bend left=45] (157.center) to (159.center);
		\draw [bend right=45] (157.center) to (158.center);
		\draw [bend right=45] (167.center) to (169.center);
		\draw [bend left=45] (167.center) to (168.center);
		\draw (177.center) to (167.center);
		\draw [bend left=45] (182.center) to (184.center);
		\draw [bend right=45] (182.center) to (183.center);
		\draw (157.center) to (195.center);
		\draw (145.center) to (180.center);
		\draw (146.center) to (197.center);
		\draw (158.center) to (198.center);
		\draw (147.center) to (199.center);
		\draw (159.center) to (200.center);
		\draw (169.center) to (201.center);
		\draw (202.center) to (184.center);
		\draw (197.center) to (155);
		\draw (198.center) to (155);
		\draw (200.center) to (156);
		\draw (156) to (199.center);
		\draw (201.center) to (196);
		\draw (202.center) to (196);
		\draw (111.center) to (182.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/examples/rigGen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0, 0) {$s$};
		\node [style=none] (11) at (-3.25, 1.25) {};
		\node [style=none] (20) at (-3.25, 1.75) {};
		\node [style=none] (21) at (-3.25, 0.25) {};
		\node [style=label] (24) at (-4.25, 1.25) {$A$};
		\node [style=none] (26) at (-2, 0.75) {};
		\node [style=none] (27) at (-3.25, 0.75) {};
		\node [style=label] (28) at (-4.25, 0.5) {$B$};
		\node [style=none] (29) at (-2, 1.25) {};
		\node [style=none] (31) at (-3.25, -0.75) {};
		\node [style=none] (32) at (-3.25, -1.75) {};
		\node [style=label] (33) at (-4.25, -1.25) {$C$};
		\node [style=none] (34) at (-2, -1.25) {};
		\node [style=none] (35) at (-3.25, -1.25) {};
		\node [style=none] (36) at (-2, 0.25) {};
		\node [style=none] (37) at (-2, 1.75) {};
		\node [style=none] (38) at (-2, -0.75) {};
		\node [style=none] (39) at (-2, -1.75) {};
		\node [style=none] (40) at (3.25, 2) {};
		\node [style=none] (41) at (3.25, 1) {};
		\node [style=label] (42) at (4.25, 1.5) {$A$};
		\node [style=none] (43) at (2, 1.5) {};
		\node [style=none] (44) at (3.25, 1.5) {};
		\node [style=none] (45) at (2, 2) {};
		\node [style=none] (46) at (2, 1) {};
		\node [style=none] (47) at (3.25, -1) {};
		\node [style=none] (48) at (3.25, -2) {};
		\node [style=label] (49) at (4.25, -1.5) {$C$};
		\node [style=none] (50) at (2, -1.5) {};
		\node [style=none] (51) at (3.25, -1.5) {};
		\node [style=none] (52) at (2, -1) {};
		\node [style=none] (53) at (2, -2) {};
		\node [style=none] (54) at (-2, 2.5) {};
		\node [style=none] (55) at (2, 2.5) {};
		\node [style=none] (56) at (2, -2.5) {};
		\node [style=none] (57) at (-2, -2.5) {};
		\node [style=none] (58) at (3.25, 0.5) {};
		\node [style=none] (59) at (3.25, -0.5) {};
		\node [style=label] (60) at (4.25, 0) {$B$};
		\node [style=none] (61) at (2, 0) {};
		\node [style=none] (62) at (3.25, 0) {};
		\node [style=none] (63) at (2, 0.5) {};
		\node [style=none] (64) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (53.center)
			 to (48.center)
			 to (47.center)
			 to (52.center)
			 to (64.center)
			 to (59.center)
			 to (58.center)
			 to (63.center)
			 to (46.center)
			 to (41.center)
			 to (40.center)
			 to (45.center)
			 to (55.center)
			 to (54.center)
			 to (37.center)
			 to (20.center)
			 to (21.center)
			 to (36.center)
			 to (38.center)
			 to (31.center)
			 to (32.center)
			 to (39.center)
			 to (57.center)
			 to (56.center)
			 to cycle;
		\draw (27.center) to (26.center);
		\draw (11.center) to (29.center);
		\draw (35.center) to (34.center);
		\draw (44.center) to (43.center);
		\draw (51.center) to (50.center);
		\draw (62.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/examples/rigGen1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0, 0) {$s$};
		\node [style=none] (11) at (-3.25, 1.25) {};
		\node [style=none] (20) at (-3.25, 1.75) {};
		\node [style=none] (21) at (-3.25, 0.25) {};
		\node [style=label] (24) at (-4.25, 1.25) {$A$};
		\node [style=none] (26) at (-2, 0.75) {};
		\node [style=none] (27) at (-3.25, 0.75) {};
		\node [style=label] (28) at (-4.25, 0.5) {$B$};
		\node [style=none] (29) at (-2, 1.25) {};
		\node [style=none] (31) at (-2.75, -0.75) {};
		\node [style=none] (32) at (-2.75, -1.75) {};
		\node [style=none] (34) at (-2, -1.25) {};
		\node [style=none] (35) at (-3.25, -1.25) {};
		\node [style=none] (36) at (-2, 0.25) {};
		\node [style=none] (37) at (-2, 1.75) {};
		\node [style=none] (38) at (-2, -0.75) {};
		\node [style=none] (39) at (-2, -1.75) {};
		\node [style=none] (40) at (3.25, 2) {};
		\node [style=none] (41) at (3.25, 1) {};
		\node [style=label] (42) at (4.25, 1.5) {$A$};
		\node [style=none] (43) at (2, 1.5) {};
		\node [style=none] (44) at (3.25, 1.5) {};
		\node [style=none] (45) at (2, 2) {};
		\node [style=none] (46) at (2, 1) {};
		\node [style=none] (47) at (2.75, -1) {};
		\node [style=none] (48) at (2.75, -2) {};
		\node [style=none] (50) at (2, -1.5) {};
		\node [style=none] (51) at (3.25, -1.5) {};
		\node [style=none] (52) at (2, -1) {};
		\node [style=none] (53) at (2, -2) {};
		\node [style=none] (54) at (-2, 2.5) {};
		\node [style=none] (55) at (2, 2.5) {};
		\node [style=none] (56) at (2, -2.5) {};
		\node [style=none] (57) at (-2, -2.5) {};
		\node [style=none] (58) at (2.75, 0.5) {};
		\node [style=none] (59) at (2.75, -0.5) {};
		\node [style=none] (61) at (2, 0) {};
		\node [style=none] (62) at (3.25, 0) {};
		\node [style=none] (63) at (2, 0.5) {};
		\node [style=none] (64) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (51.center)
			 to [bend right=45] (47.center)
			 to (52.center)
			 to (64.center)
			 to (59.center)
			 to [bend right=45] (62.center)
			 to [bend right=45] (58.center)
			 to (63.center)
			 to (46.center)
			 to (41.center)
			 to (40.center)
			 to (45.center)
			 to (55.center)
			 to (54.center)
			 to (37.center)
			 to (20.center)
			 to (21.center)
			 to (36.center)
			 to (38.center)
			 to (31.center)
			 to [bend right=45] (35.center)
			 to [bend right=45] (32.center)
			 to (39.center)
			 to (57.center)
			 to (56.center)
			 to (53.center)
			 to (48.center)
			 to [bend right=45] cycle;
		\draw (27.center) to (26.center);
		\draw (11.center) to (29.center);
		\draw (35.center) to (34.center);
		\draw (44.center) to (43.center);
		\draw (51.center) to (50.center);
		\draw (62.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/examples/symmpABp1pC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (4) at (-3.25, 2) {$A$};
		\node [style=none] (34) at (2.25, -0.75) {};
		\node [style=none] (35) at (2.25, 0.75) {};
		\node [style=none] (36) at (2.25, 0.25) {};
		\node [style=none] (40) at (2.25, -2.25) {};
		\node [style=none] (41) at (2.25, -1.25) {};
		\node [style=none] (65) at (2.25, 1.25) {};
		\node [style=none] (66) at (2.25, 2.25) {};
		\node [style=none] (67) at (2.25, 1.75) {};
		\node [style=none] (68) at (-2.75, -2.25) {};
		\node [style=none] (69) at (-2.75, -1.25) {};
		\node [style=none] (70) at (-2.75, -1.75) {};
		\node [style=none] (71) at (-2.75, -0.75) {};
		\node [style=none] (72) at (-2.75, 0.25) {};
		\node [style=none] (74) at (-2.75, 0.75) {};
		\node [style=none] (75) at (-2.75, 2.25) {};
		\node [style=none] (76) at (-2.75, 1.75) {};
		\node [style=label] (81) at (-3.25, -1.75) {$C$};
		\node [style=none] (82) at (2.25, -0.25) {};
		\node [style=none] (83) at (-2.75, 1.25) {};
		\node [style=label] (84) at (-3.25, 1.25) {$B$};
		\node [style=label] (85) at (2.75, 0.5) {$A$};
		\node [style=label] (86) at (2.75, -0.25) {$B$};
		\node [style=label] (87) at (2.75, 1.75) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (34.center)
			 to [in=0, out=-180, looseness=0.75] (74.center)
			 to (75.center)
			 to [in=180, out=0, looseness=0.75] (35.center)
			 to cycle;
		\path [fill=tapeBg] (40.center)
			 to [in=0, out=180, looseness=0.75] (71.center)
			 to (72.center)
			 to [in=180, out=0, looseness=0.75] (41.center)
			 to cycle;
		\path [fill=tapeBg] (65.center)
			 to [in=0, out=-180, looseness=0.50] (68.center)
			 to (69.center)
			 to [in=-180, out=0, looseness=0.50] (66.center)
			 to cycle;
		\path [line width=0.5pt, draw=tapeBorder] (34.center)
			 to [in=0, out=-180, looseness=0.75] (74.center)
			 to (75.center)
			 to [in=180, out=0, looseness=0.75] (35.center)
			 to cycle;
		\path [line width=0.5pt, draw=tapeBorder] (40.center)
			 to [in=0, out=180, looseness=0.75] (71.center)
			 to (72.center)
			 to [in=180, out=0, looseness=0.75] (41.center)
			 to cycle;
		\path [line width=0.5pt, draw=tapeBorder] (65.center)
			 to [in=0, out=-180, looseness=0.50] (68.center)
			 to (69.center)
			 to [in=-180, out=0, looseness=0.50] (66.center)
			 to cycle;
		\draw [in=0, out=180, looseness=0.50] (67.center) to (70.center);
		\draw [in=180, out=0, looseness=0.75] (76.center) to (36.center);
		\draw [in=180, out=0, looseness=0.75] (83.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/examples/t1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (-2.5, 1.35) {};
		\node [style=none] (2) at (-2.5, -1.35) {};
		\node [style=label] (5) at (-4.35, 1.35) {$U$};
		\node [style=none] (8) at (-2.5, -2.1) {};
		\node [style=none] (9) at (-2.5, 2.1) {};
		\node [style=none] (10) at (-2.5, 0.6) {};
		\node [style=none] (11) at (-1.85, 0) {};
		\node [style=none] (12) at (-2.5, -0.6) {};
		\node [style=none] (13) at (-0.75, -0.75) {};
		\node [style=none] (14) at (-0.75, 0.85) {};
		\node [style=label] (23) at (-4.35, -1.35) {$V$};
		\node [style=none] (24) at (1.25, 0) {};
		\node [style=none] (25) at (2.5, 1.35) {};
		\node [style=none] (26) at (2.5, -1.35) {};
		\node [style=label] (27) at (4.35, 1.35) {$W$};
		\node [style=none] (30) at (2.5, -2.1) {};
		\node [style=none] (31) at (2.5, 2.1) {};
		\node [style=none] (32) at (2.5, 0.6) {};
		\node [style=none] (33) at (1.85, 0) {};
		\node [style=none] (34) at (2.5, -0.6) {};
		\node [style=none] (35) at (0.75, -0.75) {};
		\node [style=none] (36) at (0.75, 0.85) {};
		\node [style=label] (38) at (4.35, -1.35) {$Z$};
		\node [style=bbox, scale=0.8] (45) at (0, 0) {$d$};
		\node [style=bbox, scale=0.8] (52) at (-2.75, -1.4) {$c$};
		\node [style=bbox, scale=0.8] (59) at (2.75, 1.4) {$e$};
		\node [style=none] (60) at (-3.75, 0.6) {};
		\node [style=none] (61) at (-3.75, 2.1) {};
		\node [style=none] (62) at (-3.75, 1.35) {};
		\node [style=none] (64) at (3.75, -0.6) {};
		\node [style=none] (65) at (3.75, -1.35) {};
		\node [style=none] (66) at (3.75, -2.1) {};
		\node [style=none] (74) at (3.75, 2.1) {};
		\node [style=none] (75) at (3.75, 1.35) {};
		\node [style=none] (76) at (3.75, 0.6) {};
		\node [style=none] (77) at (-3.75, -0.6) {};
		\node [style=none] (78) at (-3.75, -1.35) {};
		\node [style=none] (79) at (-3.75, -2.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (8.center)
			 to [bend right] (13.center)
			 to (35.center)
			 to [bend right] (30.center)
			 to (66.center)
			 to (64.center)
			 to (34.center)
			 to [bend left=45] (33.center)
			 to [bend left=45] (32.center)
			 to (76.center)
			 to (74.center)
			 to (31.center)
			 to [bend right] (36.center)
			 to (14.center)
			 to [bend right] (9.center)
			 to (61.center)
			 to (60.center)
			 to (10.center)
			 to [bend left=45] (11.center)
			 to [bend left=45] (12.center)
			 to (77.center)
			 to (79.center)
			 to cycle;
		\draw [bend left=45] (0.center) to (2.center);
		\draw [bend right=45] (0.center) to (1.center);
		\draw [bend right=45] (24.center) to (26.center);
		\draw [bend left=45] (24.center) to (25.center);
		\draw (25.center) to (75.center);
		\draw (2.center) to (78.center);
		\draw (0.center) to (45);
		\draw (45) to (24.center);
		\draw (62.center) to (1.center);
		\draw (26.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/examples/t1xt2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 2.5) {};
		\node [style=none] (1) at (-3, 4) {};
		\node [style=none] (2) at (-3, 1) {};
		\node [style=label] (5) at (-5.875, 4) {$U'$};
		\node [style=none] (8) at (-3, 0.25) {};
		\node [style=none] (9) at (-3, 5.25) {};
		\node [style=none] (10) at (-3, 3.25) {};
		\node [style=none] (11) at (-2.5, 2.75) {};
		\node [style=none] (12) at (-3, 2.25) {};
		\node [style=none] (13) at (-0.75, 1.75) {};
		\node [style=none] (14) at (-0.75, 3.75) {};
		\node [style=label] (23) at (-5.875, 1) {$V'$};
		\node [style=none] (24) at (1.25, 2.5) {};
		\node [style=none] (25) at (3, 3.75) {};
		\node [style=none] (26) at (3, 1) {};
		\node [style=none] (30) at (3, 0.25) {};
		\node [style=none] (31) at (3, 5.25) {};
		\node [style=none] (32) at (3, 3.25) {};
		\node [style=none] (33) at (2.5, 2.75) {};
		\node [style=none] (34) at (3, 2.25) {};
		\node [style=none] (35) at (0.75, 1.75) {};
		\node [style=none] (36) at (0.75, 3.75) {};
		\node [style=none] (39) at (0.5, 3) {};
		\node [style=none] (40) at (-0.5, 3) {};
		\node [style=none] (41) at (-0.5, 2) {};
		\node [style=none] (42) at (0.5, 2) {};
		\node [style=none] (43) at (0.5, 2.5) {};
		\node [style=none] (44) at (-0.5, 2.5) {};
		\node [style=none] (45) at (0, 2.5) {$d'$};
		\node [style=none] (46) at (-3.5, 4.5) {};
		\node [style=none] (47) at (-4.5, 4.5) {};
		\node [style=none] (48) at (-4.5, 3.5) {};
		\node [style=none] (49) at (-3.5, 3.5) {};
		\node [style=none] (50) at (-3, 4) {};
		\node [style=none] (51) at (-4.5, 4) {};
		\node [style=none] (52) at (-4, 4) {$c'$};
		\node [style=none] (53) at (4.5, 1.5) {};
		\node [style=none] (54) at (3.5, 1.5) {};
		\node [style=none] (55) at (3.5, 0.5) {};
		\node [style=none] (56) at (4.5, 0.5) {};
		\node [style=none] (57) at (4.5, 1) {};
		\node [style=none] (58) at (3.5, 1) {};
		\node [style=none] (59) at (4, 1) {$e'$};
		\node [style=none] (60) at (-5.25, 3.25) {};
		\node [style=none] (61) at (-5.25, 5.25) {};
		\node [style=none] (62) at (-5.25, 4) {};
		\node [style=none] (63) at (-3.5, 4) {};
		\node [style=none] (64) at (5.25, 2.25) {};
		\node [style=none] (65) at (5.25, 1) {};
		\node [style=none] (66) at (5.25, 0.25) {};
		\node [style=none] (74) at (5.25, 5.25) {};
		\node [style=none] (75) at (5.25, 3.75) {};
		\node [style=none] (76) at (5.25, 3.25) {};
		\node [style=none] (77) at (-5.25, 2.25) {};
		\node [style=none] (78) at (-5.25, 1) {};
		\node [style=none] (79) at (-5.25, 0.25) {};
		\node [style=none] (80) at (-5.25, 4.75) {};
		\node [style=none] (81) at (-3, 4.75) {};
		\node [style=label] (82) at (-5.875, 4.75) {$U$};
		\node [style=none] (83) at (-1.25, 3.25) {};
		\node [style=none] (84) at (-5.25, 1.75) {};
		\node [style=none] (85) at (-3, 1.75) {};
		\node [style=none] (86) at (1.25, 3.25) {};
		\node [style=none] (87) at (5.25, 1.75) {};
		\node [style=none] (88) at (3, 1.75) {};
		\node [style=none] (89) at (3, 4.5) {};
		\node [style=none] (90) at (5.25, 4.5) {};
		\node [style=label] (91) at (-5.875, 1.75) {$U$};
		\node [style=none] (94) at (-1.25, -3) {};
		\node [style=none] (95) at (-3, -1.5) {};
		\node [style=none] (96) at (-3, -4.5) {};
		\node [style=label] (97) at (-5.875, -1.5) {$U'$};
		\node [style=none] (98) at (-3, -5.25) {};
		\node [style=none] (99) at (-3, -0.25) {};
		\node [style=none] (100) at (-3, -2.25) {};
		\node [style=none] (101) at (-2.5, -2.75) {};
		\node [style=none] (102) at (-3, -3.25) {};
		\node [style=none] (103) at (-0.75, -3.75) {};
		\node [style=none] (104) at (-0.75, -1.75) {};
		\node [style=label] (105) at (-5.875, -4.5) {$V'$};
		\node [style=none] (106) at (1.25, -3) {};
		\node [style=none] (107) at (3, -1.75) {};
		\node [style=none] (108) at (3, -4.5) {};
		\node [style=none] (110) at (3, -5.25) {};
		\node [style=none] (111) at (3, -0.25) {};
		\node [style=none] (112) at (3, -2.25) {};
		\node [style=none] (113) at (2.5, -2.75) {};
		\node [style=none] (114) at (3, -3) {};
		\node [style=none] (115) at (0.75, -3.75) {};
		\node [style=none] (116) at (0.75, -1.75) {};
		\node [style=none] (118) at (0.5, -2.5) {};
		\node [style=none] (119) at (-0.5, -2.5) {};
		\node [style=none] (120) at (-0.5, -3.5) {};
		\node [style=none] (121) at (0.5, -3.5) {};
		\node [style=none] (122) at (0.5, -3) {};
		\node [style=none] (123) at (-0.5, -3) {};
		\node [style=none] (124) at (0, -3) {$d'$};
		\node [style=none] (125) at (-3.5, -1) {};
		\node [style=none] (126) at (-4.5, -1) {};
		\node [style=none] (127) at (-4.5, -2) {};
		\node [style=none] (128) at (-3.5, -2) {};
		\node [style=none] (129) at (-3, -1.5) {};
		\node [style=none] (130) at (-4.5, -1.5) {};
		\node [style=none] (131) at (-4, -1.5) {$c'$};
		\node [style=none] (132) at (4.5, -4) {};
		\node [style=none] (133) at (3.5, -4) {};
		\node [style=none] (134) at (3.5, -5) {};
		\node [style=none] (135) at (4.5, -5) {};
		\node [style=none] (136) at (4.5, -4.5) {};
		\node [style=none] (137) at (3.5, -4.5) {};
		\node [style=none] (138) at (4, -4.5) {$e'$};
		\node [style=none] (139) at (-5.25, -2.25) {};
		\node [style=none] (140) at (-5.25, -0.25) {};
		\node [style=none] (141) at (-5.25, -1.5) {};
		\node [style=none] (142) at (-3.5, -1.5) {};
		\node [style=none] (143) at (5.25, -3) {};
		\node [style=none] (144) at (5.25, -4.5) {};
		\node [style=none] (145) at (5.25, -5.25) {};
		\node [style=none] (146) at (5.25, -0.25) {};
		\node [style=none] (147) at (5.25, -1.75) {};
		\node [style=none] (148) at (5.25, -2.25) {};
		\node [style=none] (149) at (-5.25, -3.25) {};
		\node [style=none] (150) at (-5.25, -4.5) {};
		\node [style=none] (151) at (-5.25, -5.25) {};
		\node [style=none] (152) at (-5.25, -0.75) {};
		\node [style=none] (153) at (-3, -0.75) {};
		\node [style=label] (154) at (-5.875, -0.75) {$V$};
		\node [style=none] (155) at (-1.25, -2.25) {};
		\node [style=none] (156) at (-5.25, -3.75) {};
		\node [style=none] (157) at (-3, -3.75) {};
		\node [style=none] (158) at (1.25, -2.25) {};
		\node [style=none] (159) at (5.25, -3.75) {};
		\node [style=none] (160) at (3, -3.75) {};
		\node [style=none] (161) at (3, -1) {};
		\node [style=none] (162) at (5.25, -1) {};
		\node [style=label] (163) at (-5.875, -3.75) {$V$};
		\node [style=none] (166) at (13.75, -2.5) {};
		\node [style=none] (167) at (12, -3.75) {};
		\node [style=none] (168) at (12, -0.75) {};
		\node [style=none] (170) at (12, -0.25) {};
		\node [style=none] (171) at (12, -5.25) {};
		\node [style=none] (172) at (12, -3) {};
		\node [style=none] (173) at (12.5, -2.75) {};
		\node [style=none] (174) at (12, -2.25) {};
		\node [style=none] (175) at (14.25, -1.75) {};
		\node [style=none] (176) at (14.25, -3.75) {};
		\node [style=none] (178) at (16.25, -2.5) {};
		\node [style=none] (179) at (18, -3.75) {};
		\node [style=none] (180) at (18, -1) {};
		\node [style=label] (181) at (25.375, -3.75) {$Z$};
		\node [style=none] (182) at (18, -0.25) {};
		\node [style=none] (183) at (18, -5.25) {};
		\node [style=none] (184) at (18, -3.25) {};
		\node [style=none] (185) at (17.5, -2.75) {};
		\node [style=none] (186) at (18, -2.25) {};
		\node [style=none] (187) at (15.75, -1.75) {};
		\node [style=none] (188) at (15.75, -3.75) {};
		\node [style=label] (189) at (25.375, 1.5) {$W$};
		\node [style=none] (190) at (15.5, -3) {};
		\node [style=none] (191) at (14.5, -3) {};
		\node [style=none] (192) at (14.5, -2) {};
		\node [style=none] (193) at (15.5, -2) {};
		\node [style=none] (194) at (15.5, -2.5) {};
		\node [style=none] (195) at (14.5, -2.5) {};
		\node [style=none] (196) at (15, -2.5) {$d$};
		\node [style=none] (197) at (11.5, -4.25) {};
		\node [style=none] (198) at (10.5, -4.25) {};
		\node [style=none] (199) at (10.5, -3.25) {};
		\node [style=none] (200) at (11.5, -3.25) {};
		\node [style=none] (201) at (12, -3.75) {};
		\node [style=none] (202) at (10.5, -3.75) {};
		\node [style=none] (203) at (11, -3.75) {$c$};
		\node [style=none] (204) at (19.5, -1.5) {};
		\node [style=none] (205) at (18.5, -1.5) {};
		\node [style=none] (206) at (18.5, -0.5) {};
		\node [style=none] (207) at (19.5, -0.5) {};
		\node [style=none] (208) at (19.5, -1) {};
		\node [style=none] (209) at (18.5, -1) {};
		\node [style=none] (210) at (19, -1) {$e$};
		\node [style=none] (211) at (9.75, -3) {};
		\node [style=none] (212) at (9.75, -5.25) {};
		\node [style=none] (213) at (9.75, -3.75) {};
		\node [style=none] (214) at (11.5, -3.75) {};
		\node [style=none] (216) at (20.25, -1) {};
		\node [style=none] (218) at (24.75, -5.25) {};
		\node [style=none] (219) at (24.75, -3.75) {};
		\node [style=none] (220) at (24.75, -3.25) {};
		\node [style=none] (221) at (9.75, -2.25) {};
		\node [style=none] (222) at (9.75, -0.75) {};
		\node [style=none] (223) at (9.75, -0.25) {};
		\node [style=none] (224) at (9.75, -4.5) {};
		\node [style=none] (225) at (12, -4.5) {};
		\node [style=none] (227) at (13.75, -3.25) {};
		\node [style=none] (228) at (9.75, -1.5) {};
		\node [style=none] (229) at (12, -1.5) {};
		\node [style=none] (230) at (16.25, -3.25) {};
		\node [style=none] (231) at (20.25, -1.75) {};
		\node [style=none] (232) at (18, -1.75) {};
		\node [style=none] (233) at (18, -4.5) {};
		\node [style=none] (234) at (24.75, -4.5) {};
		\node [style=label] (236) at (25.375, -4.5) {$Z'$};
		\node [style=label] (237) at (25.375, 0.75) {$Z'$};
		\node [style=none] (238) at (13.75, 3) {};
		\node [style=none] (239) at (12, 1.5) {};
		\node [style=none] (240) at (12, 4.5) {};
		\node [style=none] (242) at (12, 5.25) {};
		\node [style=none] (243) at (12, 0.25) {};
		\node [style=none] (244) at (12, 2.25) {};
		\node [style=none] (245) at (12.5, 2.75) {};
		\node [style=none] (246) at (12, 3.25) {};
		\node [style=none] (247) at (14.25, 3.75) {};
		\node [style=none] (248) at (14.25, 1.75) {};
		\node [style=none] (250) at (16.25, 3) {};
		\node [style=none] (251) at (18, 1.75) {};
		\node [style=none] (252) at (18, 4.5) {};
		\node [style=label] (253) at (25.375, -0.75) {$Z$};
		\node [style=none] (254) at (18, 5.25) {};
		\node [style=none] (255) at (18, 0.25) {};
		\node [style=none] (256) at (18, 2.25) {};
		\node [style=none] (257) at (17.5, 2.75) {};
		\node [style=none] (258) at (18, 3.25) {};
		\node [style=none] (259) at (15.75, 3.75) {};
		\node [style=none] (260) at (15.75, 1.75) {};
		\node [style=label] (261) at (25.375, 4.5) {$W$};
		\node [style=none] (262) at (15.5, 2.5) {};
		\node [style=none] (263) at (14.5, 2.5) {};
		\node [style=none] (264) at (14.5, 3.5) {};
		\node [style=none] (265) at (15.5, 3.5) {};
		\node [style=none] (266) at (15.5, 3) {};
		\node [style=none] (267) at (14.5, 3) {};
		\node [style=none] (268) at (15, 3) {$d$};
		\node [style=none] (269) at (11.5, 1) {};
		\node [style=none] (270) at (10.5, 1) {};
		\node [style=none] (271) at (10.5, 2) {};
		\node [style=none] (272) at (11.5, 2) {};
		\node [style=none] (273) at (12, 1.5) {};
		\node [style=none] (274) at (10.5, 1.5) {};
		\node [style=none] (275) at (11, 1.5) {$c$};
		\node [style=none] (276) at (19.5, 4) {};
		\node [style=none] (277) at (18.5, 4) {};
		\node [style=none] (278) at (18.5, 5) {};
		\node [style=none] (279) at (19.5, 5) {};
		\node [style=none] (280) at (19.5, 4.5) {};
		\node [style=none] (281) at (18.5, 4.5) {};
		\node [style=none] (282) at (19, 4.5) {$e$};
		\node [style=none] (283) at (9.75, 2.25) {};
		\node [style=none] (284) at (9.75, 0.25) {};
		\node [style=none] (285) at (9.75, 1.5) {};
		\node [style=none] (286) at (11.5, 1.5) {};
		\node [style=none] (287) at (24.75, 3.25) {};
		\node [style=none] (288) at (24.75, 4.5) {};
		\node [style=none] (289) at (24.75, 5.25) {};
		\node [style=none] (291) at (20.25, 1.75) {};
		\node [style=none] (293) at (9.75, 3.25) {};
		\node [style=none] (294) at (9.75, 4.5) {};
		\node [style=none] (295) at (9.75, 5.25) {};
		\node [style=none] (296) at (9.75, 0.75) {};
		\node [style=none] (297) at (12, 0.75) {};
		\node [style=none] (299) at (13.75, 2.25) {};
		\node [style=none] (300) at (9.75, 3.75) {};
		\node [style=none] (301) at (12, 3.75) {};
		\node [style=none] (302) at (16.25, 2.25) {};
		\node [style=none] (303) at (24.75, 3.75) {};
		\node [style=none] (304) at (18, 3.75) {};
		\node [style=none] (305) at (18, 1) {};
		\node [style=none] (306) at (20.25, 1) {};
		\node [style=label] (308) at (25.375, -1.5) {$W'$};
		\node [style=label] (309) at (25.375, 3.75) {$W'$};
		\node [style=none] (310) at (5.25, 2.25) {};
		\node [style=none] (311) at (5.25, 1.75) {};
		\node [style=none] (312) at (5.25, 1) {};
		\node [style=none] (313) at (5.25, 0.25) {};
		\node [style=none] (314) at (5.25, -0.25) {};
		\node [style=none] (315) at (5.25, -1) {};
		\node [style=none] (316) at (5.25, -1.75) {};
		\node [style=none] (317) at (5.25, -2.25) {};
		\node [style=none] (318) at (9.75, 0.25) {};
		\node [style=none] (319) at (9.75, 0.75) {};
		\node [style=none] (320) at (9.75, 1.5) {};
		\node [style=none] (321) at (9.75, 2.25) {};
		\node [style=none] (322) at (9.75, -0.25) {};
		\node [style=none] (323) at (9.75, -0.75) {};
		\node [style=none] (324) at (9.75, -1.5) {};
		\node [style=none] (325) at (9.75, -2.25) {};
		\node [style=none] (326) at (20.25, 2.25) {};
		\node [style=none] (327) at (20.25, 1) {};
		\node [style=none] (328) at (20.25, 0.25) {};
		\node [style=none] (329) at (20.25, 1.75) {};
		\node [style=none] (333) at (20.25, -0.25) {};
		\node [style=none] (334) at (20.25, -1.75) {};
		\node [style=none] (335) at (20.25, -2.25) {};
		\node [style=none] (337) at (20.25, -1) {};
		\node [style=none] (341) at (24.75, -2.25) {};
		\node [style=none] (342) at (24.75, -0.75) {};
		\node [style=none] (343) at (24.75, -0.25) {};
		\node [style=none] (345) at (24.75, -1.5) {};
		\node [style=none] (346) at (24.75, 2.25) {};
		\node [style=none] (347) at (24.75, 0.25) {};
		\node [style=none] (351) at (20.25, 1.75) {};
		\node [style=none] (352) at (20.25, 1) {};
		\node [style=none] (355) at (20.25, -1) {};
		\node [style=none] (356) at (20.25, -1.75) {};
		\node [style=none] (359) at (24.75, 0.75) {};
		\node [style=none] (360) at (24.75, 1.5) {};
		\node [style=none] (363) at (24.75, -0.75) {};
		\node [style=none] (364) at (24.75, -1.5) {};
		\node [style=none] (365) at (5.25, 2.225) {};
		\node [style=none] (366) at (5.25, 0.275) {};
		\node [style=none] (367) at (5.25, -0.275) {};
		\node [style=none] (368) at (5.25, -2.225) {};
		\node [style=none] (369) at (9.75, 2.225) {};
		\node [style=none] (370) at (9.75, 0.275) {};
		\node [style=none] (371) at (9.75, -0.275) {};
		\node [style=none] (372) at (9.75, -2.225) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tapeFill] (254.center)
			 to [bend right] (259.center)
			 to (247.center)
			 to [bend right] (242.center)
			 to (295.center)
			 to (74.center)
			 to (31.center)
			 to [bend right] (36.center)
			 to (14.center)
			 to [bend right] (9.center)
			 to (61.center)
			 to (60.center)
			 to (10.center)
			 to [bend left=45] (11.center)
			 to [bend left=45] (12.center)
			 to (77.center)
			 to (79.center)
			 to (8.center)
			 to [bend right] (13.center)
			 to (35.center)
			 to [bend right] (30.center)
			 to (66.center)
			 to (64.center)
			 to (34.center)
			 to [bend left=45] (33.center)
			 to [bend left=45] (32.center)
			 to (76.center)
			 to (293.center)
			 to (246.center)
			 to [bend left=45] (245.center)
			 to [bend left=45] (244.center)
			 to (283.center)
			 to (284.center)
			 to (243.center)
			 to [bend right] (248.center)
			 to (260.center)
			 to [bend right] (255.center)
			 to (328.center)
			 to [in=180, out=0] (341.center)
			 to (343.center)
			 to [in=0, out=180] (326.center)
			 to (256.center)
			 to [bend left=45] (257.center)
			 to [bend left=45] (258.center)
			 to (287.center)
			 to (289.center)
			 to cycle;
		\path [style=tapeFill] (112.center)
			 to [bend right=45] (113.center)
			 to [bend right=45] (114.center)
			 to (143.center)
			 to (211.center)
			 to (172.center)
			 to [bend right=45] (173.center)
			 to [bend right=45] (174.center)
			 to (221.center)
			 to (223.center)
			 to (170.center)
			 to [bend left] (175.center)
			 to (187.center)
			 to [bend left] (182.center)
			 to (333.center)
			 to [in=-180, out=0] (346.center)
			 to (347.center)
			 to [in=0, out=-180] (335.center)
			 to (186.center)
			 to [bend right=45] (185.center)
			 to [bend right=45] (184.center)
			 to (220.center)
			 to (218.center)
			 to (183.center)
			 to [bend left] (188.center)
			 to (176.center)
			 to [bend left] (171.center)
			 to (212.center)
			 to (145.center)
			 to (110.center)
			 to [bend left] (115.center)
			 to (103.center)
			 to [bend left] (98.center)
			 to (151.center)
			 to (149.center)
			 to (102.center)
			 to [bend right=45] (101.center)
			 to [bend right=45] (100.center)
			 to (139.center)
			 to (140.center)
			 to (99.center)
			 to [bend left] (104.center)
			 to (116.center)
			 to [bend left] (111.center)
			 to (146.center)
			 to (148.center)
			 to cycle;
		\path [style=tapeNoFill] (254.center)
			 to [bend right] (259.center)
			 to (247.center)
			 to [bend right] (242.center)
			 to (295.center)
			 to (74.center)
			 to (31.center)
			 to [bend right] (36.center)
			 to (14.center)
			 to [bend right] (9.center)
			 to (61.center)
			 to (60.center)
			 to (10.center)
			 to [bend left=45] (11.center)
			 to [bend left=45] (12.center)
			 to (77.center)
			 to (79.center)
			 to (8.center)
			 to [bend right] (13.center)
			 to (35.center)
			 to [bend right] (30.center)
			 to (66.center)
			 to (64.center)
			 to (34.center)
			 to [bend left=45] (33.center)
			 to [bend left=45] (32.center)
			 to (76.center)
			 to (293.center)
			 to (246.center)
			 to [bend left=45] (245.center)
			 to [bend left=45] (244.center)
			 to (283.center)
			 to (284.center)
			 to (243.center)
			 to [bend right] (248.center)
			 to (260.center)
			 to [bend right] (255.center)
			 to (328.center)
			 to [in=180, out=0] (341.center)
			 to (343.center)
			 to [in=0, out=180] (326.center)
			 to (256.center)
			 to [bend left=45] (257.center)
			 to [bend left=45] (258.center)
			 to (287.center)
			 to (289.center)
			 to cycle;
		\path [style=tapeNoFill] (112.center)
			 to [bend right=45] (113.center)
			 to [bend right=45] (114.center)
			 to (143.center)
			 to (211.center)
			 to (172.center)
			 to [bend right=45] (173.center)
			 to [bend right=45] (174.center)
			 to (221.center)
			 to (223.center)
			 to (170.center)
			 to [bend left] (175.center)
			 to (187.center)
			 to [bend left] (182.center)
			 to (333.center)
			 to [in=-180, out=0] (346.center)
			 to (347.center)
			 to [in=0, out=-180] (335.center)
			 to (186.center)
			 to [bend right=45] (185.center)
			 to [bend right=45] (184.center)
			 to (220.center)
			 to (218.center)
			 to (183.center)
			 to [bend left] (188.center)
			 to (176.center)
			 to [bend left] (171.center)
			 to (212.center)
			 to (145.center)
			 to (110.center)
			 to [bend left] (115.center)
			 to (103.center)
			 to [bend left] (98.center)
			 to (151.center)
			 to (149.center)
			 to (102.center)
			 to [bend right=45] (101.center)
			 to [bend right=45] (100.center)
			 to (139.center)
			 to (140.center)
			 to (99.center)
			 to [bend left] (104.center)
			 to (116.center)
			 to [bend left] (111.center)
			 to (146.center)
			 to (148.center)
			 to cycle;
		\path [style=tapeFill] (318.center)
			 to (321.center)
			 to [in=0, out=-180] (314.center)
			 to (317.center)
			 to [in=-180, out=0] cycle;
		\path [style=tapeFill] (313.center)
			 to [in=180, out=0] (325.center)
			 to (322.center)
			 to [in=0, out=180] (310.center)
			 to cycle;
		\path [style=tapeNoFill] (318.center)
			 to (321.center)
			 to [in=0, out=-180] (314.center)
			 to (317.center)
			 to [in=-180, out=0] cycle;
		\path [style=tapeNoFill] (313.center)
			 to [in=180, out=0] (325.center)
			 to (322.center)
			 to [in=0, out=180] (310.center)
			 to cycle;
		\path [draw=tapeBg, line width=1pt] (365.center) to (366.center);
		\path [draw=tapeBg, line width=1pt] (367.center) to (368.center);
		\path [draw=tapeBg, line width=1pt] (369.center) to (370.center);
		\path [draw=tapeBg, line width=1pt] (371.center) to (372.center);
		\draw [bend left] (0.center) to (2.center);
		\draw [bend right] (0.center) to (1.center);
		\draw [bend right] (24.center) to (26.center);
		\draw [bend left] (24.center) to (25.center);
		\draw [fill=white] (39.center)
			 to (40.center)
			 to (41.center)
			 to (42.center)
			 to cycle;
		\draw (44.center) to (0.center);
		\draw (43.center) to (24.center);
		\draw [fill=white] (47.center)
			 to (48.center)
			 to (49.center)
			 to (46.center)
			 to cycle;
		\draw [fill=white] (55.center)
			 to (56.center)
			 to (53.center)
			 to (54.center)
			 to cycle;
		\draw (51.center) to (62.center);
		\draw (50.center) to (63.center);
		\draw (58.center) to (26.center);
		\draw (57.center) to (65.center);
		\draw (25.center) to (75.center);
		\draw (2.center) to (78.center);
		\draw (80.center) to (81.center);
		\draw (84.center) to (85.center);
		\draw [bend right] (85.center) to (83.center);
		\draw [bend right] (83.center) to (81.center);
		\draw (83.center) to (86.center);
		\draw (88.center) to (87.center);
		\draw [bend right] (86.center) to (88.center);
		\draw (89.center) to (90.center);
		\draw [bend right] (89.center) to (86.center);
		\draw [bend left] (94.center) to (96.center);
		\draw [bend right] (94.center) to (95.center);
		\draw [bend right] (106.center) to (108.center);
		\draw [bend left] (106.center) to (107.center);
		\draw [fill=white] (118.center)
			 to (119.center)
			 to (120.center)
			 to (121.center)
			 to cycle;
		\draw (123.center) to (94.center);
		\draw (122.center) to (106.center);
		\draw [fill=white] (126.center)
			 to (127.center)
			 to (128.center)
			 to (125.center)
			 to cycle;
		\draw [fill=white] (134.center)
			 to (135.center)
			 to (132.center)
			 to (133.center)
			 to cycle;
		\draw (130.center) to (141.center);
		\draw (129.center) to (142.center);
		\draw (137.center) to (108.center);
		\draw (136.center) to (144.center);
		\draw (107.center) to (147.center);
		\draw (96.center) to (150.center);
		\draw (152.center) to (153.center);
		\draw (156.center) to (157.center);
		\draw [bend right] (157.center) to (155.center);
		\draw [bend right] (155.center) to (153.center);
		\draw (155.center) to (158.center);
		\draw (160.center) to (159.center);
		\draw [bend right] (158.center) to (160.center);
		\draw (161.center) to (162.center);
		\draw [bend right] (161.center) to (158.center);
		\draw [bend right] (166.center) to (168.center);
		\draw [bend left] (166.center) to (167.center);
		\draw [bend left] (178.center) to (180.center);
		\draw [bend right] (178.center) to (179.center);
		\draw [fill=white] (190.center)
			 to (191.center)
			 to (192.center)
			 to (193.center)
			 to cycle;
		\draw (195.center) to (166.center);
		\draw (194.center) to (178.center);
		\draw [fill=white] (198.center)
			 to (199.center)
			 to (200.center)
			 to (197.center)
			 to cycle;
		\draw [fill=white] (206.center)
			 to (207.center)
			 to (204.center)
			 to (205.center)
			 to cycle;
		\draw (202.center) to (213.center);
		\draw (201.center) to (214.center);
		\draw (209.center) to (180.center);
		\draw (208.center) to (216.center);
		\draw (179.center) to (219.center);
		\draw (168.center) to (222.center);
		\draw (224.center) to (225.center);
		\draw (228.center) to (229.center);
		\draw [bend left] (229.center) to (227.center);
		\draw [bend left] (227.center) to (225.center);
		\draw (227.center) to (230.center);
		\draw (232.center) to (231.center);
		\draw [bend left] (230.center) to (232.center);
		\draw (233.center) to (234.center);
		\draw [bend left] (233.center) to (230.center);
		\draw [bend right] (238.center) to (240.center);
		\draw [bend left] (238.center) to (239.center);
		\draw [bend left] (250.center) to (252.center);
		\draw [bend right] (250.center) to (251.center);
		\draw [fill=white] (264.center)
			 to (265.center)
			 to (262.center)
			 to (263.center)
			 to cycle;
		\draw (267.center) to (238.center);
		\draw (266.center) to (250.center);
		\draw [fill=white] (269.center)
			 to (270.center)
			 to (271.center)
			 to (272.center)
			 to cycle;
		\draw [fill=white] (277.center)
			 to (278.center)
			 to (279.center)
			 to (276.center)
			 to cycle;
		\draw (274.center) to (285.center);
		\draw (273.center) to (286.center);
		\draw (281.center) to (252.center);
		\draw (280.center) to (288.center);
		\draw (251.center) to (291.center);
		\draw (240.center) to (294.center);
		\draw (296.center) to (297.center);
		\draw (300.center) to (301.center);
		\draw [bend left] (301.center) to (299.center);
		\draw [bend left] (299.center) to (297.center);
		\draw (299.center) to (302.center);
		\draw (304.center) to (303.center);
		\draw [bend left] (302.center) to (304.center);
		\draw (305.center) to (306.center);
		\draw [bend left] (305.center) to (302.center);
		\draw (90.center) to (294.center);
		\draw (300.center) to (75.center);
		\draw (144.center) to (224.center);
		\draw (213.center) to (159.center);
		\draw [in=-180, out=0] (316.center) to (319.center);
		\draw [in=-180, out=0] (315.center) to (320.center);
		\draw [in=0, out=-180] (324.center) to (312.center);
		\draw [in=180, out=0] (311.center) to (323.center);
		\draw [in=-180, out=0] (356.center) to (359.center);
		\draw [in=-180, out=0] (355.center) to (360.center);
		\draw [in=0, out=-180] (364.center) to (352.center);
		\draw [in=180, out=0] (351.center) to (363.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/examples/t1xt2_line.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 2) {};
		\node [style=none] (1) at (-2.5, 3.25) {};
		\node [style=none] (2) at (-2.5, 0.65) {};
		\node [style=label] (5) at (-4.35, 3.25) {$U'$};
		\node [style=none] (8) at (-2.5, 0.175) {};
		\node [style=none] (9) at (-2.5, 4.275) {};
		\node [style=none] (10) at (-2.25, 2.675) {};
		\node [style=none] (11) at (-1.85, 2.225) {};
		\node [style=none] (12) at (-2.25, 1.775) {};
		\node [style=none] (13) at (-0.875, 1.375) {};
		\node [style=none] (14) at (-0.875, 3.025) {};
		\node [style=label] (23) at (-4.35, 0.65) {$V'$};
		\node [style=none] (24) at (1.25, 2) {};
		\node [style=none] (25) at (2.5, 3.15) {};
		\node [style=none] (26) at (2.5, 0.75) {};
		\node [style=none] (30) at (2, 0.175) {};
		\node [style=none] (31) at (2.5, 4.275) {};
		\node [style=none] (32) at (2.25, 2.675) {};
		\node [style=none] (33) at (1.85, 2.225) {};
		\node [style=none] (34) at (2.25, 1.775) {};
		\node [style=none] (35) at (0.875, 1.375) {};
		\node [style=none] (36) at (0.875, 3.025) {};
		\node [style=bbox, scale=0.8] (45) at (0, 2) {$d'$};
		\node [style=bbox, scale=0.8] (52) at (-2.75, 3.25) {$c'$};
		\node [style=bbox, scale=0.8] (59) at (2.75, 0.75) {$e'$};
		\node [style=none] (60) at (-3.75, 2.675) {};
		\node [style=none] (61) at (-3.75, 4.275) {};
		\node [style=none] (62) at (-3.75, 3.25) {};
		\node [style=none] (64) at (3.5, 1.775) {};
		\node [style=none] (65) at (3.5, 0.75) {};
		\node [style=none] (66) at (3.5, 0.175) {};
		\node [style=none] (74) at (3.5, 4.275) {};
		\node [style=none] (75) at (3.5, 3.15) {};
		\node [style=none] (76) at (3.5, 2.675) {};
		\node [style=none] (77) at (-3.75, 1.775) {};
		\node [style=none] (78) at (-3.75, 0.65) {};
		\node [style=none] (79) at (-3.75, 0.175) {};
		\node [style=none] (80) at (-1.25, 2.675) {};
		\node [style=none] (81) at (-2.5, 3.925) {};
		\node [style=none] (82) at (-2.5, 1.325) {};
		\node [style=label] (83) at (-4.35, 3.925) {$U$};
		\node [style=label] (91) at (-4.35, 1.325) {$U$};
		\node [style=none] (92) at (1.25, 2.675) {};
		\node [style=none] (93) at (2.5, 3.825) {};
		\node [style=none] (94) at (2.5, 1.425) {};
		\node [style=none] (109) at (-3.75, 3.925) {};
		\node [style=none] (111) at (3.5, 1.425) {};
		\node [style=none] (114) at (3.5, 3.825) {};
		\node [style=none] (117) at (-3.75, 1.325) {};
		\node [style=none] (118) at (-1.3, -2.5) {};
		\node [style=none] (119) at (-2.55, -1.25) {};
		\node [style=none] (120) at (-2.55, -3.85) {};
		\node [style=label] (121) at (-4.4, -1.25) {$U'$};
		\node [style=none] (122) at (-2.55, -4.325) {};
		\node [style=none] (123) at (-2.55, -0.225) {};
		\node [style=none] (124) at (-2.3, -1.825) {};
		\node [style=none] (125) at (-1.9, -2.275) {};
		\node [style=none] (126) at (-2.3, -2.725) {};
		\node [style=none] (127) at (-0.925, -3.125) {};
		\node [style=none] (128) at (-0.925, -1.475) {};
		\node [style=label] (129) at (-4.4, -3.85) {$V'$};
		\node [style=none] (130) at (1.2, -2.5) {};
		\node [style=none] (131) at (2.45, -1.35) {};
		\node [style=none] (132) at (2.45, -3.8) {};
		\node [style=none] (134) at (2.2, -4.35) {};
		\node [style=none] (135) at (2.45, -0.225) {};
		\node [style=none] (136) at (2.2, -1.825) {};
		\node [style=none] (137) at (1.8, -2.275) {};
		\node [style=none] (138) at (2.2, -2.625) {};
		\node [style=none] (139) at (0.825, -3.125) {};
		\node [style=none] (140) at (0.825, -1.475) {};
		\node [style=bbox, scale=0.8] (142) at (-0.05, -2.5) {$d'$};
		\node [style=bbox, scale=0.8] (143) at (-2.8, -1.25) {$c'$};
		\node [style=bbox, scale=0.8] (144) at (2.7, -3.8) {$e'$};
		\node [style=none] (145) at (-3.8, -1.825) {};
		\node [style=none] (146) at (-3.8, -0.225) {};
		\node [style=none] (147) at (-3.8, -1.25) {};
		\node [style=none] (148) at (3.45, -2.625) {};
		\node [style=none] (149) at (3.45, -3.8) {};
		\node [style=none] (150) at (3.45, -4.35) {};
		\node [style=none] (151) at (3.45, -0.225) {};
		\node [style=none] (152) at (3.45, -1.35) {};
		\node [style=none] (153) at (3.45, -1.825) {};
		\node [style=none] (154) at (-3.8, -2.725) {};
		\node [style=none] (155) at (-3.8, -3.85) {};
		\node [style=none] (156) at (-3.8, -4.325) {};
		\node [style=none] (157) at (-1.3, -1.825) {};
		\node [style=none] (158) at (-2.55, -0.575) {};
		\node [style=none] (159) at (-2.55, -3.175) {};
		\node [style=label] (160) at (-4.4, -0.575) {$V$};
		\node [style=label] (161) at (-4.4, -3.175) {$V$};
		\node [style=none] (162) at (1.2, -1.825) {};
		\node [style=none] (163) at (2.45, -0.675) {};
		\node [style=none] (164) at (2.45, -3.2) {};
		\node [style=none] (167) at (-3.8, -0.575) {};
		\node [style=none] (168) at (3.45, -3.2) {};
		\node [style=none] (169) at (3.45, -0.675) {};
		\node [style=none] (170) at (-3.8, -3.175) {};
		\node [style=none] (171) at (10, -2.05) {};
		\node [style=none] (172) at (8.75, -3.2) {};
		\node [style=none] (173) at (8.75, -0.7) {};
		\node [style=none] (175) at (8.75, -0.225) {};
		\node [style=none] (176) at (8.75, -4.35) {};
		\node [style=none] (177) at (8.75, -2.625) {};
		\node [style=none] (178) at (9.15, -2.275) {};
		\node [style=none] (179) at (8.75, -1.825) {};
		\node [style=none] (180) at (10.375, -1.425) {};
		\node [style=none] (181) at (10.375, -3.075) {};
		\node [style=none] (183) at (12.5, -2.05) {};
		\node [style=none] (184) at (13.75, -3.2) {};
		\node [style=none] (185) at (13.75, -0.8) {};
		\node [style=none] (187) at (13.75, -0.225) {};
		\node [style=none] (188) at (13.75, -4.325) {};
		\node [style=none] (189) at (13.5, -2.725) {};
		\node [style=none] (190) at (13.1, -2.275) {};
		\node [style=none] (191) at (13.5, -1.825) {};
		\node [style=none] (192) at (12.125, -1.425) {};
		\node [style=none] (193) at (12.125, -3.075) {};
		\node [style=bbox, scale=0.7] (195) at (11.25, -2.05) {$d$};
		\node [style=bbox, scale=0.7] (196) at (8.5, -3.2) {$c$};
		\node [style=bbox, scale=0.7] (197) at (14, -0.8) {$e$};
		\node [style=none] (198) at (7.5, -2.625) {};
		\node [style=none] (199) at (7.5, -4.35) {};
		\node [style=none] (200) at (7.5, -3.2) {};
		\node [style=none] (201) at (14.75, -1.825) {};
		\node [style=none] (202) at (14.75, -0.8) {};
		\node [style=none] (203) at (14.75, -0.225) {};
		\node [style=none] (204) at (14.75, -4.325) {};
		\node [style=none] (205) at (14.75, -3.2) {};
		\node [style=none] (206) at (14.75, -2.725) {};
		\node [style=none] (207) at (7.5, -1.825) {};
		\node [style=none] (208) at (7.5, -0.7) {};
		\node [style=none] (209) at (7.5, -0.225) {};
		\node [style=none] (210) at (10, -2.725) {};
		\node [style=none] (211) at (8.75, -3.8) {};
		\node [style=none] (212) at (8.75, -1.375) {};
		\node [style=none] (215) at (12.5, -2.725) {};
		\node [style=none] (216) at (13.75, -3.875) {};
		\node [style=none] (217) at (13.75, -1.475) {};
		\node [style=none] (220) at (7.5, -3.8) {};
		\node [style=none] (221) at (14.75, -1.475) {};
		\node [style=none] (222) at (14.75, -3.875) {};
		\node [style=none] (223) at (7.5, -1.375) {};
		\node [style=none] (224) at (9.95, 2.45) {};
		\node [style=none] (225) at (8.7, 1.2) {};
		\node [style=none] (226) at (8.7, 3.8) {};
		\node [style=none] (228) at (8.7, 4.275) {};
		\node [style=none] (229) at (8.7, 0.175) {};
		\node [style=none] (230) at (8.7, 1.775) {};
		\node [style=none] (231) at (9.1, 2.225) {};
		\node [style=none] (232) at (8.7, 2.675) {};
		\node [style=none] (233) at (10.325, 3.075) {};
		\node [style=none] (234) at (10.325, 1.425) {};
		\node [style=none] (236) at (12.45, 2.45) {};
		\node [style=none] (237) at (13.7, 1.3) {};
		\node [style=none] (238) at (13.7, 3.7) {};
		\node [style=none] (240) at (13.7, 4.275) {};
		\node [style=none] (241) at (13.7, 0.175) {};
		\node [style=none] (242) at (13.45, 1.775) {};
		\node [style=none] (243) at (13.05, 2.225) {};
		\node [style=none] (244) at (13.45, 2.675) {};
		\node [style=none] (245) at (12.075, 3.075) {};
		\node [style=none] (246) at (12.075, 1.425) {};
		\node [style=bbox, scale=0.7] (248) at (11.2, 2.45) {$d$};
		\node [style=bbox, scale=0.7] (249) at (8.45, 1.2) {$c$};
		\node [style=bbox, scale=0.7] (250) at (13.95, 3.7) {$e$};
		\node [style=none] (251) at (7.45, 1.775) {};
		\node [style=none] (252) at (7.45, 0.175) {};
		\node [style=none] (253) at (7.45, 1.2) {};
		\node [style=none] (254) at (14.7, 2.675) {};
		\node [style=none] (255) at (14.7, 3.7) {};
		\node [style=none] (256) at (14.7, 4.275) {};
		\node [style=none] (257) at (14.75, 0.175) {};
		\node [style=none] (258) at (14.75, 1.3) {};
		\node [style=none] (259) at (14.75, 1.775) {};
		\node [style=none] (260) at (7.45, 2.675) {};
		\node [style=none] (261) at (7.45, 3.8) {};
		\node [style=none] (262) at (7.45, 4.275) {};
		\node [style=none] (263) at (9.95, 1.775) {};
		\node [style=none] (264) at (8.7, 0.525) {};
		\node [style=none] (265) at (8.7, 3.125) {};
		\node [style=none] (268) at (12.45, 1.775) {};
		\node [style=none] (269) at (13.7, 0.625) {};
		\node [style=none] (270) at (13.7, 3.025) {};
		\node [style=none] (273) at (7.45, 0.525) {};
		\node [style=none] (274) at (14.7, 3.025) {};
		\node [style=none] (275) at (14.75, 0.625) {};
		\node [style=none] (276) at (7.45, 3.125) {};
		\node [style=label] (277) at (19.25, -3.2) {$Z$};
		\node [style=label] (278) at (19.2, -0.7) {$Z$};
		\node [style=none] (279) at (18.6, -1.825) {};
		\node [style=none] (280) at (18.6, -0.7) {};
		\node [style=none] (281) at (18.6, -0.225) {};
		\node [style=none] (282) at (18.65, -4.325) {};
		\node [style=none] (283) at (18.65, -3.2) {};
		\node [style=none] (284) at (18.65, -2.725) {};
		\node [style=label] (285) at (19.25, -3.875) {$Z'$};
		\node [style=label] (286) at (19.2, -1.35) {$W'$};
		\node [style=none] (287) at (18.6, -1.35) {};
		\node [style=none] (288) at (18.65, -3.875) {};
		\node [style=label] (289) at (19.2, 1.3) {$W$};
		\node [style=label] (290) at (19.2, 3.7) {$W$};
		\node [style=none] (291) at (18.6, 2.675) {};
		\node [style=none] (292) at (18.6, 3.7) {};
		\node [style=none] (293) at (18.6, 4.275) {};
		\node [style=none] (294) at (18.6, 0.175) {};
		\node [style=none] (295) at (18.6, 1.3) {};
		\node [style=none] (296) at (18.6, 1.775) {};
		\node [style=label] (297) at (19.2, 0.625) {$Z'$};
		\node [style=label] (298) at (19.2, 3.025) {$W'$};
		\node [style=none] (299) at (18.6, 3.025) {};
		\node [style=none] (300) at (18.6, 0.625) {};
		\node [style=none] (301) at (7.5, -2.625) {};
		\node [style=none] (302) at (7.5, -4.35) {};
		\node [style=none] (303) at (7.5, -3.2) {};
		\node [style=none] (304) at (7.5, -1.825) {};
		\node [style=none] (305) at (7.5, -0.7) {};
		\node [style=none] (306) at (7.5, -0.225) {};
		\node [style=none] (307) at (7.5, -3.8) {};
		\node [style=none] (308) at (7.5, -1.375) {};
		\node [style=none] (309) at (7.45, 1.775) {};
		\node [style=none] (310) at (7.45, 0.175) {};
		\node [style=none] (311) at (7.45, 1.2) {};
		\node [style=none] (312) at (7.45, 2.675) {};
		\node [style=none] (313) at (7.45, 3.8) {};
		\node [style=none] (314) at (7.45, 4.275) {};
		\node [style=none] (315) at (7.45, 0.525) {};
		\node [style=none] (316) at (7.45, 3.125) {};
		\node [style=none] (317) at (7.45, 2.7) {};
		\node [style=none] (318) at (7.45, 4.25) {};
		\node [style=none] (319) at (7.45, 0.2) {};
		\node [style=none] (320) at (7.45, 1.75) {};
		\node [style=none] (321) at (7.5, -1.8) {};
		\node [style=none] (322) at (7.5, -0.25) {};
		\node [style=none] (323) at (7.5, -4.325) {};
		\node [style=none] (324) at (7.5, -2.65) {};
		\node [style=none] (325) at (4, 5) {};
		\node [style=none] (326) at (4, -5.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tapeFill] (207.center)
			 to (209.center)
			 to [in=0, out=180, looseness=0.75] (64.center)
			 to (34.center)
			 to [bend left=45] (33.center)
			 to [bend left=45] (32.center)
			 to (76.center)
			 to (260.center)
			 to (262.center)
			 to (74.center)
			 to (31.center)
			 to [bend right] (36.center)
			 to (14.center)
			 to [bend right] (9.center)
			 to (61.center)
			 to (60.center)
			 to (10.center)
			 to [bend left=45] (11.center)
			 to [bend left=45] (12.center)
			 to (77.center)
			 to (79.center)
			 to (8.center)
			 to [bend right] (13.center)
			 to (35.center)
			 to [bend right] (30.center)
			 to (66.center)
			 to [in=180, out=0, looseness=0.75] cycle;
		\draw [style=tapeFill] (148.center)
			 to (138.center)
			 to [bend left=45] (137.center)
			 to [bend left=45] (136.center)
			 to (153.center)
			 to [in=-180, out=0, looseness=0.75] (252.center)
			 to (251.center)
			 to [in=0, out=-180, looseness=0.75] (151.center)
			 to (135.center)
			 to [bend right] (140.center)
			 to (128.center)
			 to [bend right] (123.center)
			 to (146.center)
			 to (145.center)
			 to (124.center)
			 to [bend left=45] (125.center)
			 to [bend left=45] (126.center)
			 to (154.center)
			 to (156.center)
			 to (122.center)
			 to [bend right] (127.center)
			 to (139.center)
			 to [bend right] (134.center)
			 to (150.center)
			 to (199.center)
			 to (198.center)
			 to cycle;
		\draw [style=tapeFill] (206.center)
			 to (284.center)
			 to (282.center)
			 to (204.center)
			 to (188.center)
			 to [bend left] (193.center)
			 to (181.center)
			 to [bend left] (176.center)
			 to (302.center)
			 to (301.center)
			 to (177.center)
			 to [bend right=45] (178.center)
			 to [bend right=45] (179.center)
			 to (304.center)
			 to (306.center)
			 to (175.center)
			 to [bend left] (180.center)
			 to (192.center)
			 to [bend left] (187.center)
			 to (203.center)
			 to [in=-180, out=0, looseness=0.75] (296.center)
			 to (294.center)
			 to [in=0, out=180, looseness=0.75] (201.center)
			 to (191.center)
			 to [bend right=45] (190.center)
			 to [bend right=45] (189.center)
			 to cycle;
		\draw [style=tapeFill] (310.center)
			 to (309.center)
			 to (230.center)
			 to [bend right=45] (231.center)
			 to [bend right=45] (232.center)
			 to (312.center)
			 to (314.center)
			 to (228.center)
			 to [bend left] (233.center)
			 to (245.center)
			 to [bend left] (240.center)
			 to (256.center)
			 to (293.center)
			 to (291.center)
			 to (254.center)
			 to (244.center)
			 to [bend right=45] (243.center)
			 to [bend right=45] (242.center)
			 to (259.center)
			 to [in=-180, out=0, looseness=0.75] (281.center)
			 to (279.center)
			 to [in=0, out=180, looseness=0.75] (257.center)
			 to (241.center)
			 to [bend left] (246.center)
			 to (234.center)
			 to [bend left] (229.center)
			 to cycle;
		\draw [style=tapeNoFill] (207.center)
			 to (209.center)
			 to [in=0, out=180, looseness=0.75] (64.center)
			 to (34.center)
			 to [bend left=45] (33.center)
			 to [bend left=45] (32.center)
			 to (76.center)
			 to (260.center)
			 to (262.center)
			 to (74.center)
			 to (31.center)
			 to [bend right] (36.center)
			 to (14.center)
			 to [bend right] (9.center)
			 to (61.center)
			 to (60.center)
			 to (10.center)
			 to [bend left=45] (11.center)
			 to [bend left=45] (12.center)
			 to (77.center)
			 to (79.center)
			 to (8.center)
			 to [bend right] (13.center)
			 to (35.center)
			 to [bend right] (30.center)
			 to (66.center)
			 to [in=180, out=0, looseness=0.75] cycle;
		\draw [style=tapeNoFill] (148.center)
			 to (138.center)
			 to [bend left=45] (137.center)
			 to [bend left=45] (136.center)
			 to (153.center)
			 to [in=-180, out=0, looseness=0.75] (252.center)
			 to (251.center)
			 to [in=0, out=-180, looseness=0.75] (151.center)
			 to (135.center)
			 to [bend right] (140.center)
			 to (128.center)
			 to [bend right] (123.center)
			 to (146.center)
			 to (145.center)
			 to (124.center)
			 to [bend left=45] (125.center)
			 to [bend left=45] (126.center)
			 to (154.center)
			 to (156.center)
			 to (122.center)
			 to [bend right] (127.center)
			 to (139.center)
			 to [bend right] (134.center)
			 to (150.center)
			 to (199.center)
			 to (198.center)
			 to cycle;
		\draw [style=tapeNoFill] (206.center)
			 to (284.center)
			 to (282.center)
			 to (204.center)
			 to (188.center)
			 to [bend left] (193.center)
			 to (181.center)
			 to [bend left] (176.center)
			 to (302.center)
			 to (301.center)
			 to (177.center)
			 to [bend right=45] (178.center)
			 to [bend right=45] (179.center)
			 to (304.center)
			 to (306.center)
			 to (175.center)
			 to [bend left] (180.center)
			 to (192.center)
			 to [bend left] (187.center)
			 to (203.center)
			 to [in=-180, out=0, looseness=0.75] (296.center)
			 to (294.center)
			 to [in=0, out=180, looseness=0.75] (201.center)
			 to (191.center)
			 to [bend right=45] (190.center)
			 to [bend right=45] (189.center)
			 to cycle;
		\draw [style=tapeNoFill] (310.center)
			 to (309.center)
			 to (230.center)
			 to [bend right=45] (231.center)
			 to [bend right=45] (232.center)
			 to (312.center)
			 to (314.center)
			 to (228.center)
			 to [bend left] (233.center)
			 to (245.center)
			 to [bend left] (240.center)
			 to (256.center)
			 to (293.center)
			 to (291.center)
			 to (254.center)
			 to (244.center)
			 to [bend right=45] (243.center)
			 to [bend right=45] (242.center)
			 to (259.center)
			 to [in=-180, out=0, looseness=0.75] (281.center)
			 to (279.center)
			 to [in=0, out=180, looseness=0.75] (257.center)
			 to (241.center)
			 to [bend left] (246.center)
			 to (234.center)
			 to [bend left] (229.center)
			 to cycle;
		\draw [draw=tapeBg, line width=1pt] (317.center) to (318.center);
		\draw [draw=tapeBg, line width=1pt] (319.center) to (320.center);
		\draw [draw=tapeBg, line width=1pt] (321.center) to (322.center);
		\draw [draw=tapeBg, line width=1pt] (323.center) to (324.center);
		\draw [bend left=45] (0.center) to (2.center);
		\draw [bend right=45] (0.center) to (1.center);
		\draw [bend right=45] (24.center) to (26.center);
		\draw [bend left=45] (24.center) to (25.center);
		\draw (25.center) to (75.center);
		\draw (2.center) to (78.center);
		\draw (0.center) to (45);
		\draw (45) to (24.center);
		\draw (59) to (65.center);
		\draw (62.center) to (52);
		\draw (52) to (1.center);
		\draw (26.center) to (59);
		\draw [bend left=45] (80.center) to (82.center);
		\draw [bend right=45] (80.center) to (81.center);
		\draw [bend right=45] (92.center) to (94.center);
		\draw [bend left=45] (92.center) to (93.center);
		\draw (93.center) to (114.center);
		\draw (82.center) to (117.center);
		\draw (109.center) to (81.center);
		\draw (80.center) to (92.center);
		\draw (94.center) to (111.center);
		\draw [bend left=45] (118.center) to (120.center);
		\draw [bend right=45] (118.center) to (119.center);
		\draw [bend right=45] (130.center) to (132.center);
		\draw [bend left=45] (130.center) to (131.center);
		\draw (131.center) to (152.center);
		\draw (120.center) to (155.center);
		\draw (118.center) to (142);
		\draw (142) to (130.center);
		\draw (144) to (149.center);
		\draw (147.center) to (143);
		\draw (143) to (119.center);
		\draw (132.center) to (144);
		\draw [bend left=45] (157.center) to (159.center);
		\draw [bend right=45] (157.center) to (158.center);
		\draw [bend right=45] (162.center) to (164.center);
		\draw [bend left=45] (162.center) to (163.center);
		\draw (163.center) to (169.center);
		\draw (159.center) to (170.center);
		\draw (167.center) to (158.center);
		\draw (157.center) to (162.center);
		\draw (164.center) to (168.center);
		\draw [bend right=45] (171.center) to (173.center);
		\draw [bend left=45] (171.center) to (172.center);
		\draw [bend left=45] (183.center) to (185.center);
		\draw [bend right=45] (183.center) to (184.center);
		\draw (184.center) to (205.center);
		\draw (171.center) to (195);
		\draw (195) to (183.center);
		\draw (197) to (202.center);
		\draw (196) to (172.center);
		\draw (185.center) to (197);
		\draw [bend right=45] (210.center) to (212.center);
		\draw [bend left=45] (210.center) to (211.center);
		\draw [bend left=45] (215.center) to (217.center);
		\draw [bend right=45] (215.center) to (216.center);
		\draw (216.center) to (222.center);
		\draw (210.center) to (215.center);
		\draw (217.center) to (221.center);
		\draw [bend right=45] (224.center) to (226.center);
		\draw [bend left=45] (224.center) to (225.center);
		\draw [bend left=45] (236.center) to (238.center);
		\draw [bend right=45] (236.center) to (237.center);
		\draw (237.center) to (258.center);
		\draw (224.center) to (248);
		\draw (248) to (236.center);
		\draw (250) to (255.center);
		\draw (249) to (225.center);
		\draw (238.center) to (250);
		\draw [bend right=45] (263.center) to (265.center);
		\draw [bend left=45] (263.center) to (264.center);
		\draw [bend left=45] (268.center) to (270.center);
		\draw [bend right=45] (268.center) to (269.center);
		\draw (269.center) to (275.center);
		\draw (263.center) to (268.center);
		\draw (270.center) to (274.center);
		\draw (261.center) to (114.center);
		\draw (75.center) to (276.center);
		\draw [in=180, out=0, looseness=0.75] (111.center) to (208.center);
		\draw [in=180, out=0, looseness=0.75] (65.center) to (223.center);
		\draw [in=0, out=-180, looseness=0.75] (253.center) to (169.center);
		\draw [in=180, out=0, looseness=0.75] (152.center) to (273.center);
		\draw (168.center) to (200.center);
		\draw (149.center) to (220.center);
		\draw (292.center) to (255.center);
		\draw (274.center) to (299.center);
		\draw [in=0, out=180, looseness=0.75] (280.center) to (258.center);
		\draw [in=180, out=0, looseness=0.75] (275.center) to (287.center);
		\draw [in=0, out=-180, looseness=0.75] (295.center) to (202.center);
		\draw [in=-180, out=0, looseness=0.75] (221.center) to (300.center);
		\draw (205.center) to (283.center);
		\draw (288.center) to (222.center);
		\draw (265.center) to (316.center);
		\draw (226.center) to (313.center);
		\draw (249) to (311.center);
		\draw (264.center) to (315.center);
		\draw (173.center) to (305.center);
		\draw (212.center) to (308.center);
		\draw (196) to (303.center);
		\draw (211.center) to (307.center);
		\draw [dashed, color=gray] (325.center) to (326.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/examples/t2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (-2.5, 1.35) {};
		\node [style=none] (2) at (-2.5, -1.35) {};
		\node [style=label] (5) at (-4.35, 1.35) {$U'$};
		\node [style=none] (8) at (-2.5, -2.1) {};
		\node [style=none] (9) at (-2.5, 2.1) {};
		\node [style=none] (10) at (-2.5, 0.6) {};
		\node [style=none] (11) at (-1.85, 0) {};
		\node [style=none] (12) at (-2.5, -0.6) {};
		\node [style=none] (13) at (-0.75, -0.75) {};
		\node [style=none] (14) at (-0.75, 0.85) {};
		\node [style=label] (23) at (-4.35, -1.35) {$V'$};
		\node [style=none] (24) at (1.25, 0) {};
		\node [style=none] (25) at (2.5, 1.35) {};
		\node [style=none] (26) at (2.5, -1.35) {};
		\node [style=label] (27) at (4.35, 1.35) {$W'$};
		\node [style=none] (30) at (2.5, -2.1) {};
		\node [style=none] (31) at (2.5, 2.1) {};
		\node [style=none] (32) at (2.5, 0.6) {};
		\node [style=none] (33) at (1.85, 0) {};
		\node [style=none] (34) at (2.5, -0.6) {};
		\node [style=none] (35) at (0.75, -0.75) {};
		\node [style=none] (36) at (0.75, 0.85) {};
		\node [style=label] (38) at (4.35, -1.35) {$Z'$};
		\node [style=bbox, scale=0.8] (45) at (0, 0) {$d'$};
		\node [style=bbox, scale=0.8] (52) at (-2.75, 1.35) {$c'$};
		\node [style=bbox, scale=0.8] (59) at (2.75, -1.35) {$e'$};
		\node [style=none] (60) at (-3.75, 0.6) {};
		\node [style=none] (61) at (-3.75, 2.1) {};
		\node [style=none] (62) at (-3.75, 1.35) {};
		\node [style=none] (64) at (3.75, -0.6) {};
		\node [style=none] (65) at (3.75, -1.35) {};
		\node [style=none] (66) at (3.75, -2.1) {};
		\node [style=none] (74) at (3.75, 2.1) {};
		\node [style=none] (75) at (3.75, 1.35) {};
		\node [style=none] (76) at (3.75, 0.6) {};
		\node [style=none] (77) at (-3.75, -0.6) {};
		\node [style=none] (78) at (-3.75, -1.35) {};
		\node [style=none] (79) at (-3.75, -2.1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (8.center)
			 to [bend right] (13.center)
			 to (35.center)
			 to [bend right] (30.center)
			 to (66.center)
			 to (64.center)
			 to (34.center)
			 to [bend left=45] (33.center)
			 to [bend left=45] (32.center)
			 to (76.center)
			 to (74.center)
			 to (31.center)
			 to [bend right] (36.center)
			 to (14.center)
			 to [bend right] (9.center)
			 to (61.center)
			 to (60.center)
			 to (10.center)
			 to [bend left=45] (11.center)
			 to [bend left=45] (12.center)
			 to (77.center)
			 to (79.center)
			 to cycle;
		\draw [bend left=45] (0.center) to (2.center);
		\draw [bend right=45] (0.center) to (1.center);
		\draw [bend right=45] (24.center) to (26.center);
		\draw [bend left=45] (24.center) to (25.center);
		\draw (25.center) to (75.center);
		\draw (2.center) to (78.center);
		\draw (0.center) to (45);
		\draw (45) to (24.center);
		\draw (59) to (65.center);
		\draw (62.center) to (52);
		\draw (52) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/examples/tapesymmABxC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (3) at (-2, 0) {$B$};
		\node [style=none] (17) at (-1.5, 1) {};
		\node [style=none] (18) at (-1.5, -1) {};
		\node [style=none] (21) at (-1.5, 0) {};
		\node [style=none] (40) at (1.5, 1) {};
		\node [style=none] (41) at (1.5, -1) {};
		\node [style=none] (42) at (1.5, 0) {};
		\node [style=none] (47) at (0, -1) {};
		\node [style=none] (48) at (0, 1) {};
		\node [style=label] (49) at (2, 0) {$A$};
		\node [style=label] (50) at (-2, 0.75) {$A$};
		\node [style=none] (51) at (-1.5, 0.5) {};
		\node [style=none] (52) at (1.5, 0.5) {};
		\node [style=label] (54) at (2, 0.75) {$C$};
		\node [style=label] (55) at (-2, -0.75) {$C$};
		\node [style=none] (56) at (-1.5, -0.5) {};
		\node [style=none] (57) at (1.5, -0.5) {};
		\node [style=label] (59) at (2, -0.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (41.center)
			 to [in=0, out=180, looseness=0.75] (47.center)
			 to [in=0, out=-180, looseness=0.75] (18.center)
			 to (17.center)
			 to [in=180, out=0, looseness=0.75] (48.center)
			 to [in=180, out=0, looseness=0.75] (40.center)
			 to cycle;
		\draw [in=-180, out=0, looseness=1.50] (56.center) to (52.center);
		\draw [in=-180, out=0, looseness=1.50] (51.center) to (42.center);
		\draw [in=-180, out=0, looseness=1.50] (21.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/examples/zeroUnoC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (4) at (-0.5, 0.5) {};
		\node [style=none] (12) at (0.5, 0.5) {};
		\node [style=none] (13) at (0.5, 0.75) {};
		\node [style=none] (14) at (0.5, 0.25) {};
		\node [style=none] (16) at (1.5, -0.5) {};
		\node [style=none] (18) at (-1.5, -0.5) {};
		\node [style=none] (19) at (-1.5, 1) {};
		\node [style=none] (20) at (-1.5, -1.25) {};
		\node [style=none] (21) at (1.5, -1.25) {};
		\node [style=none] (22) at (1.5, 1) {};
		\node [style=label] (23) at (-2, -0.5) {$n$};
		\node [style=label] (24) at (2, -0.5) {$m$};
		\node [style=none] (25) at (-0.5, 0) {};
		\node [style=none] (26) at (0.5, 0) {};
		\node [style=none] (27) at (0.5, -1) {};
		\node [style=none] (28) at (-0.5, -1) {};
		\node [style=none] (29) at (0, -0.5) {$c$};
		\node [style=none] (30) at (0.5, -0.5) {};
		\node [style=none] (31) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
        \path[style=tape] (21.center)
			 to (20.center)
			 to (19.center)
			 to (22.center)
			 to cycle;
		\draw[fill=white] (25.center)
			 to (26.center)
			 to (27.center)
			 to (28.center)
			 to cycle;
		\draw (14.center) to (13.center);
		\draw (4) to (12.center);
		\draw (18.center) to (31.center);
		\draw (30.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/examples/zeroUnoC2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (4) at (-0.5, 0.5) {};
		\node [style=none] (12) at (0.5, 0.5) {};
		\node [style=none] (13) at (0.5, 0.75) {};
		\node [style=none] (14) at (0.5, 0.25) {};
		\node [style=none] (16) at (1.5, -0.5) {};
		\node [style=none] (18) at (-3.5, -0.5) {};
		\node [style=none] (19) at (-3.5, 1) {};
		\node [style=none] (20) at (-3.5, -1.25) {};
		\node [style=none] (21) at (1.5, -1.25) {};
		\node [style=none] (22) at (1.5, 1) {};
		\node [style=label] (23) at (-4, -0.5) {$n$};
		\node [style=label] (24) at (2, -0.5) {$m$};
		\node [style=none] (25) at (-2.5, 0) {};
		\node [style=none] (26) at (-1.5, 0) {};
		\node [style=none] (27) at (-1.5, -1) {};
		\node [style=none] (28) at (-2.5, -1) {};
		\node [style=none] (29) at (-2, -0.5) {$c$};
		\node [style=none] (30) at (-1.5, -0.5) {};
		\node [style=none] (31) at (-2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (21.center)
			 to (20.center)
			 to (19.center)
			 to (22.center)
			 to cycle;
		\draw [fill=white] (25.center)
			 to (26.center)
			 to (27.center)
			 to (28.center)
			 to cycle;
		\draw (14.center) to (13.center);
		\draw (4) to (12.center);
		\draw (18.center) to (31.center);
		\draw (30.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/examples/zeroUnoC3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-3.25, 0) {};
		\node [style=none] (19) at (-3.25, 0.75) {};
		\node [style=none] (20) at (-3.25, -0.75) {};
		\node [style=label] (23) at (-3.75, 0) {$n$};
		\node [style=none] (25) at (-2.25, 0.5) {};
		\node [style=none] (26) at (-1.25, 0.5) {};
		\node [style=none] (27) at (-1.25, -0.5) {};
		\node [style=none] (28) at (-2.25, -0.5) {};
		\node [style=none] (29) at (-1.75, 0) {$c$};
		\node [style=none] (30) at (-1.25, 0) {};
		\node [style=none] (31) at (-2.25, 0) {};
		\node [style=none] (32) at (-0.25, 0) {};
		\node [style=none] (33) at (-1, 0.75) {};
		\node [style=none] (34) at (-1, -0.75) {};
		\node [style=none] (35) at (2, 0) {};
		\node [style=none] (36) at (2, 0.75) {};
		\node [style=none] (37) at (2, -0.75) {};
		\node [style=label] (38) at (2.5, 0) {$m$};
		\node [style=none] (46) at (0.25, 0) {};
		\node [style=none] (47) at (1, 0.75) {};
		\node [style=none] (48) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (34.center)
			 to (20.center)
			 to (19.center)
			 to (33.center)
			 to [bend left=45] (32.center)
			 to [bend left=45] cycle;
		\path [style=tape] (47.center)
			 to [bend right=45] (46.center)
			 to [bend right=45] (48.center)
			 to (37.center)
			 to (36.center)
			 to cycle;
		\draw [fill=white] (25.center)
			 to (26.center)
			 to (27.center)
			 to (28.center)
			 to cycle;
		\draw (18.center) to (31.center);
		\draw (30.center) to (32.center);
		\draw (46.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/idAxB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (3) at (-2, -0.75) {};
		\node [style=none] (4) at (2, -0.75) {};
		\node [style=none] (5) at (2, 1) {};
		\node [style=none] (6) at (-2, -0.25) {};
		\node [style=none] (7) at (2, -0.25) {};
		\node [style=label] (8) at (-3, 0.5) {$A$};
		\node [style=label] (9) at (3, 0.5) {$A$};
		\node [style=none] (10) at (-2, 0.5) {};
		\node [style=none] (11) at (2, 0.5) {};
		\node [style=label] (12) at (-3, -0.25) {$B$};
		\node [style=label] (13) at (3, -0.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (5.center)
			 to (4.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
		\draw (6.center) to (7.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/leq_geq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0) {};
		\node [style=none] (1) at (-0.75, 1.5) {};
		\node [style=none] (2) at (-0.75, -1.5) {};
		\node [style=none] (8) at (-0.75, -2.25) {};
		\node [style=none] (9) at (-0.75, 2.25) {};
		\node [style=none] (10) at (-0.75, 0.75) {};
		\node [style=none] (11) at (-1.5, 0) {};
		\node [style=none] (12) at (-0.75, -0.75) {};
		\node [style=none] (13) at (-2.75, -0.75) {};
		\node [style=none] (14) at (-2.75, 0.75) {};
		\node [style=none] (24) at (-4, 0) {};
		\node [style=none] (35) at (-4, -0.75) {};
		\node [style=none] (36) at (-4, 0.75) {};
		\node [style=none] (50) at (-0.75, 1.5) {};
		\node [style=coreg] (52) at (0, 1.5) {$\leq$};
		\node [style=reg] (78) at (0, -1.5) {$\geq$};
		\node [style=none] (80) at (2.25, 0) {};
		\node [style=none] (81) at (0.75, 1.5) {};
		\node [style=none] (82) at (0.75, -1.5) {};
		\node [style=none] (83) at (0.75, -2.25) {};
		\node [style=none] (84) at (0.75, 2.25) {};
		\node [style=none] (85) at (0.75, 0.75) {};
		\node [style=none] (86) at (1.5, 0) {};
		\node [style=none] (87) at (0.75, -0.75) {};
		\node [style=none] (88) at (2.75, -0.75) {};
		\node [style=none] (89) at (2.75, 0.75) {};
		\node [style=none] (90) at (4, 0) {};
		\node [style=none] (91) at (4, -0.75) {};
		\node [style=none] (92) at (4, 0.75) {};
		\node [style=none] (93) at (0.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (83.center)
			 to (8.center)
			 to [bend left] (13.center)
			 to (35.center)
			 to (36.center)
			 to (14.center)
			 to [bend left] (9.center)
			 to (84.center)
			 to [bend left] (89.center)
			 to (92.center)
			 to (91.center)
			 to (88.center)
			 to [bend left] cycle;
		\path [style=tapeNoFill, fill=white] (87.center)
			 to (12.center)
			 to [bend left=45] (11.center)
			 to [bend left=45] (10.center)
			 to (85.center)
			 to [bend left=45] (86.center)
			 to [bend left=45] cycle;
		\draw [bend right=45] (0.center) to (2.center);
		\draw [bend left=45] (0.center) to (1.center);
		\draw (24.center) to (0.center);
		\draw [bend left=45] (80.center) to (82.center);
		\draw [bend right=45] (80.center) to (81.center);
		\draw (90.center) to (80.center);
		\draw (50.center) to (52);
		\draw (52) to (93.center);
		\draw (82.center) to (78);
		\draw (78) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/leq_geqWhiskered.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.5) {};
		\node [style=none] (1) at (-0.5, 2.25) {};
		\node [style=none] (2) at (-0.5, -1.25) {};
		\node [style=none] (8) at (-0.5, -2.75) {};
		\node [style=none] (9) at (-0.5, 3) {};
		\node [style=none] (10) at (-1, 0.75) {};
		\node [style=none] (12) at (-1, -0.5) {};
		\node [style=none] (13) at (-3, -0.75) {};
		\node [style=none] (14) at (-3, 1) {};
		\node [style=none] (24) at (-4.25, 0.5) {};
		\node [style=none] (35) at (-4.25, -0.75) {};
		\node [style=none] (36) at (-4.25, 1) {};
		\node [style=coreg] (52) at (0, 2.25) {$\leq$};
		\node [style=reg] (78) at (0, -1.25) {$\geq$};
		\node [style=none] (80) at (2.5, 0.5) {};
		\node [style=none] (81) at (0.5, 2.25) {};
		\node [style=none] (82) at (0.5, -1.25) {};
		\node [style=none] (83) at (0.5, -2.75) {};
		\node [style=none] (84) at (0.5, 3) {};
		\node [style=none] (85) at (1, 0.75) {};
		\node [style=none] (87) at (1, -0.5) {};
		\node [style=none] (88) at (3, -0.75) {};
		\node [style=none] (89) at (3, 1) {};
		\node [style=none] (90) at (4.25, 0.5) {};
		\node [style=none] (91) at (4.25, -0.75) {};
		\node [style=none] (92) at (4.25, 1) {};
		\node [style=label] (94) at (-4.75, 0.5) {$A$};
		\node [style=label] (95) at (4.75, -0.25) {$U$};
		\node [style=none] (101) at (0.5, 1.5) {};
		\node [style=none] (102) at (-0.5, 1.5) {};
		\node [style=none] (108) at (0.5, -2) {};
		\node [style=none] (109) at (-0.5, -2) {};
		\node [style=none] (110) at (2.5, -0.25) {};
		\node [style=none] (111) at (-2.5, -0.25) {};
		\node [style=none] (112) at (-4.25, -0.25) {};
		\node [style=none] (113) at (4.25, -0.25) {};
		\node [style=label] (114) at (-4.75, -0.25) {$U$};
		\node [style=label] (115) at (4.75, 0.5) {$A$};
		\node [style=none] (116) at (-0.5, -2) {};
		\node [style=none] (117) at (0.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (83.center)
			 to (8.center)
			 to [bend left] (13.center)
			 to (35.center)
			 to (36.center)
			 to (14.center)
			 to [bend left] (9.center)
			 to (84.center)
			 to [bend left] (89.center)
			 to (92.center)
			 to (91.center)
			 to (88.center)
			 to [bend left] cycle;
		\path [style=tapeNoFill, fill=white] (85.center)
			 to [bend left=90, looseness=1.75] (87.center)
			 to (12.center)
			 to [bend left=90, looseness=1.75] (10.center)
			 to cycle;
		\draw [bend right] (0.center) to (2.center);
		\draw [bend left] (0.center) to (1.center);
		\draw (24.center) to (0.center);
		\draw [bend left] (80.center) to (82.center);
		\draw [bend right] (80.center) to (81.center);
		\draw (90.center) to (80.center);
		\draw (82.center) to (78);
		\draw (78) to (2.center);
		\draw [bend left] (111.center) to (102.center);
		\draw [bend left] (101.center) to (110.center);
		\draw [bend left] (110.center) to (108.center);
		\draw [bend left] (109.center) to (111.center);
		\draw (112.center) to (111.center);
		\draw (110.center) to (113.center);
		\draw (52) to (81.center);
		\draw (1.center) to (52);
		\draw (109.center) to (116.center);
		\draw (117.center) to (108.center);
		\draw (102.center) to (101.center);
		\draw (117.center) to (116.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/tapes/leq_geqxR.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0.75) {};
		\node [style=none] (1) at (-0.75, 3) {};
		\node [style=none] (2) at (-0.75, -1.25) {};
		\node [style=none] (8) at (-0.75, -3.75) {};
		\node [style=none] (9) at (-0.75, 3.75) {};
		\node [style=none] (10) at (-1.5, 0.5) {};
		\node [style=none] (11) at (-2, 0) {};
		\node [style=none] (12) at (-1.5, -0.5) {};
		\node [style=none] (13) at (-3.75, -1) {};
		\node [style=none] (14) at (-3.75, 1.25) {};
		\node [style=none] (24) at (-5, 0.75) {};
		\node [style=none] (35) at (-5, -1) {};
		\node [style=none] (36) at (-5, 1.25) {};
		\node [style=coreg] (52) at (0, 3) {$\leq$};
		\node [style=reg] (78) at (0, -1.25) {$\geq$};
		\node [style=none] (80) at (3.25, 0.75) {};
		\node [style=none] (81) at (0.75, 3) {};
		\node [style=none] (82) at (0.75, -1.25) {};
		\node [style=none] (83) at (0.75, -3.75) {};
		\node [style=none] (84) at (0.75, 3.75) {};
		\node [style=none] (85) at (1.5, 0.5) {};
		\node [style=none] (86) at (2, 0) {};
		\node [style=none] (87) at (1.5, -0.5) {};
		\node [style=none] (88) at (3.75, -1) {};
		\node [style=none] (89) at (3.75, 1.25) {};
		\node [style=none] (90) at (5, 0.75) {};
		\node [style=none] (91) at (5, -1) {};
		\node [style=none] (92) at (5, 1.25) {};
		\node [style=label] (94) at (-5.5, 0.75) {$A$};
		\node [style=label] (95) at (5.5, -0.5) {$A$};
		\node [style=none] (96) at (-0.75, 2.25) {};
		\node [style=none] (97) at (0.75, 2.25) {};
		\node [style=none] (98) at (0.75, 0.75) {};
		\node [style=none] (99) at (-0.75, 0.75) {};
		\node [style=none] (100) at (0, 1.5) {$R$};
		\node [style=none] (101) at (0.75, 1.5) {};
		\node [style=none] (102) at (-0.75, 1.5) {};
		\node [style=none] (103) at (-0.75, -2) {};
		\node [style=none] (104) at (0.75, -2) {};
		\node [style=none] (105) at (0.75, -3.5) {};
		\node [style=none] (106) at (-0.75, -3.5) {};
		\node [style=none] (107) at (0, -2.75) {$R$};
		\node [style=none] (108) at (0.75, -2.75) {};
		\node [style=none] (109) at (-0.75, -2.75) {};
		\node [style=none] (110) at (3.25, -0.5) {};
		\node [style=none] (111) at (-3.25, -0.5) {};
		\node [style=none] (112) at (-5, -0.5) {};
		\node [style=none] (113) at (5, -0.5) {};
		\node [style=label] (114) at (-5.5, -0.5) {$A$};
		\node [style=label] (115) at (5.5, 0.75) {$A$};
		\node [style=none] (116) at (-0.75, -2.75) {};
		\node [style=none] (117) at (0.75, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (83.center)
			 to (8.center)
			 to [bend left] (13.center)
			 to (35.center)
			 to (36.center)
			 to (14.center)
			 to [bend left] (9.center)
			 to (84.center)
			 to [bend left] (89.center)
			 to (92.center)
			 to (91.center)
			 to (88.center)
			 to [bend left] cycle;
		\path [style=tapeNoFill, fill=white] (87.center)
			 to (12.center)
			 to [bend right=315] (11.center)
			 to [bend left=45] (10.center)
			 to (85.center)
			 to [bend left=45] (86.center)
			 to [bend left=45] cycle;
		\draw [fill=white] (97.center)
			 to (98.center)
			 to (99.center)
			 to (96.center)
			 to cycle;
		\draw [fill=white] (103.center)
			 to (104.center)
			 to (105.center)
			 to (106.center)
			 to cycle;
		\draw [bend right] (0.center) to (2.center);
		\draw [bend left] (0.center) to (1.center);
		\draw (24.center) to (0.center);
		\draw [bend left] (80.center) to (82.center);
		\draw [bend right] (80.center) to (81.center);
		\draw (90.center) to (80.center);
		\draw (82.center) to (78);
		\draw (78) to (2.center);
		\draw [bend left] (111.center) to (102.center);
		\draw [bend left] (101.center) to (110.center);
		\draw [bend left] (110.center) to (108.center);
		\draw [bend left] (109.center) to (111.center);
		\draw (112.center) to (111.center);
		\draw (110.center) to (113.center);
		\draw (52) to (81.center);
		\draw (1.center) to (52);
		\draw (109.center) to (116.center);
		\draw (117.center) to (108.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/leq_geqxR2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0.75) {};
		\node [style=none] (1) at (-0.5, 2.25) {};
		\node [style=none] (2) at (-0.5, -1.25) {};
		\node [style=none] (8) at (-0.75, -2.75) {};
		\node [style=none] (9) at (-0.5, 3) {};
		\node [style=none] (10) at (-1, 0.5) {};
		\node [style=none] (11) at (-1.5, 0) {};
		\node [style=none] (12) at (-1, -0.5) {};
		\node [style=none] (13) at (-3, -1.25) {};
		\node [style=none] (14) at (-3, 1.25) {};
		\node [style=none] (24) at (-5.5, 0.75) {};
		\node [style=none] (35) at (-5.5, -1.25) {};
		\node [style=none] (36) at (-5.5, 1.25) {};
		\node [style=coreg] (52) at (0, 2.25) {$\leq$};
		\node [style=reg] (78) at (0, -1.25) {$\geq$};
		\node [style=none] (80) at (2.75, 0.5) {};
		\node [style=none] (81) at (0.5, 2.25) {};
		\node [style=none] (82) at (0.5, -1.25) {};
		\node [style=none] (83) at (0.75, -2.75) {};
		\node [style=none] (84) at (0.5, 3) {};
		\node [style=none] (85) at (1, 0.5) {};
		\node [style=none] (86) at (1.5, 0) {};
		\node [style=none] (87) at (1, -0.5) {};
		\node [style=none] (88) at (3, -1.25) {};
		\node [style=none] (89) at (3, 1.25) {};
		\node [style=none] (90) at (4.5, 0.5) {};
		\node [style=none] (91) at (4.5, -1.25) {};
		\node [style=none] (92) at (4.5, 1.25) {};
		\node [style=label] (94) at (-6, 0.75) {$A$};
		\node [style=label] (95) at (5, -0.75) {$A$};
		\node [style=none] (101) at (0.5, 1.25) {};
		\node [style=none] (102) at (-0.5, 1.25) {};
		\node [style=none] (108) at (0.5, -2.25) {};
		\node [style=none] (109) at (-0.5, -2.25) {};
		\node [style=none] (110) at (2.75, -0.5) {};
		\node [style=none] (111) at (-2.75, -0.25) {};
		\node [style=none] (112) at (-5.5, -0.25) {};
		\node [style=none] (113) at (4.5, -0.5) {};
		\node [style=label] (114) at (-6, -0.5) {$A$};
		\node [style=label] (115) at (5, 0.5) {$A$};
		\node [style=none] (116) at (-0.5, -2.25) {};
		\node [style=none] (117) at (0.5, -2.25) {};
		\node [style=none] (118) at (-5, 0.5) {};
		\node [style=none] (119) at (-3.5, 0.5) {};
		\node [style=none] (120) at (-3.5, -1) {};
		\node [style=none] (121) at (-5, -1) {};
		\node [style=none] (122) at (-4.25, -0.25) {$R$};
		\node [style=none] (123) at (-3.5, -0.25) {};
		\node [style=none] (124) at (-5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (83.center)
			 to (8.center)
			 to [bend left] (13.center)
			 to (35.center)
			 to (36.center)
			 to (14.center)
			 to [bend left] (9.center)
			 to (84.center)
			 to [bend left] (89.center)
			 to (92.center)
			 to (91.center)
			 to (88.center)
			 to [bend left] cycle;
		\path [style=tapeNoFill, fill=white] (87.center)
			 to (12.center)
			 to [bend right=315] (11.center)
			 to [bend left=45] (10.center)
			 to (85.center)
			 to [bend left=45] (86.center)
			 to [bend left=45] cycle;
		\draw [bend right] (0.center) to (2.center);
		\draw [bend left] (0.center) to (1.center);
		\draw (24.center) to (0.center);
		\draw [bend left] (80.center) to (82.center);
		\draw [bend right] (80.center) to (81.center);
		\draw (90.center) to (80.center);
		\draw (82.center) to (78);
		\draw (78) to (2.center);
		\draw [bend left] (111.center) to (102.center);
		\draw [bend left] (101.center) to (110.center);
		\draw [bend left] (110.center) to (108.center);
		\draw [bend left] (109.center) to (111.center);
		\draw (110.center) to (113.center);
		\draw (52) to (81.center);
		\draw (1.center) to (52);
		\draw (109.center) to (116.center);
		\draw (117.center) to (108.center);
		\draw (116.center) to (117.center);
		\draw [fill=white] (119.center)
			 to (120.center)
			 to (121.center)
			 to (118.center)
			 to cycle;
		\draw (102.center) to (101.center);
		\draw (112.center) to (124.center);
		\draw (123.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/matrixNF.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-6, -1.25) {};
		\node [style=none] (9) at (-6, 2.25) {};
		\node [style=none] (10) at (-6, 1.25) {};
		\node [style=none] (11) at (-6.75, 0.5) {};
		\node [style=none] (12) at (-6, -0.25) {};
		\node [style=none] (13) at (-7.75, 0) {};
		\node [style=none] (14) at (-7.75, 1) {};
		\node [style=none] (35) at (-9, 0) {};
		\node [style=none] (36) at (-9, 1) {};
		\node [style=dots] (96) at (-8.25, 0.625) {$\vdots$};
		\node [style=none] (97) at (-1, 4.25) {};
		\node [style=none] (98) at (1, 4.25) {};
		\node [style=none] (99) at (1, 1.75) {};
		\node [style=none] (100) at (-1, 1.75) {};
		\node [style=none] (101) at (-2, 2.5) {};
		\node [style=none] (102) at (-2, 3.5) {};
		\node [style=none] (103) at (2, 3.5) {};
		\node [style=none] (104) at (2, 2.5) {};
		\node [style=none] (105) at (0, 3) {$\t_1$};
		\node [style=dots] (106) at (-1.5, 3.125) {$\vdots$};
		\node [style=dots] (107) at (1.5, 3.125) {$\vdots$};
		\node [style=none] (108) at (-7.75, -3.5) {};
		\node [style=none] (109) at (-7.75, -2.5) {};
		\node [style=none] (110) at (-9, -3.5) {};
		\node [style=none] (111) at (-9, -2.5) {};
		\node [style=dots] (112) at (-8.25, -2.875) {$\vdots$};
		\node [style=none] (128) at (-1, -2.75) {};
		\node [style=none] (129) at (1, -2.75) {};
		\node [style=none] (130) at (1, -5.25) {};
		\node [style=none] (131) at (-1, -5.25) {};
		\node [style=none] (132) at (-2, -4.5) {};
		\node [style=none] (133) at (-2, -3.5) {};
		\node [style=none] (134) at (2, -3.5) {};
		\node [style=none] (135) at (2, -4.5) {};
		\node [style=none] (136) at (0, -4) {$\t_n$};
		\node [style=dots] (137) at (-1.5, -3.875) {$\vdots$};
		\node [style=dots] (138) at (1.5, -3.875) {$\vdots$};
		\node [style=none] (139) at (0, 1) {$\piu$};
		\node [style=none] (140) at (0, -2) {$\piu$};
		\node [style=none] (141) at (0, -0.25) {$\vdots$};
		\node [style=none] (142) at (-10, 3) {};
		\node [style=none] (143) at (-5, 3) {};
		\node [style=none] (144) at (-5, -4) {};
		\node [style=none] (145) at (-10, -4) {};
		\node [style=none] (146) at (-3.5, -0.5) {$;$};
		\node [style=none] (147) at (3.5, -0.5) {$;$};
		\node [style=none] (148) at (6, -1.25) {};
		\node [style=none] (149) at (6, 2.25) {};
		\node [style=none] (150) at (6, 1.25) {};
		\node [style=none] (151) at (6.75, 0.5) {};
		\node [style=none] (152) at (6, -0.25) {};
		\node [style=none] (153) at (7.75, 0) {};
		\node [style=none] (154) at (7.75, 1) {};
		\node [style=none] (155) at (9, 0) {};
		\node [style=none] (156) at (9, 1) {};
		\node [style=dots] (157) at (8.25, 0.625) {$\vdots$};
		\node [style=none] (158) at (7.75, -3.5) {};
		\node [style=none] (159) at (7.75, -2.5) {};
		\node [style=none] (160) at (9, -3.5) {};
		\node [style=none] (161) at (9, -2.5) {};
		\node [style=dots] (162) at (8.25, -2.875) {$\vdots$};
		\node [style=none] (163) at (10, 3) {};
		\node [style=none] (164) at (5, 3) {};
		\node [style=none] (165) at (5, -4) {};
		\node [style=none] (166) at (10, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [dotted] (144.center)
			 to (145.center)
			 to (142.center)
			 to (143.center)
			 to cycle;
		\draw [dotted] (163.center)
			 to (164.center)
			 to (165.center)
			 to (166.center)
			 to cycle;
		\path [fill=tapeBg] (12.center)
			 to (8.center)
			 to [bend left] (13.center)
			 to (35.center)
			 to (36.center)
			 to (14.center)
			 to [bend left] (9.center)
			 to (10.center)
			 to [bend right=45] (11.center)
			 to [bend right=45] cycle;
		\path [fill=tapeBg] (102.center)
			 to (103.center)
			 to (104.center)
			 to (101.center)
			 to cycle;
		\path [fill=tapeBg] (98.center)
			 to (99.center)
			 to (100.center)
			 to (97.center)
			 to cycle;
		\path [fill=tapeBg] (108.center)
			 to (110.center)
			 to (111.center)
			 to (109.center)
			 to [bend left=90, looseness=1.75] cycle;
		\path [fill=tapeBg] (135.center)
			 to (132.center)
			 to (133.center)
			 to (134.center)
			 to cycle;
		\path [fill=tapeBg] (129.center)
			 to (130.center)
			 to (131.center)
			 to (128.center)
			 to cycle;
		\path [fill=tapeBg] (152.center)
			 to (148.center)
			 to [bend right] (153.center)
			 to (155.center)
			 to (156.center)
			 to (154.center)
			 to [bend right] (149.center)
			 to (150.center)
			 to [bend left=45] (151.center)
			 to [bend left=45] cycle;
		\path [fill=tapeBg] (161.center)
			 to (159.center)
			 to [bend right=90, looseness=1.75] (158.center)
			 to (160.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/par_comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 2.25) {};
		\node [style=none] (3) at (-1, 0.25) {};
		\node [style=none] (4) at (1, 0.25) {};
		\node [style=none] (5) at (1, 2.25) {};
		\node [style=none] (6) at (1, 0.75) {};
		\node [style=none] (7) at (0, 1.25) {$\t$};
		\node [style=dots] (8) at (1.75, 1.4) {$\vdots$};
		\node [style=none] (9) at (-1, 0.75) {};
		\node [style=dots] (11) at (-1.75, 1.4) {$\vdots$};
		\node [style=none] (12) at (-1, -0.25) {};
		\node [style=none] (13) at (-1, -2.25) {};
		\node [style=none] (14) at (1, -2.25) {};
		\node [style=none] (15) at (1, -0.25) {};
		\node [style=none] (16) at (1, -1.75) {};
		\node [style=none] (17) at (0, -1.25) {$\t$};
		\node [style=dots] (18) at (1.75, -1.1) {$\vdots$};
		\node [style=none] (19) at (-1, -1.75) {};
		\node [style=dots] (20) at (-1.75, -1.1) {$\vdots$};
		\node [style=none] (21) at (-2.25, 0.75) {};
		\node [style=none] (22) at (2.25, 0.75) {};
		\node [style=none] (23) at (2.25, 1.75) {};
		\node [style=none] (24) at (-2.25, 1.75) {};
		\node [style=none] (25) at (-2.25, -1.75) {};
		\node [style=none] (26) at (2.25, -1.75) {};
		\node [style=none] (27) at (2.25, -0.75) {};
		\node [style=none] (28) at (-2.25, -0.75) {};
		\node [style=label] (29) at (1.75, 2.25) {$Q$};
		\node [style=label] (30) at (1.75, -0.25) {$Q'$};
		\node [style=label] (31) at (-1.75, 2.25) {$P$};
		\node [style=label] (32) at (-1.75, -0.25) {$P'$};
		\node [style=none] (33) at (1, 1.75) {};
		\node [style=none] (34) at (-1, 1.75) {};
		\node [style=none] (35) at (1, -0.75) {};
		\node [style=none] (36) at (-1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (34.center)
			 to (24.center)
			 to (21.center)
			 to (9.center)
			 to (3.center)
			 to (4.center)
			 to (6.center)
			 to (22.center)
			 to (23.center)
			 to (33.center)
			 to (5.center)
			 to (0.center)
			 to cycle;
		\draw [style=tape] (13.center)
			 to (19.center)
			 to (25.center)
			 to (28.center)
			 to (36.center)
			 to (12.center)
			 to (15.center)
			 to (35.center)
			 to (27.center)
			 to (26.center)
			 to (16.center)
			 to (14.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/seq_comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1) {};
		\node [style=none] (3) at (-2.5, -1) {};
		\node [style=none] (4) at (-0.5, -1) {};
		\node [style=none] (5) at (-0.5, 1) {};
		\node [style=none] (6) at (-0.5, -0.5) {};
		\node [style=none] (7) at (-1.5, 0) {$\t$};
		\node [style=none] (9) at (-2.5, -0.5) {};
		\node [style=dots] (11) at (-3.25, 0.1) {$\vdots$};
		\node [style=none] (12) at (0.5, 1) {};
		\node [style=none] (13) at (0.5, -1) {};
		\node [style=none] (14) at (2.5, -1) {};
		\node [style=none] (15) at (2.5, 1) {};
		\node [style=none] (16) at (2.5, -0.5) {};
		\node [style=none] (17) at (1.5, 0) {$\t$};
		\node [style=none] (19) at (0.5, -0.5) {};
		\node [style=none] (20) at (-3.75, 0.5) {};
		\node [style=none] (21) at (-3.75, -0.5) {};
		\node [style=none] (22) at (3.75, 0.5) {};
		\node [style=none] (23) at (3.75, -0.5) {};
		\node [style=label] (24) at (-3.25, 1) {$P$};
		\node [style=label] (25) at (3.25, 1) {$Q$};
		\node [style=dots] (26) at (3.25, 0.1) {$\vdots$};
		\node [style=dots] (28) at (0, 0.1) {$\vdots$};
		\node [style=none] (29) at (-0.5, 0.5) {};
		\node [style=none] (30) at (-2.5, 0.5) {};
		\node [style=none] (31) at (2.5, 0.5) {};
		\node [style=none] (32) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (32.center)
			 to (29.center)
			 to (5.center)
			 to (0.center)
			 to (30.center)
			 to (20.center)
			 to (21.center)
			 to (9.center)
			 to (3.center)
			 to (4.center)
			 to (6.center)
			 to (19.center)
			 to (13.center)
			 to (14.center)
			 to (16.center)
			 to (23.center)
			 to (22.center)
			 to (31.center)
			 to (15.center)
			 to (12.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/tapes/symmtApBCpD.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (3) at (-4.75, 1.5) {$A$};
		\node [style=none] (21) at (-4, 1.5) {};
		\node [style=none] (28) at (2, -0.75) {};
		\node [style=label] (35) at (-4.75, 0.75) {$D$};
		\node [style=none] (36) at (-4, 0.75) {};
		\node [style=none] (37) at (2, -1.5) {};
		\node [style=none] (40) at (-4, 0.25) {};
		\node [style=none] (41) at (2, -2) {};
		\node [style=none] (44) at (-4, 2) {};
		\node [style=none] (45) at (2, -0.25) {};
		\node [style=none] (47) at (2, 1.5) {};
		\node [style=none] (48) at (-4, -0.75) {};
		\node [style=label] (49) at (-4.75, -0.75) {$B$};
		\node [style=none] (51) at (2, 0.75) {};
		\node [style=none] (52) at (-4, -1.5) {};
		\node [style=label] (53) at (-4.75, -1.5) {$C$};
		\node [style=none] (54) at (2, 0.25) {};
		\node [style=none] (55) at (-4, -2) {};
		\node [style=none] (56) at (2, 2) {};
		\node [style=none] (57) at (-4, -0.25) {};
		\node [style=none] (59) at (2, 3.75) {};
		\node [style=none] (60) at (-4, 3.75) {};
		\node [style=label] (61) at (-4.75, 3.75) {$A$};
		\node [style=none] (63) at (2, 3) {};
		\node [style=none] (64) at (-4, 3) {};
		\node [style=label] (65) at (-4.75, 3) {$C$};
		\node [style=none] (66) at (2, 2.5) {};
		\node [style=none] (67) at (-4, 2.5) {};
		\node [style=none] (68) at (2, 4.25) {};
		\node [style=none] (69) at (-4, 4.25) {};
		\node [style=none] (71) at (2, -3) {};
		\node [style=none] (72) at (-4, -3) {};
		\node [style=label] (73) at (-4.75, -3) {$B$};
		\node [style=none] (75) at (2, -3.75) {};
		\node [style=none] (76) at (-4, -3.75) {};
		\node [style=label] (77) at (-4.75, -3.75) {$D$};
		\node [style=none] (78) at (2, -4.25) {};
		\node [style=none] (79) at (-4, -4.25) {};
		\node [style=none] (80) at (2, -2.5) {};
		\node [style=none] (81) at (-4, -2.5) {};
		\node [style=none] (82) at (4, -0.75) {};
		\node [style=label] (83) at (4.75, -0.75) {$A$};
		\node [style=none] (84) at (4, -1.5) {};
		\node [style=label] (85) at (4.75, -1.5) {$D$};
		\node [style=none] (86) at (4, -2) {};
		\node [style=none] (87) at (4, -0.25) {};
		\node [style=label] (88) at (4.75, 1.5) {$B$};
		\node [style=none] (89) at (4, 1.5) {};
		\node [style=label] (90) at (4.75, 0.75) {$C$};
		\node [style=none] (91) at (4, 0.75) {};
		\node [style=none] (92) at (4, 0.25) {};
		\node [style=none] (93) at (4, 2) {};
		\node [style=label] (94) at (4.75, 3.75) {$A$};
		\node [style=none] (95) at (4, 3.75) {};
		\node [style=label] (96) at (4.75, 3) {$C$};
		\node [style=none] (97) at (4, 3) {};
		\node [style=none] (98) at (4, 2.5) {};
		\node [style=none] (99) at (4, 4.25) {};
		\node [style=label] (100) at (4.75, -3) {$B$};
		\node [style=none] (101) at (4, -3) {};
		\node [style=label] (102) at (4.75, -3.75) {$D$};
		\node [style=none] (103) at (4, -3.75) {};
		\node [style=none] (104) at (4, -4.25) {};
		\node [style=none] (105) at (4, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (56.center)
			 to [in=0, out=180, looseness=0.75] (57.center)
			 to (55.center)
			 to [in=180, out=0, looseness=0.75] (54.center)
			 to (92.center)
			 to (93.center)
			 to cycle;
        \path [fill=tapeBg] (45.center)
			 to (87.center)
			 to (86.center)
			 to (41.center)
			 to [in=0, out=180, looseness=0.75] (40.center)
			 to (44.center)
			 to [in=180, out=0, looseness=0.75] cycle;
		\path [fill=tapeBg] (69.center)
			 to (67.center)
			 to (66.center)
			 to (98.center)
			 to (99.center)
			 to (68.center)
			 to cycle;
		\path [fill=tapeBg] (78.center)
			 to (79.center)
			 to (81.center)
			 to (80.center)
			 to (105.center)
			 to (104.center)
			 to cycle;
        \draw [in=0, out=180, looseness=0.75] (47.center) to (48.center);
		\draw [in=0, out=180, looseness=0.75] (51.center) to (52.center);
		\draw [in=180, out=0, looseness=0.75] (21.center) to (28.center);
		\draw [in=180, out=0, looseness=0.75] (36.center) to (37.center);
		\draw [in=0, out=180, looseness=0.75] (59.center) to (60.center);
		\draw [in=0, out=180, looseness=0.75] (63.center) to (64.center);
		\draw [in=0, out=180, looseness=0.75] (71.center) to (72.center);
		\draw [in=0, out=180, looseness=0.75] (75.center) to (76.center);
		\draw [in=-180, out=0, looseness=1.25] (63.center) to (95.center);
		\draw [in=-180, out=0, looseness=1.25] (59.center) to (97.center);
		\draw [in=-180, out=0, looseness=1.25] (47.center) to (91.center);
		\draw [in=-180, out=0, looseness=1.25] (51.center) to (89.center);
		\draw [in=-180, out=0, looseness=1.25] (28.center) to (84.center);
		\draw [in=-180, out=0, looseness=1.25] (37.center) to (82.center);
		\draw [in=180, out=0, looseness=1.25] (71.center) to (103.center);
		\draw [in=-180, out=0, looseness=1.25] (75.center) to (101.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/totrel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (1.5, 0) {};
		\node [style=black] (12) at (0.5, 0) {};
		\node [style=none] (14) at (-1.5, 0) {};
		\node [style=black] (15) at (-0.5, 0) {};
		\node [style=none] (16) at (-1.5, -0.75) {};
		\node [style=none] (17) at (1.5, -0.75) {};
		\node [style=none] (18) at (1.5, 0.75) {};
		\node [style=none] (19) at (-1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (19.center)
			 to (18.center)
			 to (17.center)
			 to (16.center)
			 to cycle;
		\draw (12) to (11.center);
		\draw (15) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/totrelWhiskered.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (4) at (2, 0.5) {$A$};
		\node [style=none] (11) at (1.5, 0.5) {};
		\node [style=black] (12) at (0.5, 0.5) {};
		\node [style=label] (13) at (-2, 0.5) {$A$};
		\node [style=none] (14) at (-1.5, 0.5) {};
		\node [style=black] (15) at (-0.5, 0.5) {};
		\node [style=none] (16) at (-1.5, -1) {};
		\node [style=none] (17) at (1.5, -1) {};
		\node [style=none] (18) at (1.5, 1.25) {};
		\node [style=none] (19) at (-1.5, 1.25) {};
		\node [style=none] (27) at (-1.5, -0.25) {};
		\node [style=none] (28) at (1.5, -0.25) {};
		\node [style=label] (29) at (2, -0.25) {$U$};
		\node [style=label] (30) at (-2, -0.25) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (19.center)
			 to (18.center)
			 to (17.center)
			 to (16.center)
			 to cycle;
		\draw (12) to (11.center);
		\draw (15) to (14.center);
		\draw (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/tapes/totrelxR.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (4) at (2, 0.75) {$A$};
		\node [style=none] (11) at (1.5, 0.75) {};
		\node [style=black] (12) at (0.5, 0.75) {};
		\node [style=label] (13) at (-2, 0.75) {$A$};
		\node [style=none] (14) at (-1.5, 0.75) {};
		\node [style=black] (15) at (-0.5, 0.75) {};
		\node [style=none] (16) at (-1.5, -1.5) {};
		\node [style=none] (17) at (1.5, -1.5) {};
		\node [style=none] (18) at (1.5, 1.5) {};
		\node [style=none] (19) at (-1.5, 1.5) {};
		\node [style=none] (20) at (-0.75, 0.25) {};
		\node [style=none] (21) at (0.75, 0.25) {};
		\node [style=none] (22) at (0.75, -1.25) {};
		\node [style=none] (23) at (-0.75, -1.25) {};
		\node [style=none] (24) at (-0.75, -0.5) {};
		\node [style=none] (25) at (0.75, -0.5) {};
		\node [style=none] (26) at (0, -0.5) {$R$};
		\node [style=none] (27) at (-1.5, -0.5) {};
		\node [style=none] (28) at (1.5, -0.5) {};
		\node [style=label] (29) at (2, -0.5) {$A$};
		\node [style=label] (30) at (-2, -0.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [tape=tape] (19.center)
			 to (18.center)
			 to (17.center)
			 to (16.center)
			 to cycle;
		\draw [fill=white] (21.center)
			 to (22.center)
			 to (23.center)
			 to (20.center)
			 to cycle;
		\draw (12) to (11.center);
		\draw (15) to (14.center);
		\draw (27.center) to (24.center);
		\draw (28.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/totrelxR2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (4) at (3.25, 0.75) {$A$};
		\node [style=none] (11) at (2.75, 0.75) {};
		\node [style=black] (12) at (1.75, 0.75) {};
		\node [style=label] (13) at (-2.75, 0.75) {$A$};
		\node [style=none] (14) at (-2.25, 0.75) {};
		\node [style=black] (15) at (0.75, 0.75) {};
		\node [style=none] (16) at (-2.25, -1.5) {};
		\node [style=none] (17) at (2.75, -1.5) {};
		\node [style=none] (18) at (2.75, 1.5) {};
		\node [style=none] (19) at (-2.25, 1.5) {};
		\node [style=none] (20) at (-1.5, 0.25) {};
		\node [style=none] (21) at (0, 0.25) {};
		\node [style=none] (22) at (0, -1.25) {};
		\node [style=none] (23) at (-1.5, -1.25) {};
		\node [style=none] (24) at (-1.5, -0.5) {};
		\node [style=none] (25) at (0, -0.5) {};
		\node [style=none] (26) at (-0.75, -0.5) {$R$};
		\node [style=none] (27) at (-2.25, -0.5) {};
		\node [style=none] (28) at (2.75, -0.5) {};
		\node [style=label] (29) at (3.25, -0.5) {$A$};
		\node [style=label] (30) at (-2.75, -0.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (19.center)
			 to (18.center)
			 to (17.center)
			 to (16.center)
			 to cycle;
		\draw [fill=white] (21.center)
			 to (22.center)
			 to (23.center)
			 to (20.center)
			 to cycle;
		\draw (12) to (11.center);
		\draw (15) to (14.center);
		\draw (27.center) to (24.center);
		\draw (28.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/whiskered_ax/bialg1_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=label] (5) at (1.1, 1) {$U$};
		\node [style=none] (8) at (0.5, -1.5) {};
		\node [style=none] (9) at (0.5, 1.5) {};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=none] (11) at (0, 0) {};
		\node [style=none] (12) at (0.5, -0.5) {};
		\node [style=none] (13) at (-1, -0.5) {};
		\node [style=none] (14) at (-1, 0.5) {};
		\node [style=label] (23) at (1.1, -1) {$U$};
		\node [style=none] (24) at (-2.5, 0) {};
		\node [style=none] (25) at (-3.5, 1) {};
		\node [style=none] (26) at (-3.5, -1) {};
		\node [style=label] (27) at (-4.1, 1) {$U$};
		\node [style=none] (30) at (-3.5, -1.5) {};
		\node [style=none] (31) at (-3.5, 1.5) {};
		\node [style=none] (32) at (-3.5, 0.5) {};
		\node [style=none] (33) at (-3, 0) {};
		\node [style=none] (34) at (-3.5, -0.5) {};
		\node [style=none] (35) at (-2, -0.5) {};
		\node [style=none] (36) at (-2, 0.5) {};
		\node [style=label] (38) at (-4.1, -1) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (12.center)
			 to (8.center)
			 to [bend left] (13.center)
			 to (35.center)
			 to [bend left] (30.center)
			 to (34.center)
			 to [bend right=45] (33.center)
			 to [bend right=45] (32.center)
			 to (31.center)
			 to [bend left] (36.center)
			 to (14.center)
			 to [bend left] (9.center)
			 to (10.center)
			 to [bend right=45] (11.center)
			 to [bend right=45] cycle;
		\draw [bend right=45] (0.center) to (2.center);
		\draw [bend left=45] (0.center) to (1.center);
		\draw [bend left=45] (24.center) to (26.center);
		\draw [bend right=45] (24.center) to (25.center);
		\draw (24.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/whiskered_ax/bialg1_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.5) {};
		\node [style=none] (1) at (-0.75, 2.25) {};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=label] (3) at (-3.35, 1.5) {$U$};
		\node [style=none] (6) at (-2.75, 2) {};
		\node [style=none] (7) at (-2.75, 1) {};
		\node [style=none] (8) at (-0.75, 0.25) {};
		\node [style=none] (9) at (-0.75, 2.75) {};
		\node [style=none] (10) at (-0.75, 1.75) {};
		\node [style=none] (11) at (-1, 1.5) {};
		\node [style=none] (12) at (-0.75, 1.25) {};
		\node [style=none] (13) at (-2, 1) {};
		\node [style=none] (14) at (-2, 2) {};
		\node [style=none] (15) at (-2.75, 1.5) {};
		\node [style=none] (16) at (-1.5, -1.25) {};
		\node [style=none] (17) at (-0.75, -0.5) {};
		\node [style=none] (18) at (-0.75, -2) {};
		\node [style=label] (19) at (-3.35, -1.25) {$U$};
		\node [style=none] (22) at (-2.75, -0.75) {};
		\node [style=none] (23) at (-2.75, -1.75) {};
		\node [style=none] (24) at (-0.75, -2.5) {};
		\node [style=none] (25) at (-0.75, 0) {};
		\node [style=none] (26) at (-0.75, -1) {};
		\node [style=none] (27) at (-1, -1.25) {};
		\node [style=none] (28) at (-0.75, -1.5) {};
		\node [style=none] (29) at (-2, -1.75) {};
		\node [style=none] (30) at (-2, -0.75) {};
		\node [style=none] (31) at (-2.75, -1.25) {};
		\node [style=none] (32) at (1.5, 1.5) {};
		\node [style=none] (33) at (0.75, 2.25) {};
		\node [style=label] (35) at (3.35, 1.5) {$U$};
		\node [style=none] (38) at (2.75, 2) {};
		\node [style=none] (39) at (2.75, 1) {};
		\node [style=none] (40) at (0.75, 0.25) {};
		\node [style=none] (41) at (0.75, 2.75) {};
		\node [style=none] (42) at (0.75, 1.75) {};
		\node [style=none] (43) at (1, 1.5) {};
		\node [style=none] (44) at (0.75, 1.25) {};
		\node [style=none] (45) at (2, 1) {};
		\node [style=none] (46) at (2, 2) {};
		\node [style=none] (47) at (2.75, 1.5) {};
		\node [style=none] (48) at (1.5, -1.25) {};
		\node [style=none] (49) at (0.75, -0.5) {};
		\node [style=none] (50) at (0.75, -2) {};
		\node [style=label] (51) at (3.35, -1.25) {$U$};
		\node [style=none] (54) at (2.75, -0.75) {};
		\node [style=none] (55) at (2.75, -1.75) {};
		\node [style=none] (56) at (0.75, -2.5) {};
		\node [style=none] (57) at (0.75, 0) {};
		\node [style=none] (58) at (0.75, -1) {};
		\node [style=none] (59) at (1, -1.25) {};
		\node [style=none] (60) at (0.75, -1.5) {};
		\node [style=none] (61) at (2, -1.75) {};
		\node [style=none] (62) at (2, -0.75) {};
		\node [style=none] (63) at (2.75, -1.25) {};
		\node [style=none] (73) at (-0.75, 0.75) {};
		\node [style=none] (74) at (0.75, 0.75) {};
		\node [style=none] (76) at (0.75, 0.25) {};
		\node [style=none] (77) at (0.75, 1.25) {};
		\node [style=none] (78) at (0.75, 0.75) {};
		\node [style=none] (80) at (0.75, 0) {};
		\node [style=none] (81) at (0.75, -1) {};
		\node [style=none] (82) at (0.75, -0.5) {};
		\node [style=none] (83) at (0.75, 1.225) {};
		\node [style=none] (84) at (0.75, 0.275) {};
		\node [style=none] (85) at (0.75, -0.025) {};
		\node [style=none] (86) at (0.75, -0.975) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tapeFill] (80.center)
			 to (81.center)
			 to [in=0, out=180, looseness=0.75] (8.center)
			 to [bend left] (13.center)
			 to (7.center)
			 to (6.center)
			 to (14.center)
			 to [bend left] (9.center)
			 to (41.center)
			 to [bend left] (46.center)
			 to (38.center)
			 to (39.center)
			 to (45.center)
			 to [bend left] (76.center)
			 to (77.center)
			 to [bend right=45] (43.center)
			 to [bend right=45] (42.center)
			 to (10.center)
			 to [bend right=45] (11.center)
			 to [bend right=45] (12.center)
			 to [in=-180, out=0, looseness=0.75] cycle;
		\draw [style=tapeFill] (55.center)
			 to (54.center)
			 to (62.center)
			 to [bend right] (57.center)
			 to (58.center)
			 to [bend left=45] (59.center)
			 to [bend left=45] (60.center)
			 to (28.center)
			 to [bend left=45] (27.center)
			 to [bend left=45] (26.center)
			 to [in=-180, out=0, looseness=0.75] (40.center)
			 to (44.center)
			 to [in=0, out=-180, looseness=0.75] (25.center)
			 to [bend right] (30.center)
			 to (22.center)
			 to (23.center)
			 to (29.center)
			 to [bend right] (24.center)
			 to (56.center)
			 to [bend right] (61.center)
			 to cycle;
		\draw [style=tapeNoFill] (80.center)
			 to (81.center)
			 to [in=0, out=180, looseness=0.75] (8.center)
			 to [bend left] (13.center)
			 to (7.center)
			 to (6.center)
			 to (14.center)
			 to [bend left] (9.center)
			 to (41.center)
			 to [bend left] (46.center)
			 to (38.center)
			 to (39.center)
			 to (45.center)
			 to [bend left] (76.center)
			 to (77.center)
			 to [bend right=45] (43.center)
			 to [bend right=45] (42.center)
			 to (10.center)
			 to [bend right=45] (11.center)
			 to [bend right=45] (12.center)
			 to [in=-180, out=0, looseness=0.75] cycle;
		\draw [style=tapeNoFill] (55.center)
			 to (54.center)
			 to (62.center)
			 to [bend right] (57.center)
			 to (58.center)
			 to [bend left=45] (59.center)
			 to [bend left=45] (60.center)
			 to (28.center)
			 to [bend left=45] (27.center)
			 to [bend left=45] (26.center)
			 to [in=-180, out=0, looseness=0.75] (40.center)
			 to (44.center)
			 to [in=0, out=-180, looseness=0.75] (25.center)
			 to [bend right] (30.center)
			 to (22.center)
			 to (23.center)
			 to (29.center)
			 to [bend right] (24.center)
			 to (56.center)
			 to [bend right] (61.center)
			 to cycle;
		\draw [draw=tapeBg, line width=1pt] (83.center) to (84.center);
		\draw [draw=tapeBg, line width=1pt] (85.center) to (86.center);
		\draw [bend right=45] (0.center) to (2.center);
		\draw [bend left=45] (0.center) to (1.center);
		\draw (0.center) to (15.center);
		\draw [bend right=45] (16.center) to (18.center);
		\draw [bend left=45] (16.center) to (17.center);
		\draw (16.center) to (31.center);
		\draw [bend right=45] (32.center) to (33.center);
		\draw (32.center) to (47.center);
		\draw [bend left=45] (48.center) to (50.center);
		\draw [bend right=45] (48.center) to (49.center);
		\draw (48.center) to (63.center);
		\draw (18.center) to (50.center);
		\draw (1.center) to (33.center);
		\draw [in=-180, out=0, looseness=0.75] (17.center) to (74.center);
		\draw [bend right=45] (78.center) to (32.center);
		\draw [in=0, out=-180, looseness=0.75] (82.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/whiskered_ax/bialg2_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=none] (13) at (0.5, -0.5) {};
		\node [style=none] (14) at (0.5, 0.5) {};
		\node [style=none] (15) at (0, 0) {};
		\node [style=none] (16) at (-1, 0) {};
		\node [style=none] (19) at (-0.5, -0.5) {};
		\node [style=none] (20) at (-0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path[style=tape] (14.center)
			 to (20.center)
			 to [bend right=45] (16.center)
			 to [bend right=45] (19.center)
			 to (13.center)
			 to [bend right=45] (0.center)
			 to [bend right=45] cycle;
		\draw (0.center) to (15.center);
		\draw (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/whiskered_ax/bialg3_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=label] (5) at (1.6, -1) {$U$};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (1, -1.5) {};
		\node [style=none] (9) at (1, 1.5) {};
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=none] (11) at (0.5, 0) {};
		\node [style=none] (12) at (1, -0.5) {};
		\node [style=none] (13) at (-0.5, -0.5) {};
		\node [style=none] (14) at (-0.5, 0.5) {};
		\node [style=none] (15) at (-1, 0) {};
		\node [style=none] (25) at (-1.5, 0.5) {};
		\node [style=none] (26) at (-1.5, -0.5) {};
		\node [style=none] (27) at (-2, 0) {};
		\node [style=label] (28) at (1.6, 1) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (7.center)
			 to (13.center)
			 to [bend right] (8.center)
			 to (12.center)
			 to [bend left=45] (11.center)
			 to [bend left=45] (10.center)
			 to (9.center)
			 to [bend right] (14.center)
			 to (6.center)
			 to (25.center)
			 to [bend right=45] (27.center)
			 to [bend right=45] (26.center)
			 to cycle;
		\draw [bend right=45] (0.center) to (2.center);
		\draw [bend left=45] (0.center) to (1.center);
		\draw (0.center) to (15.center);
		\draw (27.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/whiskered_ax/bialg3_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.75) {};
		\node [style=label] (3) at (0.85, 0.75) {$U$};
		\node [style=none] (6) at (0.25, 1.25) {};
		\node [style=none] (7) at (0.25, 0.25) {};
		\node [style=none] (13) at (-0.75, 0.25) {};
		\node [style=none] (14) at (-0.75, 1.25) {};
		\node [style=none] (15) at (0.25, 0.75) {};
		\node [style=none] (16) at (-1.25, -0.75) {};
		\node [style=label] (17) at (0.85, -0.75) {$U$};
		\node [style=none] (18) at (0.25, -0.25) {};
		\node [style=none] (19) at (0.25, -1.25) {};
		\node [style=none] (20) at (-0.75, -1.25) {};
		\node [style=none] (21) at (-0.75, -0.25) {};
		\node [style=none] (22) at (0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (13.center)
			 to [bend left=45] (0.center)
			 to [bend left=45] (14.center)
			 to (6.center)
			 to (7.center)
			 to cycle;
		\draw (0.center) to (15.center);
		\path [style=tape] (20.center)
			 to [bend left=45] (16.center)
			 to [bend left=45] (21.center)
			 to (18.center)
			 to (19.center)
			 to cycle;
		\draw (16.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/whiskered_ax/bialg4_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=label] (5) at (-1.6, -1) {$U$};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=none] (8) at (-1, -1.5) {};
		\node [style=none] (9) at (-1, 1.5) {};
		\node [style=none] (10) at (-1, 0.5) {};
		\node [style=none] (11) at (-0.5, 0) {};
		\node [style=none] (12) at (-1, -0.5) {};
		\node [style=none] (13) at (0.5, -0.5) {};
		\node [style=none] (14) at (0.5, 0.5) {};
		\node [style=none] (15) at (1, 0) {};
		\node [style=none] (25) at (1.5, 0.5) {};
		\node [style=none] (26) at (1.5, -0.5) {};
		\node [style=none] (27) at (2, 0) {};
		\node [style=label] (28) at (-1.6, 1) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (7.center)
			 to (13.center)
			 to [bend left] (8.center)
			 to (12.center)
			 to [bend right=45] (11.center)
			 to [bend right=45] (10.center)
			 to (9.center)
			 to [bend left] (14.center)
			 to (6.center)
			 to (25.center)
			 to [bend left=45] (27.center)
			 to [bend left=45] (26.center)
			 to cycle;
		\draw [bend left=45] (0.center) to (2.center);
		\draw [bend right=45] (0.center) to (1.center);
		\draw (0.center) to (15.center);
		\draw (27.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/whiskered_ax/bialg4_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.75) {};
		\node [style=label] (3) at (-0.85, 0.75) {$U$};
		\node [style=none] (6) at (-0.25, 1.25) {};
		\node [style=none] (7) at (-0.25, 0.25) {};
		\node [style=none] (13) at (0.75, 0.25) {};
		\node [style=none] (14) at (0.75, 1.25) {};
		\node [style=none] (15) at (-0.25, 0.75) {};
		\node [style=none] (16) at (1.25, -0.75) {};
		\node [style=label] (17) at (-0.85, -0.75) {$U$};
		\node [style=none] (18) at (-0.25, -0.25) {};
		\node [style=none] (19) at (-0.25, -1.25) {};
		\node [style=none] (20) at (0.75, -1.25) {};
		\node [style=none] (21) at (0.75, -0.25) {};
		\node [style=none] (22) at (-0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (13.center)
			 to [bend right=45] (0.center)
			 to [bend right=45] (14.center)
			 to (6.center)
			 to (7.center)
			 to cycle;
		\draw (0.center) to (15.center);
		\path [style=tape] (20.center)
			 to [bend right=45] (16.center)
			 to [bend right=45] (21.center)
			 to (18.center)
			 to (19.center)
			 to cycle;
		\draw (16.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/whiskered_ax/comonoid_assoc_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (1.25, 1.25) {};
		\node [style=label] (3) at (-2.1, 0) {$U$};
		\node [style=label] (4) at (3.35, 1.25) {$U$};
		\node [style=none] (6) at (-1.5, 0.5) {};
		\node [style=none] (7) at (-1.5, -0.5) {};
		\node [style=none] (9) at (1.25, 1.75) {};
		\node [style=none] (10) at (1.25, 0.75) {};
		\node [style=none] (11) at (0.5, 0) {};
		\node [style=none] (13) at (-0.5, -0.5) {};
		\node [style=none] (14) at (-0.5, 0.5) {};
		\node [style=none] (15) at (-1.5, 0) {};
		\node [style=none] (16) at (1.75, -1.25) {};
		\node [style=none] (17) at (2.75, -0.25) {};
		\node [style=none] (18) at (2.75, -2.25) {};
		\node [style=label] (20) at (3.35, -0.25) {$U$};
		\node [style=label] (21) at (3.35, -2.25) {$U$};
		\node [style=none] (24) at (2.75, -2.75) {};
		\node [style=none] (25) at (2.75, 0.25) {};
		\node [style=none] (26) at (2.75, -0.75) {};
		\node [style=none] (27) at (2.25, -1.25) {};
		\node [style=none] (28) at (2.75, -1.75) {};
		\node [style=none] (29) at (1.25, -1.75) {};
		\node [style=none] (30) at (1.25, -0.75) {};
		\node [style=none] (31) at (1.25, -1.25) {};
		\node [style=none] (32) at (2.75, 1.25) {};
		\node [style=none] (33) at (2.75, 1.75) {};
		\node [style=none] (34) at (2.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (6.center)
			 to (7.center)
			 to (13.center)
			 to [bend right] (29.center)
			 to (29.center)
			 to [bend right] (24.center)
			 to (28.center)
			 to [bend left=45] (27.center)
			 to [bend left=45] (26.center)
			 to (25.center)
			 to [bend right] (30.center)
			 to [bend left=45] (11.center)
			 to [bend left=45] (10.center)
			 to (34.center)
			 to (33.center)
			 to (9.center)
			 to [bend right] (14.center)
			 to cycle;
		\draw [bend left=45] (0.center) to (1.center);
		\draw (0.center) to (15.center);
		\draw [bend right=45] (16.center) to (18.center);
		\draw [bend left=45] (16.center) to (17.center);
		\draw (16.center) to (31.center);
		\draw [bend right=45] (0.center) to (31.center);
		\draw (1.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/tapes/whiskered_ax/comonoid_assoc_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (1.25, -2.25) {};
		\node [style=label] (3) at (-2.1, -1) {$U$};
		\node [style=label] (4) at (3.35, -2.25) {$U$};
		\node [style=none] (6) at (-1.5, -1.5) {};
		\node [style=none] (7) at (-1.5, -0.5) {};
		\node [style=none] (9) at (1.25, -2.75) {};
		\node [style=none] (10) at (1.25, -1.75) {};
		\node [style=none] (11) at (0.5, -1) {};
		\node [style=none] (13) at (-0.5, -0.5) {};
		\node [style=none] (14) at (-0.5, -1.5) {};
		\node [style=none] (15) at (-1.5, -1) {};
		\node [style=none] (16) at (1.75, 0.25) {};
		\node [style=none] (17) at (2.75, -0.75) {};
		\node [style=none] (18) at (2.75, 1.25) {};
		\node [style=label] (20) at (3.35, -0.75) {$U$};
		\node [style=label] (21) at (3.35, 1.25) {$U$};
		\node [style=none] (24) at (2.75, 1.75) {};
		\node [style=none] (25) at (2.75, -1.25) {};
		\node [style=none] (26) at (2.75, -0.25) {};
		\node [style=none] (27) at (2.25, 0.25) {};
		\node [style=none] (28) at (2.75, 0.75) {};
		\node [style=none] (29) at (1.25, 0.75) {};
		\node [style=none] (30) at (1.25, -0.25) {};
		\node [style=none] (31) at (1.25, 0.25) {};
		\node [style=none] (32) at (2.75, -2.25) {};
		\node [style=none] (33) at (2.75, -2.75) {};
		\node [style=none] (34) at (2.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (6.center)
			 to (7.center)
			 to (13.center)
			 to [bend left] (29.center)
			 to (29.center)
			 to [bend left] (24.center)
			 to (28.center)
			 to [bend right=45] (27.center)
			 to [bend right=45] (26.center)
			 to (25.center)
			 to [bend left] (30.center)
			 to [bend right=45] (11.center)
			 to [bend right=45] (10.center)
			 to (34.center)
			 to (33.center)
			 to (9.center)
			 to [bend left] (14.center)
			 to cycle;
		\draw [bend right=45] (0.center) to (1.center);
		\draw (0.center) to (15.center);
		\draw [bend left=45] (16.center) to (18.center);
		\draw [bend right=45] (16.center) to (17.center);
		\draw (16.center) to (31.center);
		\draw [bend left=45] (0.center) to (31.center);
		\draw (1.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/whiskered_ax/comonoid_comm_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (1.175, 1) {};
		\node [style=none] (2) at (1.175, -1) {};
		\node [style=label] (3) at (-1.85, 0) {$U$};
		\node [style=label] (5) at (4.1, 1) {$U$};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none] (7) at (-1.25, -0.5) {};
		\node [style=none] (8) at (1.175, -1.5) {};
		\node [style=none] (9) at (1.175, 1.5) {};
		\node [style=none] (10) at (1.175, 0.5) {};
		\node [style=none] (11) at (0.525, 0) {};
		\node [style=none] (12) at (1.175, -0.5) {};
		\node [style=none] (13) at (-0.25, -0.5) {};
		\node [style=none] (14) at (-0.25, 0.5) {};
		\node [style=none] (15) at (-1.25, 0) {};
		\node [style=none] (17) at (3.5, 1) {};
		\node [style=none] (18) at (3.5, 1.5) {};
		\node [style=none] (19) at (3.5, 0.5) {};
		\node [style=none] (20) at (3.5, -1) {};
		\node [style=none] (21) at (3.5, -0.5) {};
		\node [style=none] (22) at (3.5, -1.5) {};
		\node [style=label] (23) at (4.1, -1) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (22.center)
			 to (21.center)
			 to [in=0, out=-180, looseness=0.75] (9.center)
			 to [bend left=315] (14.center)
			 to (6.center)
			 to (7.center)
			 to (13.center)
			 to [bend right=45] (8.center)
			 to [in=-180, out=0, looseness=0.75] (19.center)
			 to (18.center)
			 to [in=0, out=180, looseness=0.75] (12.center)
			 to [bend left=45] (11.center)
			 to [bend left=45] (10.center)
			 to [in=180, out=0, looseness=0.75] cycle;
		\draw [bend right=45] (0.center) to (2.center);
		\draw [bend left=45] (0.center) to (1.center);
		\draw (0.center) to (15.center);
		\draw [in=-180, out=0, looseness=0.75] (2.center) to (17.center);
		\draw [in=180, out=0, looseness=0.75] (1.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/whiskered_ax/comonoid_unit_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0) {};
		\node [style=none] (1) at (0.75, 1) {};
		\node [style=none] (2) at (0.75, -1) {};
		\node [style=label] (3) at (-2.35, 0) {$U$};
		\node [style=label] (5) at (2.85, -1) {$U$};
		\node [style=none] (6) at (-1.75, 0.5) {};
		\node [style=none] (7) at (-1.75, -0.5) {};
		\node [style=none] (8) at (0.75, -1.5) {};
		\node [style=none] (9) at (0.75, 1.5) {};
		\node [style=none] (10) at (0.75, 0.5) {};
		\node [style=none] (11) at (0.25, 0) {};
		\node [style=none] (12) at (0.75, -0.5) {};
		\node [style=none] (13) at (-0.75, -0.5) {};
		\node [style=none] (14) at (-0.75, 0.5) {};
		\node [style=none] (15) at (-1.75, 0) {};
		\node [style=none] (17) at (1.5, 1) {};
		\node [style=none] (18) at (1.5, 1.5) {};
		\node [style=none] (19) at (1.5, 0.5) {};
		\node [style=none] (20) at (2, 1) {};
		\node [style=none] (21) at (2.35, -1) {};
		\node [style=none] (22) at (2.35, -1.5) {};
		\node [style=none] (23) at (2.35, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (7.center)
			 to (13.center)
			 to [bend right] (8.center)
			 to (22.center)
			 to (23.center)
			 to (12.center)
			 to [bend left=45] (11.center)
			 to [bend left=45] (10.center)
			 to (19.center)
			 to [bend right=45] (20.center)
			 to [bend right=45] (18.center)
			 to (9.center)
			 to [bend right] (14.center)
			 to (6.center)
			 to cycle;
		\draw [bend right=45] (0.center) to (2.center);
		\draw [bend left=45] (0.center) to (1.center);
		\draw (0.center) to (15.center);
		\draw (17.center) to (20.center);
		\draw (17.center) to (1.center);
		\draw (21.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/whiskered_ax/comonoidnat_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.25) {};
		\node [style=none] (1) at (2, -1) {};
		\node [style=none] (2) at (2, 1.75) {};
		\node [style=none] (6) at (-3, -1) {};
		\node [style=none] (7) at (-3, 1) {};
		\node [style=none] (8) at (2, 2.25) {};
		\node [style=none] (9) at (2, -2.25) {};
		\node [style=none] (10) at (2, -0.5) {};
		\node [style=none] (12) at (2, 0.5) {};
		\node [style=none] (13) at (-0.5, 1) {};
		\node [style=none] (14) at (-0.5, -1) {};
		\node [style=none] (15) at (-3, 0.25) {};
		\node [style=label] (28) at (3, -1) {$V$};
		\node [style=none] (29) at (-2, -0.25) {};
		\node [style=none] (30) at (-1, -0.25) {};
		\node [style=none] (31) at (-1, 0.75) {};
		\node [style=none] (32) at (-2, 0.75) {};
		\node [style=none] (33) at (-1.5, 0.25) {$\gen$};
		\node [style=none] (34) at (-2, 0.25) {};
		\node [style=none] (36) at (-1, 0.25) {};
		\node [style=label] (37) at (-4, 0.25) {$U$};
		\node [style=none] (38) at (-3, -0.5) {};
		\node [style=none] (39) at (-0.25, -0.5) {};
		\node [style=none] (40) at (2, -1.75) {};
		\node [style=none] (41) at (2, 1) {};
		\node [style=label] (42) at (3, -1.75) {$W$};
		\node [style=label] (43) at (3, 1.75) {$V$};
		\node [style=label] (44) at (-4, -0.5) {$W$};
		\node [style=label] (45) at (3, 1) {$W$};
		\node [style=none] (46) at (1.5, -0.5) {};
		\node [style=none] (47) at (1.5, 0.5) {};
		\node [style=none] (48) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (7.center)
			 to (13.center)
			 to [bend left] (8.center)
			 to (12.center)
			 to (47.center)
			 to [bend left=315] (48.center)
			 to [bend right=45] (46.center)
			 to (10.center)
			 to (9.center)
			 to [bend left] (14.center)
			 to (6.center)
			 to cycle;
		\draw [bend left] (0.center) to (2.center);
		\draw [bend right] (0.center) to (1.center);
		\draw [fill=white] (30.center)
			 to (31.center)
			 to (32.center)
			 to (29.center)
			 to cycle;
		\draw (15.center) to (34.center);
		\draw (36.center) to (0.center);
		\draw (38.center) to (39.center);
		\draw [bend right] (39.center) to (40.center);
		\draw [bend left] (39.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/whiskered_ax/comonoidnat_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.25) {};
		\node [style=none] (1) at (1.5, -1) {};
		\node [style=none] (2) at (1.5, 1.5) {};
		\node [style=none] (15) at (-2, 0.25) {};
		\node [style=label] (28) at (4, -1) {$V$};
		\node [style=label] (37) at (-3, 0.25) {$U$};
		\node [style=none] (38) at (-2, -0.5) {};
		\node [style=none] (39) at (-0.25, -0.5) {};
		\node [style=none] (40) at (1.5, -1.75) {};
		\node [style=none] (41) at (1.5, 0.75) {};
		\node [style=label] (42) at (4, -1.75) {$W$};
		\node [style=label] (44) at (-3, -0.5) {$W$};
		\node [style=none] (65) at (3, -0.25) {};
		\node [style=none] (66) at (3, -2.25) {};
		\node [style=none] (68) at (1.5, -1.5) {};
		\node [style=none] (69) at (2.5, -1.5) {};
		\node [style=none] (70) at (2.5, -0.5) {};
		\node [style=none] (71) at (1.5, -0.5) {};
		\node [style=none] (72) at (2, -1) {$\gen$};
		\node [style=none] (74) at (2.5, -1) {};
		\node [style=none] (78) at (3, 2.25) {};
		\node [style=none] (79) at (3, 0.25) {};
		\node [style=none] (81) at (1.5, 1) {};
		\node [style=none] (82) at (2.5, 1) {};
		\node [style=none] (83) at (2.5, 2) {};
		\node [style=none] (84) at (1.5, 2) {};
		\node [style=none] (85) at (2, 1.5) {$\gen$};
		\node [style=none] (87) at (2.5, 1.5) {};
		\node [style=none] (89) at (3, -1.75) {};
		\node [style=none] (90) at (3, 0.75) {};
		\node [style=none] (91) at (0.75, 0) {};
		\node [style=none] (92) at (1, -0.25) {};
		\node [style=none] (93) at (1, 0.25) {};
		\node [style=none] (94) at (1.5, -2.25) {};
		\node [style=none] (95) at (-0.25, -1.25) {};
		\node [style=none] (96) at (-0.25, 1) {};
		\node [style=none] (97) at (1.5, 2.25) {};
		\node [style=none] (98) at (3, -1) {};
		\node [style=none] (99) at (3, 1.5) {};
		\node [style=none] (100) at (-2, -1.25) {};
		\node [style=none] (101) at (-2, 1) {};
		\node [style=label] (102) at (4, 1.5) {$V$};
		\node [style=label] (103) at (4, 0.75) {$W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (94.center)
			 to (66.center)
			 to (65.center)
			 to (92.center)
			 to [bend right=330] (91.center)
			 to [bend left] (93.center)
			 to (79.center)
			 to (78.center)
			 to (97.center)
			 to [bend right] (96.center)
			 to (101.center)
			 to (100.center)
			 to (95.center)
			 to [bend right] cycle;
		\draw [bend left] (0.center) to (2.center);
		\draw [bend right] (0.center) to (1.center);
		\draw (38.center) to (39.center);
		\draw [bend right] (39.center) to (40.center);
		\draw [bend left] (39.center) to (41.center);
		\draw [fill=white] (69.center)
			 to (70.center)
			 to (71.center)
			 to (68.center)
			 to cycle;
		\draw [fill=white] (82.center)
			 to (83.center)
			 to (84.center)
			 to (81.center)
			 to cycle;
		\draw (15.center) to (0.center);
		\draw (87.center) to (99.center);
		\draw (98.center) to (74.center);
		\draw (40.center) to (89.center);
		\draw (90.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/whiskered_ax/counitnat_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (5) at (-2, 0.25) {$U$};
		\node [style=none] (29) at (-0.5, -0.25) {};
		\node [style=none] (30) at (0.5, -0.25) {};
		\node [style=none] (31) at (0.5, 0.75) {};
		\node [style=none] (32) at (-0.5, 0.75) {};
		\node [style=none] (33) at (0, 0.25) {$\gen$};
		\node [style=none] (39) at (-0.5, 0.25) {};
		\node [style=none] (40) at (0.5, 0.25) {};
		\node [style=none] (43) at (0.5, -1) {};
		\node [style=none] (45) at (0.5, 1) {};
		\node [style=none] (46) at (-1, -1) {};
		\node [style=none] (47) at (-1, 0.25) {};
		\node [style=none] (48) at (-1, 1) {};
		\node [style=none] (49) at (1.46, 0.25) {};
		\node [style=none] (50) at (-1, -0.5) {};
		\node [style=none] (51) at (1.36, -0.5) {};
		\node [style=label] (52) at (-2, -0.5) {$W$};
		\node [style=none] (53) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (53.center)
			 to [bend left=45] (43.center)
			 to (46.center)
			 to (48.center)
			 to (45.center)
			 to [bend left=45] cycle;
		\draw [fill=white] (30.center)
			 to (31.center)
			 to (32.center)
			 to (29.center)
			 to cycle;
		\draw (47.center) to (39.center);
		\draw (40.center) to (49.center);
		\draw (50.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/whiskered_ax/counitnat_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (5) at (-2, 0.5) {$U$};
		\node [style=none] (43) at (0.5, -0.75) {};
		\node [style=none] (45) at (0.5, 1) {};
		\node [style=none] (46) at (-1, -0.75) {};
		\node [style=none] (47) at (-1, 0.5) {};
		\node [style=none] (48) at (-1, 1) {};
		\node [style=none] (49) at (1.4, 0.5) {};
		\node [style=none] (50) at (-1, -0.25) {};
		\node [style=none] (51) at (1.36, -0.25) {};
		\node [style=label] (52) at (-2, -0.25) {$W$};
		\node [style=none] (53) at (1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (53.center)
			 to [bend left=45] (43.center)
			 to (46.center)
			 to (48.center)
			 to (45.center)
			 to [bend left=45] cycle;
		\draw (50.center) to (51.center);
		\draw (47.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/whiskered_ax/monoid_assoc_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0) {};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=label] (3) at (3.35, 0) {$U$};
		\node [style=label] (4) at (-2.1, 1.25) {$U$};
		\node [style=none] (6) at (2.75, 0.5) {};
		\node [style=none] (7) at (2.75, -0.5) {};
		\node [style=none] (9) at (0, 1.75) {};
		\node [style=none] (10) at (0, 0.75) {};
		\node [style=none] (11) at (0.75, 0) {};
		\node [style=none] (13) at (1.75, -0.5) {};
		\node [style=none] (14) at (1.75, 0.5) {};
		\node [style=none] (15) at (2.75, 0) {};
		\node [style=none] (16) at (-0.5, -1.25) {};
		\node [style=none] (17) at (-1.5, -0.25) {};
		\node [style=none] (18) at (-1.5, -2.25) {};
		\node [style=label] (20) at (-2.1, -0.25) {$U$};
		\node [style=label] (21) at (-2.1, -2.25) {$U$};
		\node [style=none] (24) at (-1.5, -2.75) {};
		\node [style=none] (25) at (-1.5, 0.25) {};
		\node [style=none] (26) at (-1.5, -0.75) {};
		\node [style=none] (27) at (-1, -1.25) {};
		\node [style=none] (28) at (-1.5, -1.75) {};
		\node [style=none] (29) at (0, -1.75) {};
		\node [style=none] (30) at (0, -0.75) {};
		\node [style=none] (31) at (0, -1.25) {};
		\node [style=none] (32) at (-1.5, 1.25) {};
		\node [style=none] (33) at (-1.5, 1.75) {};
		\node [style=none] (34) at (-1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (6.center)
			 to (7.center)
			 to (13.center)
			 to [bend left] (29.center)
			 to (29.center)
			 to [bend left] (24.center)
			 to (28.center)
			 to [bend right=45] (27.center)
			 to [bend right=45] (26.center)
			 to (25.center)
			 to [bend left] (30.center)
			 to [bend right=45] (11.center)
			 to [bend right=45] (10.center)
			 to (34.center)
			 to (33.center)
			 to (9.center)
			 to [bend left] (14.center)
			 to cycle;
		\draw [bend right=45] (0.center) to (1.center);
		\draw (0.center) to (15.center);
		\draw [bend left=45] (16.center) to (18.center);
		\draw [bend right=45] (16.center) to (17.center);
		\draw (16.center) to (31.center);
		\draw [bend left=45] (0.center) to (31.center);
		\draw (1.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/whiskered_ax/monoid_assoc_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -1) {};
		\node [style=none] (1) at (0, -2.25) {};
		\node [style=label] (3) at (3.35, -1) {$U$};
		\node [style=label] (4) at (-2.1, -2.25) {$U$};
		\node [style=none] (6) at (2.75, -1.5) {};
		\node [style=none] (7) at (2.75, -0.5) {};
		\node [style=none] (9) at (0, -2.75) {};
		\node [style=none] (10) at (0, -1.75) {};
		\node [style=none] (11) at (0.75, -1) {};
		\node [style=none] (13) at (1.75, -0.5) {};
		\node [style=none] (14) at (1.75, -1.5) {};
		\node [style=none] (15) at (2.75, -1) {};
		\node [style=none] (16) at (-0.5, 0.25) {};
		\node [style=none] (17) at (-1.5, -0.75) {};
		\node [style=none] (18) at (-1.5, 1.25) {};
		\node [style=label] (20) at (-2.1, -0.75) {$U$};
		\node [style=label] (21) at (-2.1, 1.25) {$U$};
		\node [style=none] (24) at (-1.5, 1.75) {};
		\node [style=none] (25) at (-1.5, -1.25) {};
		\node [style=none] (26) at (-1.5, -0.25) {};
		\node [style=none] (27) at (-1, 0.25) {};
		\node [style=none] (28) at (-1.5, 0.75) {};
		\node [style=none] (29) at (0, 0.75) {};
		\node [style=none] (30) at (0, -0.25) {};
		\node [style=none] (31) at (0, 0.25) {};
		\node [style=none] (32) at (-1.5, -2.25) {};
		\node [style=none] (33) at (-1.5, -2.75) {};
		\node [style=none] (34) at (-1.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [style=tape] (6.center)
			 to (7.center)
			 to (13.center)
			 to [bend right] (29.center)
			 to (29.center)
			 to [bend right] (24.center)
			 to (28.center)
			 to [bend left=45] (27.center)
			 to [bend left=45] (26.center)
			 to (25.center)
			 to [bend right] (30.center)
			 to [bend left=45] (11.center)
			 to [bend left=45] (10.center)
			 to (34.center)
			 to (33.center)
			 to (9.center)
			 to [bend right] (14.center)
			 to cycle;
		\draw [bend left=45] (0.center) to (1.center);
		\draw (0.center) to (15.center);
		\draw [bend right=45] (16.center) to (18.center);
		\draw [bend left=45] (16.center) to (17.center);
		\draw (16.center) to (31.center);
		\draw [bend right=45] (0.center) to (31.center);
		\draw (1.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/whiskered_ax/monoid_comm_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 0) {};
		\node [style=none] (1) at (1.075, 1) {};
		\node [style=none] (2) at (1.075, -1) {};
		\node [style=label] (3) at (4.1, 0) {$U$};
		\node [style=label] (5) at (-1.85, 1) {$U$};
		\node [style=none] (6) at (3.5, 0.5) {};
		\node [style=none] (7) at (3.5, -0.5) {};
		\node [style=none] (8) at (1.075, -1.5) {};
		\node [style=none] (9) at (1.075, 1.5) {};
		\node [style=none] (10) at (1.075, 0.5) {};
		\node [style=none] (11) at (1.725, 0) {};
		\node [style=none] (12) at (1.075, -0.5) {};
		\node [style=none] (13) at (2.5, -0.5) {};
		\node [style=none] (14) at (2.5, 0.5) {};
		\node [style=none] (15) at (3.5, 0) {};
		\node [style=none] (17) at (-1.25, 1) {};
		\node [style=none] (18) at (-1.25, 1.5) {};
		\node [style=none] (19) at (-1.25, 0.5) {};
		\node [style=none] (20) at (-1.25, -1) {};
		\node [style=none] (21) at (-1.25, -0.5) {};
		\node [style=none] (22) at (-1.25, -1.5) {};
		\node [style=label] (23) at (-1.85, -1) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (22.center)
			 to (21.center)
			 to [in=180, out=0, looseness=0.75] (9.center)
			 to [bend right=315] (14.center)
			 to (6.center)
			 to (7.center)
			 to (13.center)
			 to [bend left=45] (8.center)
			 to [in=0, out=180, looseness=0.75] (19.center)
			 to (18.center)
			 to [in=180, out=0, looseness=0.75] (12.center)
			 to [bend right=45] (11.center)
			 to [bend right=45] (10.center)
			 to [in=0, out=180, looseness=0.75] cycle;
		\draw [bend left=45] (0.center) to (2.center);
		\draw [bend right=45] (0.center) to (1.center);
		\draw (0.center) to (15.center);
		\draw [in=0, out=180, looseness=0.75] (2.center) to (17.center);
		\draw [in=0, out=180, looseness=0.75] (1.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/whiskered_ax/monoid_unit_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0) {};
		\node [style=none] (1) at (-0.25, 1) {};
		\node [style=none] (2) at (-0.25, -1) {};
		\node [style=label] (3) at (2.85, 0) {$U$};
		\node [style=label] (5) at (-2.35, -1) {$U$};
		\node [style=none] (6) at (2.25, 0.5) {};
		\node [style=none] (7) at (2.25, -0.5) {};
		\node [style=none] (8) at (-0.25, -1.5) {};
		\node [style=none] (9) at (-0.25, 1.5) {};
		\node [style=none] (10) at (-0.25, 0.5) {};
		\node [style=none] (11) at (0.25, 0) {};
		\node [style=none] (12) at (-0.25, -0.5) {};
		\node [style=none] (13) at (1.25, -0.5) {};
		\node [style=none] (14) at (1.25, 0.5) {};
		\node [style=none] (15) at (2.25, 0) {};
		\node [style=none] (17) at (-1, 1) {};
		\node [style=none] (18) at (-1, 1.5) {};
		\node [style=none] (19) at (-1, 0.5) {};
		\node [style=none] (20) at (-1.5, 1) {};
		\node [style=none] (21) at (-1.85, -1) {};
		\node [style=none] (22) at (-1.85, -1.5) {};
		\node [style=none] (23) at (-1.85, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (7.center)
			 to (13.center)
			 to [bend left] (8.center)
			 to (22.center)
			 to (23.center)
			 to (12.center)
			 to [bend right=45] (11.center)
			 to [bend right=45] (10.center)
			 to (19.center)
			 to [bend left=45] (20.center)
			 to [bend left=45] (18.center)
			 to (9.center)
			 to [bend left] (14.center)
			 to (6.center)
			 to cycle;
		\draw [bend left=45] (0.center) to (2.center);
		\draw [bend right=45] (0.center) to (1.center);
		\draw (0.center) to (15.center);
		\draw (17.center) to (20.center);
		\draw (17.center) to (1.center);
		\draw (21.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/whiskered_ax/monoidnat_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.25) {};
		\node [style=none] (1) at (-3, -1) {};
		\node [style=none] (2) at (-3, 1.75) {};
		\node [style=none] (6) at (2, -1) {};
		\node [style=none] (7) at (2, 1) {};
		\node [style=none] (8) at (-3, 2.25) {};
		\node [style=none] (9) at (-3, -2.25) {};
		\node [style=none] (10) at (-3, -0.5) {};
		\node [style=none] (12) at (-3, 0.5) {};
		\node [style=none] (13) at (-0.5, 1) {};
		\node [style=none] (14) at (-0.5, -1) {};
		\node [style=none] (15) at (2, 0.25) {};
		\node [style=label] (28) at (-4, -1) {$V$};
		\node [style=none] (29) at (1, -0.25) {};
		\node [style=none] (30) at (0, -0.25) {};
		\node [style=none] (31) at (0, 0.75) {};
		\node [style=none] (32) at (1, 0.75) {};
		\node [style=none] (33) at (0.5, 0.25) {$\gen$};
		\node [style=none] (34) at (1, 0.25) {};
		\node [style=none] (36) at (0, 0.25) {};
		\node [style=label] (37) at (3, 0.25) {$U$};
		\node [style=none] (38) at (2, -0.5) {};
		\node [style=none] (39) at (-0.75, -0.5) {};
		\node [style=none] (40) at (-3, -1.75) {};
		\node [style=none] (41) at (-3, 1) {};
		\node [style=label] (42) at (-4, -1.75) {$W$};
		\node [style=label] (43) at (-4, 1.75) {$V$};
		\node [style=label] (44) at (3, -0.5) {$W$};
		\node [style=label] (45) at (-4, 1) {$W$};
		\node [style=none] (46) at (-2.5, -0.5) {};
		\node [style=none] (47) at (-2.5, 0.5) {};
		\node [style=none] (48) at (-2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (7.center)
			 to (13.center)
			 to [bend right] (8.center)
			 to (12.center)
			 to (47.center)
			 to [bend right=315] (48.center)
			 to [bend left=45] (46.center)
			 to (10.center)
			 to (9.center)
			 to [bend right] (14.center)
			 to (6.center)
			 to cycle;
		\draw [bend right] (0.center) to (2.center);
		\draw [bend left] (0.center) to (1.center);
		\draw [fill=white] (30.center)
			 to (31.center)
			 to (32.center)
			 to (29.center)
			 to cycle;
		\draw (15.center) to (34.center);
		\draw (36.center) to (0.center);
		\draw (38.center) to (39.center);
		\draw [bend left] (39.center) to (40.center);
		\draw [bend right] (39.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/whiskered_ax/monoidnat_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.25) {};
		\node [style=none] (1) at (-0.5, -1) {};
		\node [style=none] (2) at (-0.5, 1.5) {};
		\node [style=none] (15) at (3, 0.25) {};
		\node [style=label] (28) at (-3, -1) {$V$};
		\node [style=label] (37) at (4, 0.25) {$U$};
		\node [style=none] (38) at (3, -0.5) {};
		\node [style=none] (39) at (1.25, -0.5) {};
		\node [style=none] (40) at (-0.5, -1.75) {};
		\node [style=none] (41) at (-0.5, 0.75) {};
		\node [style=label] (42) at (-3, -1.75) {$W$};
		\node [style=label] (44) at (4, -0.5) {$W$};
		\node [style=none] (65) at (-2, -0.25) {};
		\node [style=none] (66) at (-2, -2.25) {};
		\node [style=none] (68) at (-0.5, -1.5) {};
		\node [style=none] (69) at (-1.5, -1.5) {};
		\node [style=none] (70) at (-1.5, -0.5) {};
		\node [style=none] (71) at (-0.5, -0.5) {};
		\node [style=none] (72) at (-1, -1) {$\gen$};
		\node [style=none] (74) at (-1.5, -1) {};
		\node [style=none] (78) at (-2, 2.25) {};
		\node [style=none] (79) at (-2, 0.25) {};
		\node [style=none] (81) at (-0.5, 1) {};
		\node [style=none] (82) at (-1.5, 1) {};
		\node [style=none] (83) at (-1.5, 2) {};
		\node [style=none] (84) at (-0.5, 2) {};
		\node [style=none] (85) at (-1, 1.5) {$\gen$};
		\node [style=none] (87) at (-1.5, 1.5) {};
		\node [style=none] (89) at (-2, -1.75) {};
		\node [style=none] (90) at (-2, 0.75) {};
		\node [style=none] (91) at (0.25, 0) {};
		\node [style=none] (92) at (0, -0.25) {};
		\node [style=none] (93) at (0, 0.25) {};
		\node [style=none] (94) at (-0.5, -2.25) {};
		\node [style=none] (95) at (1.25, -1.25) {};
		\node [style=none] (96) at (1.25, 1) {};
		\node [style=none] (97) at (-0.5, 2.25) {};
		\node [style=none] (98) at (-2, -1) {};
		\node [style=none] (99) at (-2, 1.5) {};
		\node [style=none] (100) at (3, -1.25) {};
		\node [style=none] (101) at (3, 1) {};
		\node [style=label] (102) at (-3, 1.5) {$V$};
		\node [style=label] (103) at (-3, 0.75) {$W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (94.center)
			 to (66.center)
			 to (65.center)
			 to (92.center)
			 to [bend left=330] (91.center)
			 to [bend right] (93.center)
			 to (79.center)
			 to (78.center)
			 to (97.center)
			 to [bend left] (96.center)
			 to (101.center)
			 to (100.center)
			 to (95.center)
			 to [bend left] cycle;
		\draw [bend right] (0.center) to (2.center);
		\draw [bend left] (0.center) to (1.center);
		\draw (38.center) to (39.center);
		\draw [bend left] (39.center) to (40.center);
		\draw [bend right] (39.center) to (41.center);
		\draw [fill=white] (69.center)
			 to (70.center)
			 to (71.center)
			 to (68.center)
			 to cycle;
		\draw [fill=white] (82.center)
			 to (83.center)
			 to (84.center)
			 to (81.center)
			 to cycle;
		\draw (15.center) to (0.center);
		\draw (87.center) to (99.center);
		\draw (98.center) to (74.center);
		\draw (40.center) to (89.center);
		\draw (90.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/whiskered_ax/symminv_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (3) at (-1.25, 0.75) {$W$};
		\node [style=none] (17) at (-0.5, 1.75) {};
		\node [style=none] (18) at (-0.5, 0.25) {};
		\node [style=none] (21) at (-0.5, 0.75) {};
		\node [style=none] (40) at (5.5, 1.75) {};
		\node [style=none] (41) at (5.5, 0.25) {};
		\node [style=none] (42) at (5.5, 0.75) {};
		\node [style=none] (46) at (2.5, -1.25) {};
		\node [style=none] (47) at (2.5, -1.75) {};
		\node [style=none] (48) at (2.5, -0.25) {};
		\node [style=label] (49) at (6.25, 0.75) {$W$};
		\node [style=label] (50) at (-1.25, 1.5) {$U$};
		\node [style=none] (51) at (-0.5, 1.25) {};
		\node [style=none] (52) at (5.5, 1.25) {};
		\node [style=none] (53) at (2.5, -0.75) {};
		\node [style=label] (54) at (6.25, 1.5) {$U$};
		\node [style=label] (55) at (-1.25, -1.5) {$W$};
		\node [style=none] (56) at (-0.5, -0.25) {};
		\node [style=none] (57) at (-0.5, -1.75) {};
		\node [style=none] (58) at (-0.5, -1.25) {};
		\node [style=none] (59) at (5.5, -0.25) {};
		\node [style=none] (60) at (5.5, -1.75) {};
		\node [style=none] (61) at (5.5, -1.25) {};
		\node [style=none] (62) at (2.5, 0.75) {};
		\node [style=none] (63) at (2.5, 0.25) {};
		\node [style=none] (64) at (2.5, 1.75) {};
		\node [style=label] (65) at (6.25, -1.5) {$W$};
		\node [style=label] (66) at (-1.25, -0.75) {$V$};
		\node [style=none] (67) at (-0.5, -0.75) {};
		\node [style=none] (68) at (5.5, -0.75) {};
		\node [style=none] (69) at (2.5, 1.25) {};
		\node [style=label] (70) at (6.25, -0.75) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (41.center)
			 to [in=0, out=180, looseness=0.75] (47.center)
			 to [in=0, out=-180, looseness=0.75] (18.center)
			 to (17.center)
			 to [in=180, out=0, looseness=0.75] (48.center)
			 to [in=180, out=0, looseness=0.75] (40.center)
			 to cycle;
		\path [fill=tapeBg] (60.center)
			 to [in=0, out=180, looseness=0.75] (63.center)
			 to [in=0, out=-180, looseness=0.75] (57.center)
			 to (56.center)
			 to [in=180, out=0, looseness=0.75] (64.center)
			 to [in=180, out=0, looseness=0.75] (59.center)
			 to cycle;
		\draw [in=0, out=180, looseness=0.75] (42.center) to (46.center);
		\draw [in=180, out=0, looseness=0.75] (21.center) to (46.center);
		\draw [in=0, out=180, looseness=0.75] (52.center) to (53.center);
		\draw [in=180, out=0, looseness=0.75] (51.center) to (53.center);
		\draw [in=0, out=180, looseness=0.75] (61.center) to (62.center);
		\draw [in=180, out=0, looseness=0.75] (58.center) to (62.center);
		\draw [in=0, out=180, looseness=0.75] (68.center) to (69.center);
		\draw [in=180, out=0, looseness=0.75] (67.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/whiskered_ax/symminv_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (3) at (-2.25, 0.75) {$W$};
		\node [style=none] (17) at (-1.5, 1.75) {};
		\node [style=none] (18) at (-1.5, 0.25) {};
		\node [style=none] (21) at (-1.5, 0.75) {};
		\node [style=none] (40) at (1.5, 1.75) {};
		\node [style=none] (41) at (1.5, 0.25) {};
		\node [style=none] (42) at (1.5, 0.75) {};
		\node [style=none] (46) at (0, 0.75) {};
		\node [style=none] (47) at (0, 0.25) {};
		\node [style=none] (48) at (0, 1.75) {};
		\node [style=label] (49) at (2.25, 0.75) {$W$};
		\node [style=label] (50) at (-2.25, 1.5) {$U$};
		\node [style=none] (51) at (-1.5, 1.25) {};
		\node [style=none] (52) at (1.5, 1.25) {};
		\node [style=none] (53) at (0, 1.25) {};
		\node [style=label] (54) at (2.25, 1.5) {$U$};
		\node [style=label] (55) at (-2.25, -1.5) {$W$};
		\node [style=none] (56) at (-1.5, -0.25) {};
		\node [style=none] (57) at (-1.5, -1.75) {};
		\node [style=none] (58) at (-1.5, -1.25) {};
		\node [style=none] (59) at (1.5, -0.25) {};
		\node [style=none] (60) at (1.5, -1.75) {};
		\node [style=none] (61) at (1.5, -1.25) {};
		\node [style=none] (62) at (0, -1.25) {};
		\node [style=none] (63) at (0, -1.75) {};
		\node [style=none] (64) at (0, -0.25) {};
		\node [style=label] (65) at (2.25, -1.5) {$W$};
		\node [style=label] (66) at (-2.25, -0.75) {$V$};
		\node [style=none] (67) at (-1.5, -0.75) {};
		\node [style=none] (68) at (1.5, -0.75) {};
		\node [style=none] (69) at (0, -0.75) {};
		\node [style=label] (70) at (2.25, -0.75) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (41.center)
			 to [in=0, out=180, looseness=0.75] (47.center)
			 to [in=0, out=-180, looseness=0.75] (18.center)
			 to (17.center)
			 to [in=180, out=0, looseness=0.75] (48.center)
			 to [in=180, out=0, looseness=0.75] (40.center)
			 to cycle;
		\path [fill=tapeBg] (60.center)
			 to [in=0, out=180, looseness=0.75] (63.center)
			 to [in=0, out=-180, looseness=0.75] (57.center)
			 to (56.center)
			 to [in=180, out=0, looseness=0.75] (64.center)
			 to [in=180, out=0, looseness=0.75] (59.center)
			 to cycle;
		\draw (42.center) to (46.center);
		\draw (21.center) to (46.center);
		\draw (52.center) to (53.center);
		\draw (51.center) to (53.center);
		\draw (61.center) to (62.center);
		\draw (58.center) to (62.center);
		\draw (68.center) to (69.center);
		\draw (67.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/whiskered_ax/symmnat_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (3) at (2.5, -1.75) {$W$};
		\node [style=none] (6) at (1.75, 0.25) {};
		\node [style=none] (7) at (1.75, 2) {};
		\node [style=none] (15) at (1.75, 0.75) {};
		\node [style=none] (17) at (1.75, -2.25) {};
		\node [style=none] (18) at (1.75, -0.5) {};
		\node [style=none] (21) at (1.75, -1.75) {};
		\node [style=label] (36) at (2.5, 0.75) {$W$};
		\node [style=none] (37) at (-3.75, -2.25) {};
		\node [style=none] (38) at (-3.75, -0.5) {};
		\node [style=none] (39) at (-3.75, -1.75) {};
		\node [style=none] (40) at (-3.75, 0) {};
		\node [style=none] (41) at (-3.75, 2) {};
		\node [style=none] (42) at (-3.75, 0.5) {};
		\node [style=none] (43) at (-1.25, -1.75) {};
		\node [style=none] (44) at (-1.25, -0.5) {};
		\node [style=none] (45) at (-1.25, -2.25) {};
		\node [style=none] (46) at (-1.25, 0.5) {};
		\node [style=none] (47) at (-1.25, 2) {};
		\node [style=none] (48) at (-1.25, 0) {};
		\node [style=label] (49) at (-4.5, 0.5) {$W$};
		\node [style=label] (50) at (-4.5, -1.75) {$W$};
		\node [style=none] (51) at (-2, 1.75) {};
		\node [style=none] (52) at (-3, 1.75) {};
		\node [style=none] (53) at (-3, 0.75) {};
		\node [style=none] (54) at (-2, 0.75) {};
		\node [style=none] (55) at (-2, 1.25) {};
		\node [style=none] (56) at (-3, 1.25) {};
		\node [style=none] (57) at (-2.5, 1.25) {$\gen$};
		\node [style=none] (58) at (-3.75, 1.25) {};
		\node [style=label] (59) at (-4.5, 1.25) {$V$};
		\node [style=none] (60) at (-1.25, 1.25) {};
		\node [style=none] (61) at (1.75, -1) {};
		\node [style=label] (62) at (2.5, -1) {$U$};
		\node [style=none] (63) at (-3.75, -1) {};
		\node [style=label] (64) at (-4.5, -1) {$Z$};
		\node [style=none] (65) at (-1.25, -1) {};
		\node [style=none] (66) at (1.75, 1.5) {};
		\node [style=label] (67) at (2.5, 1.5) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (38.center)
			 to (37.center)
			 to (45.center)
			 to [in=180, out=0, looseness=0.75] (6.center)
			 to (7.center)
			 to [in=0, out=180, looseness=0.75] (44.center)
			 to cycle;
		\path [fill=tapeBg] (41.center)
			 to (47.center)
			 to [in=180, out=0, looseness=0.75] (18.center)
			 to (17.center)
			 to [in=0, out=180, looseness=0.75] (48.center)
			 to (40.center)
			 to cycle;
		\draw [fill=white] (53.center)
			 to (52.center)
			 to (51.center)
			 to (54.center)
			 to cycle;
		\draw (39.center) to (43.center);
		\draw [in=0, out=180, looseness=0.75] (15.center) to (43.center);
		\draw [in=0, out=180, looseness=0.75] (21.center) to (46.center);
		\draw [in=180, out=0, looseness=0.75] (60.center) to (61.center);
		\draw (63.center) to (65.center);
		\draw [in=180, out=0, looseness=0.75] (65.center) to (66.center);
		\draw (60.center) to (55.center);
		\draw (46.center) to (42.center);
		\draw (56.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/whiskered_ax/symmnat_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (3) at (-4.5, 1.5) {$V$};
		\node [style=none] (6) at (-3.75, -0.5) {};
		\node [style=none] (7) at (-3.75, -2.25) {};
		\node [style=none] (15) at (-3.75, -1) {};
		\node [style=none] (17) at (-3.75, 2) {};
		\node [style=none] (18) at (-3.75, 0.25) {};
		\node [style=none] (21) at (-3.75, 1.5) {};
		\node [style=label] (36) at (-4.5, -1) {$Z$};
		\node [style=none] (37) at (1.75, 2) {};
		\node [style=none] (38) at (1.75, 0.25) {};
		\node [style=none] (39) at (1.75, 1.5) {};
		\node [style=none] (40) at (1.75, -0.25) {};
		\node [style=none] (41) at (1.75, -2.25) {};
		\node [style=none] (42) at (1.75, -1) {};
		\node [style=none] (43) at (-0.75, 1.5) {};
		\node [style=none] (44) at (-0.75, 0.25) {};
		\node [style=none] (45) at (-0.75, 2) {};
		\node [style=none] (46) at (-0.75, -1) {};
		\node [style=none] (47) at (-0.75, -2.25) {};
		\node [style=none] (48) at (-0.75, -0.25) {};
		\node [style=label] (49) at (2.5, -1) {$U$};
		\node [style=label] (50) at (2.5, 1.5) {$Z$};
		\node [style=none] (51) at (0, -1.5) {};
		\node [style=none] (52) at (1, -1.5) {};
		\node [style=none] (53) at (1, -0.5) {};
		\node [style=none] (54) at (0, -0.5) {};
		\node [style=none] (55) at (0, -1) {};
		\node [style=none] (56) at (1, -1) {};
		\node [style=none] (57) at (0.5, -1) {$\gen$};
		\node [style=none] (58) at (1.75, -1.75) {};
		\node [style=label] (59) at (2.5, -1.75) {$W$};
		\node [style=none] (60) at (-0.75, -1.75) {};
		\node [style=none] (61) at (-3.75, 0.75) {};
		\node [style=label] (62) at (-4.5, 0.75) {$W$};
		\node [style=none] (63) at (1.75, 0.75) {};
		\node [style=label] (64) at (2.5, 0.75) {$W$};
		\node [style=none] (65) at (-0.75, 0.75) {};
		\node [style=none] (66) at (-3.75, -1.75) {};
		\node [style=label] (67) at (-4.5, -1.75) {$W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (38.center)
			 to (37.center)
			 to (45.center)
			 to [in=0, out=180, looseness=0.75] (6.center)
			 to (7.center)
			 to [in=180, out=0, looseness=0.75] (44.center)
			 to cycle;
		\path [fill=tapeBg] (41.center)
			 to (47.center)
			 to [in=0, out=180, looseness=0.75] (18.center)
			 to (17.center)
			 to [in=180, out=0, looseness=0.75] (48.center)
			 to (40.center)
			 to cycle;
		\draw [fill=white] (53.center)
			 to (52.center)
			 to (51.center)
			 to (54.center)
			 to cycle;
		\draw (39.center) to (43.center);
		\draw [in=180, out=0, looseness=0.75] (15.center) to (43.center);
		\draw [in=180, out=0, looseness=0.75] (21.center) to (46.center);
		\draw (46.center) to (55.center);
		\draw (56.center) to (42.center);
		\draw (58.center) to (60.center);
		\draw [in=0, out=180, looseness=0.75] (60.center) to (61.center);
		\draw (63.center) to (65.center);
		\draw [in=0, out=180, looseness=0.75] (65.center) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/whiskered_ax/unitnat_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (5) at (1.5, 0.25) {$U$};
		\node [style=none] (29) at (0, -0.25) {};
		\node [style=none] (30) at (-1, -0.25) {};
		\node [style=none] (31) at (-1, 0.75) {};
		\node [style=none] (32) at (0, 0.75) {};
		\node [style=none] (33) at (-0.5, 0.25) {$\gen$};
		\node [style=none] (39) at (0, 0.25) {};
		\node [style=none] (40) at (-1, 0.25) {};
		\node [style=none] (43) at (-1, -1) {};
		\node [style=none] (45) at (-1, 1) {};
		\node [style=none] (46) at (0.5, -1) {};
		\node [style=none] (47) at (0.5, 0.25) {};
		\node [style=none] (48) at (0.5, 1) {};
		\node [style=none] (49) at (-1.96, 0.25) {};
		\node [style=none] (50) at (0.5, -0.5) {};
		\node [style=none] (51) at (-1.86, -0.5) {};
		\node [style=label] (52) at (1.5, -0.5) {$W$};
		\node [style=none] (53) at (-2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (53.center)
			 to [bend right=45] (43.center)
			 to (46.center)
			 to (48.center)
			 to (45.center)
			 to [bend right=45] cycle;
		\draw [fill=white] (30.center)
			 to (31.center)
			 to (32.center)
			 to (29.center)
			 to cycle;
		\draw (47.center) to (39.center);
		\draw (40.center) to (49.center);
		\draw (50.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/tapes/whiskered_ax/unitnat_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (5) at (1.5, 0.5) {$U$};
		\node [style=none] (43) at (-1, -0.75) {};
		\node [style=none] (45) at (-1, 1) {};
		\node [style=none] (46) at (0.5, -0.75) {};
		\node [style=none] (47) at (0.5, 0.5) {};
		\node [style=none] (48) at (0.5, 1) {};
		\node [style=none] (49) at (-1.9, 0.5) {};
		\node [style=none] (50) at (0.5, -0.25) {};
		\node [style=none] (51) at (-1.86, -0.25) {};
		\node [style=label] (52) at (1.5, -0.25) {$W$};
		\node [style=none] (53) at (-2, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\path [fill=tapeBg] (53.center)
			 to [bend right=45] (43.center)
			 to (46.center)
			 to (48.center)
			 to (45.center)
			 to [bend right=45] cycle;
		\draw (50.center) to (51.center);
		\draw (47.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/topos/deriv2/step2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=black] (2) at (-0.75, -1.25) {};
		\node [style=none] (8) at (-0.75, -2.125) {};
		\node [style=none] (12) at (-1, -0.375) {};
		\node [style=none] (13) at (-2.5, -0.65) {};
		\node [style=none] (14) at (-2.5, 0.65) {};
		\node [style=none] (24) at (-3.25, 0) {};
		\node [style=none] (35) at (-3.25, -0.65) {};
		\node [style=none] (36) at (-3.25, 0.65) {};
		\node [style=none] (80) at (2, 0) {};
		\node [style=none] (82) at (0.75, -1.25) {};
		\node [style=none] (83) at (0.75, -2.125) {};
		\node [style=none] (87) at (1, -0.375) {};
		\node [style=none] (88) at (2.5, -0.65) {};
		\node [style=none] (89) at (2.5, 0.575) {};
		\node [style=none] (90) at (3.25, 0) {};
		\node [style=none] (91) at (3.25, -0.65) {};
		\node [style=none] (92) at (3.25, 0.575) {};
		\node [style=black] (109) at (0.75, -1.25) {};
		\node [style=box, scale=0.7] (110) at (0, -0.825) {$R$};
		\node [style=box, scale=0.7] (111) at (0, -1.675) {$S$};
		\node [style=black] (112) at (-0.75, 1.15) {};
		\node [style=none] (113) at (-0.75, 2.025) {};
		\node [style=none] (115) at (-1, 0.275) {};
		\node [style=none] (117) at (0.75, 2.025) {};
		\node [style=none] (119) at (1, 0.275) {};
		\node [style=black] (120) at (0.75, 1.15) {};
		\node [style=box, scale=0.7] (122) at (0, 1.575) {$R$};
		\node [style=black] (123) at (0.275, 0.725) {};
		\node [style=black] (124) at (-0.275, 0.725) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (35.center)
			 to (36.center)
			 to (14.center)
			 to [bend left=45] (113.center)
			 to (117.center)
			 to [bend left=45] (89.center)
			 to (92.center)
			 to (91.center)
			 to (88.center)
			 to [bend left=45] (83.center)
			 to (8.center)
			 to [bend left=45] (13.center)
			 to cycle;
		\draw [style=tapeNoFill, fill=white] (12.center)
			 to [bend left=90, looseness=2.25] (115.center)
			 to (119.center)
			 to [bend left=90, looseness=2.25] (87.center)
			 to cycle;
		\draw [bend right=45] (0.center) to (2);
		\draw [bend left=45] (80.center) to (82.center);
		\draw (90.center) to (80.center);
		\draw (0.center) to (24.center);
		\draw [bend left] (2) to (110);
		\draw [bend left] (110) to (109);
		\draw [bend left] (109) to (111);
		\draw [bend right=330] (111) to (2);
		\draw (109) to (82.center);
		\draw [bend right] (120) to (122);
		\draw [bend left=330] (122) to (112);
		\draw [bend left=45] (0.center) to (112);
		\draw [bend left=45] (120) to (80.center);
		\draw [bend left] (124) to (112);
		\draw [bend right] (123) to (120);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/topos/deriv2/step3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.85, 0) {};
		\node [style=none] (1) at (-0.75, 1.25) {};
		\node [style=black] (2) at (-0.75, -1.3) {};
		\node [style=none] (8) at (-0.5, -2.125) {};
		\node [style=none] (9) at (-0.75, 1.9) {};
		\node [style=none] (10) at (-0.75, 0.6) {};
		\node [style=none] (11) at (-1.2, 0.1) {};
		\node [style=none] (12) at (-0.75, -0.375) {};
		\node [style=none] (13) at (-2.25, -0.65) {};
		\node [style=none] (14) at (-2.25, 0.65) {};
		\node [style=none] (24) at (-3, 0) {};
		\node [style=none] (35) at (-3, -0.65) {};
		\node [style=none] (36) at (-3, 0.65) {};
		\node [style=none] (80) at (1.85, 0) {};
		\node [style=none] (81) at (0.75, 1.25) {};
		\node [style=none] (82) at (0.75, -1.3) {};
		\node [style=none] (83) at (0.5, -2.125) {};
		\node [style=none] (84) at (0.75, 1.9) {};
		\node [style=none] (85) at (0.75, 0.6) {};
		\node [style=none] (86) at (1.2, 0.075) {};
		\node [style=none] (87) at (0.75, -0.375) {};
		\node [style=none] (88) at (2.25, -0.65) {};
		\node [style=none] (89) at (2.25, 0.575) {};
		\node [style=none] (90) at (3, 0) {};
		\node [style=none] (91) at (3, -0.65) {};
		\node [style=none] (92) at (3, 0.575) {};
		\node [style=box, scale=0.8] (104) at (0, 1.25) {$R$};
		\node [style=black] (109) at (0.75, -1.3) {};
		\node [style=box, scale=0.7] (110) at (0, -0.875) {$R$};
		\node [style=black] (111) at (-0.25, -1.75) {};
		\node [style=black] (112) at (0.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (92.center)
			 to (91.center)
			 to (88.center)
			 to [bend left=45] (83.center)
			 to (8.center)
			 to [bend left=45] (13.center)
			 to (35.center)
			 to (36.center)
			 to (14.center)
			 to [bend left=45] (9.center)
			 to (84.center)
			 to [bend left=45] (89.center)
			 to cycle;
		\draw [style=tapeNoFill, fill=white] (12.center)
			 to (87.center)
			 to [bend right=45] (86.center)
			 to [bend right=45] (85.center)
			 to (10.center)
			 to [bend right=45] (11.center)
			 to [bend right=45] cycle;
		\draw [bend right=45] (0.center) to (2);
		\draw [bend left=45] (0.center) to (1.center);
		\draw [bend left=45] (80.center) to (82.center);
		\draw [bend right=45] (80.center) to (81.center);
		\draw (90.center) to (80.center);
		\draw (0.center) to (24.center);
		\draw (1.center) to (104);
		\draw (104) to (81.center);
		\draw [bend left] (2) to (110);
		\draw [bend left] (110) to (109);
		\draw (109) to (82.center);
		\draw [bend left] (111) to (2);
		\draw [bend right] (112) to (109);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/topos/deriv2/step4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-0.5, -2.125) {};
		\node [style=none] (12) at (-0.75, -0.375) {};
		\node [style=none] (13) at (-2, -0.65) {};
		\node [style=none] (14) at (-2, 0.65) {};
		\node [style=none] (35) at (-4, -0.65) {};
		\node [style=none] (36) at (-4, 0.65) {};
		\node [style=none] (80) at (1.75, 0.25) {};
		\node [style=none] (83) at (0.5, -2.125) {};
		\node [style=none] (87) at (0.75, -0.375) {};
		\node [style=none] (88) at (2, -0.65) {};
		\node [style=none] (89) at (2, 0.575) {};
		\node [style=none] (91) at (3, -0.65) {};
		\node [style=none] (92) at (3, 0.575) {};
		\node [style=box, scale=0.7] (111) at (0, -1.675) {$S$};
		\node [style=none] (113) at (-0.5, 2.025) {};
		\node [style=none] (115) at (-0.75, 0.275) {};
		\node [style=none] (117) at (0.5, 2.025) {};
		\node [style=none] (119) at (0.75, 0.275) {};
		\node [style=black] (123) at (0.275, 0.725) {};
		\node [style=black] (124) at (-0.275, 0.725) {};
		\node [style=none] (125) at (1.75, -0.25) {};
		\node [style=black] (126) at (2.5, 0) {};
		\node [style=none] (128) at (-1.75, 0.175) {};
		\node [style=black] (129) at (-3.5, -0.1) {};
		\node [style=none] (130) at (-1.75, -0.425) {};
		\node [style=none] (131) at (-0.5, 1.575) {};
		\node [style=none] (132) at (0.5, 1.575) {};
		\node [style=none] (133) at (-0.75, 0.725) {};
		\node [style=none] (134) at (0.75, 0.725) {};
		\node [style=none] (135) at (0.5, -1.675) {};
		\node [style=none] (136) at (-0.5, -1.675) {};
		\node [style=none] (137) at (-0.75, -0.825) {};
		\node [style=none] (138) at (0.75, -0.825) {};
		\node [style=none] (139) at (-4, -0.1) {};
		\node [style=none] (140) at (3, 0) {};
		\node [style=none] (141) at (-3, 0.175) {};
		\node [style=none] (142) at (-3, -0.425) {};
		\node [style=none] (143) at (2, 0.25) {};
		\node [style=none] (144) at (2, -0.25) {};
		\node [style=box, scale=0.7] (145) at (-2.5, 0.175) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (35.center)
			 to (36.center)
			 to (14.center)
			 to [bend left=45] (113.center)
			 to (117.center)
			 to [bend left=45] (89.center)
			 to (92.center)
			 to (91.center)
			 to (88.center)
			 to [bend left=45] (83.center)
			 to (8.center)
			 to [bend left=45] (13.center)
			 to cycle;
		\draw [style=tapeNoFill, fill=white] (12.center)
			 to [bend left=90, looseness=2.25] (115.center)
			 to (119.center)
			 to [bend left=90, looseness=2.00] (87.center)
			 to cycle;
		\draw [bend left=45] (128.center) to (131.center);
		\draw [bend left=45] (130.center) to (133.center);
		\draw (133.center) to (124);
		\draw (123) to (134.center);
		\draw [bend left=45] (134.center) to (125.center);
		\draw [bend right=45] (80.center) to (132.center);
		\draw [bend right=45] (128.center) to (137.center);
		\draw [bend right=45] (130.center) to (136.center);
		\draw [bend left=45] (80.center) to (138.center);
		\draw (136.center) to (111);
		\draw (111) to (135.center);
		\draw [bend right=45] (135.center) to (125.center);
		\draw (129) to (139.center);
		\draw (126) to (140.center);
		\draw (130.center) to (142.center);
		\draw [bend right=330] (142.center) to (129);
		\draw [bend left] (129) to (141.center);
		\draw (80.center) to (143.center);
		\draw (144.center) to (125.center);
		\draw [bend right] (144.center) to (126);
		\draw [bend right] (126) to (143.center);
		\draw (131.center) to (132.center);
		\draw (138.center) to (137.center);
		\draw (141.center) to (145);
		\draw (145) to (128.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/topos/deriv2/step5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-0.5, -2.125) {};
		\node [style=none] (12) at (-0.75, -0.375) {};
		\node [style=none] (13) at (-2, -0.65) {};
		\node [style=none] (14) at (-2, 0.65) {};
		\node [style=none] (35) at (-4, -0.65) {};
		\node [style=none] (36) at (-4, 0.65) {};
		\node [style=none] (80) at (1.75, 0.25) {};
		\node [style=none] (83) at (0.5, -2.125) {};
		\node [style=none] (87) at (0.75, -0.375) {};
		\node [style=none] (88) at (2, -0.65) {};
		\node [style=none] (89) at (2, 0.575) {};
		\node [style=none] (91) at (3, -0.65) {};
		\node [style=none] (92) at (3, 0.575) {};
		\node [style=none] (113) at (-0.5, 2.025) {};
		\node [style=none] (115) at (-0.75, 0.275) {};
		\node [style=none] (117) at (0.5, 2.025) {};
		\node [style=none] (119) at (0.75, 0.275) {};
		\node [style=black] (123) at (0.275, 0.725) {};
		\node [style=black] (124) at (-0.275, 0.725) {};
		\node [style=none] (125) at (1.75, -0.25) {};
		\node [style=black] (126) at (2.5, 0) {};
		\node [style=none] (128) at (-1.75, 0.175) {};
		\node [style=black] (129) at (-3.5, -0.1) {};
		\node [style=none] (130) at (-1.75, -0.425) {};
		\node [style=none] (131) at (-0.5, 1.575) {};
		\node [style=none] (132) at (0.5, 1.575) {};
		\node [style=none] (133) at (-0.75, 0.725) {};
		\node [style=none] (134) at (0.75, 0.725) {};
		\node [style=none] (135) at (0.5, -1.675) {};
		\node [style=none] (136) at (-0.5, -1.675) {};
		\node [style=none] (137) at (-0.75, -0.825) {};
		\node [style=none] (138) at (0.75, -0.825) {};
		\node [style=none] (139) at (-4, -0.1) {};
		\node [style=none] (140) at (3, 0) {};
		\node [style=none] (141) at (-3, 0.175) {};
		\node [style=none] (142) at (-3, -0.425) {};
		\node [style=none] (143) at (2, 0.25) {};
		\node [style=none] (144) at (2, -0.25) {};
		\node [style=box, scale=0.7] (145) at (-2.5, 0.175) {$R$};
		\node [style=black] (146) at (0.275, -1.675) {};
		\node [style=black] (147) at (-0.275, -1.675) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (35.center)
			 to (36.center)
			 to (14.center)
			 to [bend left=45] (113.center)
			 to (117.center)
			 to [bend left=45] (89.center)
			 to (92.center)
			 to (91.center)
			 to (88.center)
			 to [bend left=45] (83.center)
			 to (8.center)
			 to [bend left=45] (13.center)
			 to cycle;
		\draw [style=tapeNoFill, fill=white] (12.center)
			 to [bend left=90, looseness=2.25] (115.center)
			 to (119.center)
			 to [bend left=90, looseness=2.00] (87.center)
			 to cycle;
		\draw [bend left=45] (128.center) to (131.center);
		\draw [bend left=45] (130.center) to (133.center);
		\draw (133.center) to (124);
		\draw (123) to (134.center);
		\draw [bend left=45] (134.center) to (125.center);
		\draw [bend right=45] (80.center) to (132.center);
		\draw [bend right=45] (128.center) to (137.center);
		\draw [bend right=45] (130.center) to (136.center);
		\draw [bend left=45] (80.center) to (138.center);
		\draw [bend right=45] (135.center) to (125.center);
		\draw (129) to (139.center);
		\draw (126) to (140.center);
		\draw (130.center) to (142.center);
		\draw [bend right=330] (142.center) to (129);
		\draw [bend left] (129) to (141.center);
		\draw (80.center) to (143.center);
		\draw (144.center) to (125.center);
		\draw [bend right] (144.center) to (126);
		\draw [bend right] (126) to (143.center);
		\draw (131.center) to (132.center);
		\draw (138.center) to (137.center);
		\draw (141.center) to (145);
		\draw (145) to (128.center);
		\draw (136.center) to (147);
		\draw (146) to (135.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/topos/deriv2/step6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.85, 0) {};
		\node [style=none] (1) at (-0.75, 1.25) {};
		\node [style=none] (2) at (-0.75, -1.175) {};
		\node [style=none] (8) at (-0.75, -1.9) {};
		\node [style=none] (9) at (-0.75, 1.9) {};
		\node [style=none] (10) at (-0.75, 0.6) {};
		\node [style=none] (11) at (-1.2, 0.1) {};
		\node [style=none] (12) at (-0.75, -0.375) {};
		\node [style=none] (13) at (-2.25, -0.65) {};
		\node [style=none] (14) at (-2.25, 0.65) {};
		\node [style=none] (24) at (-3, 0) {};
		\node [style=none] (35) at (-3, -0.65) {};
		\node [style=none] (36) at (-3, 0.65) {};
		\node [style=none] (80) at (1.85, 0) {};
		\node [style=none] (81) at (0.75, 1.25) {};
		\node [style=none] (82) at (0.75, -1.175) {};
		\node [style=none] (83) at (0.75, -1.9) {};
		\node [style=none] (84) at (0.75, 1.9) {};
		\node [style=none] (85) at (0.75, 0.6) {};
		\node [style=none] (86) at (1.2, 0.1) {};
		\node [style=none] (87) at (0.75, -0.375) {};
		\node [style=none] (88) at (2.25, -0.65) {};
		\node [style=none] (89) at (2.25, 0.575) {};
		\node [style=none] (90) at (3, 0) {};
		\node [style=none] (91) at (3, -0.65) {};
		\node [style=none] (92) at (3, 0.575) {};
		\node [style=box, scale=0.8] (104) at (0, 1.25) {$R$};
		\node [style=box, scale=0.8] (110) at (0, -1.175) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (92.center)
			 to (91.center)
			 to (88.center)
			 to [bend left=45] (83.center)
			 to (8.center)
			 to [bend left=45] (13.center)
			 to (35.center)
			 to (36.center)
			 to (14.center)
			 to [bend left=45] (9.center)
			 to (84.center)
			 to [bend left=45] (89.center)
			 to cycle;
		\draw [style=tapeNoFill, fill=white] (12.center)
			 to (87.center)
			 to [bend right=45] (86.center)
			 to [bend right=45] (85.center)
			 to (10.center)
			 to [bend right=45] (11.center)
			 to [bend right=45] cycle;
		\draw [bend right=45] (0.center) to (2.center);
		\draw [bend left=45] (0.center) to (1.center);
		\draw [bend left=45] (80.center) to (82.center);
		\draw [bend right=45] (80.center) to (81.center);
		\draw (90.center) to (80.center);
		\draw (0.center) to (24.center);
		\draw (1.center) to (104);
		\draw (104) to (81.center);
		\draw (2.center) to (110);
		\draw (110) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/topos/deriv2/step7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.35, 0) {};
		\node [style=none] (1) at (-0.25, 1.25) {};
		\node [style=none] (2) at (-0.25, -1.175) {};
		\node [style=none] (8) at (-0.25, -1.9) {};
		\node [style=none] (9) at (-0.25, 1.9) {};
		\node [style=none] (10) at (-0.25, 0.6) {};
		\node [style=none] (11) at (-0.7, 0.1) {};
		\node [style=none] (12) at (-0.25, -0.375) {};
		\node [style=none] (13) at (-1.75, -0.65) {};
		\node [style=none] (14) at (-1.75, 0.65) {};
		\node [style=none] (24) at (-3, 0) {};
		\node [style=none] (35) at (-3, -0.65) {};
		\node [style=none] (36) at (-3, 0.65) {};
		\node [style=none] (80) at (1.35, 0) {};
		\node [style=none] (81) at (0.25, 1.25) {};
		\node [style=none] (82) at (0.25, -1.175) {};
		\node [style=none] (83) at (0.25, -1.9) {};
		\node [style=none] (84) at (0.25, 1.9) {};
		\node [style=none] (85) at (0.25, 0.6) {};
		\node [style=none] (86) at (0.7, 0.1) {};
		\node [style=none] (87) at (0.25, -0.375) {};
		\node [style=none] (88) at (1.75, -0.65) {};
		\node [style=none] (89) at (1.75, 0.575) {};
		\node [style=none] (90) at (2.5, 0) {};
		\node [style=none] (91) at (2.5, -0.65) {};
		\node [style=none] (92) at (2.5, 0.575) {};
		\node [style=box, scale=0.8] (105) at (-2.25, 0) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (92.center)
			 to (91.center)
			 to (88.center)
			 to [bend left=45] (83.center)
			 to (8.center)
			 to [bend left=45] (13.center)
			 to (35.center)
			 to (36.center)
			 to (14.center)
			 to [bend left=45] (9.center)
			 to (84.center)
			 to [bend left=45] (89.center)
			 to cycle;
		\draw [style=tapeNoFill, fill=white] (12.center)
			 to (87.center)
			 to [bend right=45] (86.center)
			 to [bend right=45] (85.center)
			 to (10.center)
			 to [bend right=45] (11.center)
			 to [bend right=45] cycle;
		\draw [bend right=45] (0.center) to (2.center);
		\draw [bend left=45] (0.center) to (1.center);
		\draw [bend left=45] (80.center) to (82.center);
		\draw [bend right=45] (80.center) to (81.center);
		\draw (90.center) to (80.center);
		\draw (1.center) to (81.center);
		\draw (82.center) to (2.center);
		\draw (0.center) to (105);
		\draw (105) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/traccia.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (3, 1.875) {};
		\node [style=none] (77) at (3, 2.5) {};
		\node [style=none] (80) at (2.75, 0.5) {};
		\node [style=none] (82) at (-2, 1.875) {};
		\node [style=none] (85) at (3, -1.125) {};
		\node [style=none] (86) at (2.75, -0.5) {};
		\node [style=none] (89) at (3, -2.5) {};
		\node [style=none] (90) at (-2, -1.125) {};
		\node [style=none] (95) at (1, 1) {};
		\node [style=none] (96) at (1, -1) {};
		\node [style=none] (99) at (-2, 2.5) {};
		\node [style=none] (100) at (-1.75, 0.5) {};
		\node [style=none] (102) at (-1.75, -0.5) {};
		\node [style=none] (103) at (-2, -2.5) {};
		\node [style=none] (106) at (0, 1) {};
		\node [style=none] (107) at (0, -1) {};
		\node [style=none] (109) at (1.5, 0.375) {};
		\node [style=none] (110) at (-0.5, 0.375) {};
		\node [style=none] (113) at (-5.5, -0.5) {};
		\node [style=none] (114) at (-5.5, -2.5) {};
		\node [style=none] (115) at (-3, 2.5) {};
		\node [style=none] (116) at (-3, 0.5) {};
		\node [style=none] (117) at (6.5, -0.5) {};
		\node [style=none] (118) at (6.5, -2.5) {};
		\node [style=none] (119) at (3.5, 2.5) {};
		\node [style=none] (120) at (3.5, 0.5) {};
		\node [style=none] (121) at (3.5, 1.875) {};
		\node [style=none] (122) at (-3, 1.875) {};
		\node [style=none] (124) at (-3, 5.5) {};
		\node [style=none] (125) at (-3, 3.5) {};
		\node [style=none] (126) at (-3, 4.125) {};
		\node [style=none] (127) at (3.5, 5.5) {};
		\node [style=none] (128) at (3.5, 3.5) {};
		\node [style=none] (129) at (3.5, 4.125) {};
		\node [style=none] (130) at (3, 1.1) {};
		\node [style=none] (131) at (-2, 1.1) {};
		\node [style=none] (132) at (3, -1.9) {};
		\node [style=none] (133) at (-2, -1.9) {};
		\node [style=none] (134) at (1.5, -0.4) {};
		\node [style=none] (135) at (-0.5, -0.4) {};
		\node [style=none] (137) at (6.5, -1.5) {};
		\node [style=none] (138) at (3.5, 1.1) {};
		\node [style=none] (139) at (-3, 1.1) {};
		\node [style=none] (141) at (-3, 4.85) {};
		\node [style=none] (142) at (3.5, 4.85) {};
		\node [style=label] (144) at (7, -1.5) {$X$};
		\node [style=bbox, scale=0.7] (145) at (-2.5, 1.025) {$g$};
		\node [style=bbox, scale=0.7] (146) at (-2.5, 1.975) {$f$};
		\node [style=none] (147) at (-5.5, -1.5) {};
		\node [style=label] (148) at (-6, -1.5) {$X$};
		\node [style=black] (149) at (5.25, -1.5) {};
		\node [style=black] (150) at (-4.25, -1.5) {};
		\node [style=none] (151) at (4.5, -1.125) {};
		\node [style=none] (152) at (4.5, -1.9) {};
		\node [style=none] (153) at (-3.5, -1.125) {};
		\node [style=none] (154) at (-3.5, -1.9) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (116.center)
			 to [bend left=90, looseness=1.75] (124.center)
			 to (127.center)
			 to [bend right=270, looseness=1.75] (120.center)
			 to (80.center)
			 to [bend right=90, looseness=1.50] (86.center)
			 to (117.center)
			 to (118.center)
			 to (89.center)
			 to [bend left] (96.center)
			 to (107.center)
			 to [bend left] (103.center)
			 to (114.center)
			 to (113.center)
			 to (102.center)
			 to [bend right=90, looseness=1.50] (100.center)
			 to cycle;
		\draw [tape, fill=white] (99.center)
			 to [bend left] (106.center)
			 to (95.center)
			 to [bend left] (77.center)
			 to (119.center)
			 to [bend right=90, looseness=1.50] (128.center)
			 to (125.center)
			 to [bend right=90, looseness=1.50] (115.center)
			 to cycle;
		\draw [bend right=45] (110.center) to (82.center);
		\draw [bend left=45] (110.center) to (90.center);
		\draw [bend left=45] (85.center) to (109.center);
		\draw [bend left=45] (109.center) to (71.center);
		\draw (109.center) to (110.center);
		\draw (82.center) to (122.center);
		\draw [bend left=90, looseness=1.75] (129.center) to (121.center);
		\draw [bend left=90, looseness=1.75] (122.center) to (126.center);
		\draw (129.center) to (126.center);
		\draw [bend right=45] (135.center) to (131.center);
		\draw [bend left=45] (135.center) to (133.center);
		\draw [bend left=45] (132.center) to (134.center);
		\draw [bend left=45] (134.center) to (130.center);
		\draw (134.center) to (135.center);
		\draw (131.center) to (139.center);
		\draw [bend left=90, looseness=1.75] (142.center) to (138.center);
		\draw [bend left=90, looseness=1.75] (139.center) to (141.center);
		\draw (142.center) to (141.center);
		\draw (71.center) to (121.center);
		\draw (138.center) to (130.center);
		\draw (147.center) to (150);
		\draw (137.center) to (149);
		\draw (90.center) to (153.center);
		\draw [bend left] (150) to (153.center);
		\draw [bend right] (150) to (154.center);
		\draw (154.center) to (133.center);
		\draw (132.center) to (152.center);
		\draw [bend right] (152.center) to (149);
		\draw [bend right] (149) to (151.center);
		\draw (151.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/traceAx/join/lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (117) at (-1.75, -0.275) {};
		\node [style=none] (118) at (-1.75, 0.875) {};
		\node [style=none] (125) at (1.75, -0.275) {};
		\node [style=none] (126) at (1.75, 0.875) {};
		\node [style=stringlongbox,scale=1.4, minimum height=2.6em] (128) at (0, 0) {$f$};
		\node [style=none] (129) at (-1.75, 2.125) {};
		\node [style=none] (130) at (1.75, 2.125) {};
		\node [style=label] (131) at (-3.5, -0.775) {$X$};
		\node [style=none] (132) at (-3, -0.775) {};
		\node [style=label] (133) at (3.5, -0.775) {$Y$};
		\node [style=none] (134) at (3, -0.775) {};
		\node [style=none] (135) at (-1.75, 2.725) {};
		\node [style=none] (136) at (1.75, 2.725) {};
		\node [style=label] (137) at (-1.25, 1.475) {$S$};
		\node [style=label] (138) at (-1.25, 0.3) {$T$};
		\node [style=label] (139) at (1.25, 1.475) {$S$};
		\node [style=label] (140) at (1.25, 0.3) {$T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (125.center) to (117.center);
		\draw (118.center) to (126.center);
		\draw (130.center) to (129.center);
		\draw [bend right=90, looseness=1.50] (129.center) to (118.center);
		\draw [bend left=90, looseness=1.50] (130.center) to (126.center);
		\draw (134.center) to (132.center);
		\draw (136.center) to (135.center);
		\draw [bend right=90, looseness=1.50] (135.center) to (117.center);
		\draw [bend left=90, looseness=1.50] (136.center) to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/traceAx/join/rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (117) at (-1.5, -0.025) {};
		\node [style=none] (125) at (1.5, -0.025) {};
		\node [style=stringlongbox,scale=1.4, minimum height=2.6em] (128) at (0, 0) {$f$};
		\node [style=label] (131) at (-3.25, -0.775) {$X$};
		\node [style=none] (132) at (-2.75, -0.775) {};
		\node [style=label] (133) at (3.25, -0.775) {$Y$};
		\node [style=none] (134) at (2.75, -0.775) {};
		\node [style=none] (135) at (-1.5, 1.975) {};
		\node [style=none] (136) at (1.5, 1.975) {};
		\node [style=label] (138) at (0, 2.45) {$S \perG T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (125.center) to (117.center);
		\draw (134.center) to (132.center);
		\draw (136.center) to (135.center);
		\draw [bend right=90, looseness=1.50] (135.center) to (117.center);
		\draw [bend left=90, looseness=1.50] (136.center) to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/traceAx/strength/lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-2, 0.625) {$X$};
		\node [style=none] (117) at (-1.5, 0.625) {};
		\node [style=none] (118) at (-1.25, 1.625) {};
		\node [style=label] (120) at (2, 0.625) {$Y$};
		\node [style=none] (125) at (1.5, 0.625) {};
		\node [style=none] (126) at (1.25, 1.625) {};
		\node [style=stringlongbox, scale=1.2] (128) at (0, 1.25) {$f$};
		\node [style=none] (129) at (-1.25, 2.875) {};
		\node [style=none] (130) at (1.25, 2.875) {};
		\node [style=label] (131) at (-2, -1.025) {$Z$};
		\node [style=none] (132) at (-1.5, -1.025) {};
		\node [style=label] (133) at (2, -1.025) {$W$};
		\node [style=none] (134) at (1.5, -1.025) {};
		\node [style=stringbox, scale=1] (135) at (0, -1) {$g$};
		\node [style=none] (136) at (-1, 2.5) {};
		\node [style=none] (137) at (1, 2.5) {};
		\node [style=none] (138) at (1, -2) {};
		\node [style=none] (139) at (-1, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (125.center) to (117.center);
		\draw (118.center) to (126.center);
		\draw (130.center) to (129.center);
		\draw [bend right=90, looseness=1.50] (129.center) to (118.center);
		\draw [bend left=90, looseness=1.50] (130.center) to (126.center);
		\draw (134.center) to (132.center);
		\draw [densely dotted] (136.center)
			 to (137.center)
			 to (138.center)
			 to (139.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/traceAx/strength/rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-2, 0.625) {$X$};
		\node [style=none] (117) at (-1.5, 0.625) {};
		\node [style=none] (118) at (-1.25, 1.625) {};
		\node [style=label] (120) at (2, 0.625) {$Y$};
		\node [style=none] (125) at (1.5, 0.625) {};
		\node [style=none] (126) at (1.25, 1.625) {};
		\node [style=stringlongbox, scale=1.2] (128) at (0, 1.25) {$f$};
		\node [style=none] (129) at (-1.25, 2.875) {};
		\node [style=none] (130) at (1.25, 2.875) {};
		\node [style=label] (131) at (-2, -1.025) {$Z$};
		\node [style=none] (132) at (-1.5, -1.025) {};
		\node [style=label] (133) at (2, -1.025) {$W$};
		\node [style=none] (134) at (1.5, -1.025) {};
		\node [style=stringbox, scale=1] (135) at (0, -1) {$g$};
		\node [style=none] (136) at (-1, 2.5) {};
		\node [style=none] (137) at (1, 2.5) {};
		\node [style=none] (138) at (1, 0) {};
		\node [style=none] (139) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (125.center) to (117.center);
		\draw (118.center) to (126.center);
		\draw (130.center) to (129.center);
		\draw [bend right=90, looseness=1.50] (129.center) to (118.center);
		\draw [bend left=90, looseness=1.50] (130.center) to (126.center);
		\draw (134.center) to (132.center);
		\draw [densely dotted] (136.center)
			 to (137.center)
			 to (138.center)
			 to (139.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/traceAx/tight/lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-4, -0.375) {$X$};
		\node [style=none] (117) at (-3, 0.375) {};
		\node [style=none] (118) at (-3.5, -0.375) {};
		\node [style=label] (124) at (4, -0.375) {$Y$};
		\node [style=none] (125) at (3, 0.375) {};
		\node [style=none] (126) at (3.5, -0.375) {};
		\node [style=stringlongbox, scale=1.2] (128) at (0, 0) {$f$};
		\node [style=stringbox, scale=1] (129) at (2, -0.375) {$v$};
		\node [style=stringbox, scale=1] (130) at (-2, -0.375) {$u$};
		\node [style=none] (131) at (-3, 1.375) {};
		\node [style=none] (132) at (3, 1.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (118.center) to (129);
		\draw (129) to (126.center);
		\draw (125.center) to (117.center);
		\draw (132.center) to (131.center);
		\draw [bend right=90, looseness=1.75] (131.center) to (117.center);
		\draw [bend left=90, looseness=1.75] (132.center) to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/traceAx/tight/rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (110) at (-4, -0.375) {$X$};
		\node [style=none] (117) at (-1, 0.375) {};
		\node [style=none] (118) at (-3.5, -0.375) {};
		\node [style=label] (124) at (4, -0.375) {$Y$};
		\node [style=none] (125) at (1, 0.375) {};
		\node [style=none] (126) at (3.5, -0.375) {};
		\node [style=stringlongbox, scale=1.2] (128) at (0, 0) {$f$};
		\node [style=stringbox, scale=1] (129) at (2, -0.375) {$v$};
		\node [style=stringbox, scale=1] (130) at (-2, -0.375) {$u$};
		\node [style=none] (131) at (-1, 1.375) {};
		\node [style=none] (132) at (1, 1.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (118.center) to (129);
		\draw (129) to (126.center);
		\draw (125.center) to (117.center);
		\draw (132.center) to (131.center);
		\draw [bend right=90, looseness=1.75] (131.center) to (117.center);
		\draw [bend left=90, looseness=1.75] (132.center) to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/traceAx/uniformity/TR_lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-2, -0.625) {$X$};
		\node [style=none] (117) at (-1.5, -0.625) {};
		\node [style=none] (118) at (-1.25, 0.625) {};
		\node [style=label] (120) at (2, -0.625) {$X$};
		\node [style=none] (125) at (1.5, -0.625) {};
		\node [style=none] (126) at (1.25, 0.625) {};
		\node [style=stringlongbox] (128) at (0, 0) {$f$};
		\node [style=none] (129) at (-1.25, 1.625) {};
		\node [style=none] (130) at (1.25, 1.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (125.center) to (117.center);
		\draw (118.center) to (126.center);
		\draw (130.center) to (129.center);
		\draw [bend right=90, looseness=1.50] (129.center) to (118.center);
		\draw [bend left=90, looseness=1.50] (130.center) to (126.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/traceAx/uniformity/TR_rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-2, -0.625) {$X$};
		\node [style=none] (117) at (-1.5, -0.625) {};
		\node [style=none] (118) at (-1.25, 0.625) {};
		\node [style=label] (120) at (2, -0.625) {$X$};
		\node [style=none] (125) at (1.5, -0.625) {};
		\node [style=none] (126) at (1.25, 0.625) {};
		\node [style=stringlongbox] (128) at (0, 0) {$g$};
		\node [style=none] (129) at (-1.25, 1.625) {};
		\node [style=none] (130) at (1.25, 1.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (125.center) to (117.center);
		\draw (118.center) to (126.center);
		\draw (130.center) to (129.center);
		\draw [bend right=90, looseness=1.50] (129.center) to (118.center);
		\draw [bend left=90, looseness=1.50] (130.center) to (126.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/traceAx/uniformity/lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-2, -0.625) {$X$};
		\node [style=label] (110) at (-2, 0.625) {$S$};
		\node [style=none] (117) at (-1.5, -0.625) {};
		\node [style=none] (118) at (-1.5, 0.625) {};
		\node [style=label] (120) at (4, -0.625) {$Y$};
		\node [style=label] (124) at (4, 0.625) {$T$};
		\node [style=none] (125) at (3.5, -0.625) {};
		\node [style=none] (126) at (3.5, 0.625) {};
		\node [style=stringlongbox] (128) at (0, 0) {$f$};
		\node [style=stringbox] (129) at (2, 0.625) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (118.center) to (129);
		\draw (129) to (126.center);
		\draw (125.center) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/traceAx/uniformity/rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (4, -0.625) {$Y$};
		\node [style=label] (110) at (4, 0.625) {$T$};
		\node [style=none] (117) at (3.5, -0.625) {};
		\node [style=none] (118) at (3.5, 0.625) {};
		\node [style=label] (120) at (-2, -0.625) {$X$};
		\node [style=label] (124) at (-2, 0.625) {$S$};
		\node [style=none] (125) at (-1.5, -0.625) {};
		\node [style=none] (126) at (-1.5, 0.625) {};
		\node [style=stringlongbox] (128) at (2, 0) {$g$};
		\node [style=stringbox] (129) at (0, 0.625) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (118.center) to (129);
		\draw (129) to (126.center);
		\draw (125.center) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/traceAx/vanish/lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-2.5, -0.375) {$X$};
		\node [style=none] (117) at (-2, -0.375) {};
		\node [style=none] (118) at (-1.75, 0.375) {};
		\node [style=label] (120) at (2.5, -0.375) {$Y$};
		\node [style=none] (125) at (2, -0.375) {};
		\node [style=none] (126) at (1.75, 0.375) {};
		\node [style=stringlongbox, scale=1.2] (128) at (0, 0) {$f$};
		\node [style=none] (129) at (-1.75, 1.625) {};
		\node [style=none] (130) at (1.75, 1.625) {};
		\node [style=label] (131) at (-1.25, 0.875) {$I$};
		\node [style=label] (132) at (1.25, 0.875) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (125.center) to (117.center);
		\draw [dashed] (130.center)
			 to (129.center)
			 to [bend right=90, looseness=1.50] (118.center)
			 to (126.center)
			 to [bend right=90, looseness=1.50] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/traceAx/vanish/rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-2.5, 0) {$X$};
		\node [style=none] (117) at (-2, 0) {};
		\node [style=label] (120) at (2.5, 0) {$Y$};
		\node [style=none] (125) at (2, 0) {};
		\node [style=stringlongbox, scale=1.2] (128) at (0, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (125.center) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/traceAx/yank/lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-2, -0.375) {$S$};
		\node [style=none] (117) at (-1.5, -0.375) {};
		\node [style=none] (118) at (-1.25, 0.375) {};
		\node [style=label] (120) at (2, -0.375) {$S$};
		\node [style=none] (125) at (1.5, -0.375) {};
		\node [style=none] (126) at (1.25, 0.375) {};
		\node [style=none] (129) at (-1.25, 1.375) {};
		\node [style=none] (130) at (1.25, 1.375) {};
		\node [style=none] (131) at (-0.75, -0.375) {};
		\node [style=none] (132) at (0.75, -0.375) {};
		\node [style=none] (133) at (-0.75, 0.375) {};
		\node [style=none] (134) at (0.75, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (130.center) to (129.center);
		\draw [bend right=90, looseness=1.50] (129.center) to (118.center);
		\draw [bend left=90, looseness=1.50] (130.center) to (126.center);
		\draw (118.center) to (133.center);
		\draw [in=180, out=0] (133.center) to (132.center);
		\draw (132.center) to (125.center);
		\draw (126.center) to (134.center);
		\draw [in=0, out=-180] (134.center) to (131.center);
		\draw (131.center) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/traceAx/yank/rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-2, 0) {$S$};
		\node [style=none] (117) at (-1.5, 0) {};
		\node [style=label] (120) at (2, 0) {$S$};
		\node [style=none] (125) at (1.5, 0) {};
		\node [style=none] (131) at (0, 0) {};
		\node [style=none] (132) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (132.center) to (125.center);
		\draw (131.center) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/traceTapeAx/posetUnif/1/TR_lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.5) {};
		\node [style=none] (3) at (-1.25, -2.5) {};
		\node [style=none] (4) at (1.25, -2.5) {};
		\node [style=none] (5) at (1.25, 1.5) {};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=none] (7) at (0, -0.5) {$\t$};
		\node [style=none] (9) at (-1.25, 0) {};
		\node [style=none] (21) at (-1.75, 0) {};
		\node [style=none] (22) at (1.75, 0) {};
		\node [style=none] (23) at (1.75, 1) {};
		\node [style=none] (24) at (-1.75, 1) {};
		\node [style=none] (33) at (1.25, 1) {};
		\node [style=none] (34) at (-1.25, 1) {};
		\node [style=none] (35) at (-1.25, -2) {};
		\node [style=dots] (36) at (-2.5, -1.35) {$\vdots$};
		\node [style=none] (37) at (-3, -2) {};
		\node [style=none] (38) at (-3, -1) {};
		\node [style=label] (39) at (-2.5, -0.5) {$P$};
		\node [style=none] (40) at (-1.25, -1) {};
		\node [style=none] (41) at (1.25, -2) {};
		\node [style=dots] (42) at (2.5, -1.35) {$\vdots$};
		\node [style=none] (43) at (3, -2) {};
		\node [style=none] (44) at (3, -1) {};
		\node [style=label] (45) at (2.5, -0.5) {$Q$};
		\node [style=none] (46) at (1.25, -1) {};
		\node [style=none] (47) at (1.75, 2) {};
		\node [style=none] (48) at (1.75, 3) {};
		\node [style=none] (49) at (-1.75, 2) {};
		\node [style=none] (50) at (-1.75, 3) {};
		\node [style=none] (51) at (1.75, 0.5) {};
		\node [style=none] (52) at (-1.75, 0.5) {};
		\node [style=none] (53) at (1.25, 0.5) {};
		\node [style=none] (54) at (-1.25, 0.5) {};
		\node [style=none] (55) at (1.75, 2.5) {};
		\node [style=none] (56) at (-1.75, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (43.center)
			 to (44.center)
			 to (46.center)
			 to (6.center)
			 to (22.center)
			 to [bend right=90, looseness=1.50] (48.center)
			 to (50.center)
			 to [bend right=90, looseness=1.50] (21.center)
			 to (9.center)
			 to (40.center)
			 to (38.center)
			 to (37.center)
			 to (35.center)
			 to (3.center)
			 to (4.center)
			 to (41.center)
			 to cycle;
		\draw [style=tape, fill=white] (0.center)
			 to (34.center)
			 to (24.center)
			 to [bend left=90, looseness=1.50] (49.center)
			 to (47.center)
			 to [bend left=90, looseness=1.50] (23.center)
			 to (33.center)
			 to (5.center)
			 to cycle;
		\draw (54.center)
			 to (52.center)
			 to [bend left=90, looseness=1.50] (56.center)
			 to (55.center)
			 to [bend left=90, looseness=1.50] (51.center)
			 to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/traceTapeAx/posetUnif/1/TR_rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.5) {};
		\node [style=none] (3) at (-1.25, -2.5) {};
		\node [style=none] (4) at (1.25, -2.5) {};
		\node [style=none] (5) at (1.25, 1.5) {};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=none] (7) at (0, -0.5) {$\s$};
		\node [style=none] (9) at (-1.25, 0) {};
		\node [style=none] (21) at (-1.75, 0) {};
		\node [style=none] (22) at (1.75, 0) {};
		\node [style=none] (23) at (1.75, 1) {};
		\node [style=none] (24) at (-1.75, 1) {};
		\node [style=none] (33) at (1.25, 1) {};
		\node [style=none] (34) at (-1.25, 1) {};
		\node [style=none] (35) at (-1.25, -2) {};
		\node [style=dots] (36) at (-2.5, -1.35) {$\vdots$};
		\node [style=none] (37) at (-3, -2) {};
		\node [style=none] (38) at (-3, -1) {};
		\node [style=label] (39) at (-2.5, -0.5) {$P$};
		\node [style=none] (40) at (-1.25, -1) {};
		\node [style=none] (41) at (1.25, -2) {};
		\node [style=dots] (42) at (2.5, -1.35) {$\vdots$};
		\node [style=none] (43) at (3, -2) {};
		\node [style=none] (44) at (3, -1) {};
		\node [style=label] (45) at (2.5, -0.5) {$Q$};
		\node [style=none] (46) at (1.25, -1) {};
		\node [style=none] (47) at (1.75, 2) {};
		\node [style=none] (48) at (1.75, 3) {};
		\node [style=none] (49) at (-1.75, 2) {};
		\node [style=none] (50) at (-1.75, 3) {};
		\node [style=none] (51) at (1.75, 0.5) {};
		\node [style=none] (52) at (-1.75, 0.5) {};
		\node [style=none] (53) at (1.25, 0.5) {};
		\node [style=none] (54) at (-1.25, 0.5) {};
		\node [style=none] (55) at (1.75, 2.5) {};
		\node [style=none] (56) at (-1.75, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (43.center)
			 to (44.center)
			 to (46.center)
			 to (6.center)
			 to (22.center)
			 to [bend right=90, looseness=1.50] (48.center)
			 to (50.center)
			 to [bend right=90, looseness=1.50] (21.center)
			 to (9.center)
			 to (40.center)
			 to (38.center)
			 to (37.center)
			 to (35.center)
			 to (3.center)
			 to (4.center)
			 to (41.center)
			 to cycle;
		\draw [style=tape, fill=white] (0.center)
			 to (34.center)
			 to (24.center)
			 to [bend left=90, looseness=1.50] (49.center)
			 to (47.center)
			 to [bend left=90, looseness=1.50] (23.center)
			 to (33.center)
			 to (5.center)
			 to cycle;
		\draw (54.center)
			 to (52.center)
			 to [bend left=90, looseness=1.50] (56.center)
			 to (55.center)
			 to [bend left=90, looseness=1.50] (51.center)
			 to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/traceTapeAx/posetUnif/1/lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.5) {};
		\node [style=none] (3) at (-1.25, -2.5) {};
		\node [style=none] (4) at (1.25, -2.5) {};
		\node [style=none] (5) at (1.25, 1.5) {};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=none] (7) at (0, -0.5) {$\t$};
		\node [style=none] (9) at (-1.25, 0) {};
		\node [style=none] (21) at (-2.5, 0) {};
		\node [style=none] (22) at (4.75, 0) {};
		\node [style=none] (23) at (4.75, 1) {};
		\node [style=none] (24) at (-2.5, 1) {};
		\node [style=none] (33) at (1.25, 1) {};
		\node [style=none] (34) at (-1.25, 1) {};
		\node [style=none] (35) at (-1.25, -2) {};
		\node [style=none] (40) at (-1.25, -1) {};
		\node [style=none] (41) at (1.25, -2) {};
		\node [style=none] (46) at (1.25, -1) {};
		\node [style=none] (51) at (4.75, 0.5) {};
		\node [style=none] (52) at (-2.5, 0.5) {};
		\node [style=none] (54) at (-1.25, 0.5) {};
		\node [style=none] (64) at (4.75, -2) {};
		\node [style=none] (65) at (4.75, -1) {};
		\node [style=none] (70) at (-2.5, -2) {};
		\node [style=none] (71) at (-2.5, -1) {};
		\node [style=label] (83) at (-2, -0.5) {$P$};
		\node [style=label] (84) at (4.25, -0.5) {$Q$};
		\node [style=dots] (101) at (4.25, -1.35) {$\vdots$};
		\node [style=dots] (124) at (-2, -1.35) {$\vdots$};
		\node [style=none] (125) at (1.75, 0) {};
		\node [style=none] (126) at (1.75, 1) {};
		\node [style=none] (127) at (3.75, 0) {};
		\node [style=none] (128) at (3.75, 1) {};
		\node [style=none] (131) at (3.75, -0.5) {};
		\node [style=none] (132) at (1.75, -0.5) {};
		\node [style=none] (133) at (3.75, 1.5) {};
		\node [style=none] (134) at (1.75, 1.5) {};
		\node [style=none] (135) at (2.75, 0.5) {$\mathfrak{u}$};
		\node [style=none] (136) at (1.75, 0.5) {};
		\node [style=none] (137) at (1.25, 0.5) {};
		\node [style=none] (138) at (3.75, 0.5) {};
		\node [style=label] (139) at (-3, 0.5) {$U$};
		\node [style=label] (140) at (5.25, 0.5) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (33.center)
			 to (5.center)
			 to (0.center)
			 to (34.center)
			 to (24.center)
			 to (21.center)
			 to (9.center)
			 to (40.center)
			 to (71.center)
			 to (70.center)
			 to (35.center)
			 to (3.center)
			 to (4.center)
			 to (41.center)
			 to (64.center)
			 to (65.center)
			 to (46.center)
			 to (6.center)
			 to (125.center)
			 to (132.center)
			 to (131.center)
			 to (127.center)
			 to (22.center)
			 to (23.center)
			 to (128.center)
			 to (133.center)
			 to (134.center)
			 to (126.center)
			 to cycle;
		\draw (54.center) to (52.center);
		\draw (137.center) to (136.center);
		\draw (138.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/traceTapeAx/posetUnif/1/rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 1.5) {};
		\node [style=none] (3) at (3.5, -2.5) {};
		\node [style=none] (4) at (1, -2.5) {};
		\node [style=none] (5) at (1, 1.5) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (2.25, -0.5) {$\s$};
		\node [style=none] (9) at (3.5, 0) {};
		\node [style=none] (21) at (4.75, 0) {};
		\node [style=none] (22) at (-2.5, 0) {};
		\node [style=none] (23) at (-2.5, 1) {};
		\node [style=none] (24) at (4.75, 1) {};
		\node [style=none] (33) at (1, 1) {};
		\node [style=none] (34) at (3.5, 1) {};
		\node [style=none] (35) at (3.5, -2) {};
		\node [style=none] (40) at (3.5, -1) {};
		\node [style=none] (41) at (1, -2) {};
		\node [style=none] (46) at (1, -1) {};
		\node [style=none] (51) at (-2.5, 0.5) {};
		\node [style=none] (52) at (4.75, 0.5) {};
		\node [style=none] (54) at (3.5, 0.5) {};
		\node [style=none] (64) at (-2.5, -2) {};
		\node [style=none] (65) at (-2.5, -1) {};
		\node [style=none] (70) at (4.75, -2) {};
		\node [style=none] (71) at (4.75, -1) {};
		\node [style=label] (83) at (4.25, -0.5) {$Q$};
		\node [style=label] (84) at (-2, -0.5) {$P$};
		\node [style=dots] (101) at (-2, -1.35) {$\vdots$};
		\node [style=dots] (124) at (4.25, -1.35) {$\vdots$};
		\node [style=none] (125) at (0.5, 0) {};
		\node [style=none] (126) at (0.5, 1) {};
		\node [style=none] (127) at (-1.5, 0) {};
		\node [style=none] (128) at (-1.5, 1) {};
		\node [style=none] (131) at (-1.5, -0.5) {};
		\node [style=none] (132) at (0.5, -0.5) {};
		\node [style=none] (133) at (-1.5, 1.5) {};
		\node [style=none] (134) at (0.5, 1.5) {};
		\node [style=none] (135) at (-0.5, 0.5) {$\mathfrak{u}$};
		\node [style=none] (136) at (0.5, 0.5) {};
		\node [style=none] (137) at (1, 0.5) {};
		\node [style=none] (138) at (-1.5, 0.5) {};
		\node [style=label] (139) at (5.25, 0.5) {$V$};
		\node [style=label] (140) at (-3, 0.5) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (33.center)
			 to (5.center)
			 to (0.center)
			 to (34.center)
			 to (24.center)
			 to (21.center)
			 to (9.center)
			 to (40.center)
			 to (71.center)
			 to (70.center)
			 to (35.center)
			 to (3.center)
			 to (4.center)
			 to (41.center)
			 to (64.center)
			 to (65.center)
			 to (46.center)
			 to (6.center)
			 to (125.center)
			 to (132.center)
			 to (131.center)
			 to (127.center)
			 to (22.center)
			 to (23.center)
			 to (128.center)
			 to (133.center)
			 to (134.center)
			 to (126.center)
			 to cycle;
		\draw (54.center) to (52.center);
		\draw (137.center) to (136.center);
		\draw (138.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/traceTapeAx/posetUnif/2/TR_lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.5) {};
		\node [style=none] (3) at (-1.25, -2.5) {};
		\node [style=none] (4) at (1.25, -2.5) {};
		\node [style=none] (5) at (1.25, 1.5) {};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=none] (7) at (0, -0.5) {$\t$};
		\node [style=none] (9) at (-1.25, 0) {};
		\node [style=none] (21) at (-1.75, 0) {};
		\node [style=none] (22) at (1.75, 0) {};
		\node [style=none] (23) at (1.75, 1) {};
		\node [style=none] (24) at (-1.75, 1) {};
		\node [style=none] (33) at (1.25, 1) {};
		\node [style=none] (34) at (-1.25, 1) {};
		\node [style=none] (35) at (-1.25, -2) {};
		\node [style=dots] (36) at (-2.5, -1.35) {$\vdots$};
		\node [style=none] (37) at (-3, -2) {};
		\node [style=none] (38) at (-3, -1) {};
		\node [style=label] (39) at (-2.5, -0.5) {$P$};
		\node [style=none] (40) at (-1.25, -1) {};
		\node [style=none] (41) at (1.25, -2) {};
		\node [style=dots] (42) at (2.5, -1.35) {$\vdots$};
		\node [style=none] (43) at (3, -2) {};
		\node [style=none] (44) at (3, -1) {};
		\node [style=label] (45) at (2.5, -0.5) {$Q$};
		\node [style=none] (46) at (1.25, -1) {};
		\node [style=none] (47) at (1.75, 2) {};
		\node [style=none] (48) at (1.75, 3) {};
		\node [style=none] (49) at (-1.75, 2) {};
		\node [style=none] (50) at (-1.75, 3) {};
		\node [style=none] (51) at (1.75, 0.5) {};
		\node [style=none] (52) at (-1.75, 0.5) {};
		\node [style=none] (53) at (1.25, 0.5) {};
		\node [style=none] (54) at (-1.25, 0.5) {};
		\node [style=none] (55) at (1.75, 2.5) {};
		\node [style=none] (56) at (-1.75, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (43.center)
			 to (44.center)
			 to (46.center)
			 to (6.center)
			 to (22.center)
			 to [bend right=90, looseness=1.50] (48.center)
			 to (50.center)
			 to [bend right=90, looseness=1.50] (21.center)
			 to (9.center)
			 to (40.center)
			 to (38.center)
			 to (37.center)
			 to (35.center)
			 to (3.center)
			 to (4.center)
			 to (41.center)
			 to cycle;
		\draw [style=tape, fill=white] (0.center)
			 to (34.center)
			 to (24.center)
			 to [bend left=90, looseness=1.50] (49.center)
			 to (47.center)
			 to [bend left=90, looseness=1.50] (23.center)
			 to (33.center)
			 to (5.center)
			 to cycle;
		\draw (54.center)
			 to (52.center)
			 to [bend left=90, looseness=1.50] (56.center)
			 to (55.center)
			 to [bend left=90, looseness=1.50] (51.center)
			 to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/traceTapeAx/posetUnif/2/TR_rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.5) {};
		\node [style=none] (3) at (-1.25, -2.5) {};
		\node [style=none] (4) at (1.25, -2.5) {};
		\node [style=none] (5) at (1.25, 1.5) {};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=none] (7) at (0, -0.5) {$\s$};
		\node [style=none] (9) at (-1.25, 0) {};
		\node [style=none] (21) at (-1.75, 0) {};
		\node [style=none] (22) at (1.75, 0) {};
		\node [style=none] (23) at (1.75, 1) {};
		\node [style=none] (24) at (-1.75, 1) {};
		\node [style=none] (33) at (1.25, 1) {};
		\node [style=none] (34) at (-1.25, 1) {};
		\node [style=none] (35) at (-1.25, -2) {};
		\node [style=dots] (36) at (-2.5, -1.35) {$\vdots$};
		\node [style=none] (37) at (-3, -2) {};
		\node [style=none] (38) at (-3, -1) {};
		\node [style=label] (39) at (-2.5, -0.5) {$P$};
		\node [style=none] (40) at (-1.25, -1) {};
		\node [style=none] (41) at (1.25, -2) {};
		\node [style=dots] (42) at (2.5, -1.35) {$\vdots$};
		\node [style=none] (43) at (3, -2) {};
		\node [style=none] (44) at (3, -1) {};
		\node [style=label] (45) at (2.5, -0.5) {$Q$};
		\node [style=none] (46) at (1.25, -1) {};
		\node [style=none] (47) at (1.75, 2) {};
		\node [style=none] (48) at (1.75, 3) {};
		\node [style=none] (49) at (-1.75, 2) {};
		\node [style=none] (50) at (-1.75, 3) {};
		\node [style=none] (51) at (1.75, 0.5) {};
		\node [style=none] (52) at (-1.75, 0.5) {};
		\node [style=none] (53) at (1.25, 0.5) {};
		\node [style=none] (54) at (-1.25, 0.5) {};
		\node [style=none] (55) at (1.75, 2.5) {};
		\node [style=none] (56) at (-1.75, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (43.center)
			 to (44.center)
			 to (46.center)
			 to (6.center)
			 to (22.center)
			 to [bend right=90, looseness=1.50] (48.center)
			 to (50.center)
			 to [bend right=90, looseness=1.50] (21.center)
			 to (9.center)
			 to (40.center)
			 to (38.center)
			 to (37.center)
			 to (35.center)
			 to (3.center)
			 to (4.center)
			 to (41.center)
			 to cycle;
		\draw [style=tape, fill=white] (0.center)
			 to (34.center)
			 to (24.center)
			 to [bend left=90, looseness=1.50] (49.center)
			 to (47.center)
			 to [bend left=90, looseness=1.50] (23.center)
			 to (33.center)
			 to (5.center)
			 to cycle;
		\draw (54.center)
			 to (52.center)
			 to [bend left=90, looseness=1.50] (56.center)
			 to (55.center)
			 to [bend left=90, looseness=1.50] (51.center)
			 to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/traceTapeAx/posetUnif/2/lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 1.5) {};
		\node [style=none] (3) at (3.5, -2.5) {};
		\node [style=none] (4) at (1, -2.5) {};
		\node [style=none] (5) at (1, 1.5) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (2.25, -0.5) {$\t$};
		\node [style=none] (9) at (3.5, 0) {};
		\node [style=none] (21) at (4.75, 0) {};
		\node [style=none] (22) at (-2.5, 0) {};
		\node [style=none] (23) at (-2.5, 1) {};
		\node [style=none] (24) at (4.75, 1) {};
		\node [style=none] (33) at (1, 1) {};
		\node [style=none] (34) at (3.5, 1) {};
		\node [style=none] (35) at (3.5, -2) {};
		\node [style=none] (40) at (3.5, -1) {};
		\node [style=none] (41) at (1, -2) {};
		\node [style=none] (46) at (1, -1) {};
		\node [style=none] (51) at (-2.5, 0.5) {};
		\node [style=none] (52) at (4.75, 0.5) {};
		\node [style=none] (54) at (3.5, 0.5) {};
		\node [style=none] (64) at (-2.5, -2) {};
		\node [style=none] (65) at (-2.5, -1) {};
		\node [style=none] (70) at (4.75, -2) {};
		\node [style=none] (71) at (4.75, -1) {};
		\node [style=label] (83) at (4.25, -0.5) {$Q$};
		\node [style=label] (84) at (-2, -0.5) {$P$};
		\node [style=dots] (101) at (-2, -1.35) {$\vdots$};
		\node [style=dots] (124) at (4.25, -1.35) {$\vdots$};
		\node [style=none] (125) at (0.5, 0) {};
		\node [style=none] (126) at (0.5, 1) {};
		\node [style=none] (127) at (-1.5, 0) {};
		\node [style=none] (128) at (-1.5, 1) {};
		\node [style=none] (131) at (-1.5, -0.5) {};
		\node [style=none] (132) at (0.5, -0.5) {};
		\node [style=none] (133) at (-1.5, 1.5) {};
		\node [style=none] (134) at (0.5, 1.5) {};
		\node [style=none] (135) at (-0.5, 0.5) {$\mathfrak{u}$};
		\node [style=none] (136) at (0.5, 0.5) {};
		\node [style=none] (137) at (1, 0.5) {};
		\node [style=none] (138) at (-1.5, 0.5) {};
		\node [style=label] (139) at (5.25, 0.5) {$U$};
		\node [style=label] (140) at (-3, 0.5) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (33.center)
			 to (5.center)
			 to (0.center)
			 to (34.center)
			 to (24.center)
			 to (21.center)
			 to (9.center)
			 to (40.center)
			 to (71.center)
			 to (70.center)
			 to (35.center)
			 to (3.center)
			 to (4.center)
			 to (41.center)
			 to (64.center)
			 to (65.center)
			 to (46.center)
			 to (6.center)
			 to (125.center)
			 to (132.center)
			 to (131.center)
			 to (127.center)
			 to (22.center)
			 to (23.center)
			 to (128.center)
			 to (133.center)
			 to (134.center)
			 to (126.center)
			 to cycle;
		\draw (54.center) to (52.center);
		\draw (137.center) to (136.center);
		\draw (138.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/traceTapeAx/posetUnif/2/rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.5) {};
		\node [style=none] (3) at (-1.25, -2.5) {};
		\node [style=none] (4) at (1.25, -2.5) {};
		\node [style=none] (5) at (1.25, 1.5) {};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=none] (7) at (0, -0.5) {$\s$};
		\node [style=none] (9) at (-1.25, 0) {};
		\node [style=none] (21) at (-2.5, 0) {};
		\node [style=none] (22) at (4.75, 0) {};
		\node [style=none] (23) at (4.75, 1) {};
		\node [style=none] (24) at (-2.5, 1) {};
		\node [style=none] (33) at (1.25, 1) {};
		\node [style=none] (34) at (-1.25, 1) {};
		\node [style=none] (35) at (-1.25, -2) {};
		\node [style=none] (40) at (-1.25, -1) {};
		\node [style=none] (41) at (1.25, -2) {};
		\node [style=none] (46) at (1.25, -1) {};
		\node [style=none] (51) at (4.75, 0.5) {};
		\node [style=none] (52) at (-2.5, 0.5) {};
		\node [style=none] (54) at (-1.25, 0.5) {};
		\node [style=none] (64) at (4.75, -2) {};
		\node [style=none] (65) at (4.75, -1) {};
		\node [style=none] (70) at (-2.5, -2) {};
		\node [style=none] (71) at (-2.5, -1) {};
		\node [style=label] (83) at (-2, -0.5) {$P$};
		\node [style=label] (84) at (4.25, -0.5) {$Q$};
		\node [style=dots] (101) at (4.25, -1.35) {$\vdots$};
		\node [style=dots] (124) at (-2, -1.35) {$\vdots$};
		\node [style=none] (125) at (1.75, 0) {};
		\node [style=none] (126) at (1.75, 1) {};
		\node [style=none] (127) at (3.75, 0) {};
		\node [style=none] (128) at (3.75, 1) {};
		\node [style=none] (131) at (3.75, -0.5) {};
		\node [style=none] (132) at (1.75, -0.5) {};
		\node [style=none] (133) at (3.75, 1.5) {};
		\node [style=none] (134) at (1.75, 1.5) {};
		\node [style=none] (135) at (2.75, 0.5) {$\mathfrak{u}$};
		\node [style=none] (136) at (1.75, 0.5) {};
		\node [style=none] (137) at (1.25, 0.5) {};
		\node [style=none] (138) at (3.75, 0.5) {};
		\node [style=label] (139) at (-3, 0.5) {$V$};
		\node [style=label] (140) at (5.25, 0.5) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (33.center)
			 to (5.center)
			 to (0.center)
			 to (34.center)
			 to (24.center)
			 to (21.center)
			 to (9.center)
			 to (40.center)
			 to (71.center)
			 to (70.center)
			 to (35.center)
			 to (3.center)
			 to (4.center)
			 to (41.center)
			 to (64.center)
			 to (65.center)
			 to (46.center)
			 to (6.center)
			 to (125.center)
			 to (132.center)
			 to (131.center)
			 to (127.center)
			 to (22.center)
			 to (23.center)
			 to (128.center)
			 to (133.center)
			 to (134.center)
			 to (126.center)
			 to cycle;
		\draw (54.center) to (52.center);
		\draw (137.center) to (136.center);
		\draw (138.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/traceTapeAx/rep/lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=none] (8) at (0.5, -1.5) {};
		\node [style=none] (9) at (0.5, 1.5) {};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=none] (11) at (0, 0) {};
		\node [style=none] (12) at (0.5, -0.5) {};
		\node [style=none] (13) at (-1, -0.5) {};
		\node [style=none] (14) at (-1, 0.5) {};
		\node [style=label] (23) at (2.35, -1) {$U$};
		\node [style=none] (24) at (-2.5, 0) {};
		\node [style=none] (25) at (-3.5, 1) {};
		\node [style=none] (26) at (-3.5, -1) {};
		\node [style=none] (30) at (-3.5, -1.5) {};
		\node [style=none] (31) at (-3.5, 1.5) {};
		\node [style=none] (32) at (-3.5, 0.5) {};
		\node [style=none] (33) at (-3, 0) {};
		\node [style=none] (34) at (-3.5, -0.5) {};
		\node [style=none] (35) at (-2, -0.5) {};
		\node [style=none] (36) at (-2, 0.5) {};
		\node [style=label] (38) at (-5.35, -1) {$U$};
		\node [style=none] (39) at (0.5, 2.75) {};
		\node [style=none] (40) at (0.5, 3.25) {};
		\node [style=none] (41) at (0.5, 2.25) {};
		\node [style=none] (42) at (-3.5, 2.75) {};
		\node [style=none] (43) at (-3.5, 3.25) {};
		\node [style=none] (44) at (-3.5, 2.25) {};
		\node [style=none] (45) at (1.85, -1) {};
		\node [style=none] (46) at (1.85, -1.5) {};
		\node [style=none] (47) at (1.85, -0.5) {};
		\node [style=none] (48) at (-4.9, -1) {};
		\node [style=none] (49) at (-4.9, -1.5) {};
		\node [style=none] (50) at (-4.9, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (12.center)
			 to [bend left=45] (11.center)
			 to [bend left=45] (10.center)
			 to [bend right=90, looseness=1.75] (40.center)
			 to (43.center)
			 to [bend right=90, looseness=1.75] (32.center)
			 to [bend left=45] (33.center)
			 to [bend left=45] (34.center)
			 to (50.center)
			 to (49.center)
			 to (30.center)
			 to [bend right] (35.center)
			 to (13.center)
			 to [bend right] (8.center)
			 to (46.center)
			 to (47.center)
			 to cycle;
		\draw [tape, fill=white] (41.center)
			 to (44.center)
			 to [bend left=270, looseness=2.00] (31.center)
			 to [bend left] (36.center)
			 to (14.center)
			 to [bend left] (9.center)
			 to [bend right=90, looseness=2.00] cycle;
		\draw [bend right=45] (0.center) to (2.center);
		\draw [bend left=45] (0.center) to (1.center);
		\draw [bend left=45] (24.center) to (26.center);
		\draw [bend right=45] (24.center) to (25.center);
		\draw (24.center) to (0.center);
		\draw [bend left=90, looseness=1.75] (25.center) to (42.center);
		\draw [bend left=90, looseness=1.75] (39.center) to (1.center);
		\draw (39.center) to (42.center);
		\draw (26.center) to (48.center);
		\draw (2.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/traceTapeAx/rep/rhs.tikz <==
\begin{tikzpicture}
            \begin{pgfonlayer}{nodelayer}
                \node [style=none] (0) at (-1.5, 0.5) {};
                \node [style=none] (3) at (-1.5, -0.5) {};
                \node [style=none] (4) at (1.5, -0.5) {};
                \node [style=none] (5) at (1.5, 0.5) {};
                \node [style=none] (6) at (-1.5, 0) {};
                \node [style=none] (7) at (1.5, 0) {};
                \node [style=label] (8) at (-2, 0) {$U$};
                \node [style=label] (9) at (2, 0) {$U$};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \path [style=tape] (5.center)
                        to (4.center)
                        to (3.center)
                        to (0.center)
                        to cycle;
                \draw (6.center) to (7.center);
            \end{pgfonlayer}
        \end{tikzpicture}     

==> tikz/traceTapeAx/tight/lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.5) {};
		\node [style=none] (3) at (-1.25, -2.5) {};
		\node [style=none] (4) at (1.25, -2.5) {};
		\node [style=none] (5) at (1.25, 1.5) {};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=none] (7) at (0, -0.5) {$\t$};
		\node [style=none] (9) at (-1.25, 0) {};
		\node [style=none] (21) at (-4.5, 0) {};
		\node [style=none] (22) at (4.5, 0) {};
		\node [style=none] (23) at (4.5, 1) {};
		\node [style=none] (24) at (-4.5, 1) {};
		\node [style=none] (33) at (1.25, 1) {};
		\node [style=none] (34) at (-1.25, 1) {};
		\node [style=none] (35) at (-1.25, -2) {};
		\node [style=none] (37) at (-2.5, -2) {};
		\node [style=none] (38) at (-2.5, -1) {};
		\node [style=none] (40) at (-1.25, -1) {};
		\node [style=none] (41) at (1.25, -2) {};
		\node [style=none] (43) at (2.5, -2) {};
		\node [style=none] (44) at (2.5, -1) {};
		\node [style=none] (46) at (1.25, -1) {};
		\node [style=none] (47) at (4.5, 2) {};
		\node [style=none] (48) at (4.5, 3) {};
		\node [style=none] (49) at (-4.5, 2) {};
		\node [style=none] (50) at (-4.5, 3) {};
		\node [style=none] (51) at (4.5, 0.5) {};
		\node [style=none] (52) at (-4.5, 0.5) {};
		\node [style=none] (53) at (1.25, 0.5) {};
		\node [style=none] (54) at (-1.25, 0.5) {};
		\node [style=none] (55) at (4.5, 2.5) {};
		\node [style=none] (56) at (-4.5, 2.5) {};
		\node [style=none] (61) at (4.5, -2) {};
		\node [style=none] (62) at (4.5, -1) {};
		\node [style=none] (64) at (5.75, -2) {};
		\node [style=none] (65) at (5.75, -1) {};
		\node [style=none] (67) at (-4.5, -2) {};
		\node [style=none] (68) at (-4.5, -1) {};
		\node [style=none] (69) at (-4.5, -1.5) {};
		\node [style=none] (70) at (-5.75, -2) {};
		\node [style=none] (71) at (-5.75, -1) {};
		\node [style=none] (73) at (-2.5, -2.5) {};
		\node [style=none] (74) at (-4.5, -2.5) {};
		\node [style=none] (75) at (4.5, -2.5) {};
		\node [style=none] (76) at (2.5, -2.5) {};
		\node [style=none] (77) at (4.5, -0.5) {};
		\node [style=none] (78) at (2.5, -0.5) {};
		\node [style=none] (79) at (-2.5, -0.5) {};
		\node [style=none] (80) at (-4.5, -0.5) {};
		\node [style=none] (81) at (-3.5, -1.5) {$\mathfrak{u}$};
		\node [style=none] (82) at (3.5, -1.5) {$\mathfrak{v}$};
		\node [style=label] (83) at (-5.25, -0.5) {$P$};
		\node [style=label] (84) at (5.25, -0.5) {$Q$};
		\node [style=dots] (101) at (5.25, -1.35) {$\vdots$};
		\node [style=dots] (122) at (-5.25, -1.35) {$\vdots$};
		\node [style=dots] (123) at (1.9, -1.35) {$\vdots$};
		\node [style=dots] (124) at (-1.875, -1.35) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (76.center)
			 to (43.center)
			 to (41.center)
			 to (4.center)
			 to (3.center)
			 to (35.center)
			 to (37.center)
			 to (73.center)
			 to (74.center)
			 to (67.center)
			 to (70.center)
			 to (71.center)
			 to (68.center)
			 to (80.center)
			 to (79.center)
			 to (38.center)
			 to (40.center)
			 to (9.center)
			 to (21.center)
			 to [bend left=90, looseness=1.50] (50.center)
			 to (48.center)
			 to [bend left=90, looseness=1.50] (22.center)
			 to (6.center)
			 to (46.center)
			 to (44.center)
			 to (78.center)
			 to (77.center)
			 to (62.center)
			 to (65.center)
			 to (64.center)
			 to (61.center)
			 to (75.center)
			 to cycle;
		\draw [style=tape, fill=white] (0.center)
			 to (34.center)
			 to (24.center)
			 to [bend left=90, looseness=1.50] (49.center)
			 to (47.center)
			 to [bend left=90, looseness=1.50] (23.center)
			 to (33.center)
			 to (5.center)
			 to cycle;
		\draw (54.center)
			 to (52.center)
			 to [bend left=90, looseness=1.50] (56.center)
			 to (55.center)
			 to [bend left=90, looseness=1.50] (51.center)
			 to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/traceTapeAx/tight/rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.5) {};
		\node [style=none] (3) at (-1.25, -2.5) {};
		\node [style=none] (4) at (1.25, -2.5) {};
		\node [style=none] (5) at (1.25, 1.5) {};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=none] (7) at (0, -0.5) {$\t$};
		\node [style=none] (9) at (-1.25, 0) {};
		\node [style=none] (21) at (-1.75, 0) {};
		\node [style=none] (22) at (1.75, 0) {};
		\node [style=none] (23) at (1.75, 1) {};
		\node [style=none] (24) at (-1.75, 1) {};
		\node [style=none] (33) at (1.25, 1) {};
		\node [style=none] (34) at (-1.25, 1) {};
		\node [style=none] (35) at (-1.25, -2) {};
		\node [style=none] (37) at (-2.5, -2) {};
		\node [style=none] (38) at (-2.5, -1) {};
		\node [style=none] (40) at (-1.25, -1) {};
		\node [style=none] (41) at (1.25, -2) {};
		\node [style=none] (43) at (2.5, -2) {};
		\node [style=none] (44) at (2.5, -1) {};
		\node [style=none] (46) at (1.25, -1) {};
		\node [style=none] (47) at (1.75, 2) {};
		\node [style=none] (48) at (1.75, 3) {};
		\node [style=none] (49) at (-1.75, 2) {};
		\node [style=none] (50) at (-1.75, 3) {};
		\node [style=none] (51) at (1.75, 0.5) {};
		\node [style=none] (52) at (-1.75, 0.5) {};
		\node [style=none] (53) at (1.25, 0.5) {};
		\node [style=none] (54) at (-1.25, 0.5) {};
		\node [style=none] (55) at (1.75, 2.5) {};
		\node [style=none] (56) at (-1.75, 2.5) {};
		\node [style=none] (61) at (4.5, -2) {};
		\node [style=none] (62) at (4.5, -1) {};
		\node [style=none] (64) at (5.75, -2) {};
		\node [style=none] (65) at (5.75, -1) {};
		\node [style=none] (67) at (-4.5, -2) {};
		\node [style=none] (68) at (-4.5, -1) {};
		\node [style=none] (69) at (-4.5, -1.5) {};
		\node [style=none] (70) at (-5.75, -2) {};
		\node [style=none] (71) at (-5.75, -1) {};
		\node [style=none] (73) at (-2.5, -2.5) {};
		\node [style=none] (74) at (-4.5, -2.5) {};
		\node [style=none] (75) at (4.5, -2.5) {};
		\node [style=none] (76) at (2.5, -2.5) {};
		\node [style=none] (77) at (4.5, -0.5) {};
		\node [style=none] (78) at (2.5, -0.5) {};
		\node [style=none] (79) at (-2.5, -0.5) {};
		\node [style=none] (80) at (-4.5, -0.5) {};
		\node [style=none] (81) at (-3.5, -1.5) {$\mathfrak{u}$};
		\node [style=none] (82) at (3.5, -1.5) {$\mathfrak{v}$};
		\node [style=label] (83) at (-5.25, -0.5) {$P$};
		\node [style=label] (84) at (5.25, -0.5) {$Q$};
		\node [style=dots] (101) at (5.25, -1.35) {$\vdots$};
		\node [style=dots] (122) at (-5.25, -1.35) {$\vdots$};
		\node [style=dots] (123) at (1.9, -1.35) {$\vdots$};
		\node [style=dots] (124) at (-1.875, -1.35) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (76.center)
			 to (43.center)
			 to (41.center)
			 to (4.center)
			 to (3.center)
			 to (35.center)
			 to (37.center)
			 to (73.center)
			 to (74.center)
			 to (67.center)
			 to (70.center)
			 to (71.center)
			 to (68.center)
			 to (80.center)
			 to (79.center)
			 to (38.center)
			 to (40.center)
			 to (9.center)
			 to (21.center)
			 to [bend left=90, looseness=1.50] (50.center)
			 to (48.center)
			 to [bend left=90, looseness=1.50] (22.center)
			 to (6.center)
			 to (46.center)
			 to (44.center)
			 to (78.center)
			 to (77.center)
			 to (62.center)
			 to (65.center)
			 to (64.center)
			 to (61.center)
			 to (75.center)
			 to cycle;
		\draw [style=tape, fill=white] (0.center)
			 to (34.center)
			 to (24.center)
			 to [bend left=90, looseness=1.50] (49.center)
			 to (47.center)
			 to [bend left=90, looseness=1.50] (23.center)
			 to (33.center)
			 to (5.center)
			 to cycle;
		\draw (54.center)
			 to (52.center)
			 to [bend left=90, looseness=1.50] (56.center)
			 to (55.center)
			 to [bend left=90, looseness=1.50] (51.center)
			 to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/traceTapeAx/yank/lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (1.25, 0.25) {};
		\node [style=none] (9) at (-1.25, 0.25) {};
		\node [style=none] (21) at (-1.75, 0.25) {};
		\node [style=none] (22) at (1.75, 0.25) {};
		\node [style=none] (23) at (1.75, 1.25) {};
		\node [style=none] (24) at (-1.75, 1.25) {};
		\node [style=none] (33) at (1.25, 1.25) {};
		\node [style=none] (34) at (-1.25, 1.25) {};
		\node [style=none] (35) at (-1.25, -1.25) {};
		\node [style=none] (37) at (-3, -1.25) {};
		\node [style=none] (38) at (-3, -0.25) {};
		\node [style=label] (39) at (-3.5, -0.75) {$U$};
		\node [style=none] (40) at (-1.25, -0.25) {};
		\node [style=none] (41) at (1.25, -1.25) {};
		\node [style=none] (43) at (3, -1.25) {};
		\node [style=none] (44) at (3, -0.25) {};
		\node [style=label] (45) at (3.5, -0.75) {$U$};
		\node [style=none] (46) at (1.25, -0.25) {};
		\node [style=none] (47) at (1.75, 2) {};
		\node [style=none] (48) at (1.75, 3) {};
		\node [style=none] (49) at (-1.75, 2) {};
		\node [style=none] (50) at (-1.75, 3) {};
		\node [style=none] (51) at (1.75, 0.75) {};
		\node [style=none] (52) at (-1.75, 0.75) {};
		\node [style=none] (53) at (1.25, 0.75) {};
		\node [style=none] (54) at (-1.25, 0.75) {};
		\node [style=none] (55) at (1.75, 2.5) {};
		\node [style=none] (56) at (-1.75, 2.5) {};
		\node [style=none] (57) at (3, -0.75) {};
		\node [style=none] (58) at (-3, -0.75) {};
		\node [style=none] (59) at (1.25, -0.75) {};
		\node [style=none] (60) at (-1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (6.center)
			 to (22.center)
			 to [bend right=90, looseness=1.50] (48.center)
			 to (50.center)
			 to [bend right=90, looseness=1.50] (21.center)
			 to (9.center)
			 to [in=180, out=0] (41.center)
			 to (43.center)
			 to (44.center)
			 to (46.center)
			 to [in=0, out=-180] (34.center)
			 to (24.center)
			 to [bend left=90, looseness=1.50] (49.center)
			 to (47.center)
			 to [bend left=90, looseness=1.50] (23.center)
			 to (33.center)
			 to [in=0, out=-180] (40.center)
			 to (38.center)
			 to (37.center)
			 to (35.center)
			 to [in=-180, out=0] cycle;
		\draw (54.center)
			 to (52.center)
			 to [bend left=90, looseness=1.50] (56.center)
			 to (55.center)
			 to [bend left=90, looseness=1.50] (51.center)
			 to (53.center);
		\draw (58.center) to (60.center);
		\draw [in=-180, out=0] (60.center) to (53.center);
		\draw [in=180, out=0] (54.center) to (59.center);
		\draw (59.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/traceTapeAx/yank/rhs.tikz <==
\begin{tikzpicture}
            \begin{pgfonlayer}{nodelayer}
                \node [style=none] (0) at (-1.5, 0.5) {};
                \node [style=none] (3) at (-1.5, -0.5) {};
                \node [style=none] (4) at (1.5, -0.5) {};
                \node [style=none] (5) at (1.5, 0.5) {};
                \node [style=none] (6) at (-1.5, 0) {};
                \node [style=none] (7) at (1.5, 0) {};
                \node [style=label] (8) at (-2, 0) {$U$};
                \node [style=label] (9) at (2, 0) {$U$};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \path [style=tape] (5.center)
                        to (4.center)
                        to (3.center)
                        to (0.center)
                        to cycle;
                \draw (6.center) to (7.center);
            \end{pgfonlayer}
        \end{tikzpicture}     

==> tikz/ufu.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (105) at (-4, -0.625) {$X$};
		\node [style=none] (117) at (-3.5, -0.625) {};
		\node [style=none] (118) at (-3.5, 0.625) {};
		\node [style=label] (120) at (4, -0.625) {$Y$};
		\node [style=none] (125) at (3.5, -0.625) {};
		\node [style=none] (126) at (3.5, 0.625) {};
		\node [style=stringlongbox] (128) at (0, 0) {$f$};
		\node [style=stringbox] (129) at (2, 0.625) {$u$};
		\node [style=stringbox] (132) at (-2, 0.625) {$u$};
		\node [style=label] (133) at (-4, 0.625) {$S$};
		\node [style=label] (134) at (4, 0.625) {$T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (118.center) to (129);
		\draw (129) to (126.center);
		\draw (125.center) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/unitnat_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (3) at (-2, 0) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style=none] (7) at (-1, -1) {};
		\node [style=none] (8) at (-1, 1) {};
		\node [style=none] (9) at (1, -1) {};
		\node [style=none] (10) at (0, 0) {$f$};
		\node [style=none] (11) at (1, 0) {};
		\node [style=none] (12) at (-1, 0) {};
		\node [style=label] (13) at (2.5, 0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (11.center);
		\draw (11.center) to (6.center);
		\draw (6.center) to (8.center);
		\draw (8.center) to (12.center);
		\draw (12.center) to (7.center);
		\draw (7.center) to (9.center);
		\draw (9.center) to (11.center);
		\draw (12.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/while/step1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (5.75, 1.875) {};
		\node [style=none] (77) at (5.75, 2.5) {};
		\node [style=none] (80) at (5.5, 0.5) {};
		\node [style=none] (82) at (0.75, 1.875) {};
		\node [style=none] (85) at (5.75, -1.125) {};
		\node [style=none] (86) at (5.5, -0.5) {};
		\node [style=none] (89) at (5.75, -2.5) {};
		\node [style=none] (90) at (0.75, -1.125) {};
		\node [style=label] (91) at (-6, -1.125) {$A$};
		\node [style=none] (95) at (3.75, 1) {};
		\node [style=none] (96) at (3.75, -1) {};
		\node [style=none] (99) at (0.75, 2.5) {};
		\node [style=none] (100) at (1, 0.5) {};
		\node [style=none] (102) at (1, -0.5) {};
		\node [style=none] (103) at (0.75, -2.5) {};
		\node [style=none] (106) at (2.75, 1) {};
		\node [style=none] (107) at (2.75, -1) {};
		\node [style=none] (109) at (4.25, 0.375) {};
		\node [style=none] (110) at (2.25, 0.375) {};
		\node [style=none] (113) at (-5.5, -0.5) {};
		\node [style=none] (114) at (-5.5, -2.5) {};
		\node [style=none] (115) at (-1.75, 2.5) {};
		\node [style=none] (116) at (-1.75, 0.5) {};
		\node [style=none] (117) at (12.75, -0.5) {};
		\node [style=none] (118) at (12.75, -2.5) {};
		\node [style=none] (119) at (9, 2.5) {};
		\node [style=none] (120) at (9, 0.5) {};
		\node [style=none] (121) at (9, 1.875) {};
		\node [style=none] (122) at (-1.75, 1.875) {};
		\node [style=none] (124) at (-1.75, 5.5) {};
		\node [style=none] (125) at (-1.75, 3.5) {};
		\node [style=none] (126) at (-1.75, 4.125) {};
		\node [style=none] (127) at (9, 5.5) {};
		\node [style=none] (128) at (9, 3.5) {};
		\node [style=none] (129) at (9, 4.125) {};
		\node [style=none] (130) at (5.75, 1.1) {};
		\node [style=none] (131) at (0.75, 1.1) {};
		\node [style=none] (132) at (5.75, -1.9) {};
		\node [style=none] (133) at (0.75, -1.9) {};
		\node [style=none] (134) at (4.25, -0.4) {};
		\node [style=none] (135) at (2.25, -0.4) {};
		\node [style=none] (137) at (12.75, -1.9) {};
		\node [style=none] (138) at (9, 1.1) {};
		\node [style=none] (139) at (-1.75, 1.1) {};
		\node [style=none] (140) at (-5.5, -1.9) {};
		\node [style=none] (141) at (-1.75, 4.85) {};
		\node [style=none] (142) at (9, 4.85) {};
		\node [style=label] (143) at (-6, -1.875) {$A$};
		\node [style=label] (144) at (13.25, -1.875) {$A$};
		\node [style=bbox, scale=0.7] (145) at (7.25, 1.025) {$+1$};
		\node [style=corefl, scale=0.7] (146) at (7.25, 1.975) {$c(=0)$};
		\node [style=none] (147) at (12.75, -1.15) {};
		\node [style=label] (148) at (13.25, -1.125) {$A$};
		\node [style=corefl, scale=0.7] (149) at (7.25, -1.025) {$c(\neq0)$};
		\node [style=none] (152) at (-5.5, -1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (116.center)
			 to [bend left=90, looseness=1.75] (124.center)
			 to (127.center)
			 to [bend right=270, looseness=1.75] (120.center)
			 to (80.center)
			 to [bend right=90, looseness=1.50] (86.center)
			 to (117.center)
			 to (118.center)
			 to (89.center)
			 to [bend left] (96.center)
			 to (107.center)
			 to [bend left] (103.center)
			 to (114.center)
			 to (113.center)
			 to (102.center)
			 to [bend right=90, looseness=1.50] (100.center)
			 to cycle;
		\draw [tape, fill=white] (99.center)
			 to [bend left] (106.center)
			 to (95.center)
			 to [bend left] (77.center)
			 to (119.center)
			 to [bend right=90, looseness=1.50] (128.center)
			 to (125.center)
			 to [bend right=90, looseness=1.50] (115.center)
			 to cycle;
		\draw [bend right=45] (110.center) to (82.center);
		\draw [bend left=45] (110.center) to (90.center);
		\draw [bend left=45] (85.center) to (109.center);
		\draw [bend left=45] (109.center) to (71.center);
		\draw (109.center) to (110.center);
		\draw (82.center) to (122.center);
		\draw [bend left=90, looseness=1.75] (129.center) to (121.center);
		\draw [bend left=90, looseness=1.75] (122.center) to (126.center);
		\draw (129.center) to (126.center);
		\draw [bend right=45] (135.center) to (131.center);
		\draw [bend left=45] (135.center) to (133.center);
		\draw [bend left=45] (132.center) to (134.center);
		\draw [bend left=45] (134.center) to (130.center);
		\draw (132.center) to (137.center);
		\draw (134.center) to (135.center);
		\draw (131.center) to (139.center);
		\draw (133.center) to (140.center);
		\draw [bend left=90, looseness=1.75] (142.center) to (138.center);
		\draw [bend left=90, looseness=1.75] (139.center) to (141.center);
		\draw (142.center) to (141.center);
		\draw (71.center) to (121.center);
		\draw (138.center) to (130.center);
		\draw (147.center) to (85.center);
		\draw (152.center) to (90.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/while/step2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (1.5, 3.375) {};
		\node [style=none] (77) at (1.5, 4) {};
		\node [style=none] (80) at (1.25, 2) {};
		\node [style=none] (82) at (-3.5, 3.375) {};
		\node [style=none] (85) at (1.5, 0.375) {};
		\node [style=none] (86) at (1.25, 1) {};
		\node [style=none] (89) at (1.5, -1) {};
		\node [style=none] (90) at (-3.5, 0.375) {};
		\node [style=label] (91) at (-8.5, -1.125) {$A$};
		\node [style=none] (95) at (-0.5, 2.5) {};
		\node [style=none] (96) at (-0.5, 0.5) {};
		\node [style=none] (99) at (-3.5, 4) {};
		\node [style=none] (100) at (-3.25, 2) {};
		\node [style=none] (102) at (-3.25, 1) {};
		\node [style=none] (103) at (-3.5, -1) {};
		\node [style=none] (106) at (-1.5, 2.5) {};
		\node [style=none] (107) at (-1.5, 0.5) {};
		\node [style=none] (109) at (0, 1.875) {};
		\node [style=none] (110) at (-2, 1.875) {};
		\node [style=none] (113) at (-3.5, 1) {};
		\node [style=none] (114) at (-3.5, -1) {};
		\node [style=none] (115) at (-3.5, 4) {};
		\node [style=none] (116) at (-3.5, 2) {};
		\node [style=none] (117) at (4.75, 1) {};
		\node [style=none] (118) at (4.75, -1) {};
		\node [style=none] (119) at (4.25, 4) {};
		\node [style=none] (120) at (4.25, 2) {};
		\node [style=none] (121) at (4.25, 3.375) {};
		\node [style=none] (122) at (-3.5, 3.375) {};
		\node [style=none] (123) at (-3.5, 0.375) {};
		\node [style=none] (124) at (-3.5, 7) {};
		\node [style=none] (125) at (-3.5, 5) {};
		\node [style=none] (126) at (-3.5, 5.625) {};
		\node [style=none] (127) at (4.25, 7) {};
		\node [style=none] (128) at (4.25, 5) {};
		\node [style=none] (129) at (4.25, 5.625) {};
		\node [style=none] (130) at (1.5, 2.6) {};
		\node [style=none] (131) at (-3.5, 2.6) {};
		\node [style=none] (132) at (1.5, -0.4) {};
		\node [style=none] (133) at (-3.5, -0.4) {};
		\node [style=none] (134) at (0, 1.1) {};
		\node [style=none] (135) at (-2, 1.1) {};
		\node [style=none] (137) at (4.75, -0.4) {};
		\node [style=none] (138) at (4.25, 2.6) {};
		\node [style=none] (139) at (-3.5, 2.6) {};
		\node [style=none] (140) at (-3.5, -0.4) {};
		\node [style=none] (141) at (-3.5, 6.35) {};
		\node [style=none] (142) at (4.25, 6.35) {};
		\node [style=label] (143) at (-8.5, -1.875) {$A$};
		\node [style=label] (144) at (10.75, -1.875) {$A$};
		\node [style=bbox, scale=0.7] (145) at (2.75, 2.525) {$+1$};
		\node [style=corefl, scale=0.7] (146) at (2.75, 3.475) {$c(=0)$};
		\node [style=none] (147) at (-4, 0.375) {};
		\node [style=none] (148) at (-4, -2.625) {};
		\node [style=none] (149) at (-8, -0.5) {};
		\node [style=none] (150) at (-8, -2.5) {};
		\node [style=none] (151) at (-4, 1) {};
		\node [style=none] (152) at (-4.25, -1) {};
		\node [style=none] (153) at (-4.25, -2) {};
		\node [style=none] (154) at (-4, -4) {};
		\node [style=none] (155) at (-6, -0.5) {};
		\node [style=none] (156) at (-6, -2.5) {};
		\node [style=none] (157) at (-8, -1.125) {};
		\node [style=none] (158) at (-5.5, -1.125) {};
		\node [style=none] (159) at (-4, -0.4) {};
		\node [style=none] (160) at (-4, -3.4) {};
		\node [style=none] (161) at (-8, -1.9) {};
		\node [style=none] (162) at (-5.5, -1.9) {};
		\node [style=none] (164) at (4.75, 0.375) {};
		\node [style=none] (165) at (5, 0.375) {};
		\node [style=none] (166) at (5, -2.625) {};
		\node [style=none] (167) at (10.25, -0.5) {};
		\node [style=none] (168) at (10.25, -2.5) {};
		\node [style=none] (169) at (5, 1) {};
		\node [style=none] (170) at (5.25, -1) {};
		\node [style=none] (171) at (5.25, -2) {};
		\node [style=none] (172) at (5, -4) {};
		\node [style=none] (173) at (7, -0.5) {};
		\node [style=none] (174) at (7, -2.5) {};
		\node [style=none] (176) at (6.5, -1.125) {};
		\node [style=none] (177) at (5, -0.4) {};
		\node [style=none] (178) at (5, -3.4) {};
		\node [style=none] (179) at (10.25, -1.9) {};
		\node [style=none] (180) at (6.5, -1.9) {};
		\node [style=bbox, scale=0.7] (181) at (2.75, -0.475) {$+1$};
		\node [style=corefl, scale=0.7] (182) at (2.75, 0.475) {$c(=0)$};
		\node [style=label] (183) at (10.75, -1.1) {$A$};
		\node [style=none] (184) at (10.25, -1.125) {};
		\node [style=corefl, scale=0.7] (185) at (8.25, -1.025) {$c(\neq0)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (172.center)
			 to (154.center)
			 to [bend left] (156.center)
			 to (150.center)
			 to (149.center)
			 to (155.center)
			 to [bend left] (151.center)
			 to (113.center)
			 to (102.center)
			 to [bend right=90, looseness=1.50] (100.center)
			 to (116.center)
			 to [bend left=90, looseness=1.75] (124.center)
			 to (127.center)
			 to [bend right=270, looseness=1.75] (120.center)
			 to (80.center)
			 to [bend right=90, looseness=1.50] (86.center)
			 to (117.center)
			 to (169.center)
			 to [bend left] (173.center)
			 to (167.center)
			 to (168.center)
			 to (174.center)
			 to [bend left] cycle;
		\draw [tape, fill=white] (107.center)
			 to [bend left] (103.center)
			 to (114.center)
			 to (152.center)
			 to [bend right=90, looseness=1.50] (153.center)
			 to (171.center)
			 to [bend right=90, looseness=1.50] (170.center)
			 to (118.center)
			 to (89.center)
			 to [bend left] (96.center)
			 to cycle;
		\draw [tape, fill=white] (99.center)
			 to [bend left] (106.center)
			 to (95.center)
			 to [bend left] (77.center)
			 to (119.center)
			 to [bend right=90, looseness=1.50] (128.center)
			 to (125.center)
			 to [bend right=90, looseness=1.50] (115.center)
			 to cycle;
		\draw [bend right=45] (110.center) to (82.center);
		\draw [bend left=45] (110.center) to (90.center);
		\draw [bend left=45] (85.center) to (109.center);
		\draw [bend left=45] (109.center) to (71.center);
		\draw (109.center) to (110.center);
		\draw (82.center) to (122.center);
		\draw (90.center) to (123.center);
		\draw [bend left=90, looseness=1.75] (129.center) to (121.center);
		\draw [bend left=90, looseness=1.75] (122.center) to (126.center);
		\draw (129.center) to (126.center);
		\draw [bend right=45] (135.center) to (131.center);
		\draw [bend left=45] (135.center) to (133.center);
		\draw [bend left=45] (132.center) to (134.center);
		\draw [bend left=45] (134.center) to (130.center);
		\draw (132.center) to (137.center);
		\draw (134.center) to (135.center);
		\draw (131.center) to (139.center);
		\draw (133.center) to (140.center);
		\draw [bend left=90, looseness=1.75] (142.center) to (138.center);
		\draw [bend left=90, looseness=1.75] (139.center) to (141.center);
		\draw (142.center) to (141.center);
		\draw (71.center) to (121.center);
		\draw (138.center) to (130.center);
		\draw [bend left=45] (158.center) to (147.center);
		\draw [bend right=45] (158.center) to (148.center);
		\draw (157.center) to (158.center);
		\draw [bend left=45] (162.center) to (159.center);
		\draw [bend right=45] (162.center) to (160.center);
		\draw (161.center) to (162.center);
		\draw (159.center) to (140.center);
		\draw (123.center) to (147.center);
		\draw (85.center) to (164.center);
		\draw [bend right=45] (176.center) to (165.center);
		\draw [bend left=45] (176.center) to (166.center);
		\draw [bend right=45] (180.center) to (177.center);
		\draw [bend left=45] (180.center) to (178.center);
		\draw (179.center) to (180.center);
		\draw (165.center) to (164.center);
		\draw (137.center) to (177.center);
		\draw (148.center) to (166.center);
		\draw (178.center) to (160.center);
		\draw (176.center) to (184.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/while/step3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (186) at (1, 3.625) {};
		\node [style=none] (187) at (1, 4.25) {};
		\node [style=none] (188) at (0.75, 2.25) {};
		\node [style=none] (189) at (-4, 3.625) {};
		\node [style=none] (190) at (1, 0.625) {};
		\node [style=none] (191) at (0.75, 1.25) {};
		\node [style=none] (192) at (1, -0.75) {};
		\node [style=none] (193) at (-4, 0.625) {};
		\node [style=label] (194) at (-8.75, -0.875) {$A$};
		\node [style=none] (195) at (-1, 2.75) {};
		\node [style=none] (196) at (-1, 0.75) {};
		\node [style=none] (197) at (-4, 4.25) {};
		\node [style=none] (198) at (-3.75, 2.25) {};
		\node [style=none] (199) at (-3.75, 1.25) {};
		\node [style=none] (200) at (-4, -0.75) {};
		\node [style=none] (201) at (-2, 2.75) {};
		\node [style=none] (202) at (-2, 0.75) {};
		\node [style=none] (203) at (-0.5, 2.125) {};
		\node [style=none] (204) at (-2.5, 2.125) {};
		\node [style=none] (205) at (-4, 1.25) {};
		\node [style=none] (206) at (-4, -0.75) {};
		\node [style=none] (207) at (-4, 4.25) {};
		\node [style=none] (208) at (-4, 2.25) {};
		\node [style=none] (209) at (4.5, 1.25) {};
		\node [style=none] (210) at (4.5, -0.75) {};
		\node [style=none] (211) at (4, 4.25) {};
		\node [style=none] (212) at (4, 2.25) {};
		\node [style=none] (213) at (4, 3.625) {};
		\node [style=none] (214) at (-4, 3.625) {};
		\node [style=none] (215) at (-4, 0.625) {};
		\node [style=none] (216) at (-4, 7.25) {};
		\node [style=none] (217) at (-4, 5.25) {};
		\node [style=none] (218) at (-4, 5.875) {};
		\node [style=none] (219) at (4, 7.25) {};
		\node [style=none] (220) at (4, 5.25) {};
		\node [style=none] (221) at (4, 5.875) {};
		\node [style=none] (222) at (1, 2.85) {};
		\node [style=none] (223) at (-4, 2.85) {};
		\node [style=none] (224) at (1, -0.15) {};
		\node [style=none] (225) at (-4, -0.15) {};
		\node [style=none] (226) at (-0.5, 1.35) {};
		\node [style=none] (227) at (-2.5, 1.35) {};
		\node [style=none] (228) at (4.5, -0.15) {};
		\node [style=none] (229) at (4, 2.85) {};
		\node [style=none] (230) at (-4, 2.85) {};
		\node [style=none] (231) at (-4, -0.15) {};
		\node [style=none] (232) at (-4, 6.6) {};
		\node [style=none] (233) at (4, 6.6) {};
		\node [style=label] (234) at (-8.75, -1.625) {$A$};
		\node [style=label] (235) at (11, -1.625) {$A$};
		\node [style=bbox, scale=0.7] (236) at (2.5, 2.775) {$+1$};
		\node [style=corefl, scale=0.7] (237) at (2.5, 3.725) {$c(=0)$};
		\node [style=none] (238) at (-4.5, 0.625) {};
		\node [style=none] (239) at (-4.5, -2.375) {};
		\node [style=none] (240) at (-8.25, -0.25) {};
		\node [style=none] (241) at (-8.25, -2.25) {};
		\node [style=none] (242) at (-4.5, 1.25) {};
		\node [style=none] (243) at (-4.75, -0.75) {};
		\node [style=none] (244) at (-4.75, -1.75) {};
		\node [style=none] (245) at (-4.5, -3.75) {};
		\node [style=none] (246) at (-6.5, -0.25) {};
		\node [style=none] (247) at (-6.5, -2.25) {};
		\node [style=none] (248) at (-8.25, -0.875) {};
		\node [style=none] (249) at (-6, -0.875) {};
		\node [style=none] (250) at (-4.5, -0.15) {};
		\node [style=none] (251) at (-4.5, -3.15) {};
		\node [style=none] (252) at (-8.25, -1.65) {};
		\node [style=none] (253) at (-6, -1.65) {};
		\node [style=none] (254) at (4.5, 0.625) {};
		\node [style=none] (255) at (6.75, 0.625) {};
		\node [style=none] (256) at (6.75, -2.375) {};
		\node [style=none] (257) at (10.5, -0.25) {};
		\node [style=none] (258) at (10.5, -2.25) {};
		\node [style=none] (259) at (6.75, 1.25) {};
		\node [style=none] (260) at (7, -0.75) {};
		\node [style=none] (261) at (7, -1.75) {};
		\node [style=none] (262) at (6.75, -3.75) {};
		\node [style=none] (263) at (8.75, -0.25) {};
		\node [style=none] (264) at (8.75, -2.25) {};
		\node [style=none] (265) at (8.25, -0.875) {};
		\node [style=none] (266) at (6.75, -0.15) {};
		\node [style=none] (267) at (6.75, -3.15) {};
		\node [style=none] (268) at (10.5, -1.65) {};
		\node [style=none] (269) at (8.25, -1.65) {};
		\node [style=bbox, scale=0.7] (270) at (2.5, -0.225) {$+1$};
		\node [style=corefl, scale=0.7] (271) at (2.5, 0.725) {$c(=0)$};
		\node [style=label] (272) at (11, -0.85) {$A$};
		\node [style=none] (273) at (10.5, -0.875) {};
		\node [style=corefl, scale=0.7] (274) at (5, 0.725) {$c(\neq0)$};
		\node [style=corefl, scale=0.7] (275) at (-3, -2.275) {$c(\neq0)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (262.center)
			 to (245.center)
			 to [bend left] (247.center)
			 to (241.center)
			 to (240.center)
			 to (246.center)
			 to [bend left] (242.center)
			 to (205.center)
			 to (199.center)
			 to [bend right=90, looseness=1.50] (198.center)
			 to (208.center)
			 to [bend left=90, looseness=1.75] (216.center)
			 to (219.center)
			 to [bend right=270, looseness=1.75] (212.center)
			 to (188.center)
			 to [bend right=90, looseness=1.50] (191.center)
			 to (209.center)
			 to (259.center)
			 to [bend left] (263.center)
			 to (257.center)
			 to (258.center)
			 to (264.center)
			 to [bend left] cycle;
		\draw [tape, fill=white] (202.center)
			 to [bend left] (200.center)
			 to (206.center)
			 to (243.center)
			 to [bend right=90, looseness=1.50] (244.center)
			 to (261.center)
			 to [bend right=90, looseness=1.50] (260.center)
			 to (210.center)
			 to (192.center)
			 to [bend left] (196.center)
			 to cycle;
		\draw [tape, fill=white] (197.center)
			 to [bend left] (201.center)
			 to (195.center)
			 to [bend left] (187.center)
			 to (211.center)
			 to [bend right=90, looseness=1.50] (220.center)
			 to (217.center)
			 to [bend right=90, looseness=1.50] (207.center)
			 to cycle;
		\draw [bend right=45] (204.center) to (189.center);
		\draw [bend left=45] (204.center) to (193.center);
		\draw [bend left=45] (190.center) to (203.center);
		\draw [bend left=45] (203.center) to (186.center);
		\draw (203.center) to (204.center);
		\draw (189.center) to (214.center);
		\draw (193.center) to (215.center);
		\draw [bend left=90, looseness=1.75] (221.center) to (213.center);
		\draw [bend left=90, looseness=1.75] (214.center) to (218.center);
		\draw (221.center) to (218.center);
		\draw [bend right=45] (227.center) to (223.center);
		\draw [bend left=45] (227.center) to (225.center);
		\draw [bend left=45] (224.center) to (226.center);
		\draw [bend left=45] (226.center) to (222.center);
		\draw (224.center) to (228.center);
		\draw (226.center) to (227.center);
		\draw (223.center) to (230.center);
		\draw (225.center) to (231.center);
		\draw [bend left=90, looseness=1.75] (233.center) to (229.center);
		\draw [bend left=90, looseness=1.75] (230.center) to (232.center);
		\draw (233.center) to (232.center);
		\draw (186.center) to (213.center);
		\draw (229.center) to (222.center);
		\draw [bend left=45] (249.center) to (238.center);
		\draw [bend right=45] (249.center) to (239.center);
		\draw (248.center) to (249.center);
		\draw [bend left=45] (253.center) to (250.center);
		\draw [bend right=45] (253.center) to (251.center);
		\draw (252.center) to (253.center);
		\draw (250.center) to (231.center);
		\draw (215.center) to (238.center);
		\draw (190.center) to (254.center);
		\draw [bend right=45] (265.center) to (255.center);
		\draw [bend left=45] (265.center) to (256.center);
		\draw [bend right=45] (269.center) to (266.center);
		\draw [bend left=45] (269.center) to (267.center);
		\draw (268.center) to (269.center);
		\draw (255.center) to (254.center);
		\draw (228.center) to (266.center);
		\draw (239.center) to (256.center);
		\draw (267.center) to (251.center);
		\draw (265.center) to (273.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/while/step4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (186) at (1, 3.625) {};
		\node [style=none] (187) at (1, 4.25) {};
		\node [style=none] (188) at (0.75, 2.25) {};
		\node [style=none] (189) at (-4, 3.625) {};
		\node [style=none] (190) at (1, 0.625) {};
		\node [style=none] (191) at (0.75, 1.25) {};
		\node [style=none] (192) at (1, -0.75) {};
		\node [style=none] (193) at (-4, 0.625) {};
		\node [style=label] (194) at (-8.75, -0.875) {$A$};
		\node [style=none] (195) at (-1, 2.75) {};
		\node [style=none] (196) at (-1, 0.75) {};
		\node [style=none] (197) at (-4, 4.25) {};
		\node [style=none] (198) at (-3.75, 2.25) {};
		\node [style=none] (199) at (-3.75, 1.25) {};
		\node [style=none] (200) at (-4, -0.75) {};
		\node [style=none] (201) at (-2, 2.75) {};
		\node [style=none] (202) at (-2, 0.75) {};
		\node [style=none] (203) at (-0.5, 2.125) {};
		\node [style=none] (204) at (-2.5, 2.125) {};
		\node [style=none] (205) at (-4, 1.25) {};
		\node [style=none] (206) at (-4, -0.75) {};
		\node [style=none] (207) at (-4, 4.25) {};
		\node [style=none] (208) at (-4, 2.25) {};
		\node [style=none] (209) at (6.25, 1.25) {};
		\node [style=none] (210) at (6.25, -0.75) {};
		\node [style=none] (211) at (4, 4.25) {};
		\node [style=none] (212) at (4, 2.25) {};
		\node [style=none] (213) at (4, 3.625) {};
		\node [style=none] (214) at (-4, 3.625) {};
		\node [style=none] (215) at (-4, 0.625) {};
		\node [style=none] (216) at (-4, 7.25) {};
		\node [style=none] (217) at (-4, 5.25) {};
		\node [style=none] (218) at (-4, 5.875) {};
		\node [style=none] (219) at (4, 7.25) {};
		\node [style=none] (220) at (4, 5.25) {};
		\node [style=none] (221) at (4, 5.875) {};
		\node [style=none] (222) at (1, 2.85) {};
		\node [style=none] (223) at (-4, 2.85) {};
		\node [style=none] (224) at (1, -0.15) {};
		\node [style=none] (225) at (-4, -0.15) {};
		\node [style=none] (226) at (-0.5, 1.35) {};
		\node [style=none] (227) at (-2.5, 1.35) {};
		\node [style=none] (228) at (5.275, -0.15) {};
		\node [style=none] (229) at (4, 2.85) {};
		\node [style=none] (230) at (-4, 2.85) {};
		\node [style=none] (231) at (-4, -0.15) {};
		\node [style=none] (232) at (-4, 6.6) {};
		\node [style=none] (233) at (4, 6.6) {};
		\node [style=label] (234) at (-8.75, -1.625) {$A$};
		\node [style=label] (235) at (11, -1.625) {$A$};
		\node [style=bbox, scale=0.7] (236) at (2.5, 2.775) {$+1$};
		\node [style=corefl, scale=0.7] (237) at (2.5, 3.725) {$c(=0)$};
		\node [style=none] (238) at (-4.5, 0.625) {};
		\node [style=none] (239) at (-4.5, -2.375) {};
		\node [style=none] (240) at (-8.25, -0.25) {};
		\node [style=none] (241) at (-8.25, -2.25) {};
		\node [style=none] (242) at (-4.5, 1.25) {};
		\node [style=none] (243) at (-4.75, -0.75) {};
		\node [style=none] (244) at (-4.75, -1.75) {};
		\node [style=none] (245) at (-4.5, -3.75) {};
		\node [style=none] (246) at (-6.5, -0.25) {};
		\node [style=none] (247) at (-6.5, -2.25) {};
		\node [style=none] (248) at (-8.25, -0.875) {};
		\node [style=none] (249) at (-6, -0.875) {};
		\node [style=none] (250) at (-4.5, -0.15) {};
		\node [style=none] (251) at (-4.5, -3.15) {};
		\node [style=none] (252) at (-8.25, -1.65) {};
		\node [style=none] (253) at (-6, -1.65) {};
		\node [style=none] (254) at (5.275, 0.625) {};
		\node [style=none] (255) at (6.75, 0.625) {};
		\node [style=none] (256) at (6.75, -2.375) {};
		\node [style=none] (257) at (10.5, -0.25) {};
		\node [style=none] (258) at (10.5, -2.25) {};
		\node [style=none] (259) at (6.75, 1.25) {};
		\node [style=none] (260) at (7, -0.75) {};
		\node [style=none] (261) at (7, -1.75) {};
		\node [style=none] (262) at (6.75, -3.75) {};
		\node [style=none] (263) at (8.75, -0.25) {};
		\node [style=none] (264) at (8.75, -2.25) {};
		\node [style=none] (265) at (8.25, -0.875) {};
		\node [style=none] (266) at (6.75, -0.15) {};
		\node [style=none] (267) at (6.75, -3.15) {};
		\node [style=none] (268) at (10.5, -1.65) {};
		\node [style=none] (269) at (8.25, -1.65) {};
		\node [style=bbox, scale=0.7] (270) at (2.5, -0.225) {$+1$};
		\node [style=label] (272) at (11, -0.85) {$A$};
		\node [style=none] (273) at (10.5, -0.875) {};
		\node [style=corefl, scale=0.7] (275) at (-3, -2.275) {$c(\neq0)$};
		\node [style=none] (276) at (3.5, 1.25) {};
		\node [style=none] (277) at (3.5, -0.75) {};
		\node [style=none] (278) at (4.475, -0.15) {};
		\node [style=none] (279) at (4.475, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (206.center)
			 to (243.center)
			 to [bend right=90, looseness=1.50] (244.center)
			 to (261.center)
			 to [bend right=90, looseness=1.50] (260.center)
			 to (210.center)
			 to [bend right=270, looseness=1.75] (209.center)
			 to (259.center)
			 to [bend left] (263.center)
			 to (257.center)
			 to (258.center)
			 to (264.center)
			 to [bend left] (262.center)
			 to (245.center)
			 to [bend left] (247.center)
			 to (241.center)
			 to (240.center)
			 to (246.center)
			 to [bend left] (242.center)
			 to (205.center)
			 to (199.center)
			 to [bend right=90, looseness=1.50] (198.center)
			 to (208.center)
			 to [bend left=90, looseness=1.75] (216.center)
			 to (219.center)
			 to [bend right=270, looseness=1.75] (212.center)
			 to (188.center)
			 to [bend right=90, looseness=1.50] (191.center)
			 to (276.center)
			 to [bend left=90, looseness=1.75] (277.center)
			 to (192.center)
			 to [bend left] (196.center)
			 to (202.center)
			 to [bend left] (200.center)
			 to cycle;
		\draw [tape, fill=white] (197.center)
			 to [bend left] (201.center)
			 to (195.center)
			 to [bend left] (187.center)
			 to (211.center)
			 to [bend right=90, looseness=1.50] (220.center)
			 to (217.center)
			 to [bend right=90, looseness=1.50] (207.center)
			 to cycle;
		\draw [bend right=45] (204.center) to (189.center);
		\draw [bend left=45] (204.center) to (193.center);
		\draw [bend left=45] (190.center) to (203.center);
		\draw [bend left=45] (203.center) to (186.center);
		\draw (203.center) to (204.center);
		\draw (189.center) to (214.center);
		\draw (193.center) to (215.center);
		\draw [bend left=90, looseness=1.75] (221.center) to (213.center);
		\draw [bend left=90, looseness=1.75] (214.center) to (218.center);
		\draw (221.center) to (218.center);
		\draw [bend right=45] (227.center) to (223.center);
		\draw [bend left=45] (227.center) to (225.center);
		\draw [bend left=45] (224.center) to (226.center);
		\draw [bend left=45] (226.center) to (222.center);
		\draw (226.center) to (227.center);
		\draw (223.center) to (230.center);
		\draw (225.center) to (231.center);
		\draw [bend left=90, looseness=1.75] (233.center) to (229.center);
		\draw [bend left=90, looseness=1.75] (230.center) to (232.center);
		\draw (233.center) to (232.center);
		\draw (186.center) to (213.center);
		\draw (229.center) to (222.center);
		\draw [bend left=45] (249.center) to (238.center);
		\draw [bend right=45] (249.center) to (239.center);
		\draw (248.center) to (249.center);
		\draw [bend left=45] (253.center) to (250.center);
		\draw [bend right=45] (253.center) to (251.center);
		\draw (252.center) to (253.center);
		\draw (250.center) to (231.center);
		\draw (215.center) to (238.center);
		\draw [bend right=45] (265.center) to (255.center);
		\draw [bend left=45] (265.center) to (256.center);
		\draw [bend right=45] (269.center) to (266.center);
		\draw [bend left=45] (269.center) to (267.center);
		\draw (268.center) to (269.center);
		\draw (255.center) to (254.center);
		\draw (228.center) to (266.center);
		\draw (239.center) to (256.center);
		\draw (267.center) to (251.center);
		\draw (265.center) to (273.center);
		\draw (279.center) to (190.center);
		\draw (224.center) to (278.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/while/step5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (193) at (0.25, 1.875) {};
		\node [style=label] (194) at (-6.25, 0.375) {$A$};
		\node [style=none] (200) at (0.25, 0.5) {};
		\node [style=none] (205) at (0.25, 2.5) {};
		\node [style=none] (206) at (0.25, 0.5) {};
		\node [style=none] (209) at (7, 2.5) {};
		\node [style=none] (210) at (7, 0.5) {};
		\node [style=none] (215) at (1.375, 1.875) {};
		\node [style=none] (225) at (0.25, 1.1) {};
		\node [style=none] (228) at (6.025, 1.1) {};
		\node [style=none] (231) at (1.375, 1.1) {};
		\node [style=label] (234) at (-6.25, -0.375) {$A$};
		\node [style=label] (235) at (13.5, -0.375) {$A$};
		\node [style=none] (238) at (-1.75, 1.875) {};
		\node [style=none] (239) at (-1.75, -1.125) {};
		\node [style=none] (240) at (-5.75, 1) {};
		\node [style=none] (241) at (-5.75, -1) {};
		\node [style=none] (242) at (-1.75, 2.5) {};
		\node [style=none] (243) at (-2, 0.5) {};
		\node [style=none] (244) at (-2, -0.5) {};
		\node [style=none] (245) at (-1.75, -2.5) {};
		\node [style=none] (246) at (-3.75, 1) {};
		\node [style=none] (247) at (-3.75, -1) {};
		\node [style=none] (248) at (-5.75, 0.375) {};
		\node [style=none] (249) at (-3.25, 0.375) {};
		\node [style=none] (250) at (-1.75, 1.1) {};
		\node [style=none] (251) at (-1.75, -1.9) {};
		\node [style=none] (252) at (-5.75, -0.4) {};
		\node [style=none] (253) at (-3.25, -0.4) {};
		\node [style=none] (254) at (6.025, 1.875) {};
		\node [style=none] (255) at (9, 1.875) {};
		\node [style=none] (256) at (9, -1.125) {};
		\node [style=none] (257) at (13, 1) {};
		\node [style=none] (258) at (13, -1) {};
		\node [style=none] (259) at (9, 2.5) {};
		\node [style=none] (260) at (9.25, 0.5) {};
		\node [style=none] (261) at (9.25, -0.5) {};
		\node [style=none] (262) at (9, -2.5) {};
		\node [style=none] (263) at (11, 1) {};
		\node [style=none] (264) at (11, -1) {};
		\node [style=none] (265) at (10.5, 0.375) {};
		\node [style=none] (266) at (9, 1.1) {};
		\node [style=none] (267) at (9, -1.9) {};
		\node [style=none] (268) at (13, -0.4) {};
		\node [style=none] (269) at (10.5, -0.4) {};
		\node [style=label] (272) at (13.5, 0.4) {$A$};
		\node [style=none] (273) at (13, 0.375) {};
		\node [style=corefl, scale=0.7] (275) at (-0.25, -1.025) {$c(\neq0)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (210.center)
			 to [bend right=270, looseness=1.75] (209.center)
			 to (259.center)
			 to [bend left] (263.center)
			 to (257.center)
			 to (258.center)
			 to (264.center)
			 to [bend left] (262.center)
			 to (245.center)
			 to [bend left] (247.center)
			 to (241.center)
			 to (240.center)
			 to (246.center)
			 to [bend left] (242.center)
			 to (205.center)
			 to [bend left=90, looseness=2.00] (206.center)
			 to (243.center)
			 to [bend right=90, looseness=1.50] (244.center)
			 to (261.center)
			 to [bend right=90, looseness=1.50] (260.center)
			 to cycle;
		\draw [tape] (200.center) to (206.center);
		\draw (193.center) to (215.center);
		\draw (225.center) to (231.center);
		\draw [bend left=45] (249.center) to (238.center);
		\draw [bend right=45] (249.center) to (239.center);
		\draw (248.center) to (249.center);
		\draw [bend left=45] (253.center) to (250.center);
		\draw [bend right=45] (253.center) to (251.center);
		\draw (252.center) to (253.center);
		\draw (250.center) to (231.center);
		\draw (215.center) to (238.center);
		\draw [bend right=45] (265.center) to (255.center);
		\draw [bend left=45] (265.center) to (256.center);
		\draw [bend right=45] (269.center) to (266.center);
		\draw [bend left=45] (269.center) to (267.center);
		\draw (268.center) to (269.center);
		\draw (255.center) to (254.center);
		\draw (228.center) to (266.center);
		\draw (239.center) to (256.center);
		\draw (267.center) to (251.center);
		\draw (265.center) to (273.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/while/step6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (193) at (1.5, 1.875) {};
		\node [style=label] (194) at (-6.25, 0.375) {$A$};
		\node [style=none] (200) at (1.5, 0.5) {};
		\node [style=none] (205) at (1.5, 2.5) {};
		\node [style=none] (206) at (1.5, 0.5) {};
		\node [style=none] (209) at (7, 2.5) {};
		\node [style=none] (210) at (7, 0.5) {};
		\node [style=none] (215) at (2.625, 1.875) {};
		\node [style=none] (225) at (1.5, 1.1) {};
		\node [style=none] (228) at (6.025, 1.1) {};
		\node [style=none] (231) at (2.625, 1.1) {};
		\node [style=label] (234) at (-6.25, -0.375) {$A$};
		\node [style=label] (235) at (13.5, -0.375) {$A$};
		\node [style=none] (238) at (-1.75, 1.875) {};
		\node [style=none] (239) at (-1.75, -1.125) {};
		\node [style=none] (240) at (-5.75, 1) {};
		\node [style=none] (241) at (-5.75, -1) {};
		\node [style=none] (242) at (-1.75, 2.5) {};
		\node [style=none] (243) at (-2, 0.5) {};
		\node [style=none] (244) at (-2, -0.5) {};
		\node [style=none] (245) at (-1.75, -2.5) {};
		\node [style=none] (246) at (-3.75, 1) {};
		\node [style=none] (247) at (-3.75, -1) {};
		\node [style=none] (248) at (-5.75, 0.375) {};
		\node [style=none] (249) at (-3.25, 0.375) {};
		\node [style=none] (250) at (-1.75, 1.1) {};
		\node [style=none] (251) at (-1.75, -1.9) {};
		\node [style=none] (252) at (-5.75, -0.4) {};
		\node [style=none] (253) at (-3.25, -0.4) {};
		\node [style=none] (254) at (6.025, 1.875) {};
		\node [style=none] (255) at (9, 1.875) {};
		\node [style=none] (256) at (9, -1.125) {};
		\node [style=none] (257) at (13, 1) {};
		\node [style=none] (258) at (13, -1) {};
		\node [style=none] (259) at (9, 2.5) {};
		\node [style=none] (260) at (9.25, 0.5) {};
		\node [style=none] (261) at (9.25, -0.5) {};
		\node [style=none] (262) at (9, -2.5) {};
		\node [style=none] (263) at (11, 1) {};
		\node [style=none] (264) at (11, -1) {};
		\node [style=none] (265) at (10.5, 0.375) {};
		\node [style=none] (266) at (9, 1.1) {};
		\node [style=none] (267) at (9, -1.9) {};
		\node [style=none] (268) at (13, -0.4) {};
		\node [style=none] (269) at (10.5, -0.4) {};
		\node [style=label] (272) at (13.5, 0.4) {$A$};
		\node [style=none] (273) at (13, 0.375) {};
		\node [style=corefl, scale=0.7] (275) at (-0.25, -1.025) {$c(\neq0)$};
		\node [style=corefl, scale=0.7] (276) at (-0.25, 1.975) {$c(=0)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (210.center)
			 to [bend right=270, looseness=1.75] (209.center)
			 to (259.center)
			 to [bend left] (263.center)
			 to (257.center)
			 to (258.center)
			 to (264.center)
			 to [bend left] (262.center)
			 to (245.center)
			 to [bend left] (247.center)
			 to (241.center)
			 to (240.center)
			 to (246.center)
			 to [bend left] (242.center)
			 to (205.center)
			 to [bend left=90, looseness=2.00] (206.center)
			 to (243.center)
			 to [bend right=90, looseness=1.50] (244.center)
			 to (261.center)
			 to [bend right=90, looseness=1.50] (260.center)
			 to cycle;
		\draw [tape] (200.center) to (206.center);
		\draw (193.center) to (215.center);
		\draw (225.center) to (231.center);
		\draw [bend left=45] (249.center) to (238.center);
		\draw [bend right=45] (249.center) to (239.center);
		\draw (248.center) to (249.center);
		\draw [bend left=45] (253.center) to (250.center);
		\draw [bend right=45] (253.center) to (251.center);
		\draw (252.center) to (253.center);
		\draw (250.center) to (231.center);
		\draw (215.center) to (238.center);
		\draw [bend right=45] (265.center) to (255.center);
		\draw [bend left=45] (265.center) to (256.center);
		\draw [bend right=45] (269.center) to (266.center);
		\draw [bend left=45] (269.center) to (267.center);
		\draw (268.center) to (269.center);
		\draw (255.center) to (254.center);
		\draw (228.center) to (266.center);
		\draw (239.center) to (256.center);
		\draw (267.center) to (251.center);
		\draw (265.center) to (273.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/while/step7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (91) at (-4.25, 0.375) {$A$};
		\node [style=label] (143) at (-4.25, -0.375) {$A$};
		\node [style=label] (144) at (8, -0.375) {$A$};
		\node [style=none] (149) at (-3.75, 1) {};
		\node [style=none] (150) at (-3.75, -1) {};
		\node [style=none] (155) at (-0.25, 1) {};
		\node [style=none] (156) at (-0.25, -1) {};
		\node [style=none] (161) at (-3.75, -0.4) {};
		\node [style=none] (162) at (0.725, -0.4) {};
		\node [style=none] (167) at (7.5, 1) {};
		\node [style=none] (168) at (7.5, -1) {};
		\node [style=none] (173) at (3.75, 1) {};
		\node [style=none] (174) at (3.75, -1) {};
		\node [style=none] (176) at (2.775, 0.375) {};
		\node [style=none] (179) at (7.5, -0.4) {};
		\node [style=none] (180) at (2.775, -0.4) {};
		\node [style=label] (183) at (8, 0.4) {$A$};
		\node [style=none] (184) at (7.5, 0.375) {};
		\node [style=none] (186) at (0.725, 0.375) {};
		\node [style=none] (187) at (-3.75, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [tape] (150.center)
			 to (156.center)
			 to [bend right=90, looseness=1.75] (155.center)
			 to (149.center)
			 to cycle;
		\draw [tape] (168.center)
			 to (174.center)
			 to [bend left=90, looseness=1.75] (173.center)
			 to (167.center)
			 to cycle;
		\draw (161.center) to (162.center);
		\draw (179.center) to (180.center);
		\draw (176.center) to (184.center);
		\draw (186.center) to (187.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/zx/contextual_deriv/step1.tikz <==
\begin{tikzpicture}
            \begin{pgfonlayer}{nodelayer}
                \node [style=box] (134) at (1.4, -0.375) {$U$};
                \node [style=none] (138) at (2.5, -0.375) {};
                \node [style=none] (146) at (-2.5, 1) {};
                \node [style=none] (147) at (-2.5, -1) {};
                \node [style=none] (155) at (2.5, -1) {};
                \node [style=none] (156) at (2.5, 1) {};
                \node [style=none] (158) at (-2.5, -0.375) {};
                \node [style=none] (166) at (-0.5, 0.3) {};
                \node [style=none] (167) at (-0.5, 0.8) {};
                \node [style=none] (168) at (-0.5, -0.2) {};
                \node [style=none] (169) at (0.5, 0.3) {};
                \node [scale=0.6] (170) at (-0.15, 0.3) {$1$};
                \node [style=none] (171) at (-1, 0.3) {};
                \node [style=none] (172) at (-1, 0.8) {};
                \node [style=none] (173) at (-1, -0.2) {};
                \node [style=none] (174) at (-2, 0.3) {};
                \node [scale=0.6] (175) at (-1.35, 0.3) {$0$};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw [style=tape] (146.center)
                     to (156.center)
                     to (155.center)
                     to (147.center)
                     to cycle;
                \draw [fill=white] (168.center)
                     to (166.center)
                     to (167.center)
                     to (169.center)
                     to cycle;
                \draw [fill=white] (171.center)
                     to (172.center)
                     to (174.center)
                     to (173.center)
                     to cycle;
                \draw (171.center) to (166.center);
                \draw (158.center) to (134);
                \draw (134) to (138.center);
            \end{pgfonlayer}
        \end{tikzpicture}

==> tikz/zx/contextual_deriv/step2_left.tikz <==
\begin{tikzpicture}
            \begin{pgfonlayer}{nodelayer}
                \node [style=none] (146) at (-2.5, 1) {};
                \node [style=none] (147) at (-2.5, -1) {};
                \node [style=none] (155) at (2.5, -1) {};
                \node [style=none] (156) at (2.5, 1) {};
                \node [style=none] (166) at (0.25, 0) {};
                \node [style=none] (167) at (0.25, 0.5) {};
                \node [style=none] (168) at (0.25, -0.5) {};
                \node [style=none] (169) at (1.25, 0) {};
                \node [scale=0.6] (170) at (0.6, 0) {$1$};
                \node [style=none] (171) at (-0.25, 0) {};
                \node [style=none] (172) at (-0.25, 0.5) {};
                \node [style=none] (173) at (-0.25, -0.5) {};
                \node [style=none] (174) at (-1.25, 0) {};
                \node [scale=0.6] (175) at (-0.6, 0) {$0$};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw [style=tape] (146.center)
                     to (156.center)
                     to (155.center)
                     to (147.center)
                     to cycle;
                \draw [fill=white] (168.center)
                     to (166.center)
                     to (167.center)
                     to (169.center)
                     to cycle;
                \draw [fill=white] (171.center)
                     to (172.center)
                     to (174.center)
                     to (173.center)
                     to cycle;
                \draw (171.center) to (166.center);
            \end{pgfonlayer}
        \end{tikzpicture}

==> tikz/zx/contextual_deriv/step2_right.tikz <==
\begin{tikzpicture}
            \begin{pgfonlayer}{nodelayer}
                \node [style=box] (134) at (-0.025, -0.025) {$U$};
                \node [style=none] (138) at (2.5, -0.025) {};
                \node [style=none] (146) at (-2.5, 1) {};
                \node [style=none] (147) at (-2.5, -1) {};
                \node [style=none] (155) at (2.5, -1) {};
                \node [style=none] (156) at (2.5, 1) {};
                \node [style=none] (158) at (-2.5, -0.025) {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw [style=tape] (146.center)
                     to (156.center)
                     to (155.center)
                     to (147.center)
                     to cycle;
                \draw (158.center) to (134);
                \draw (134) to (138.center);
            \end{pgfonlayer}
        \end{tikzpicture}  

==> tikz/zx/contextual_deriv/step3_left.tikz <==
\begin{tikzpicture}
            \begin{pgfonlayer}{nodelayer}
                \node [style=none] (146) at (-2.5, 1) {};
                \node [style=none] (147) at (-2.5, -1) {};
                \node [style=none] (155) at (2.5, -1) {};
                \node [style=none] (156) at (2.5, 1) {};
                \node [style=none] (157) at (-1.25, 1) {};
                \node [style=none] (158) at (-1.25, -1) {};
                \node [style=none] (159) at (1.25, -1) {};
                \node [style=none] (160) at (1.25, 1) {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw [style=tape] (160.center)
                     to (156.center)
                     to (155.center)
                     to (159.center)
                     to [bend right=270, looseness=1.75] cycle;
                \draw [style=tape] (147.center)
                     to (146.center)
                     to (157.center)
                     to [bend left=90, looseness=1.75] (158.center)
                     to cycle;
            \end{pgfonlayer}
        \end{tikzpicture}       

==> tikz/zx/contextual_deriv/step3_right.tikz <==
\begin{tikzpicture}
            \begin{pgfonlayer}{nodelayer}
                \node [style=box] (134) at (-0.025, -0.025) {$U$};
                \node [style=none] (138) at (2.5, -0.025) {};
                \node [style=none] (146) at (-2.5, 1) {};
                \node [style=none] (147) at (-2.5, -1) {};
                \node [style=none] (155) at (2.5, -1) {};
                \node [style=none] (156) at (2.5, 1) {};
                \node [style=none] (158) at (-2.5, -0.025) {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw [style=tape] (146.center)
                     to (156.center)
                     to (155.center)
                     to (147.center)
                     to cycle;
                \draw (158.center) to (134);
                \draw (134) to (138.center);
            \end{pgfonlayer}
        \end{tikzpicture}

==> tikz/zx/contextual_deriv/step4.tikz <==
\begin{tikzpicture}
            \begin{pgfonlayer}{nodelayer}
                \node [style=box] (134) at (1.475, -0.025) {$U$};
                \node [style=none] (138) at (2.5, -0.025) {};
                \node [style=none] (146) at (-2.5, 1) {};
                \node [style=none] (147) at (-2.5, -1) {};
                \node [style=none] (155) at (2.5, -1) {};
                \node [style=none] (156) at (2.5, 1) {};
                \node [style=none] (158) at (0.05, -0.025) {};
                \node [style=none] (159) at (1.25, 1) {};
                \node [style=none] (160) at (1.25, -1) {};
                \node [style=none] (161) at (-1.5, 1) {};
                \node [style=none] (162) at (-1.5, -1) {};
                \node [style=none] (163) at (-0.45, -0.025) {};
                \node [style=none] (164) at (-2.5, -0.025) {};
            \end{pgfonlayer}
            \begin{pgfonlayer}{edgelayer}
                \draw [style=tape] (155.center)
                     to (156.center)
                     to (159.center)
                     to [bend left=270, looseness=2.00] (160.center)
                     to cycle;
                \draw [style=tape] (146.center)
                     to (161.center)
                     to [bend left=90, looseness=1.75] (162.center)
                     to (147.center)
                     to cycle;
                \draw (158.center) to (134);
                \draw (134) to (138.center);
                \draw (164.center) to (163.center);
            \end{pgfonlayer}
        \end{tikzpicture}

==> tikz/zx/contextual_proof/step1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (112) at (-1.425, 1.55) {};
		\node [style=none] (113) at (-1.425, 2.05) {};
		\node [style=none] (114) at (-1.425, 1.05) {};
		\node [style=none] (115) at (-0.425, 1.55) {};
		\node [scale=0.6] (116) at (-1.075, 1.55) {$0$};
		\node [style=none] (117) at (-1.425, -0.925) {};
		\node [style=none] (119) at (-1.425, -0.425) {};
		\node [style=none] (120) at (-1.425, -1.425) {};
		\node [style=none] (121) at (-0.425, -0.925) {};
		\node [scale=0.6] (122) at (-1.075, -0.925) {$1$};
		\node [style=none] (123) at (1, 0.825) {};
		\node [style=none] (129) at (1, -1.675) {};
		\node [style=box] (134) at (-0.1, -1.675) {$U$};
		\node [style=none] (135) at (-2.5, 0.325) {};
		\node [style=none] (136) at (-2.9, 0.325) {};
		\node [style=none] (137) at (2.5, -0.45) {};
		\node [style=none] (138) at (3.75, -0.45) {};
		\node [style=none] (141) at (1.5, 0.25) {};
		\node [style=none] (142) at (1.5, -0.275) {};
		\node [style=none] (143) at (-1.75, 0.25) {};
		\node [style=none] (144) at (-1.75, -0.275) {};
		\node [style=none] (145) at (-3, 1) {};
		\node [style=none] (146) at (-4.25, 1) {};
		\node [style=none] (147) at (-4.25, -1) {};
		\node [style=none] (148) at (-3, -1) {};
		\node [style=none] (149) at (-1, 2.25) {};
		\node [style=none] (150) at (0.75, 2.25) {};
		\node [style=none] (151) at (-1, -2.25) {};
		\node [style=none] (152) at (0.75, -2.25) {};
		\node [style=none] (153) at (2.75, 1) {};
		\node [style=none] (154) at (2.75, -1) {};
		\node [style=none] (155) at (3.75, -1) {};
		\node [style=none] (156) at (3.75, 1) {};
		\node [style=none] (157) at (-2.5, -0.45) {};
		\node [style=none] (158) at (-4.25, -0.45) {};
		\node [style=none] (159) at (-1.25, 0.825) {};
		\node [style=none] (160) at (-1.25, -1.675) {};
		\node [style=none] (161) at (-2.9, 0.325) {};
		\node [style=none] (162) at (-2.9, 0.825) {};
		\node [style=none] (163) at (-2.9, -0.175) {};
		\node [style=none] (164) at (-3.9, 0.325) {};
		\node [scale=0.6] (165) at (-3.25, 0.325) {$0$};
		\node [style=none] (166) at (1.175, 1.55) {};
		\node [style=none] (167) at (1.175, 2.05) {};
		\node [style=none] (168) at (1.175, 1.05) {};
		\node [style=none] (169) at (0.175, 1.55) {};
		\node [scale=0.6] (170) at (0.825, 1.55) {$0$};
		\node [style=none] (171) at (1.175, -0.925) {};
		\node [style=none] (172) at (1.175, -0.425) {};
		\node [style=none] (173) at (1.175, -1.425) {};
		\node [style=none] (174) at (0.175, -0.925) {};
		\node [scale=0.6] (175) at (0.825, -0.925) {$1$};
		\node [style=none] (176) at (3.75, 0.325) {};
		\node [style=none] (177) at (2.5, 0.325) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (155.center)
			 to (154.center)
			 to [bend left] (152.center)
			 to (151.center)
			 to [bend left] (148.center)
			 to (147.center)
			 to (146.center)
			 to (145.center)
			 to [bend left] (149.center)
			 to (150.center)
			 to [bend left] (153.center)
			 to (156.center)
			 to cycle;
		\draw [style=tapeNoFill, fill=white] (144.center)
			 to [bend left=90, looseness=2.25] (143.center)
			 to (141.center)
			 to [bend left=90, looseness=2.25] (142.center)
			 to cycle;
		\draw [fill=white] (114.center)
			 to (112.center)
			 to (113.center)
			 to (115.center)
			 to cycle;
		\draw [fill=white] (119.center)
			 to (117.center)
			 to (120.center)
			 to (121.center)
			 to cycle;
		\draw [bend left=45] (117.center) to (135.center);
		\draw (135.center) to (136.center);
		\draw [bend left=45] (123.center) to (137.center);
		\draw (137.center) to (138.center);
		\draw [bend left=45] (137.center) to (129.center);
		\draw (157.center) to (158.center);
		\draw [bend left=315] (159.center) to (157.center);
		\draw [bend right=45] (157.center) to (160.center);
		\draw (160.center) to (134);
		\draw (134) to (129.center);
		\draw [bend left=45] (135.center) to (112.center);
		\draw [fill=white] (163.center)
			 to (161.center)
			 to (162.center)
			 to (164.center)
			 to cycle;
		\draw (159.center) to (123.center);
		\draw [fill=white] (168.center)
			 to (166.center)
			 to (167.center)
			 to (169.center)
			 to cycle;
		\draw [fill=white] (172.center)
			 to (171.center)
			 to (173.center)
			 to (174.center)
			 to cycle;
		\draw [bend left=45] (166.center) to (177.center);
		\draw (177.center) to (176.center);
		\draw [bend left=45] (177.center) to (171.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/zx/contextual_proof/step2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (112) at (-1.25, 1.55) {};
		\node [style=none] (113) at (-1.25, 2.05) {};
		\node [style=none] (114) at (-1.25, 1.05) {};
		\node [style=none] (115) at (-0.25, 1.55) {};
		\node [scale=0.6] (116) at (-0.9, 1.55) {$0$};
		\node [style=none] (117) at (-1.25, -0.925) {};
		\node [style=none] (119) at (-1.25, -0.425) {};
		\node [style=none] (120) at (-1.25, -1.425) {};
		\node [style=none] (121) at (-0.25, -0.925) {};
		\node [scale=0.6] (122) at (-0.9, -0.925) {$1$};
		\node [style=none] (123) at (1, 0.825) {};
		\node [style=none] (129) at (1, -1.675) {};
		\node [style=box] (134) at (0.15, -1.675) {$U$};
		\node [style=none] (137) at (2.25, -0.45) {};
		\node [style=none] (138) at (3.5, -0.45) {};
		\node [style=none] (141) at (1.25, 0.25) {};
		\node [style=none] (142) at (1.25, -0.275) {};
		\node [style=none] (143) at (-2.25, 0.25) {};
		\node [style=none] (144) at (-2.25, -0.275) {};
		\node [style=none] (145) at (-3.25, 1) {};
		\node [style=none] (146) at (-4.5, 1) {};
		\node [style=none] (147) at (-4.5, -1) {};
		\node [style=none] (148) at (-3.25, -1) {};
		\node [style=none] (149) at (-1.5, 2.25) {};
		\node [style=none] (150) at (0.75, 2.25) {};
		\node [style=none] (151) at (-1.5, -2.25) {};
		\node [style=none] (152) at (0.75, -2.25) {};
		\node [style=none] (153) at (2.5, 1) {};
		\node [style=none] (154) at (2.5, -1) {};
		\node [style=none] (155) at (3.5, -1) {};
		\node [style=none] (156) at (3.5, 1) {};
		\node [style=none] (157) at (-3, -0.45) {};
		\node [style=none] (158) at (-4.5, -0.45) {};
		\node [style=none] (159) at (-1.5, 0.825) {};
		\node [style=none] (160) at (-1.5, -1.675) {};
		\node [style=none] (161) at (-1.65, 1.55) {};
		\node [style=none] (162) at (-1.65, 2.05) {};
		\node [style=none] (163) at (-1.65, 1.05) {};
		\node [style=none] (164) at (-2.65, 1.55) {};
		\node [scale=0.6] (165) at (-2, 1.55) {$0$};
		\node [style=none] (166) at (1.25, 1.55) {};
		\node [style=none] (167) at (1.25, 2.05) {};
		\node [style=none] (168) at (1.25, 1.05) {};
		\node [style=none] (169) at (0.25, 1.55) {};
		\node [scale=0.6] (170) at (0.9, 1.55) {$0$};
		\node [style=none] (171) at (1.25, -0.925) {};
		\node [style=none] (172) at (1.25, -0.425) {};
		\node [style=none] (173) at (1.25, -1.425) {};
		\node [style=none] (174) at (0.25, -0.925) {};
		\node [scale=0.6] (175) at (0.9, -0.925) {$1$};
		\node [style=none] (176) at (3.5, 0.325) {};
		\node [style=none] (177) at (2.25, 0.325) {};
		\node [style=none] (178) at (-1.5, -0.925) {};
		\node [style=none] (179) at (-1.5, -0.425) {};
		\node [style=none] (180) at (-1.5, -1.425) {};
		\node [style=none] (181) at (-2.5, -0.925) {};
		\node [scale=0.6] (182) at (-1.85, -0.925) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (155.center)
			 to (154.center)
			 to [bend left] (152.center)
			 to (151.center)
			 to [bend left] (148.center)
			 to (147.center)
			 to (146.center)
			 to (145.center)
			 to [bend left] (149.center)
			 to (150.center)
			 to [bend left] (153.center)
			 to (156.center)
			 to cycle;
		\draw [style=tapeNoFill, fill=white] (144.center)
			 to [bend left=90, looseness=2.25] (143.center)
			 to (141.center)
			 to [bend left=90, looseness=2.25] (142.center)
			 to cycle;
		\draw [fill=white] (114.center)
			 to (112.center)
			 to (113.center)
			 to (115.center)
			 to cycle;
		\draw [fill=white] (119.center)
			 to (117.center)
			 to (120.center)
			 to (121.center)
			 to cycle;
		\draw [bend left=45] (123.center) to (137.center);
		\draw (137.center) to (138.center);
		\draw [bend left=45] (137.center) to (129.center);
		\draw (157.center) to (158.center);
		\draw [bend left=315] (159.center) to (157.center);
		\draw [bend right=45] (157.center) to (160.center);
		\draw (160.center) to (134);
		\draw (134) to (129.center);
		\draw [fill=white] (163.center)
			 to (161.center)
			 to (162.center)
			 to (164.center)
			 to cycle;
		\draw (159.center) to (123.center);
		\draw [fill=white] (168.center)
			 to (166.center)
			 to (167.center)
			 to (169.center)
			 to cycle;
		\draw [fill=white] (172.center)
			 to (171.center)
			 to (173.center)
			 to (174.center)
			 to cycle;
		\draw [bend left=45] (166.center) to (177.center);
		\draw (177.center) to (176.center);
		\draw [bend left=45] (177.center) to (171.center);
		\draw [fill=white] (180.center)
			 to (178.center)
			 to (179.center)
			 to (181.center)
			 to cycle;
		\draw (161.center) to (112.center);
		\draw (117.center) to (178.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/zx/contextual_proof/step3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (117) at (-1.25, -0.925) {};
		\node [style=none] (119) at (-1.25, -0.425) {};
		\node [style=none] (120) at (-1.25, -1.425) {};
		\node [style=none] (121) at (-0.25, -0.925) {};
		\node [scale=0.6] (122) at (-0.9, -0.925) {$1$};
		\node [style=none] (123) at (1, 0.825) {};
		\node [style=none] (129) at (1, -1.675) {};
		\node [style=box] (134) at (0.15, -1.675) {$U$};
		\node [style=none] (137) at (2.25, -0.45) {};
		\node [style=none] (138) at (3.5, -0.45) {};
		\node [style=none] (141) at (1.25, 0.25) {};
		\node [style=none] (142) at (1.25, -0.275) {};
		\node [style=none] (143) at (-2.25, 0.25) {};
		\node [style=none] (144) at (-2.25, -0.275) {};
		\node [style=none] (145) at (-3.25, 1) {};
		\node [style=none] (146) at (-4.5, 1) {};
		\node [style=none] (147) at (-4.5, -1) {};
		\node [style=none] (148) at (-3.25, -1) {};
		\node [style=none] (149) at (-1.5, 2.25) {};
		\node [style=none] (150) at (0.75, 2.25) {};
		\node [style=none] (151) at (-1.5, -2.25) {};
		\node [style=none] (152) at (0.75, -2.25) {};
		\node [style=none] (153) at (2.5, 1) {};
		\node [style=none] (154) at (2.5, -1) {};
		\node [style=none] (155) at (3.5, -1) {};
		\node [style=none] (156) at (3.5, 1) {};
		\node [style=none] (157) at (-3, -0.45) {};
		\node [style=none] (158) at (-4.5, -0.45) {};
		\node [style=none] (159) at (-1.5, 0.825) {};
		\node [style=none] (160) at (-1.5, -1.675) {};
		\node [style=none] (166) at (1.25, 1.55) {};
		\node [style=none] (167) at (1.25, 2.05) {};
		\node [style=none] (168) at (1.25, 1.05) {};
		\node [style=none] (169) at (0.25, 1.55) {};
		\node [scale=0.6] (170) at (0.9, 1.55) {$0$};
		\node [style=none] (171) at (1.25, -0.925) {};
		\node [style=none] (172) at (1.25, -0.425) {};
		\node [style=none] (173) at (1.25, -1.425) {};
		\node [style=none] (174) at (0.25, -0.925) {};
		\node [scale=0.6] (175) at (0.9, -0.925) {$1$};
		\node [style=none] (176) at (3.5, 0.325) {};
		\node [style=none] (177) at (2.25, 0.325) {};
		\node [style=none] (178) at (-1.5, -0.925) {};
		\node [style=none] (179) at (-1.5, -0.425) {};
		\node [style=none] (180) at (-1.5, -1.425) {};
		\node [style=none] (181) at (-2.5, -0.925) {};
		\node [scale=0.6] (182) at (-1.85, -0.925) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (155.center)
			 to (154.center)
			 to [bend left] (152.center)
			 to (151.center)
			 to [bend left] (148.center)
			 to (147.center)
			 to (146.center)
			 to (145.center)
			 to [bend left] (149.center)
			 to (150.center)
			 to [bend left] (153.center)
			 to (156.center)
			 to cycle;
		\draw [style=tapeNoFill, fill=white] (144.center)
			 to [bend left=90, looseness=2.25] (143.center)
			 to (141.center)
			 to [bend left=90, looseness=2.25] (142.center)
			 to cycle;
		\draw [fill=white] (119.center)
			 to (117.center)
			 to (120.center)
			 to (121.center)
			 to cycle;
		\draw [bend left=45] (123.center) to (137.center);
		\draw (137.center) to (138.center);
		\draw [bend left=45] (137.center) to (129.center);
		\draw (157.center) to (158.center);
		\draw [bend left=315] (159.center) to (157.center);
		\draw [bend right=45] (157.center) to (160.center);
		\draw (160.center) to (134);
		\draw (134) to (129.center);
		\draw (159.center) to (123.center);
		\draw [fill=white] (168.center)
			 to (166.center)
			 to (167.center)
			 to (169.center)
			 to cycle;
		\draw [fill=white] (172.center)
			 to (171.center)
			 to (173.center)
			 to (174.center)
			 to cycle;
		\draw [bend left=45] (166.center) to (177.center);
		\draw (177.center) to (176.center);
		\draw [bend left=45] (177.center) to (171.center);
		\draw [fill=white] (180.center)
			 to (178.center)
			 to (179.center)
			 to (181.center)
			 to cycle;
		\draw (117.center) to (178.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/zx/contextual_proof/step4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (1.5, 0.825) {};
		\node [style=none] (129) at (1.75, -1.675) {};
		\node [style=box] (134) at (0.65, -1.675) {$U$};
		\node [style=none] (137) at (3, -0.45) {};
		\node [style=none] (138) at (4.25, -0.45) {};
		\node [style=none] (141) at (1.75, 0.25) {};
		\node [style=none] (142) at (1.75, -0.275) {};
		\node [style=none] (143) at (-2, 0.25) {};
		\node [style=none] (144) at (-2, -0.275) {};
		\node [style=none] (145) at (-3.25, 1) {};
		\node [style=none] (146) at (-4.25, 1) {};
		\node [style=none] (147) at (-4.25, -1) {};
		\node [style=none] (148) at (-3.25, -1) {};
		\node [style=none] (149) at (-1.25, 2.25) {};
		\node [style=none] (150) at (1.25, 2.25) {};
		\node [style=none] (151) at (-2, -2.25) {};
		\node [style=none] (152) at (1.75, -2.25) {};
		\node [style=none] (153) at (3.25, 1) {};
		\node [style=none] (154) at (3.25, -1) {};
		\node [style=none] (155) at (4.25, -1) {};
		\node [style=none] (156) at (4.25, 1) {};
		\node [style=none] (157) at (-3, -0.225) {};
		\node [style=none] (158) at (-4.25, -0.225) {};
		\node [style=none] (159) at (-2, 0.825) {};
		\node [style=none] (160) at (-2, -1.425) {};
		\node [style=none] (166) at (1.75, 1.55) {};
		\node [style=none] (167) at (1.75, 2.05) {};
		\node [style=none] (168) at (1.75, 1.05) {};
		\node [style=none] (169) at (0.75, 1.55) {};
		\node [scale=0.6] (170) at (1.4, 1.55) {$0$};
		\node [style=none] (171) at (2, -0.925) {};
		\node [style=none] (172) at (2, -0.425) {};
		\node [style=none] (173) at (2, -1.425) {};
		\node [style=none] (174) at (1, -0.925) {};
		\node [scale=0.6] (175) at (1.65, -0.925) {$1$};
		\node [style=none] (176) at (4.25, 0.325) {};
		\node [style=none] (177) at (3, 0.325) {};
		\node [style=none] (178) at (-0.975, -1.425) {};
		\node [style=none] (179) at (0.25, -0.275) {};
		\node [style=none] (180) at (0.25, -2.275) {};
		\node [style=none] (181) at (-0.575, -1.675) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (151.center)
			 to [bend left=45] (148.center)
			 to (147.center)
			 to (146.center)
			 to (145.center)
			 to [bend left] (149.center)
			 to (150.center)
			 to [bend left] (153.center)
			 to (156.center)
			 to (155.center)
			 to (154.center)
			 to [bend left=45] (152.center)
			 to (180.center)
			 to [bend left=90, looseness=1.50] (179.center)
			 to (142.center)
			 to [bend right=90, looseness=2.25] (141.center)
			 to (143.center)
			 to [bend right=90, looseness=2.25] (144.center)
			 to [bend left=90, looseness=1.75] cycle;
		\draw [bend left=45] (123.center) to (137.center);
		\draw (137.center) to (138.center);
		\draw [bend left=45] (137.center) to (129.center);
		\draw (157.center) to (158.center);
		\draw [bend left=315] (159.center) to (157.center);
		\draw [bend right=45] (157.center) to (160.center);
		\draw (134) to (129.center);
		\draw (159.center) to (123.center);
		\draw [fill=white] (168.center)
			 to (166.center)
			 to (167.center)
			 to (169.center)
			 to cycle;
		\draw [fill=white] (172.center)
			 to (171.center)
			 to (173.center)
			 to (174.center)
			 to cycle;
		\draw [bend left=45] (166.center) to (177.center);
		\draw (177.center) to (176.center);
		\draw [bend left=45] (177.center) to (171.center);
		\draw (160.center) to (178.center);
		\draw (134) to (181.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/zx/contextual_proof/step5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (1.75, 0.825) {};
		\node [style=none] (129) at (2, -1.675) {};
		\node [style=none] (137) at (3.25, -0.45) {};
		\node [style=none] (138) at (4.5, -0.45) {};
		\node [style=none] (141) at (2, 0.25) {};
		\node [style=none] (142) at (2, -0.275) {};
		\node [style=none] (143) at (-1.75, 0.25) {};
		\node [style=none] (144) at (-1.75, -0.275) {};
		\node [style=none] (145) at (-3, 1) {};
		\node [style=none] (146) at (-4, 1) {};
		\node [style=none] (147) at (-4, -1) {};
		\node [style=none] (148) at (-3, -1) {};
		\node [style=none] (149) at (-1, 2.25) {};
		\node [style=none] (150) at (1.5, 2.25) {};
		\node [style=none] (151) at (-1.75, -2.25) {};
		\node [style=none] (152) at (2, -2.25) {};
		\node [style=none] (153) at (3.5, 1) {};
		\node [style=none] (154) at (3.5, -1) {};
		\node [style=none] (155) at (4.5, -1) {};
		\node [style=none] (156) at (4.5, 1) {};
		\node [style=none] (157) at (-2.75, -0.225) {};
		\node [style=none] (158) at (-4, -0.225) {};
		\node [style=none] (159) at (-1.75, 0.825) {};
		\node [style=none] (160) at (-1.75, -1.425) {};
		\node [style=none] (166) at (2, 1.55) {};
		\node [style=none] (167) at (2, 2.05) {};
		\node [style=none] (168) at (2, 1.05) {};
		\node [style=none] (169) at (1, 1.55) {};
		\node [scale=0.6] (170) at (1.65, 1.55) {$0$};
		\node [style=none] (176) at (4.5, 0.325) {};
		\node [style=none] (177) at (3.25, 0.325) {};
		\node [style=none] (179) at (1.5, -0.275) {};
		\node [style=none] (180) at (1.5, -2.275) {};
		\node [style=none] (181) at (0.675, -1.675) {};
		\node [style=none] (182) at (2, -0.925) {};
		\node [style=none] (183) at (0.65, -0.925) {};
		\node [style=none] (184) at (-1.25, -0.275) {};
		\node [style=none] (185) at (-1.25, -2.25) {};
		\node [style=none] (186) at (-0.4, -1.425) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (150.center)
			 to [bend left] (153.center)
			 to (156.center)
			 to (155.center)
			 to (154.center)
			 to [bend left=45] (152.center)
			 to (180.center)
			 to [bend left=90, looseness=1.50] (179.center)
			 to (142.center)
			 to [bend right=90, looseness=2.25] (141.center)
			 to (143.center)
			 to [bend right=90, looseness=2.25] (144.center)
			 to (184.center)
			 to [bend left=90, looseness=1.50] (185.center)
			 to (151.center)
			 to [bend left=45] (148.center)
			 to (147.center)
			 to (146.center)
			 to (145.center)
			 to [bend left] (149.center)
			 to cycle;
		\draw [bend left=45] (123.center) to (137.center);
		\draw (137.center) to (138.center);
		\draw [bend left=45] (137.center) to (129.center);
		\draw (157.center) to (158.center);
		\draw [bend left=315] (159.center) to (157.center);
		\draw [bend right=45] (157.center) to (160.center);
		\draw (159.center) to (123.center);
		\draw [fill=white] (168.center)
			 to (166.center)
			 to (167.center)
			 to (169.center)
			 to cycle;
		\draw [bend left=45] (166.center) to (177.center);
		\draw (177.center) to (176.center);
		\draw [bend right=45, looseness=1.25] (182.center) to (177.center);
		\draw (181.center) to (129.center);
		\draw (183.center) to (182.center);
		\draw (160.center) to (186.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/zx/contextual_proof/step6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (146) at (-2, 1) {};
		\node [style=none] (147) at (-2, -1) {};
		\node [style=none] (155) at (2, -1) {};
		\node [style=none] (156) at (2, 1) {};
		\node [style=none] (159) at (-2, -0.45) {};
		\node [style=none] (166) at (0, 0.3) {};
		\node [style=none] (167) at (0, 0.8) {};
		\node [style=none] (168) at (0, -0.2) {};
		\node [style=none] (169) at (-1, 0.3) {};
		\node [scale=0.6] (170) at (-0.35, 0.3) {$0$};
		\node [style=none] (176) at (2, 0.3) {};
		\node [style=none] (178) at (2, -0.45) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[style=tape] (146.center)
			 to (156.center)
			 to (155.center)
			 to (147.center)
			 to cycle;
		\draw [fill=white] (168.center)
			 to (166.center)
			 to (167.center)
			 to (169.center)
			 to cycle;
		\draw (159.center) to (178.center);
		\draw (166.center) to (176.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/zx/control.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (112) at (-1.425, 1.55) {};
		\node [style=none] (113) at (-1.425, 2.05) {};
		\node [style=none] (114) at (-1.425, 1.05) {};
		\node [style=none] (115) at (-0.425, 1.55) {};
		\node [scale=0.6] (116) at (-1.075, 1.55) {$0$};
		\node [style=none] (117) at (-1.425, -0.925) {};
		\node [style=none] (119) at (-1.425, -0.425) {};
		\node [style=none] (120) at (-1.425, -1.425) {};
		\node [style=none] (121) at (-0.425, -0.925) {};
		\node [scale=0.6] (122) at (-1.075, -0.925) {$1$};
		\node [style=none] (123) at (1, 0.825) {};
		\node [style=none] (129) at (1, -1.675) {};
		\node [style=box] (134) at (-0.1, -1.675) {$U$};
		\node [style=none] (135) at (-2.75, 0.325) {};
		\node [style=none] (136) at (-4.25, 0.325) {};
		\node [style=none] (137) at (2.5, -0.45) {};
		\node [style=none] (138) at (3.75, -0.45) {};
		\node [style=none] (141) at (1.5, 0.25) {};
		\node [style=none] (142) at (1.5, -0.275) {};
		\node [style=none] (143) at (-1.75, 0.25) {};
		\node [style=none] (144) at (-1.75, -0.275) {};
		\node [style=none] (145) at (-3, 1) {};
		\node [style=none] (146) at (-4.25, 1) {};
		\node [style=none] (147) at (-4.25, -1) {};
		\node [style=none] (148) at (-3, -1) {};
		\node [style=none] (149) at (-1.25, 2.25) {};
		\node [style=none] (150) at (1, 2.25) {};
		\node [style=none] (151) at (-1, -2.25) {};
		\node [style=none] (152) at (0.75, -2.25) {};
		\node [style=none] (153) at (2.75, 1) {};
		\node [style=none] (154) at (2.75, -1) {};
		\node [style=none] (155) at (3.75, -1) {};
		\node [style=none] (156) at (3.75, 1) {};
		\node [style=none] (157) at (-2.75, -0.45) {};
		\node [style=none] (158) at (-4.25, -0.45) {};
		\node [style=none] (159) at (-1.25, 0.825) {};
		\node [style=none] (160) at (-1.25, -1.675) {};
		\node [style=none] (166) at (1.175, 1.55) {};
		\node [style=none] (167) at (1.175, 2.05) {};
		\node [style=none] (168) at (1.175, 1.05) {};
		\node [style=none] (169) at (0.175, 1.55) {};
		\node [scale=0.6] (170) at (0.825, 1.55) {$0$};
		\node [style=none] (171) at (1.175, -0.925) {};
		\node [style=none] (172) at (1.175, -0.425) {};
		\node [style=none] (173) at (1.175, -1.425) {};
		\node [style=none] (174) at (0.175, -0.925) {};
		\node [scale=0.6] (175) at (0.825, -0.925) {$1$};
		\node [style=none] (176) at (3.75, 0.325) {};
		\node [style=none] (177) at (2.5, 0.325) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (155.center)
			 to (154.center)
			 to [bend left] (152.center)
			 to (151.center)
			 to [bend left] (148.center)
			 to (147.center)
			 to (146.center)
			 to (145.center)
			 to [bend left] (149.center)
			 to (150.center)
			 to [bend left] (153.center)
			 to (156.center)
			 to cycle;
		\draw [style=tapeNoFill, fill=white] (144.center)
			 to [bend left=90, looseness=2.25] (143.center)
			 to (141.center)
			 to [bend left=90, looseness=2.25] (142.center)
			 to cycle;
		\draw [fill=white] (114.center)
			 to (112.center)
			 to (113.center)
			 to (115.center)
			 to cycle;
		\draw [fill=white] (119.center)
			 to (117.center)
			 to (120.center)
			 to (121.center)
			 to cycle;
		\draw [bend left=45] (117.center) to (135.center);
		\draw (135.center) to (136.center);
		\draw [bend left=45] (123.center) to (137.center);
		\draw (137.center) to (138.center);
		\draw [bend left=45] (137.center) to (129.center);
		\draw (157.center) to (158.center);
		\draw [bend left=315] (159.center) to (157.center);
		\draw [bend right=45] (157.center) to (160.center);
		\draw (160.center) to (134);
		\draw (134) to (129.center);
		\draw [bend left=45] (135.center) to (112.center);
		\draw (159.center) to (123.center);
		\draw [fill=white] (168.center)
			 to (166.center)
			 to (167.center)
			 to (169.center)
			 to cycle;
		\draw [fill=white] (172.center)
			 to (171.center)
			 to (173.center)
			 to (174.center)
			 to cycle;
		\draw [bend left=45] (166.center) to (177.center);
		\draw (177.center) to (176.center);
		\draw [bend left=45] (177.center) to (171.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/zx/idemp_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-1.25, 1.25) {};
		\node [style=none] (112) at (-1.25, 1.25) {};
		\node [style=none] (113) at (-1.25, 1.75) {};
		\node [style=none] (114) at (-1.25, 0.75) {};
		\node [style=none] (115) at (-0.25, 1.25) {};
		\node [scale=0.6] (116) at (-0.9, 1.25) {$0$};
		\node [style=none] (117) at (-1.25, -1.25) {};
		\node [style=none] (118) at (-1.25, -1.25) {};
		\node [style=none] (119) at (-1.25, -0.75) {};
		\node [style=none] (120) at (-1.25, -1.75) {};
		\node [style=none] (121) at (-0.25, -1.25) {};
		\node [scale=0.6] (122) at (-0.9, -1.25) {$1$};
		\node [style=none] (123) at (1.25, 1.25) {};
		\node [style=none] (124) at (1.25, 1.25) {};
		\node [style=none] (125) at (1.25, 1.75) {};
		\node [style=none] (126) at (1.25, 0.75) {};
		\node [style=none] (127) at (0.25, 1.25) {};
		\node [scale=0.6] (128) at (0.9, 1.25) {$0$};
		\node [style=none] (129) at (1.25, -1.25) {};
		\node [style=none] (130) at (1.25, -1.25) {};
		\node [style=none] (131) at (1.25, -0.75) {};
		\node [style=none] (132) at (1.25, -1.75) {};
		\node [style=none] (133) at (0.25, -1.25) {};
		\node [scale=0.6] (134) at (0.9, -1.25) {$1$};
		\node [style=none] (135) at (-2.5, 0) {};
		\node [style=none] (136) at (-4, 0) {};
		\node [style=none] (137) at (2.5, 0) {};
		\node [style=none] (138) at (4, 0) {};
		\node [style=none] (141) at (1.25, 0.5) {};
		\node [style=none] (142) at (1.25, -0.5) {};
		\node [style=none] (143) at (-1.25, 0.5) {};
		\node [style=none] (144) at (-1.25, -0.5) {};
		\node [style=none] (145) at (-3, 0.75) {};
		\node [style=none] (146) at (-4, 0.75) {};
		\node [style=none] (147) at (-4, -0.75) {};
		\node [style=none] (148) at (-3, -0.75) {};
		\node [style=none] (149) at (-1, 2) {};
		\node [style=none] (150) at (1, 2) {};
		\node [style=none] (151) at (-1, -2) {};
		\node [style=none] (152) at (1, -2) {};
		\node [style=none] (153) at (3, 0.75) {};
		\node [style=none] (154) at (3, -0.75) {};
		\node [style=none] (155) at (4, -0.75) {};
		\node [style=none] (156) at (4, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (155.center)
			 to (154.center)
			 to [bend left] (152.center)
			 to (151.center)
			 to [bend left] (148.center)
			 to (147.center)
			 to (146.center)
			 to (145.center)
			 to [bend left] (149.center)
			 to (150.center)
			 to [bend left] (153.center)
			 to (156.center)
			 to cycle;
		\draw [style=tapeNoFill, fill=white] (144.center)
			 to [bend left=90, looseness=2.25] (143.center)
			 to (141.center)
			 to [bend left=90, looseness=2.25] (142.center)
			 to cycle;
		\draw [fill=white] (114.center)
			 to (112.center)
			 to (113.center)
			 to (115.center)
			 to cycle;
		\draw [fill=white] (120.center)
			 to (121.center)
			 to (119.center)
			 to (118.center)
			 to cycle;
		\draw [fill=white] (125.center)
			 to (124.center)
			 to (126.center)
			 to (127.center)
			 to cycle;
		\draw [fill=white] (133.center)
			 to (132.center)
			 to (130.center)
			 to (131.center)
			 to cycle;
		\draw (81.center) to (112.center);
		\draw (117.center) to (118.center);
		\draw (123.center) to (124.center);
		\draw (129.center) to (130.center);
		\draw [bend left=45] (135.center) to (81.center);
		\draw [bend left=45] (117.center) to (135.center);
		\draw (135.center) to (136.center);
		\draw [bend left=45] (123.center) to (137.center);
		\draw (137.center) to (138.center);
		\draw [bend left=45] (137.center) to (129.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/zx/idemp_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (136) at (-2, 0) {};
		\node [style=none] (137) at (-2, 0) {};
		\node [style=none] (138) at (2, 0) {};
		\node [style=none] (146) at (-2, 0.75) {};
		\node [style=none] (147) at (-2, -0.75) {};
		\node [style=none] (155) at (2, -0.75) {};
		\node [style=none] (156) at (2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (156.center)
			 to (155.center)
			 to (147.center)
			 to (146.center)
			 to cycle;
		\draw (137.center) to (138.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/zx/inner_product.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (0.25, 0) {};
		\node [style=none] (112) at (0.25, 0) {};
		\node [style=none] (113) at (0.25, 0.5) {};
		\node [style=none] (114) at (0.25, -0.5) {};
		\node [style=none] (115) at (1.25, 0) {};
		\node [scale=0.6] (116) at (0.6, 0) {$j$};
		\node [style=none] (123) at (-0.25, 0) {};
		\node [style=none] (124) at (-0.25, 0) {};
		\node [style=none] (125) at (-0.25, 0.5) {};
		\node [style=none] (126) at (-0.25, -0.5) {};
		\node [style=none] (127) at (-1.25, 0) {};
		\node [scale=0.6] (128) at (-0.6, 0) {$i$};
		\node [style=none] (146) at (-2, 0.75) {};
		\node [style=none] (147) at (-2, -0.75) {};
		\node [style=none] (155) at (2, -0.75) {};
		\node [style=none] (156) at (2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (155.center)
			 to (147.center)
			 to (146.center)
			 to (156.center)
			 to cycle;
		\draw [fill=white] (114.center)
			 to (112.center)
			 to (113.center)
			 to (115.center)
			 to cycle;
		\draw [fill=white] (125.center)
			 to (124.center)
			 to (126.center)
			 to (127.center)
			 to cycle;
		\draw (81.center) to (112.center);
		\draw (123.center) to (124.center);
		\draw (124.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/zx/onb1_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (0.25, 0) {};
		\node [style=none] (112) at (0.25, 0) {};
		\node [style=none] (113) at (0.25, 0.5) {};
		\node [style=none] (114) at (0.25, -0.5) {};
		\node [style=none] (115) at (1.25, 0) {};
		\node [scale=0.6] (116) at (0.6, 0) {$0$};
		\node [style=none] (123) at (-0.25, 0) {};
		\node [style=none] (124) at (-0.25, 0) {};
		\node [style=none] (125) at (-0.25, 0.5) {};
		\node [style=none] (126) at (-0.25, -0.5) {};
		\node [style=none] (127) at (-1.25, 0) {};
		\node [scale=0.6] (128) at (-0.6, 0) {$0$};
		\node [style=none] (146) at (-2, 0.75) {};
		\node [style=none] (147) at (-2, -0.75) {};
		\node [style=none] (155) at (2, -0.75) {};
		\node [style=none] (156) at (2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (155.center)
			 to (147.center)
			 to (146.center)
			 to (156.center)
			 to cycle;
		\draw [fill=white] (114.center)
			 to (112.center)
			 to (113.center)
			 to (115.center)
			 to cycle;
		\draw [fill=white] (125.center)
			 to (124.center)
			 to (126.center)
			 to (127.center)
			 to cycle;
		\draw (81.center) to (112.center);
		\draw (123.center) to (124.center);
		\draw (124.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/zx/onb1_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (146) at (-2, 0.75) {};
		\node [style=none] (147) at (-2, -0.75) {};
		\node [style=none] (155) at (2, -0.75) {};
		\node [style=none] (156) at (2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (155.center)
			 to (147.center)
			 to (146.center)
			 to (156.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/zx/onb2_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (0.25, 0) {};
		\node [style=none] (112) at (0.25, 0) {};
		\node [style=none] (113) at (0.25, 0.5) {};
		\node [style=none] (114) at (0.25, -0.5) {};
		\node [style=none] (115) at (1.25, 0) {};
		\node [scale=0.6] (116) at (0.6, 0) {$1$};
		\node [style=none] (123) at (-0.25, 0) {};
		\node [style=none] (124) at (-0.25, 0) {};
		\node [style=none] (125) at (-0.25, 0.5) {};
		\node [style=none] (126) at (-0.25, -0.5) {};
		\node [style=none] (127) at (-1.25, 0) {};
		\node [scale=0.6] (128) at (-0.6, 0) {$0$};
		\node [style=none] (146) at (-2, 0.75) {};
		\node [style=none] (147) at (-2, -0.75) {};
		\node [style=none] (155) at (2, -0.75) {};
		\node [style=none] (156) at (2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (155.center)
			 to (147.center)
			 to (146.center)
			 to (156.center)
			 to cycle;
		\draw [fill=white] (114.center)
			 to (112.center)
			 to (113.center)
			 to (115.center)
			 to cycle;
		\draw [fill=white] (125.center)
			 to (124.center)
			 to (126.center)
			 to (127.center)
			 to cycle;
		\draw (81.center) to (112.center);
		\draw (123.center) to (124.center);
		\draw (124.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/zx/onb2_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (146) at (-2, 0.75) {};
		\node [style=none] (147) at (-2, -0.75) {};
		\node [style=none] (155) at (2, -0.75) {};
		\node [style=none] (156) at (2, 0.75) {};
		\node [style=none] (157) at (-1, 0.75) {};
		\node [style=none] (158) at (-1, -0.75) {};
		\node [style=none] (159) at (1, 0.75) {};
		\node [style=none] (160) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[style=tape] (157.center)
			 to (146.center)
			 to (147.center)
			 to (158.center)
			 to [bend right=90, looseness=1.75] cycle;
		\draw[style=tape] (156.center)
			 to (159.center)
			 to [bend right=90, looseness=1.75] (160.center)
			 to (155.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/zx/w_onb1_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (138) at (2.5, -0.475) {};
		\node [style=none] (146) at (-2.5, 1) {};
		\node [style=none] (147) at (-2.5, -1) {};
		\node [style=none] (155) at (2.5, -1) {};
		\node [style=none] (156) at (2.5, 1) {};
		\node [style=none] (158) at (-2.5, -0.475) {};
		\node [style=none] (166) at (0.25, 0.2) {};
		\node [style=none] (167) at (0.25, 0.7) {};
		\node [style=none] (168) at (0.25, -0.3) {};
		\node [style=none] (169) at (1.25, 0.2) {};
		\node [scale=0.6] (170) at (0.6, 0.2) {$0$};
		\node [style=none] (171) at (-0.25, 0.2) {};
		\node [style=none] (172) at (-0.25, 0.7) {};
		\node [style=none] (173) at (-0.25, -0.3) {};
		\node [style=none] (174) at (-1.25, 0.2) {};
		\node [scale=0.6] (175) at (-0.6, 0.2) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (146.center)
			 to (156.center)
			 to (155.center)
			 to (147.center)
			 to cycle;
		\draw [fill=white] (168.center)
			 to (166.center)
			 to (167.center)
			 to (169.center)
			 to cycle;
		\draw [fill=white] (171.center)
			 to (172.center)
			 to (174.center)
			 to (173.center)
			 to cycle;
		\draw (171.center) to (166.center);
		\draw (158.center) to (138.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/zx/w_onb1_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (138) at (2.5, 0) {};
		\node [style=none] (146) at (-2.5, 1) {};
		\node [style=none] (147) at (-2.5, -1) {};
		\node [style=none] (155) at (2.5, -1) {};
		\node [style=none] (156) at (2.5, 1) {};
		\node [style=none] (158) at (-2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (146.center)
			 to (156.center)
			 to (155.center)
			 to (147.center)
			 to cycle;
		\draw (158.center) to (138.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/zx/w_onb2_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (138) at (2.5, -0.475) {};
		\node [style=none] (146) at (-2.5, 1) {};
		\node [style=none] (147) at (-2.5, -1) {};
		\node [style=none] (155) at (2.5, -1) {};
		\node [style=none] (156) at (2.5, 1) {};
		\node [style=none] (158) at (-2.5, -0.475) {};
		\node [style=none] (166) at (0.25, 0.2) {};
		\node [style=none] (167) at (0.25, 0.7) {};
		\node [style=none] (168) at (0.25, -0.3) {};
		\node [style=none] (169) at (1.25, 0.2) {};
		\node [scale=0.6] (170) at (0.6, 0.2) {$1$};
		\node [style=none] (171) at (-0.25, 0.2) {};
		\node [style=none] (172) at (-0.25, 0.7) {};
		\node [style=none] (173) at (-0.25, -0.3) {};
		\node [style=none] (174) at (-1.25, 0.2) {};
		\node [scale=0.6] (175) at (-0.6, 0.2) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=tape] (146.center)
			 to (156.center)
			 to (155.center)
			 to (147.center)
			 to cycle;
		\draw [fill=white] (168.center)
			 to (166.center)
			 to (167.center)
			 to (169.center)
			 to cycle;
		\draw [fill=white] (171.center)
			 to (172.center)
			 to (174.center)
			 to (173.center)
			 to cycle;
		\draw (171.center) to (166.center);
		\draw (158.center) to (138.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/zx/w_onb2_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (138) at (2.5, 0) {};
		\node [style=none] (146) at (-2.5, 1) {};
		\node [style=none] (147) at (-2.5, -1) {};
		\node [style=none] (155) at (2.5, -1) {};
		\node [style=none] (156) at (2.5, 1) {};
		\node [style=none] (158) at (-2.5, 0) {};
		\node [style=none] (159) at (0.275, 0) {};
		\node [style=none] (160) at (1.175, -1) {};
		\node [style=none] (161) at (1.175, 1) {};
		\node [style=none] (162) at (-0.275, 0) {};
		\node [style=none] (163) at (-1.175, -1) {};
		\node [style=none] (164) at (-1.175, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[style=tape] (160.center)
			 to (155.center)
			 to (156.center)
			 to (161.center)
			 to [bend right=90, looseness=1.50] cycle;
		\draw[style=tape] (163.center)
			 to (147.center)
			 to (146.center)
			 to (164.center)
			 to [bend left=90, looseness=1.50] cycle;
		\draw (138.center) to (159.center);
		\draw (162.center) to (158.center);
	\end{pgfonlayer}
\end{tikzpicture}

